Magnetic Field Energy Harvesting in Railway

Magnetic field energy harvesting (MFEH) is a method by which a system can harness an ambient, alternating magnetic field in order to scavenge energy. Presented in this article is a novel application of the concept aimed at the magnetic fields surrounding the rail current in electrified railway. Due to its non-invasive nature, the approach has the potential to be widely deployed as part of low-cost trackside condition monitoring systems in order to increase lifetime and reduce maintenance requirements. In this work, the viability of MFEH in railway is substantiated experimentally -- two different configurations are assessed both in a controlled laboratory environment, as well as in situ along Norwegian railway. When placed near an emulated section of railway carrying 200 A in the laboratory, the power output of the system is up to 40.5 mW at 50 Hz and 4.15 mW at 16 2/3 Hz. In the field, the prototype system harvests 109 mJ from a single freight train passing by, rendering an estimated daily energy output of 1.14 J in a moderately-trafficked location. It is argued that the approach could indeed eliminate the need for battery replacements, and potentially increase the lifetime of an energy-efficient, battery-powered condition monitoring system indefinitely.

==> b_field.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[detect-all]{siunitx}
%%           
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.266946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478239in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.096562in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.096562in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{0.478239in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.478239in}{0.351377in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.620000in,height=1.750000in]{b_field-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454340in}{0.362525in}}%
\pgfpathlineto{\pgfqpoint{0.477228in}{0.355015in}}%
\pgfpathlineto{\pgfqpoint{0.476202in}{0.361965in}}%
\pgfpathlineto{\pgfqpoint{0.503117in}{0.343214in}}%
\pgfpathlineto{\pgfqpoint{0.470324in}{0.344053in}}%
\pgfpathlineto{\pgfqpoint{0.475269in}{0.349044in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.356554in}}%
\pgfpathlineto{\pgfqpoint{0.454340in}{0.362525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544331in}{0.361868in}}%
\pgfpathlineto{\pgfqpoint{0.567416in}{0.354986in}}%
\pgfpathlineto{\pgfqpoint{0.566200in}{0.361906in}}%
\pgfpathlineto{\pgfqpoint{0.593618in}{0.343897in}}%
\pgfpathlineto{\pgfqpoint{0.560814in}{0.343840in}}%
\pgfpathlineto{\pgfqpoint{0.565621in}{0.348964in}}%
\pgfpathlineto{\pgfqpoint{0.542536in}{0.355846in}}%
\pgfpathlineto{\pgfqpoint{0.544331in}{0.361868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634402in}{0.361354in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.354962in}}%
\pgfpathlineto{\pgfqpoint{0.656265in}{0.361854in}}%
\pgfpathlineto{\pgfqpoint{0.684057in}{0.344429in}}%
\pgfpathlineto{\pgfqpoint{0.651262in}{0.343678in}}%
\pgfpathlineto{\pgfqpoint{0.655959in}{0.348903in}}%
\pgfpathlineto{\pgfqpoint{0.632734in}{0.355295in}}%
\pgfpathlineto{\pgfqpoint{0.634402in}{0.361354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724496in}{0.360868in}}%
\pgfpathlineto{\pgfqpoint{0.747843in}{0.354938in}}%
\pgfpathlineto{\pgfqpoint{0.746345in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{0.774477in}{0.344931in}}%
\pgfpathlineto{\pgfqpoint{0.741704in}{0.343530in}}%
\pgfpathlineto{\pgfqpoint{0.746296in}{0.348847in}}%
\pgfpathlineto{\pgfqpoint{0.722949in}{0.354777in}}%
\pgfpathlineto{\pgfqpoint{0.724496in}{0.360868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814494in}{0.360082in}}%
\pgfpathlineto{\pgfqpoint{0.838018in}{0.354896in}}%
\pgfpathlineto{\pgfqpoint{0.836302in}{0.361709in}}%
\pgfpathlineto{\pgfqpoint{0.864956in}{0.345739in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.343299in}}%
\pgfpathlineto{\pgfqpoint{0.836665in}{0.348759in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{0.353946in}}%
\pgfpathlineto{\pgfqpoint{0.814494in}{0.360082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904381in}{0.358841in}}%
\pgfpathlineto{\pgfqpoint{0.928132in}{0.354824in}}%
\pgfpathlineto{\pgfqpoint{0.926082in}{0.361544in}}%
\pgfpathlineto{\pgfqpoint{0.955490in}{0.347010in}}%
\pgfpathlineto{\pgfqpoint{0.922938in}{0.342956in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.348628in}}%
\pgfpathlineto{\pgfqpoint{0.903333in}{0.352645in}}%
\pgfpathlineto{\pgfqpoint{0.904381in}{0.358841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994401in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{0.354763in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{0.361399in}}%
\pgfpathlineto{\pgfqpoint{1.045925in}{0.347999in}}%
\pgfpathlineto{\pgfqpoint{1.013552in}{0.342705in}}%
\pgfpathlineto{\pgfqpoint{1.017478in}{0.348531in}}%
\pgfpathlineto{\pgfqpoint{0.993591in}{0.351639in}}%
\pgfpathlineto{\pgfqpoint{0.994401in}{0.357870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084489in}{0.357029in}}%
\pgfpathlineto{\pgfqpoint{1.108466in}{0.354706in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.361264in}}%
\pgfpathlineto{\pgfqpoint{1.136309in}{0.348852in}}%
\pgfpathlineto{\pgfqpoint{1.104126in}{0.342500in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{0.348451in}}%
\pgfpathlineto{\pgfqpoint{1.083883in}{0.350774in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{0.357029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174625in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{1.198658in}{0.354654in}}%
\pgfpathlineto{\pgfqpoint{1.195950in}{0.361136in}}%
\pgfpathlineto{\pgfqpoint{1.226657in}{0.349600in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{0.342328in}}%
\pgfpathlineto{\pgfqpoint{1.198232in}{0.348384in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{0.350019in}}%
\pgfpathlineto{\pgfqpoint{1.174625in}{0.356288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264833in}{0.355853in}}%
\pgfpathlineto{\pgfqpoint{1.288890in}{0.354622in}}%
\pgfpathlineto{\pgfqpoint{1.286074in}{0.361058in}}%
\pgfpathlineto{\pgfqpoint{1.316971in}{0.350038in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.342231in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.348346in}}%
\pgfpathlineto{\pgfqpoint{1.264512in}{0.349577in}}%
\pgfpathlineto{\pgfqpoint{1.264833in}{0.355853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355011in}{0.355166in}}%
\pgfpathlineto{\pgfqpoint{1.379092in}{0.354570in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{0.360929in}}%
\pgfpathlineto{\pgfqpoint{1.407284in}{0.350729in}}%
\pgfpathlineto{\pgfqpoint{1.375640in}{0.342083in}}%
\pgfpathlineto{\pgfqpoint{1.378937in}{0.348288in}}%
\pgfpathlineto{\pgfqpoint{1.354856in}{0.348884in}}%
\pgfpathlineto{\pgfqpoint{1.355011in}{0.355166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445236in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{1.469324in}{0.354534in}}%
\pgfpathlineto{\pgfqpoint{1.466227in}{0.360840in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{0.351187in}}%
\pgfpathlineto{\pgfqpoint{1.466091in}{0.341989in}}%
\pgfpathlineto{\pgfqpoint{1.469278in}{0.348250in}}%
\pgfpathlineto{\pgfqpoint{1.445190in}{0.348424in}}%
\pgfpathlineto{\pgfqpoint{1.445236in}{0.354708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535503in}{0.354545in}}%
\pgfpathlineto{\pgfqpoint{1.559591in}{0.354521in}}%
\pgfpathlineto{\pgfqpoint{1.556456in}{0.360808in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{0.351350in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{0.341956in}}%
\pgfpathlineto{\pgfqpoint{1.559585in}{0.348237in}}%
\pgfpathlineto{\pgfqpoint{1.535496in}{0.348261in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{0.354545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625778in}{0.354449in}}%
\pgfpathlineto{\pgfqpoint{1.649867in}{0.354513in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{0.360789in}}%
\pgfpathlineto{\pgfqpoint{1.678153in}{0.351446in}}%
\pgfpathlineto{\pgfqpoint{1.646758in}{0.341937in}}%
\pgfpathlineto{\pgfqpoint{1.649883in}{0.348229in}}%
\pgfpathlineto{\pgfqpoint{1.625795in}{0.348165in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{0.354449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716066in}{0.354455in}}%
\pgfpathlineto{\pgfqpoint{1.740154in}{0.354514in}}%
\pgfpathlineto{\pgfqpoint{1.736997in}{0.360790in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.351440in}}%
\pgfpathlineto{\pgfqpoint{1.737043in}{0.341938in}}%
\pgfpathlineto{\pgfqpoint{1.740170in}{0.348230in}}%
\pgfpathlineto{\pgfqpoint{1.716081in}{0.348172in}}%
\pgfpathlineto{\pgfqpoint{1.716066in}{0.354455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806363in}{0.354544in}}%
\pgfpathlineto{\pgfqpoint{1.830452in}{0.354521in}}%
\pgfpathlineto{\pgfqpoint{1.827316in}{0.360808in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.351351in}}%
\pgfpathlineto{\pgfqpoint{1.827298in}{0.341956in}}%
\pgfpathlineto{\pgfqpoint{1.830446in}{0.348237in}}%
\pgfpathlineto{\pgfqpoint{1.806357in}{0.348260in}}%
\pgfpathlineto{\pgfqpoint{1.806363in}{0.354544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896660in}{0.354626in}}%
\pgfpathlineto{\pgfqpoint{1.920749in}{0.354527in}}%
\pgfpathlineto{\pgfqpoint{1.917633in}{0.360824in}}%
\pgfpathlineto{\pgfqpoint{1.949014in}{0.351270in}}%
\pgfpathlineto{\pgfqpoint{1.917555in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{0.348243in}}%
\pgfpathlineto{\pgfqpoint{1.896635in}{0.348342in}}%
\pgfpathlineto{\pgfqpoint{1.896660in}{0.354626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986933in}{0.354507in}}%
\pgfpathlineto{\pgfqpoint{2.011022in}{0.354518in}}%
\pgfpathlineto{\pgfqpoint{2.007877in}{0.360800in}}%
\pgfpathlineto{\pgfqpoint{2.039301in}{0.351388in}}%
\pgfpathlineto{\pgfqpoint{2.007885in}{0.341948in}}%
\pgfpathlineto{\pgfqpoint{2.011024in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{1.986936in}{0.348223in}}%
\pgfpathlineto{\pgfqpoint{1.986933in}{0.354507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077215in}{0.354467in}}%
\pgfpathlineto{\pgfqpoint{2.101304in}{0.354515in}}%
\pgfpathlineto{\pgfqpoint{2.098150in}{0.360792in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.351428in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{0.341940in}}%
\pgfpathlineto{\pgfqpoint{2.101316in}{0.348231in}}%
\pgfpathlineto{\pgfqpoint{2.077228in}{0.348183in}}%
\pgfpathlineto{\pgfqpoint{2.077215in}{0.354467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167446in}{0.353947in}}%
\pgfpathlineto{\pgfqpoint{2.191529in}{0.354472in}}%
\pgfpathlineto{\pgfqpoint{2.188251in}{0.360686in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{0.351948in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.341839in}}%
\pgfpathlineto{\pgfqpoint{2.191666in}{0.348190in}}%
\pgfpathlineto{\pgfqpoint{2.167583in}{0.347665in}}%
\pgfpathlineto{\pgfqpoint{2.167446in}{0.353947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257670in}{0.353187in}}%
\pgfpathlineto{\pgfqpoint{2.281727in}{0.354408in}}%
\pgfpathlineto{\pgfqpoint{2.278271in}{0.360525in}}%
\pgfpathlineto{\pgfqpoint{2.310128in}{0.352704in}}%
\pgfpathlineto{\pgfqpoint{2.279227in}{0.341697in}}%
\pgfpathlineto{\pgfqpoint{2.282046in}{0.348133in}}%
\pgfpathlineto{\pgfqpoint{2.257988in}{0.346911in}}%
\pgfpathlineto{\pgfqpoint{2.257670in}{0.353187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347917in}{0.352473in}}%
\pgfpathlineto{\pgfqpoint{2.371933in}{0.354346in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{0.360367in}}%
\pgfpathlineto{\pgfqpoint{2.400370in}{0.353413in}}%
\pgfpathlineto{\pgfqpoint{2.369778in}{0.341572in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{2.348406in}{0.346208in}}%
\pgfpathlineto{\pgfqpoint{2.347917in}{0.352473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438183in}{0.351680in}}%
\pgfpathlineto{\pgfqpoint{2.462132in}{0.354275in}}%
\pgfpathlineto{\pgfqpoint{2.458331in}{0.360184in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{0.354197in}}%
\pgfpathlineto{\pgfqpoint{2.460362in}{0.341442in}}%
\pgfpathlineto{\pgfqpoint{2.462809in}{0.348027in}}%
\pgfpathlineto{\pgfqpoint{2.438860in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{0.351680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528475in}{0.350796in}}%
\pgfpathlineto{\pgfqpoint{2.552323in}{0.354192in}}%
\pgfpathlineto{\pgfqpoint{2.548326in}{0.359970in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{0.355068in}}%
\pgfpathlineto{\pgfqpoint{2.550984in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{2.553209in}{0.347971in}}%
\pgfpathlineto{\pgfqpoint{2.529361in}{0.344575in}}%
\pgfpathlineto{\pgfqpoint{2.528475in}{0.350796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618795in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{2.642519in}{0.354108in}}%
\pgfpathlineto{\pgfqpoint{2.638334in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.670913in}{0.355919in}}%
\pgfpathlineto{\pgfqpoint{2.641605in}{0.341185in}}%
\pgfpathlineto{\pgfqpoint{2.643609in}{0.347919in}}%
\pgfpathlineto{\pgfqpoint{2.619886in}{0.343740in}}%
\pgfpathlineto{\pgfqpoint{2.618795in}{0.349929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709177in}{0.348717in}}%
\pgfpathlineto{\pgfqpoint{2.732683in}{0.353985in}}%
\pgfpathlineto{\pgfqpoint{2.728243in}{0.359429in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{0.357102in}}%
\pgfpathlineto{\pgfqpoint{2.732365in}{0.341034in}}%
\pgfpathlineto{\pgfqpoint{2.734057in}{0.347853in}}%
\pgfpathlineto{\pgfqpoint{2.710551in}{0.342585in}}%
\pgfpathlineto{\pgfqpoint{2.709177in}{0.348717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799553in}{0.347950in}}%
\pgfpathlineto{\pgfqpoint{2.822894in}{0.353904in}}%
\pgfpathlineto{\pgfqpoint{2.818297in}{0.359216in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{0.357848in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{0.340949in}}%
\pgfpathlineto{\pgfqpoint{2.824448in}{0.347814in}}%
\pgfpathlineto{\pgfqpoint{2.801106in}{0.341861in}}%
\pgfpathlineto{\pgfqpoint{2.799553in}{0.347950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889911in}{0.347449in}}%
\pgfpathlineto{\pgfqpoint{2.913134in}{0.353849in}}%
\pgfpathlineto{\pgfqpoint{2.908435in}{0.359073in}}%
\pgfpathlineto{\pgfqpoint{2.941230in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{2.913444in}{0.340898in}}%
\pgfpathlineto{\pgfqpoint{2.914803in}{0.347791in}}%
\pgfpathlineto{\pgfqpoint{2.891580in}{0.341391in}}%
\pgfpathlineto{\pgfqpoint{2.889911in}{0.347449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980317in}{0.346729in}}%
\pgfpathlineto{\pgfqpoint{3.003353in}{0.353769in}}%
\pgfpathlineto{\pgfqpoint{2.998512in}{0.358860in}}%
\pgfpathlineto{\pgfqpoint{3.031315in}{0.359030in}}%
\pgfpathlineto{\pgfqpoint{3.004022in}{0.340832in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{0.347760in}}%
\pgfpathlineto{\pgfqpoint{2.982153in}{0.340719in}}%
\pgfpathlineto{\pgfqpoint{2.980317in}{0.346729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070765in}{0.345904in}}%
\pgfpathlineto{\pgfqpoint{3.093565in}{0.353675in}}%
\pgfpathlineto{\pgfqpoint{3.088564in}{0.358609in}}%
\pgfpathlineto{\pgfqpoint{3.121345in}{0.359824in}}%
\pgfpathlineto{\pgfqpoint{3.094646in}{0.340765in}}%
\pgfpathlineto{\pgfqpoint{3.095593in}{0.347727in}}%
\pgfpathlineto{\pgfqpoint{3.072792in}{0.339956in}}%
\pgfpathlineto{\pgfqpoint{3.070765in}{0.345904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455200in}{0.424399in}}%
\pgfpathlineto{\pgfqpoint{0.477491in}{0.415270in}}%
\pgfpathlineto{\pgfqpoint{0.476965in}{0.422276in}}%
\pgfpathlineto{\pgfqpoint{0.502468in}{0.401644in}}%
\pgfpathlineto{\pgfqpoint{0.469820in}{0.404830in}}%
\pgfpathlineto{\pgfqpoint{0.475109in}{0.409454in}}%
\pgfpathlineto{\pgfqpoint{0.452818in}{0.418584in}}%
\pgfpathlineto{\pgfqpoint{0.455200in}{0.424399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545088in}{0.423657in}}%
\pgfpathlineto{\pgfqpoint{0.567660in}{0.415244in}}%
\pgfpathlineto{\pgfqpoint{0.566911in}{0.422229in}}%
\pgfpathlineto{\pgfqpoint{0.593060in}{0.402423in}}%
\pgfpathlineto{\pgfqpoint{0.560327in}{0.404565in}}%
\pgfpathlineto{\pgfqpoint{0.565465in}{0.409355in}}%
\pgfpathlineto{\pgfqpoint{0.542894in}{0.417769in}}%
\pgfpathlineto{\pgfqpoint{0.545088in}{0.423657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635042in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{0.657843in}{0.415218in}}%
\pgfpathlineto{\pgfqpoint{0.656896in}{0.422179in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{0.403123in}}%
\pgfpathlineto{\pgfqpoint{0.650815in}{0.404335in}}%
\pgfpathlineto{\pgfqpoint{0.655816in}{0.409270in}}%
\pgfpathlineto{\pgfqpoint{0.633015in}{0.417039in}}%
\pgfpathlineto{\pgfqpoint{0.635042in}{0.422987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725043in}{0.422372in}}%
\pgfpathlineto{\pgfqpoint{0.748037in}{0.415192in}}%
\pgfpathlineto{\pgfqpoint{0.746911in}{0.422126in}}%
\pgfpathlineto{\pgfqpoint{0.774093in}{0.403764in}}%
\pgfpathlineto{\pgfqpoint{0.741291in}{0.404131in}}%
\pgfpathlineto{\pgfqpoint{0.746164in}{0.409193in}}%
\pgfpathlineto{\pgfqpoint{0.723170in}{0.416373in}}%
\pgfpathlineto{\pgfqpoint{0.725043in}{0.422372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814947in}{0.421475in}}%
\pgfpathlineto{\pgfqpoint{0.838190in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{0.836809in}{0.422038in}}%
\pgfpathlineto{\pgfqpoint{0.864651in}{0.404693in}}%
\pgfpathlineto{\pgfqpoint{0.831859in}{0.403848in}}%
\pgfpathlineto{\pgfqpoint{0.836540in}{0.409086in}}%
\pgfpathlineto{\pgfqpoint{0.813297in}{0.415411in}}%
\pgfpathlineto{\pgfqpoint{0.814947in}{0.421475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904742in}{0.420163in}}%
\pgfpathlineto{\pgfqpoint{0.928289in}{0.415081in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{0.421887in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.406045in}}%
\pgfpathlineto{\pgfqpoint{0.922566in}{0.403459in}}%
\pgfpathlineto{\pgfqpoint{0.926963in}{0.408939in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{0.414020in}}%
\pgfpathlineto{\pgfqpoint{0.904742in}{0.420163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994591in}{0.418766in}}%
\pgfpathlineto{\pgfqpoint{1.018383in}{0.414999in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.421697in}}%
\pgfpathlineto{\pgfqpoint{1.045822in}{0.407473in}}%
\pgfpathlineto{\pgfqpoint{1.013314in}{0.403077in}}%
\pgfpathlineto{\pgfqpoint{1.017400in}{0.408792in}}%
\pgfpathlineto{\pgfqpoint{0.993608in}{0.412559in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{0.418766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084600in}{0.417703in}}%
\pgfpathlineto{\pgfqpoint{1.108529in}{0.414930in}}%
\pgfpathlineto{\pgfqpoint{1.106131in}{0.421534in}}%
\pgfpathlineto{\pgfqpoint{1.136257in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{1.103961in}{0.402808in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{0.408688in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.411461in}}%
\pgfpathlineto{\pgfqpoint{1.084600in}{0.417703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174707in}{0.416892in}}%
\pgfpathlineto{\pgfqpoint{1.198710in}{0.414874in}}%
\pgfpathlineto{\pgfqpoint{1.196106in}{0.421400in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{0.409375in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{0.402614in}}%
\pgfpathlineto{\pgfqpoint{1.198184in}{0.408613in}}%
\pgfpathlineto{\pgfqpoint{1.174180in}{0.410630in}}%
\pgfpathlineto{\pgfqpoint{1.174707in}{0.416892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264862in}{0.416209in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{0.414825in}}%
\pgfpathlineto{\pgfqpoint{1.286135in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{1.316962in}{0.410064in}}%
\pgfpathlineto{\pgfqpoint{1.285052in}{0.402458in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.408552in}}%
\pgfpathlineto{\pgfqpoint{1.264501in}{0.409935in}}%
\pgfpathlineto{\pgfqpoint{1.264862in}{0.416209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355024in}{0.415441in}}%
\pgfpathlineto{\pgfqpoint{1.379103in}{0.414767in}}%
\pgfpathlineto{\pgfqpoint{1.376138in}{0.421137in}}%
\pgfpathlineto{\pgfqpoint{1.407282in}{0.410835in}}%
\pgfpathlineto{\pgfqpoint{1.375610in}{0.402292in}}%
\pgfpathlineto{\pgfqpoint{1.378927in}{0.408486in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{0.409160in}}%
\pgfpathlineto{\pgfqpoint{1.355024in}{0.415441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445238in}{0.414917in}}%
\pgfpathlineto{\pgfqpoint{1.469326in}{0.414727in}}%
\pgfpathlineto{\pgfqpoint{1.466234in}{0.421035in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{1.466084in}{0.402184in}}%
\pgfpathlineto{\pgfqpoint{1.469276in}{0.408443in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{0.408634in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{0.414917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535495in}{0.414673in}}%
\pgfpathlineto{\pgfqpoint{1.559583in}{0.414707in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.420987in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{0.411605in}}%
\pgfpathlineto{\pgfqpoint{1.556459in}{0.402135in}}%
\pgfpathlineto{\pgfqpoint{1.559592in}{0.408423in}}%
\pgfpathlineto{\pgfqpoint{1.535504in}{0.408389in}}%
\pgfpathlineto{\pgfqpoint{1.535495in}{0.414673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625769in}{0.414558in}}%
\pgfpathlineto{\pgfqpoint{1.649857in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{1.646678in}{0.420964in}}%
\pgfpathlineto{\pgfqpoint{1.678152in}{0.411720in}}%
\pgfpathlineto{\pgfqpoint{1.646788in}{0.402112in}}%
\pgfpathlineto{\pgfqpoint{1.649893in}{0.408414in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{0.408274in}}%
\pgfpathlineto{\pgfqpoint{1.625769in}{0.414558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716064in}{0.414633in}}%
\pgfpathlineto{\pgfqpoint{1.740153in}{0.414704in}}%
\pgfpathlineto{\pgfqpoint{1.736992in}{0.420979in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.411645in}}%
\pgfpathlineto{\pgfqpoint{1.737048in}{0.402127in}}%
\pgfpathlineto{\pgfqpoint{1.740171in}{0.408420in}}%
\pgfpathlineto{\pgfqpoint{1.716083in}{0.408349in}}%
\pgfpathlineto{\pgfqpoint{1.716064in}{0.414633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806367in}{0.414762in}}%
\pgfpathlineto{\pgfqpoint{1.830455in}{0.414714in}}%
\pgfpathlineto{\pgfqpoint{1.827326in}{0.421004in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.411517in}}%
\pgfpathlineto{\pgfqpoint{1.827288in}{0.402152in}}%
\pgfpathlineto{\pgfqpoint{1.830443in}{0.408430in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{0.408478in}}%
\pgfpathlineto{\pgfqpoint{1.806367in}{0.414762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896671in}{0.414905in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{0.414726in}}%
\pgfpathlineto{\pgfqpoint{1.917664in}{0.421033in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{0.411373in}}%
\pgfpathlineto{\pgfqpoint{1.917524in}{0.402181in}}%
\pgfpathlineto{\pgfqpoint{1.920713in}{0.408442in}}%
\pgfpathlineto{\pgfqpoint{1.896625in}{0.408621in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{0.414905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986949in}{0.414827in}}%
\pgfpathlineto{\pgfqpoint{2.011037in}{0.414719in}}%
\pgfpathlineto{\pgfqpoint{2.007923in}{0.421017in}}%
\pgfpathlineto{\pgfqpoint{2.039301in}{0.411451in}}%
\pgfpathlineto{\pgfqpoint{2.007839in}{0.402165in}}%
\pgfpathlineto{\pgfqpoint{2.011009in}{0.408435in}}%
\pgfpathlineto{\pgfqpoint{1.986921in}{0.408543in}}%
\pgfpathlineto{\pgfqpoint{1.986949in}{0.414827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077214in}{0.414647in}}%
\pgfpathlineto{\pgfqpoint{2.101302in}{0.414705in}}%
\pgfpathlineto{\pgfqpoint{2.098145in}{0.420981in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.411631in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.402129in}}%
\pgfpathlineto{\pgfqpoint{2.101318in}{0.408421in}}%
\pgfpathlineto{\pgfqpoint{2.077229in}{0.408363in}}%
\pgfpathlineto{\pgfqpoint{2.077214in}{0.414647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167438in}{0.414050in}}%
\pgfpathlineto{\pgfqpoint{2.191519in}{0.414656in}}%
\pgfpathlineto{\pgfqpoint{2.188219in}{0.420859in}}%
\pgfpathlineto{\pgfqpoint{2.219867in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{2.188694in}{0.402013in}}%
\pgfpathlineto{\pgfqpoint{2.191677in}{0.408374in}}%
\pgfpathlineto{\pgfqpoint{2.167596in}{0.407768in}}%
\pgfpathlineto{\pgfqpoint{2.167438in}{0.414050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257648in}{0.413025in}}%
\pgfpathlineto{\pgfqpoint{2.281687in}{0.414569in}}%
\pgfpathlineto{\pgfqpoint{2.278148in}{0.420639in}}%
\pgfpathlineto{\pgfqpoint{2.310108in}{0.413247in}}%
\pgfpathlineto{\pgfqpoint{2.279357in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{2.282090in}{0.408298in}}%
\pgfpathlineto{\pgfqpoint{2.258051in}{0.406754in}}%
\pgfpathlineto{\pgfqpoint{2.257648in}{0.413025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347901in}{0.412165in}}%
\pgfpathlineto{\pgfqpoint{2.371877in}{0.414493in}}%
\pgfpathlineto{\pgfqpoint{2.368143in}{0.420444in}}%
\pgfpathlineto{\pgfqpoint{2.400326in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{2.369964in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.372484in}{0.408238in}}%
\pgfpathlineto{\pgfqpoint{2.348509in}{0.405910in}}%
\pgfpathlineto{\pgfqpoint{2.347901in}{0.412165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438183in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{2.462067in}{0.414411in}}%
\pgfpathlineto{\pgfqpoint{2.458135in}{0.420234in}}%
\pgfpathlineto{\pgfqpoint{2.490514in}{0.414971in}}%
\pgfpathlineto{\pgfqpoint{2.460585in}{0.401541in}}%
\pgfpathlineto{\pgfqpoint{2.462884in}{0.408180in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{0.405050in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{0.411281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528499in}{0.410297in}}%
\pgfpathlineto{\pgfqpoint{2.552250in}{0.414316in}}%
\pgfpathlineto{\pgfqpoint{2.548104in}{0.419988in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{0.401400in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{0.408121in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{0.404101in}}%
\pgfpathlineto{\pgfqpoint{2.528499in}{0.410297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618894in}{0.408870in}}%
\pgfpathlineto{\pgfqpoint{2.642392in}{0.414172in}}%
\pgfpathlineto{\pgfqpoint{2.637944in}{0.419610in}}%
\pgfpathlineto{\pgfqpoint{2.670668in}{0.417331in}}%
\pgfpathlineto{\pgfqpoint{2.642093in}{0.401221in}}%
\pgfpathlineto{\pgfqpoint{2.643775in}{0.408042in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{0.402740in}}%
\pgfpathlineto{\pgfqpoint{2.618894in}{0.408870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709344in}{0.407593in}}%
\pgfpathlineto{\pgfqpoint{2.732555in}{0.414035in}}%
\pgfpathlineto{\pgfqpoint{2.727847in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.760643in}{0.418570in}}%
\pgfpathlineto{\pgfqpoint{2.732889in}{0.401085in}}%
\pgfpathlineto{\pgfqpoint{2.734236in}{0.407980in}}%
\pgfpathlineto{\pgfqpoint{2.711024in}{0.401538in}}%
\pgfpathlineto{\pgfqpoint{2.709344in}{0.407593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799780in}{0.406713in}}%
\pgfpathlineto{\pgfqpoint{2.822760in}{0.413937in}}%
\pgfpathlineto{\pgfqpoint{2.817878in}{0.418990in}}%
\pgfpathlineto{\pgfqpoint{2.850679in}{0.419421in}}%
\pgfpathlineto{\pgfqpoint{2.823532in}{0.401005in}}%
\pgfpathlineto{\pgfqpoint{2.824645in}{0.407942in}}%
\pgfpathlineto{\pgfqpoint{2.801665in}{0.400718in}}%
\pgfpathlineto{\pgfqpoint{2.799780in}{0.406713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890219in}{0.405964in}}%
\pgfpathlineto{\pgfqpoint{2.912980in}{0.413851in}}%
\pgfpathlineto{\pgfqpoint{2.907953in}{0.418760in}}%
\pgfpathlineto{\pgfqpoint{2.940728in}{0.420141in}}%
\pgfpathlineto{\pgfqpoint{2.914126in}{0.400947in}}%
\pgfpathlineto{\pgfqpoint{2.915037in}{0.407913in}}%
\pgfpathlineto{\pgfqpoint{2.892277in}{0.400026in}}%
\pgfpathlineto{\pgfqpoint{2.890219in}{0.405964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980709in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{3.003192in}{0.413748in}}%
\pgfpathlineto{\pgfqpoint{2.998003in}{0.418485in}}%
\pgfpathlineto{\pgfqpoint{3.030712in}{0.420969in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{0.400890in}}%
\pgfpathlineto{\pgfqpoint{3.005448in}{0.407883in}}%
\pgfpathlineto{\pgfqpoint{2.982966in}{0.399234in}}%
\pgfpathlineto{\pgfqpoint{2.980709in}{0.405099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071247in}{0.404178in}}%
\pgfpathlineto{\pgfqpoint{3.093402in}{0.413635in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{0.418181in}}%
\pgfpathlineto{\pgfqpoint{3.120643in}{0.421847in}}%
\pgfpathlineto{\pgfqpoint{3.095446in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{3.095869in}{0.407856in}}%
\pgfpathlineto{\pgfqpoint{3.073714in}{0.398399in}}%
\pgfpathlineto{\pgfqpoint{3.071247in}{0.404178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456164in}{0.486186in}}%
\pgfpathlineto{\pgfqpoint{0.477754in}{0.475504in}}%
\pgfpathlineto{\pgfqpoint{0.477725in}{0.482530in}}%
\pgfpathlineto{\pgfqpoint{0.501707in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{0.469365in}{0.465633in}}%
\pgfpathlineto{\pgfqpoint{0.474968in}{0.469872in}}%
\pgfpathlineto{\pgfqpoint{0.453377in}{0.480554in}}%
\pgfpathlineto{\pgfqpoint{0.456164in}{0.486186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545896in}{0.485299in}}%
\pgfpathlineto{\pgfqpoint{0.567893in}{0.475482in}}%
\pgfpathlineto{\pgfqpoint{0.567585in}{0.482501in}}%
\pgfpathlineto{\pgfqpoint{0.592436in}{0.461089in}}%
\pgfpathlineto{\pgfqpoint{0.559902in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{0.565332in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{0.543335in}{0.479561in}}%
\pgfpathlineto{\pgfqpoint{0.545896in}{0.485299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635726in}{0.484506in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{0.475458in}}%
\pgfpathlineto{\pgfqpoint{0.657500in}{0.482462in}}%
\pgfpathlineto{\pgfqpoint{0.683079in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{0.650419in}{0.464990in}}%
\pgfpathlineto{\pgfqpoint{0.655691in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{0.633366in}{0.478682in}}%
\pgfpathlineto{\pgfqpoint{0.635726in}{0.484506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725643in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{0.748228in}{0.475434in}}%
\pgfpathlineto{\pgfqpoint{0.747467in}{0.482418in}}%
\pgfpathlineto{\pgfqpoint{0.773649in}{0.462655in}}%
\pgfpathlineto{\pgfqpoint{0.740912in}{0.464742in}}%
\pgfpathlineto{\pgfqpoint{0.746043in}{0.469542in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{0.725643in}{0.483810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815436in}{0.482795in}}%
\pgfpathlineto{\pgfqpoint{0.838359in}{0.475393in}}%
\pgfpathlineto{\pgfqpoint{0.837300in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{0.864303in}{0.463713in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{0.464399in}}%
\pgfpathlineto{\pgfqpoint{0.836428in}{0.469413in}}%
\pgfpathlineto{\pgfqpoint{0.813505in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{0.815436in}{0.482795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905128in}{0.481401in}}%
\pgfpathlineto{\pgfqpoint{0.928439in}{0.475328in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{0.482201in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.465158in}}%
\pgfpathlineto{\pgfqpoint{0.922230in}{0.463958in}}%
\pgfpathlineto{\pgfqpoint{0.926854in}{0.469247in}}%
\pgfpathlineto{\pgfqpoint{0.903544in}{0.475320in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{0.481401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994874in}{0.479889in}}%
\pgfpathlineto{\pgfqpoint{1.018511in}{0.475246in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{1.045653in}{0.466713in}}%
\pgfpathlineto{\pgfqpoint{1.013005in}{0.463520in}}%
\pgfpathlineto{\pgfqpoint{1.017300in}{0.469080in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.479889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084750in}{0.478492in}}%
\pgfpathlineto{\pgfqpoint{1.108608in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{1.106365in}{0.481819in}}%
\pgfpathlineto{\pgfqpoint{1.136179in}{0.468139in}}%
\pgfpathlineto{\pgfqpoint{1.103758in}{0.463148in}}%
\pgfpathlineto{\pgfqpoint{1.107739in}{0.468937in}}%
\pgfpathlineto{\pgfqpoint{1.083881in}{0.472268in}}%
\pgfpathlineto{\pgfqpoint{1.084750in}{0.478492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174788in}{0.477463in}}%
\pgfpathlineto{\pgfqpoint{1.198759in}{0.475092in}}%
\pgfpathlineto{\pgfqpoint{1.196251in}{0.481655in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{0.469183in}}%
\pgfpathlineto{\pgfqpoint{1.194396in}{0.462894in}}%
\pgfpathlineto{\pgfqpoint{1.198141in}{0.468839in}}%
\pgfpathlineto{\pgfqpoint{1.174169in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{1.174788in}{0.477463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264880in}{0.476497in}}%
\pgfpathlineto{\pgfqpoint{1.288923in}{0.475024in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{0.481488in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{0.470158in}}%
\pgfpathlineto{\pgfqpoint{1.285018in}{0.462671in}}%
\pgfpathlineto{\pgfqpoint{1.288539in}{0.468751in}}%
\pgfpathlineto{\pgfqpoint{1.264495in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{1.264880in}{0.476497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355027in}{0.475655in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{0.474960in}}%
\pgfpathlineto{\pgfqpoint{1.376146in}{0.481332in}}%
\pgfpathlineto{\pgfqpoint{1.407281in}{0.471005in}}%
\pgfpathlineto{\pgfqpoint{1.375602in}{0.462488in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{1.354846in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.475655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445237in}{0.475098in}}%
\pgfpathlineto{\pgfqpoint{1.469325in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{1.466230in}{0.481224in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{0.471563in}}%
\pgfpathlineto{\pgfqpoint{1.466088in}{0.462373in}}%
\pgfpathlineto{\pgfqpoint{1.469277in}{0.468633in}}%
\pgfpathlineto{\pgfqpoint{1.445190in}{0.468814in}}%
\pgfpathlineto{\pgfqpoint{1.445237in}{0.475098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535485in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.559573in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{0.481161in}}%
\pgfpathlineto{\pgfqpoint{1.587866in}{0.471882in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.462309in}}%
\pgfpathlineto{\pgfqpoint{1.559603in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{1.535514in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{1.535485in}{0.474778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625759in}{0.474666in}}%
\pgfpathlineto{\pgfqpoint{1.649847in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.481138in}}%
\pgfpathlineto{\pgfqpoint{1.678152in}{0.471994in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{1.649903in}{0.468599in}}%
\pgfpathlineto{\pgfqpoint{1.625816in}{0.468382in}}%
\pgfpathlineto{\pgfqpoint{1.625759in}{0.474666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716063in}{0.474815in}}%
\pgfpathlineto{\pgfqpoint{1.740152in}{0.474894in}}%
\pgfpathlineto{\pgfqpoint{1.736989in}{0.481168in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{1.740172in}{0.468610in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.716063in}{0.474815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806370in}{0.474982in}}%
\pgfpathlineto{\pgfqpoint{1.830459in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{1.827336in}{0.481201in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.471679in}}%
\pgfpathlineto{\pgfqpoint{1.827278in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{1.830439in}{0.468624in}}%
\pgfpathlineto{\pgfqpoint{1.806351in}{0.468698in}}%
\pgfpathlineto{\pgfqpoint{1.806370in}{0.474982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896683in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{0.474924in}}%
\pgfpathlineto{\pgfqpoint{1.917696in}{0.481241in}}%
\pgfpathlineto{\pgfqpoint{1.949012in}{0.471477in}}%
\pgfpathlineto{\pgfqpoint{1.917493in}{0.462390in}}%
\pgfpathlineto{\pgfqpoint{1.920702in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{1.896615in}{0.468900in}}%
\pgfpathlineto{\pgfqpoint{1.896683in}{0.475184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986963in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{2.011050in}{0.474919in}}%
\pgfpathlineto{\pgfqpoint{2.007963in}{0.481230in}}%
\pgfpathlineto{\pgfqpoint{2.039300in}{0.471533in}}%
\pgfpathlineto{\pgfqpoint{2.007800in}{0.462379in}}%
\pgfpathlineto{\pgfqpoint{2.010996in}{0.468636in}}%
\pgfpathlineto{\pgfqpoint{1.986908in}{0.468844in}}%
\pgfpathlineto{\pgfqpoint{1.986963in}{0.475128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077216in}{0.474855in}}%
\pgfpathlineto{\pgfqpoint{2.101304in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{2.098151in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.098185in}{0.462324in}}%
\pgfpathlineto{\pgfqpoint{2.101316in}{0.468614in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{0.468571in}}%
\pgfpathlineto{\pgfqpoint{2.077216in}{0.474855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167427in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{2.191504in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{2.188177in}{0.481025in}}%
\pgfpathlineto{\pgfqpoint{2.219863in}{0.472538in}}%
\pgfpathlineto{\pgfqpoint{2.188738in}{0.462182in}}%
\pgfpathlineto{\pgfqpoint{2.191691in}{0.468556in}}%
\pgfpathlineto{\pgfqpoint{2.167613in}{0.467840in}}%
\pgfpathlineto{\pgfqpoint{2.167427in}{0.474121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257639in}{0.473050in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{0.474746in}}%
\pgfpathlineto{\pgfqpoint{2.278091in}{0.480793in}}%
\pgfpathlineto{\pgfqpoint{2.310097in}{0.473603in}}%
\pgfpathlineto{\pgfqpoint{2.279419in}{0.461988in}}%
\pgfpathlineto{\pgfqpoint{2.282110in}{0.468478in}}%
\pgfpathlineto{\pgfqpoint{2.258082in}{0.466782in}}%
\pgfpathlineto{\pgfqpoint{2.257639in}{0.473050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347895in}{0.471883in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{0.474641in}}%
\pgfpathlineto{\pgfqpoint{2.367984in}{0.480524in}}%
\pgfpathlineto{\pgfqpoint{2.400277in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{2.370143in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{2.372545in}{0.468398in}}%
\pgfpathlineto{\pgfqpoint{2.348614in}{0.465640in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.471883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438195in}{0.470913in}}%
\pgfpathlineto{\pgfqpoint{2.462008in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{2.457953in}{0.480287in}}%
\pgfpathlineto{\pgfqpoint{2.490436in}{0.475712in}}%
\pgfpathlineto{\pgfqpoint{2.460799in}{0.461651in}}%
\pgfpathlineto{\pgfqpoint{2.462956in}{0.468337in}}%
\pgfpathlineto{\pgfqpoint{2.439144in}{0.464701in}}%
\pgfpathlineto{\pgfqpoint{2.438195in}{0.470913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528569in}{0.469465in}}%
\pgfpathlineto{\pgfqpoint{2.552145in}{0.474405in}}%
\pgfpathlineto{\pgfqpoint{2.547781in}{0.479911in}}%
\pgfpathlineto{\pgfqpoint{2.580466in}{0.477129in}}%
\pgfpathlineto{\pgfqpoint{2.551647in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{2.553434in}{0.468255in}}%
\pgfpathlineto{\pgfqpoint{2.529857in}{0.463315in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{0.469465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619046in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{2.642275in}{0.474235in}}%
\pgfpathlineto{\pgfqpoint{2.637581in}{0.479462in}}%
\pgfpathlineto{\pgfqpoint{2.670375in}{0.478693in}}%
\pgfpathlineto{\pgfqpoint{2.642573in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{2.643939in}{0.468175in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{0.461796in}}%
\pgfpathlineto{\pgfqpoint{2.619046in}{0.467856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709569in}{0.466517in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.474084in}}%
\pgfpathlineto{\pgfqpoint{2.727481in}{0.479063in}}%
\pgfpathlineto{\pgfqpoint{2.760271in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{2.733403in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{2.734412in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{2.711543in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{2.709569in}{0.466517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800116in}{0.465367in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{0.473949in}}%
\pgfpathlineto{\pgfqpoint{2.817449in}{0.478701in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{0.481088in}}%
\pgfpathlineto{\pgfqpoint{2.824166in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{2.824863in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{2.802355in}{0.459495in}}%
\pgfpathlineto{\pgfqpoint{2.800116in}{0.465367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890635in}{0.464500in}}%
\pgfpathlineto{\pgfqpoint{2.912838in}{0.473843in}}%
\pgfpathlineto{\pgfqpoint{2.907505in}{0.478416in}}%
\pgfpathlineto{\pgfqpoint{2.940121in}{0.481915in}}%
\pgfpathlineto{\pgfqpoint{2.914817in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{2.915276in}{0.468051in}}%
\pgfpathlineto{\pgfqpoint{2.893073in}{0.458708in}}%
\pgfpathlineto{\pgfqpoint{2.890635in}{0.464500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981218in}{0.463538in}}%
\pgfpathlineto{\pgfqpoint{3.003048in}{0.473721in}}%
\pgfpathlineto{\pgfqpoint{2.997544in}{0.478088in}}%
\pgfpathlineto{\pgfqpoint{3.030003in}{0.482829in}}%
\pgfpathlineto{\pgfqpoint{3.005514in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{3.005705in}{0.468026in}}%
\pgfpathlineto{\pgfqpoint{2.983875in}{0.457843in}}%
\pgfpathlineto{\pgfqpoint{2.981218in}{0.463538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071851in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{0.473592in}}%
\pgfpathlineto{\pgfqpoint{3.087587in}{0.477737in}}%
\pgfpathlineto{\pgfqpoint{3.119833in}{0.483760in}}%
\pgfpathlineto{\pgfqpoint{3.096228in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{3.096140in}{0.468007in}}%
\pgfpathlineto{\pgfqpoint{3.074731in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{3.071851in}{0.462551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457244in}{0.547909in}}%
\pgfpathlineto{\pgfqpoint{0.478022in}{0.535721in}}%
\pgfpathlineto{\pgfqpoint{0.478491in}{0.542731in}}%
\pgfpathlineto{\pgfqpoint{0.500823in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{0.468952in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{0.474842in}{0.530301in}}%
\pgfpathlineto{\pgfqpoint{0.454065in}{0.542489in}}%
\pgfpathlineto{\pgfqpoint{0.457244in}{0.547909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546743in}{0.546815in}}%
\pgfpathlineto{\pgfqpoint{0.568116in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{0.568227in}{0.542730in}}%
\pgfpathlineto{\pgfqpoint{0.591757in}{0.519874in}}%
\pgfpathlineto{\pgfqpoint{0.559532in}{0.526003in}}%
\pgfpathlineto{\pgfqpoint{0.565218in}{0.530129in}}%
\pgfpathlineto{\pgfqpoint{0.543845in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.546815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636414in}{0.545869in}}%
\pgfpathlineto{\pgfqpoint{0.658243in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{0.658053in}{0.542707in}}%
\pgfpathlineto{\pgfqpoint{0.682540in}{0.520880in}}%
\pgfpathlineto{\pgfqpoint{0.650081in}{0.525623in}}%
\pgfpathlineto{\pgfqpoint{0.655586in}{0.529989in}}%
\pgfpathlineto{\pgfqpoint{0.633757in}{0.540174in}}%
\pgfpathlineto{\pgfqpoint{0.636414in}{0.545869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726200in}{0.545028in}}%
\pgfpathlineto{\pgfqpoint{0.748392in}{0.535660in}}%
\pgfpathlineto{\pgfqpoint{0.747941in}{0.542671in}}%
\pgfpathlineto{\pgfqpoint{0.773221in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{0.740609in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{0.745948in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{0.723756in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{0.726200in}{0.545028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815811in}{0.543767in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{0.535616in}}%
\pgfpathlineto{\pgfqpoint{0.837648in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{0.864025in}{0.523091in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{0.524853in}}%
\pgfpathlineto{\pgfqpoint{0.836352in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{0.813685in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{0.815811in}{0.543767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905366in}{0.542177in}}%
\pgfpathlineto{\pgfqpoint{0.928524in}{0.535548in}}%
\pgfpathlineto{\pgfqpoint{0.927233in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{0.922045in}{0.524330in}}%
\pgfpathlineto{\pgfqpoint{0.926795in}{0.529507in}}%
\pgfpathlineto{\pgfqpoint{0.903637in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{0.542177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995105in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{1.018606in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{0.526205in}}%
\pgfpathlineto{\pgfqpoint{1.012783in}{0.523904in}}%
\pgfpathlineto{\pgfqpoint{1.017228in}{0.529345in}}%
\pgfpathlineto{\pgfqpoint{0.993726in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{0.995105in}{0.540761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084964in}{0.539445in}}%
\pgfpathlineto{\pgfqpoint{1.108710in}{0.535400in}}%
\pgfpathlineto{\pgfqpoint{1.106668in}{0.542122in}}%
\pgfpathlineto{\pgfqpoint{1.136059in}{0.527554in}}%
\pgfpathlineto{\pgfqpoint{1.103503in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{1.107655in}{0.529205in}}%
\pgfpathlineto{\pgfqpoint{1.083909in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{1.084964in}{0.539445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174917in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{1.198832in}{0.535321in}}%
\pgfpathlineto{\pgfqpoint{1.196466in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{1.226529in}{0.528812in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{0.523220in}}%
\pgfpathlineto{\pgfqpoint{1.198078in}{0.529082in}}%
\pgfpathlineto{\pgfqpoint{1.174164in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{1.174917in}{0.538209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264906in}{0.536833in}}%
\pgfpathlineto{\pgfqpoint{1.288941in}{0.535226in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{0.541705in}}%
\pgfpathlineto{\pgfqpoint{1.316946in}{0.530203in}}%
\pgfpathlineto{\pgfqpoint{1.284967in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.288522in}{0.528956in}}%
\pgfpathlineto{\pgfqpoint{1.264487in}{0.530563in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.536833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355031in}{0.535871in}}%
\pgfpathlineto{\pgfqpoint{1.379108in}{0.535154in}}%
\pgfpathlineto{\pgfqpoint{1.376155in}{0.541529in}}%
\pgfpathlineto{\pgfqpoint{1.407280in}{0.531171in}}%
\pgfpathlineto{\pgfqpoint{1.375593in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{1.378921in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{0.529590in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{0.535871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445232in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{1.469320in}{0.535105in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.541408in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{1.466103in}{0.522556in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{1.445194in}{0.528965in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{0.535249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535476in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{1.559563in}{0.535076in}}%
\pgfpathlineto{\pgfqpoint{1.556372in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{1.587865in}{0.532156in}}%
\pgfpathlineto{\pgfqpoint{1.556520in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{1.559613in}{0.528792in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{1.535476in}{0.534888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625761in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{1.649849in}{0.535075in}}%
\pgfpathlineto{\pgfqpoint{1.646655in}{0.541333in}}%
\pgfpathlineto{\pgfqpoint{1.678152in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{1.646811in}{0.522482in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{1.625813in}{0.528592in}}%
\pgfpathlineto{\pgfqpoint{1.625761in}{0.534876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716062in}{0.534997in}}%
\pgfpathlineto{\pgfqpoint{1.740151in}{0.535085in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{0.541358in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{1.737054in}{0.522506in}}%
\pgfpathlineto{\pgfqpoint{1.740173in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{1.716085in}{0.528713in}}%
\pgfpathlineto{\pgfqpoint{1.716062in}{0.534997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806372in}{0.535187in}}%
\pgfpathlineto{\pgfqpoint{1.830460in}{0.535100in}}%
\pgfpathlineto{\pgfqpoint{1.827341in}{0.541396in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.531856in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{1.830438in}{0.528816in}}%
\pgfpathlineto{\pgfqpoint{1.806349in}{0.528903in}}%
\pgfpathlineto{\pgfqpoint{1.806372in}{0.535187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896697in}{0.535481in}}%
\pgfpathlineto{\pgfqpoint{1.920783in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{1.917734in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{1.949011in}{0.531562in}}%
\pgfpathlineto{\pgfqpoint{1.917455in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{1.920690in}{0.528840in}}%
\pgfpathlineto{\pgfqpoint{1.896604in}{0.529198in}}%
\pgfpathlineto{\pgfqpoint{1.896697in}{0.535481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986981in}{0.535457in}}%
\pgfpathlineto{\pgfqpoint{2.011067in}{0.535122in}}%
\pgfpathlineto{\pgfqpoint{2.008013in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{0.531586in}}%
\pgfpathlineto{\pgfqpoint{2.007750in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{2.010979in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{1.986893in}{0.529174in}}%
\pgfpathlineto{\pgfqpoint{1.986981in}{0.535457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077202in}{0.534927in}}%
\pgfpathlineto{\pgfqpoint{2.101290in}{0.535079in}}%
\pgfpathlineto{\pgfqpoint{2.098109in}{0.541343in}}%
\pgfpathlineto{\pgfqpoint{2.129587in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{2.098228in}{0.522492in}}%
\pgfpathlineto{\pgfqpoint{2.101330in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.077242in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{2.077202in}{0.534927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167412in}{0.534139in}}%
\pgfpathlineto{\pgfqpoint{2.191484in}{0.535015in}}%
\pgfpathlineto{\pgfqpoint{2.188116in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{2.219858in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{2.188801in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{2.191713in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{2.167640in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{0.534139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257637in}{0.533187in}}%
\pgfpathlineto{\pgfqpoint{2.281662in}{0.534933in}}%
\pgfpathlineto{\pgfqpoint{2.278073in}{0.540972in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{0.522170in}}%
\pgfpathlineto{\pgfqpoint{2.282117in}{0.528665in}}%
\pgfpathlineto{\pgfqpoint{2.258092in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{2.257637in}{0.533187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347895in}{0.532066in}}%
\pgfpathlineto{\pgfqpoint{2.371824in}{0.534832in}}%
\pgfpathlineto{\pgfqpoint{2.367982in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{2.400276in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{2.370146in}{0.521986in}}%
\pgfpathlineto{\pgfqpoint{2.372546in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{2.348616in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.532066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438220in}{0.530524in}}%
\pgfpathlineto{\pgfqpoint{2.461947in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{2.457767in}{0.540331in}}%
\pgfpathlineto{\pgfqpoint{2.490342in}{0.536473in}}%
\pgfpathlineto{\pgfqpoint{2.461023in}{0.521762in}}%
\pgfpathlineto{\pgfqpoint{2.463032in}{0.528494in}}%
\pgfpathlineto{\pgfqpoint{2.439305in}{0.524334in}}%
\pgfpathlineto{\pgfqpoint{2.438220in}{0.530524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528645in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{2.552071in}{0.534518in}}%
\pgfpathlineto{\pgfqpoint{2.547551in}{0.539897in}}%
\pgfpathlineto{\pgfqpoint{2.580302in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{2.551943in}{0.521564in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{0.528407in}}%
\pgfpathlineto{\pgfqpoint{2.530109in}{0.522795in}}%
\pgfpathlineto{\pgfqpoint{2.528645in}{0.528906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619172in}{0.527282in}}%
\pgfpathlineto{\pgfqpoint{2.642203in}{0.534341in}}%
\pgfpathlineto{\pgfqpoint{2.637358in}{0.539428in}}%
\pgfpathlineto{\pgfqpoint{2.670160in}{0.539624in}}%
\pgfpathlineto{\pgfqpoint{2.642882in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{2.644045in}{0.528333in}}%
\pgfpathlineto{\pgfqpoint{2.621014in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{2.619172in}{0.527282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709784in}{0.525741in}}%
\pgfpathlineto{\pgfqpoint{2.732353in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.727212in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{2.759945in}{0.541104in}}%
\pgfpathlineto{\pgfqpoint{2.733803in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{2.734550in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{2.711981in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{2.709784in}{0.525741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800474in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{2.822517in}{0.533981in}}%
\pgfpathlineto{\pgfqpoint{2.817107in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{2.849660in}{0.542511in}}%
\pgfpathlineto{\pgfqpoint{2.824711in}{0.521213in}}%
\pgfpathlineto{\pgfqpoint{2.825051in}{0.528231in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{2.800474in}{0.524266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891059in}{0.523348in}}%
\pgfpathlineto{\pgfqpoint{2.912732in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{2.907162in}{0.538145in}}%
\pgfpathlineto{\pgfqpoint{2.939544in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{2.915391in}{0.521184in}}%
\pgfpathlineto{\pgfqpoint{2.915475in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.893803in}{0.517694in}}%
\pgfpathlineto{\pgfqpoint{2.891059in}{0.523348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981702in}{0.522380in}}%
\pgfpathlineto{\pgfqpoint{3.002946in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{3.029367in}{0.544293in}}%
\pgfpathlineto{\pgfqpoint{3.006100in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{3.005908in}{0.528192in}}%
\pgfpathlineto{\pgfqpoint{2.984664in}{0.516838in}}%
\pgfpathlineto{\pgfqpoint{2.981702in}{0.522380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072429in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{3.093159in}{0.533588in}}%
\pgfpathlineto{\pgfqpoint{3.087254in}{0.537395in}}%
\pgfpathlineto{\pgfqpoint{3.119094in}{0.545287in}}%
\pgfpathlineto{\pgfqpoint{3.096856in}{0.521172in}}%
\pgfpathlineto{\pgfqpoint{3.096359in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{3.075629in}{0.515911in}}%
\pgfpathlineto{\pgfqpoint{3.072429in}{0.521319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458691in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{0.478346in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{0.479415in}{0.602861in}}%
\pgfpathlineto{\pgfqpoint{0.499602in}{0.577004in}}%
\pgfpathlineto{\pgfqpoint{0.468516in}{0.587479in}}%
\pgfpathlineto{\pgfqpoint{0.474713in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{0.455058in}{0.604716in}}%
\pgfpathlineto{\pgfqpoint{0.458691in}{0.609843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548014in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{0.568420in}{0.595917in}}%
\pgfpathlineto{\pgfqpoint{0.569098in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{0.590707in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{0.559081in}{0.586939in}}%
\pgfpathlineto{\pgfqpoint{0.565082in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{0.544675in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.548014in}{0.608716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637546in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{0.658530in}{0.595908in}}%
\pgfpathlineto{\pgfqpoint{0.658879in}{0.602925in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{0.579286in}}%
\pgfpathlineto{\pgfqpoint{0.649622in}{0.586502in}}%
\pgfpathlineto{\pgfqpoint{0.655445in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{0.634460in}{0.602261in}}%
\pgfpathlineto{\pgfqpoint{0.637546in}{0.607735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727070in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.748627in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{0.748620in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{0.772531in}{0.580458in}}%
\pgfpathlineto{\pgfqpoint{0.740207in}{0.586044in}}%
\pgfpathlineto{\pgfqpoint{0.745823in}{0.590265in}}%
\pgfpathlineto{\pgfqpoint{0.724266in}{0.601014in}}%
\pgfpathlineto{\pgfqpoint{0.727070in}{0.606638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816434in}{0.605127in}}%
\pgfpathlineto{\pgfqpoint{0.838664in}{0.595848in}}%
\pgfpathlineto{\pgfqpoint{0.838185in}{0.602858in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{0.582057in}}%
\pgfpathlineto{\pgfqpoint{0.830923in}{0.585460in}}%
\pgfpathlineto{\pgfqpoint{0.836243in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{0.814013in}{0.599327in}}%
\pgfpathlineto{\pgfqpoint{0.816434in}{0.605127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905713in}{0.603158in}}%
\pgfpathlineto{\pgfqpoint{0.928643in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{0.927578in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{0.954597in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{0.921800in}{0.584775in}}%
\pgfpathlineto{\pgfqpoint{0.926717in}{0.589793in}}%
\pgfpathlineto{\pgfqpoint{0.903787in}{0.597176in}}%
\pgfpathlineto{\pgfqpoint{0.905713in}{0.603158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995343in}{0.601598in}}%
\pgfpathlineto{\pgfqpoint{1.018699in}{0.595701in}}%
\pgfpathlineto{\pgfqpoint{1.017191in}{0.602563in}}%
\pgfpathlineto{\pgfqpoint{1.045347in}{0.585732in}}%
\pgfpathlineto{\pgfqpoint{1.012576in}{0.584285in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{0.595506in}}%
\pgfpathlineto{\pgfqpoint{0.995343in}{0.601598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085118in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{1.135967in}{0.587234in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{1.107601in}{0.589448in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{0.593964in}}%
\pgfpathlineto{\pgfqpoint{1.085118in}{0.600137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175003in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{1.198877in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{0.602182in}}%
\pgfpathlineto{\pgfqpoint{1.226484in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{0.583498in}}%
\pgfpathlineto{\pgfqpoint{1.198040in}{0.589307in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{1.175003in}{0.598744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264855in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{0.595396in}}%
\pgfpathlineto{\pgfqpoint{1.286120in}{0.601846in}}%
\pgfpathlineto{\pgfqpoint{1.316964in}{0.590678in}}%
\pgfpathlineto{\pgfqpoint{1.285066in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{1.288555in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{1.264504in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{1.264855in}{0.596743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354961in}{0.595571in}}%
\pgfpathlineto{\pgfqpoint{1.379048in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{1.407290in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{1.375769in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{1.378980in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{1.354893in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.354961in}{0.595571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445161in}{0.594818in}}%
\pgfpathlineto{\pgfqpoint{1.469245in}{0.595246in}}%
\pgfpathlineto{\pgfqpoint{1.465992in}{0.601473in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{1.469357in}{0.588963in}}%
\pgfpathlineto{\pgfqpoint{1.445272in}{0.588535in}}%
\pgfpathlineto{\pgfqpoint{1.445161in}{0.594818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535405in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{1.559479in}{0.595209in}}%
\pgfpathlineto{\pgfqpoint{1.556119in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.587850in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.559699in}{0.588929in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{0.588085in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{0.594365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625744in}{0.594904in}}%
\pgfpathlineto{\pgfqpoint{1.649830in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{1.646597in}{0.601491in}}%
\pgfpathlineto{\pgfqpoint{1.678150in}{0.592522in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{1.649921in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{1.625835in}{0.588621in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{0.594904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716061in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{0.595276in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{1.768440in}{0.592243in}}%
\pgfpathlineto{\pgfqpoint{1.737057in}{0.582696in}}%
\pgfpathlineto{\pgfqpoint{1.740174in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{1.716086in}{0.588899in}}%
\pgfpathlineto{\pgfqpoint{1.716061in}{0.595183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806397in}{0.595574in}}%
\pgfpathlineto{\pgfqpoint{1.830484in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{1.827412in}{0.601625in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{0.591852in}}%
\pgfpathlineto{\pgfqpoint{1.827203in}{0.582775in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{1.806327in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{1.806397in}{0.595574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896743in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.920823in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.917855in}{0.601708in}}%
\pgfpathlineto{\pgfqpoint{1.949004in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{1.917337in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{1.920651in}{0.589059in}}%
\pgfpathlineto{\pgfqpoint{1.896571in}{0.589720in}}%
\pgfpathlineto{\pgfqpoint{1.896743in}{0.596001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987052in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{2.011127in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{2.039287in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.007574in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{2.010921in}{0.589071in}}%
\pgfpathlineto{\pgfqpoint{1.986845in}{0.589863in}}%
\pgfpathlineto{\pgfqpoint{1.987052in}{0.596144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077302in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{2.101384in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{2.098391in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{2.129581in}{0.591527in}}%
\pgfpathlineto{\pgfqpoint{2.097948in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{2.101237in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{2.077155in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{0.595898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167446in}{0.594712in}}%
\pgfpathlineto{\pgfqpoint{2.191529in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{2.188251in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{2.219869in}{0.592713in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{2.191666in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{2.167583in}{0.588430in}}%
\pgfpathlineto{\pgfqpoint{2.167446in}{0.594712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257651in}{0.593660in}}%
\pgfpathlineto{\pgfqpoint{2.281694in}{0.595149in}}%
\pgfpathlineto{\pgfqpoint{2.278169in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{2.310112in}{0.593761in}}%
\pgfpathlineto{\pgfqpoint{2.279335in}{0.582410in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{2.257651in}{0.593660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347896in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{2.371837in}{0.595034in}}%
\pgfpathlineto{\pgfqpoint{2.368020in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{0.595033in}}%
\pgfpathlineto{\pgfqpoint{2.370102in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{2.372531in}{0.588788in}}%
\pgfpathlineto{\pgfqpoint{2.348589in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{0.592374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438257in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{2.461888in}{0.594818in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{2.490238in}{0.597224in}}%
\pgfpathlineto{\pgfqpoint{2.461245in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{2.463108in}{0.588653in}}%
\pgfpathlineto{\pgfqpoint{2.439477in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{2.438257in}{0.590143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528747in}{0.588323in}}%
\pgfpathlineto{\pgfqpoint{2.551996in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{2.547319in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{2.580111in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{2.552252in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.530391in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{2.528747in}{0.588323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619377in}{0.586453in}}%
\pgfpathlineto{\pgfqpoint{2.642111in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{2.637069in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{2.669838in}{0.600796in}}%
\pgfpathlineto{\pgfqpoint{2.643300in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{2.644188in}{0.588484in}}%
\pgfpathlineto{\pgfqpoint{2.621454in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{2.619377in}{0.586453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710220in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{2.732221in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{2.726793in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{2.759328in}{0.602803in}}%
\pgfpathlineto{\pgfqpoint{2.734469in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{2.734780in}{0.588419in}}%
\pgfpathlineto{\pgfqpoint{2.712778in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{2.710220in}{0.584351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800988in}{0.582937in}}%
\pgfpathlineto{\pgfqpoint{2.822399in}{0.593975in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.848973in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{2.825365in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{2.803868in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{0.582937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891759in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{0.593810in}}%
\pgfpathlineto{\pgfqpoint{2.906730in}{0.597671in}}%
\pgfpathlineto{\pgfqpoint{2.938641in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{2.916184in}{0.581361in}}%
\pgfpathlineto{\pgfqpoint{2.915751in}{0.588373in}}%
\pgfpathlineto{\pgfqpoint{2.894910in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{2.891759in}{0.581730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982540in}{0.580649in}}%
\pgfpathlineto{\pgfqpoint{3.002815in}{0.593656in}}%
\pgfpathlineto{\pgfqpoint{2.996778in}{0.597248in}}%
\pgfpathlineto{\pgfqpoint{3.028313in}{0.606280in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{3.006208in}{0.588366in}}%
\pgfpathlineto{\pgfqpoint{2.985933in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{2.982540in}{0.580649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073446in}{0.579450in}}%
\pgfpathlineto{\pgfqpoint{3.093029in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{3.086816in}{0.596756in}}%
\pgfpathlineto{\pgfqpoint{3.117848in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{3.097793in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{3.096688in}{0.588368in}}%
\pgfpathlineto{\pgfqpoint{3.077105in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{3.073446in}{0.579450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460282in}{0.671646in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{0.480330in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{0.498225in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{0.468152in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{0.474610in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{0.456222in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{0.460282in}{0.671646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549428in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{0.568728in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{0.569971in}{0.663019in}}%
\pgfpathlineto{\pgfqpoint{0.589503in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{0.558689in}{0.647915in}}%
\pgfpathlineto{\pgfqpoint{0.564967in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{0.545668in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{0.549428in}{0.670519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638725in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{0.658803in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{0.659656in}{0.663083in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{0.649240in}{0.647371in}}%
\pgfpathlineto{\pgfqpoint{0.655331in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{0.635253in}{0.664182in}}%
\pgfpathlineto{\pgfqpoint{0.638725in}{0.669420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728195in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{0.748904in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{0.749412in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{0.771609in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{0.739783in}{0.646905in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.724985in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.728195in}{0.668409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817441in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{0.838936in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{0.838969in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{0.862750in}{0.640514in}}%
\pgfpathlineto{\pgfqpoint{0.830459in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{0.836099in}{0.650475in}}%
\pgfpathlineto{\pgfqpoint{0.814604in}{0.661349in}}%
\pgfpathlineto{\pgfqpoint{0.817441in}{0.666956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906150in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{0.928782in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{0.927982in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{0.954273in}{0.643365in}}%
\pgfpathlineto{\pgfqpoint{0.921525in}{0.645271in}}%
\pgfpathlineto{\pgfqpoint{0.926629in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{0.906150in}{0.664254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995561in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.018779in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{1.017425in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{1.045197in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{1.012402in}{0.644644in}}%
\pgfpathlineto{\pgfqpoint{1.017104in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{0.993887in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{0.995561in}{0.662339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085264in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{1.108841in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{1.107054in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.135875in}{0.646968in}}%
\pgfpathlineto{\pgfqpoint{1.103190in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.107553in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{1.083976in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.085264in}{0.660774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175017in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{1.198884in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{1.196620in}{0.662381in}}%
\pgfpathlineto{\pgfqpoint{1.226477in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.194072in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{1.198034in}{0.649503in}}%
\pgfpathlineto{\pgfqpoint{1.174167in}{0.652760in}}%
\pgfpathlineto{\pgfqpoint{1.175017in}{0.658986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264727in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.288808in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{1.285828in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{1.316996in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{1.264566in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.656145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354858in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{1.378940in}{0.655425in}}%
\pgfpathlineto{\pgfqpoint{1.375651in}{0.661633in}}%
\pgfpathlineto{\pgfqpoint{1.407285in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{1.376096in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.379089in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{1.355007in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.354858in}{0.654856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445082in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{1.469136in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{1.465663in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{1.497542in}{0.653731in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{1.469472in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{1.445417in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.445082in}{0.654073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535342in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{1.555785in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.557134in}{0.642557in}}%
\pgfpathlineto{\pgfqpoint{1.559818in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{1.535791in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{0.653593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625716in}{0.654816in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{0.655422in}}%
\pgfpathlineto{\pgfqpoint{1.646498in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{1.646972in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{1.649955in}{0.649140in}}%
\pgfpathlineto{\pgfqpoint{1.625874in}{0.648534in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{0.654816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716040in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{1.740127in}{0.655452in}}%
\pgfpathlineto{\pgfqpoint{1.736916in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{1.768438in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{1.740197in}{0.649168in}}%
\pgfpathlineto{\pgfqpoint{1.716110in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{1.716040in}{0.655185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806395in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{1.830482in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.827406in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{1.858725in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{1.827208in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{0.649214in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{0.655750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896768in}{0.656354in}}%
\pgfpathlineto{\pgfqpoint{1.920843in}{0.655544in}}%
\pgfpathlineto{\pgfqpoint{1.917914in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{1.948999in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{0.643089in}}%
\pgfpathlineto{\pgfqpoint{1.920631in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{1.896557in}{0.650074in}}%
\pgfpathlineto{\pgfqpoint{1.896768in}{0.656354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987236in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{2.011260in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{2.008588in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{2.039230in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.010798in}{0.649354in}}%
\pgfpathlineto{\pgfqpoint{1.986774in}{0.651124in}}%
\pgfpathlineto{\pgfqpoint{1.987236in}{0.657391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077460in}{0.657058in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{2.098750in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{2.129540in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{2.097606in}{0.643243in}}%
\pgfpathlineto{\pgfqpoint{2.101123in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{2.077460in}{0.657058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167517in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{2.191606in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{2.188481in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{2.219875in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{2.188429in}{0.642922in}}%
\pgfpathlineto{\pgfqpoint{2.191588in}{0.649197in}}%
\pgfpathlineto{\pgfqpoint{2.167500in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{2.167517in}{0.655548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257679in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{2.281742in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.278314in}{0.661509in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{0.653537in}}%
\pgfpathlineto{\pgfqpoint{2.279181in}{0.642677in}}%
\pgfpathlineto{\pgfqpoint{2.282031in}{0.649098in}}%
\pgfpathlineto{\pgfqpoint{2.257968in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{2.257679in}{0.654268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347895in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{2.371819in}{0.655210in}}%
\pgfpathlineto{\pgfqpoint{2.367966in}{0.661084in}}%
\pgfpathlineto{\pgfqpoint{2.400270in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{2.370164in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{2.372552in}{0.648969in}}%
\pgfpathlineto{\pgfqpoint{2.348627in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.652401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438312in}{0.649713in}}%
\pgfpathlineto{\pgfqpoint{2.461826in}{0.654945in}}%
\pgfpathlineto{\pgfqpoint{2.457394in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{0.658020in}}%
\pgfpathlineto{\pgfqpoint{2.461488in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{2.463190in}{0.648811in}}%
\pgfpathlineto{\pgfqpoint{2.439677in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{2.438312in}{0.649713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528908in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{0.654709in}}%
\pgfpathlineto{\pgfqpoint{2.547034in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{2.579836in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{2.553775in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{2.530779in}{0.641539in}}%
\pgfpathlineto{\pgfqpoint{2.528908in}{0.647538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619685in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{2.642004in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{2.636728in}{0.659096in}}%
\pgfpathlineto{\pgfqpoint{2.669386in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{2.643821in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{2.622050in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{2.619685in}{0.645393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710768in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{2.732099in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{2.726397in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{0.664499in}}%
\pgfpathlineto{\pgfqpoint{2.735156in}{0.641554in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{0.648578in}}%
\pgfpathlineto{\pgfqpoint{2.713688in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{2.710768in}{0.642950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801637in}{0.641546in}}%
\pgfpathlineto{\pgfqpoint{2.822287in}{0.653949in}}%
\pgfpathlineto{\pgfqpoint{2.816358in}{0.657718in}}%
\pgfpathlineto{\pgfqpoint{2.848147in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{2.826064in}{0.641557in}}%
\pgfpathlineto{\pgfqpoint{2.825523in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{2.804872in}{0.636159in}}%
\pgfpathlineto{\pgfqpoint{2.801637in}{0.641546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892552in}{0.640243in}}%
\pgfpathlineto{\pgfqpoint{2.912491in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{2.937661in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.916942in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{2.916017in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{2.892552in}{0.640243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983528in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{3.002706in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{2.996402in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{3.027121in}{0.668177in}}%
\pgfpathlineto{\pgfqpoint{3.007809in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{2.987330in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{2.983528in}{0.638992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074640in}{0.637675in}}%
\pgfpathlineto{\pgfqpoint{3.092926in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{3.086451in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{3.116438in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{3.098722in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{3.078730in}{0.632905in}}%
\pgfpathlineto{\pgfqpoint{3.074640in}{0.637675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461978in}{0.733286in}}%
\pgfpathlineto{\pgfqpoint{0.478985in}{0.716226in}}%
\pgfpathlineto{\pgfqpoint{0.481217in}{0.722888in}}%
\pgfpathlineto{\pgfqpoint{0.496724in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{0.467866in}{0.709579in}}%
\pgfpathlineto{\pgfqpoint{0.474535in}{0.711790in}}%
\pgfpathlineto{\pgfqpoint{0.457528in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{0.461978in}{0.733286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550926in}{0.732164in}}%
\pgfpathlineto{\pgfqpoint{0.569025in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{0.570811in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{0.588199in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{0.558371in}{0.708898in}}%
\pgfpathlineto{\pgfqpoint{0.564878in}{0.711546in}}%
\pgfpathlineto{\pgfqpoint{0.546779in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{0.550926in}{0.732164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640015in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{0.659076in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{0.660432in}{0.723185in}}%
\pgfpathlineto{\pgfqpoint{0.679531in}{0.696515in}}%
\pgfpathlineto{\pgfqpoint{0.648905in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{0.655234in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{0.636173in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{0.731020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729511in}{0.730180in}}%
\pgfpathlineto{\pgfqpoint{0.749198in}{0.716300in}}%
\pgfpathlineto{\pgfqpoint{0.750251in}{0.723246in}}%
\pgfpathlineto{\pgfqpoint{0.770499in}{0.697437in}}%
\pgfpathlineto{\pgfqpoint{0.739388in}{0.707838in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.711164in}}%
\pgfpathlineto{\pgfqpoint{0.725890in}{0.725044in}}%
\pgfpathlineto{\pgfqpoint{0.729511in}{0.730180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818614in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{0.839222in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{0.839787in}{0.723300in}}%
\pgfpathlineto{\pgfqpoint{0.861786in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{0.835968in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{0.815360in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{0.818614in}{0.728770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906738in}{0.725541in}}%
\pgfpathlineto{\pgfqpoint{0.928956in}{0.716232in}}%
\pgfpathlineto{\pgfqpoint{0.928486in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{0.953823in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{0.921201in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{0.926527in}{0.710436in}}%
\pgfpathlineto{\pgfqpoint{0.904310in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{0.906738in}{0.725541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995754in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.017622in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{1.045061in}{0.705075in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{0.704978in}}%
\pgfpathlineto{\pgfqpoint{1.017058in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{0.993966in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.995754in}{0.722987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085399in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{1.108896in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{1.103064in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{1.107512in}{0.709921in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{1.085399in}{0.721355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175014in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{1.198882in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{1.196616in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{1.226479in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.194075in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{1.198036in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{1.174167in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{1.175014in}{0.719167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264584in}{0.715174in}}%
\pgfpathlineto{\pgfqpoint{1.288668in}{0.715627in}}%
\pgfpathlineto{\pgfqpoint{1.285409in}{0.721851in}}%
\pgfpathlineto{\pgfqpoint{1.317000in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{1.285763in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.264702in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.715174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354768in}{0.713798in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{1.407226in}{0.714386in}}%
\pgfpathlineto{\pgfqpoint{1.376555in}{0.702750in}}%
\pgfpathlineto{\pgfqpoint{1.379243in}{0.709242in}}%
\pgfpathlineto{\pgfqpoint{1.355215in}{0.707530in}}%
\pgfpathlineto{\pgfqpoint{1.354768in}{0.713798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445031in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{1.469008in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.465274in}{0.721401in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{1.469614in}{0.709195in}}%
\pgfpathlineto{\pgfqpoint{1.445638in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{1.445031in}{0.713125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535312in}{0.712572in}}%
\pgfpathlineto{\pgfqpoint{1.559234in}{0.715399in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{1.587685in}{0.715598in}}%
\pgfpathlineto{\pgfqpoint{1.557588in}{0.702549in}}%
\pgfpathlineto{\pgfqpoint{1.559971in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{1.536049in}{0.706332in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{0.712572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625661in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{1.649718in}{0.715556in}}%
\pgfpathlineto{\pgfqpoint{1.646261in}{0.721673in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{1.647218in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{1.650037in}{0.709280in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{1.625661in}{0.714334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716010in}{0.715081in}}%
\pgfpathlineto{\pgfqpoint{1.740092in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{1.768433in}{0.713110in}}%
\pgfpathlineto{\pgfqpoint{1.737232in}{0.702984in}}%
\pgfpathlineto{\pgfqpoint{1.740233in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{0.708798in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{0.715081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806375in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.830463in}{0.715676in}}%
\pgfpathlineto{\pgfqpoint{1.827351in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{1.858727in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{1.827264in}{0.703123in}}%
\pgfpathlineto{\pgfqpoint{1.830434in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.806346in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{1.806375in}{0.715788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896885in}{0.717242in}}%
\pgfpathlineto{\pgfqpoint{1.920930in}{0.715787in}}%
\pgfpathlineto{\pgfqpoint{1.918173in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{1.948966in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.917034in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{1.920550in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{1.896505in}{0.710970in}}%
\pgfpathlineto{\pgfqpoint{1.896885in}{0.717242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987503in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{2.011416in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{0.722513in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{2.006784in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{1.986747in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{1.987503in}{0.718796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077689in}{0.718366in}}%
\pgfpathlineto{\pgfqpoint{2.101647in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{2.099174in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{2.129447in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{2.097218in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{2.100995in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{2.077037in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{0.718366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167681in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{2.191744in}{0.715760in}}%
\pgfpathlineto{\pgfqpoint{2.188894in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{2.219847in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{2.188027in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{2.191455in}{0.709482in}}%
\pgfpathlineto{\pgfqpoint{2.167392in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{2.167681in}{0.716868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257723in}{0.714985in}}%
\pgfpathlineto{\pgfqpoint{2.281803in}{0.715611in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{0.721811in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{2.278989in}{0.702966in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{0.709329in}}%
\pgfpathlineto{\pgfqpoint{2.257886in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{2.257723in}{0.714985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347895in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{2.371802in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{2.367916in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{2.400252in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{2.370221in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{2.372571in}{0.709150in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.712441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438367in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{2.461776in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{0.720451in}}%
\pgfpathlineto{\pgfqpoint{2.489998in}{0.718697in}}%
\pgfpathlineto{\pgfqpoint{2.461686in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{2.463258in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{2.439848in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{2.438367in}{0.709406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529136in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{2.551806in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{2.546724in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{2.579481in}{0.721378in}}%
\pgfpathlineto{\pgfqpoint{2.553099in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{2.553931in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{2.531261in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{2.529136in}{0.706629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620091in}{0.704239in}}%
\pgfpathlineto{\pgfqpoint{2.641895in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{2.668827in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{2.644393in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{2.644566in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.622762in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{2.620091in}{0.704239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711447in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{2.731986in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{2.726024in}{0.717826in}}%
\pgfpathlineto{\pgfqpoint{2.757739in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{2.735874in}{0.701752in}}%
\pgfpathlineto{\pgfqpoint{2.735269in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{2.714730in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{2.711447in}{0.701523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802504in}{0.699980in}}%
\pgfpathlineto{\pgfqpoint{2.822177in}{0.713882in}}%
\pgfpathlineto{\pgfqpoint{2.815984in}{0.717201in}}%
\pgfpathlineto{\pgfqpoint{2.847084in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{2.826864in}{0.701805in}}%
\pgfpathlineto{\pgfqpoint{2.825803in}{0.708750in}}%
\pgfpathlineto{\pgfqpoint{2.806131in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{2.802504in}{0.699980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893517in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{2.912394in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{0.716658in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{2.916298in}{0.708761in}}%
\pgfpathlineto{\pgfqpoint{2.897421in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{2.893517in}{0.698722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984656in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{3.002619in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{2.996090in}{0.716065in}}%
\pgfpathlineto{\pgfqpoint{3.025800in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{3.008650in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{3.006806in}{0.708786in}}%
\pgfpathlineto{\pgfqpoint{2.988842in}{0.692737in}}%
\pgfpathlineto{\pgfqpoint{2.984656in}{0.697423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076015in}{0.695993in}}%
\pgfpathlineto{\pgfqpoint{3.092851in}{0.713222in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{3.114861in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{3.099644in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{3.097345in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{3.080510in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{3.076015in}{0.695993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463626in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{0.479268in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{0.482006in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{0.495241in}{0.752804in}}%
\pgfpathlineto{\pgfqpoint{0.467670in}{0.770578in}}%
\pgfpathlineto{\pgfqpoint{0.474489in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{0.458847in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{0.463626in}{0.794668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552438in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{0.569302in}{0.776411in}}%
\pgfpathlineto{\pgfqpoint{0.571590in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{0.586857in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{0.558129in}{0.769856in}}%
\pgfpathlineto{\pgfqpoint{0.564816in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{0.547951in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{0.552438in}{0.793611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641525in}{0.792630in}}%
\pgfpathlineto{\pgfqpoint{0.659371in}{0.776451in}}%
\pgfpathlineto{\pgfqpoint{0.661264in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{0.678210in}{0.755130in}}%
\pgfpathlineto{\pgfqpoint{0.648602in}{0.769250in}}%
\pgfpathlineto{\pgfqpoint{0.655150in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{0.637304in}{0.787975in}}%
\pgfpathlineto{\pgfqpoint{0.641525in}{0.792630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730901in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{0.749483in}{0.776473in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.783320in}}%
\pgfpathlineto{\pgfqpoint{0.769298in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{0.739062in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{0.745484in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{0.726902in}{0.786954in}}%
\pgfpathlineto{\pgfqpoint{0.730901in}{0.791801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819845in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{0.839495in}{0.776491in}}%
\pgfpathlineto{\pgfqpoint{0.840567in}{0.783434in}}%
\pgfpathlineto{\pgfqpoint{0.860746in}{0.757572in}}%
\pgfpathlineto{\pgfqpoint{0.829663in}{0.768056in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{0.771364in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.790423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907745in}{0.787364in}}%
\pgfpathlineto{\pgfqpoint{0.929227in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.929268in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{0.953024in}{0.760870in}}%
\pgfpathlineto{\pgfqpoint{0.920739in}{0.766679in}}%
\pgfpathlineto{\pgfqpoint{0.926384in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{0.904902in}{0.781760in}}%
\pgfpathlineto{\pgfqpoint{0.907745in}{0.787364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996035in}{0.783806in}}%
\pgfpathlineto{\pgfqpoint{1.018941in}{0.776352in}}%
\pgfpathlineto{\pgfqpoint{1.017898in}{0.783300in}}%
\pgfpathlineto{\pgfqpoint{1.044859in}{0.764613in}}%
\pgfpathlineto{\pgfqpoint{1.012064in}{0.765373in}}%
\pgfpathlineto{\pgfqpoint{1.016996in}{0.770377in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{0.783806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085520in}{0.781881in}}%
\pgfpathlineto{\pgfqpoint{1.108944in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{1.107355in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{0.766606in}}%
\pgfpathlineto{\pgfqpoint{1.102956in}{0.764772in}}%
\pgfpathlineto{\pgfqpoint{1.107478in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{1.084054in}{0.775771in}}%
\pgfpathlineto{\pgfqpoint{1.085520in}{0.781881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174890in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{1.198817in}{0.776079in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{1.226542in}{0.769689in}}%
\pgfpathlineto{\pgfqpoint{1.194243in}{0.763959in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{1.174164in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{1.174890in}{0.778864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264498in}{0.774301in}}%
\pgfpathlineto{\pgfqpoint{1.288544in}{0.775728in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{1.286153in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{1.264871in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{1.264498in}{0.774301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354738in}{0.772561in}}%
\pgfpathlineto{\pgfqpoint{1.378638in}{0.775572in}}%
\pgfpathlineto{\pgfqpoint{1.374735in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{1.407086in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{1.377091in}{0.762710in}}%
\pgfpathlineto{\pgfqpoint{1.379423in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{1.355523in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{1.354738in}{0.772561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445035in}{0.771957in}}%
\pgfpathlineto{\pgfqpoint{1.468860in}{0.775514in}}%
\pgfpathlineto{\pgfqpoint{1.464824in}{0.781265in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{1.467608in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{0.769299in}}%
\pgfpathlineto{\pgfqpoint{1.445964in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{1.445035in}{0.771957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535337in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{1.559104in}{0.775475in}}%
\pgfpathlineto{\pgfqpoint{1.554980in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{1.587516in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.558052in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{1.560128in}{0.769275in}}%
\pgfpathlineto{\pgfqpoint{1.536361in}{0.765349in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{0.771549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625614in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{1.649616in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{1.645951in}{0.781663in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{0.774940in}}%
\pgfpathlineto{\pgfqpoint{1.647553in}{0.762879in}}%
\pgfpathlineto{\pgfqpoint{1.650149in}{0.769408in}}%
\pgfpathlineto{\pgfqpoint{1.626148in}{0.767361in}}%
\pgfpathlineto{\pgfqpoint{1.625614in}{0.773623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715972in}{0.774851in}}%
\pgfpathlineto{\pgfqpoint{1.740043in}{0.775775in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{1.737385in}{0.763096in}}%
\pgfpathlineto{\pgfqpoint{1.740284in}{0.769496in}}%
\pgfpathlineto{\pgfqpoint{1.716213in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{1.715972in}{0.774851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806390in}{0.776098in}}%
\pgfpathlineto{\pgfqpoint{1.830478in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{1.827394in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{1.858726in}{0.772476in}}%
\pgfpathlineto{\pgfqpoint{1.827221in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{1.830420in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{0.769814in}}%
\pgfpathlineto{\pgfqpoint{1.806390in}{0.776098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897090in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{1.921059in}{0.776051in}}%
\pgfpathlineto{\pgfqpoint{1.918558in}{0.782616in}}%
\pgfpathlineto{\pgfqpoint{1.948884in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{1.916682in}{0.763858in}}%
\pgfpathlineto{\pgfqpoint{1.920434in}{0.769798in}}%
\pgfpathlineto{\pgfqpoint{1.896465in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{1.897090in}{0.778448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987829in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{2.011578in}{0.776164in}}%
\pgfpathlineto{\pgfqpoint{2.009531in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{2.038932in}{0.768337in}}%
\pgfpathlineto{\pgfqpoint{2.006378in}{0.764299in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{1.987829in}{0.780193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078008in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{2.101814in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{2.099668in}{0.782831in}}%
\pgfpathlineto{\pgfqpoint{2.129281in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{2.096790in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.769931in}}%
\pgfpathlineto{\pgfqpoint{2.077049in}{0.773608in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{0.779818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167919in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{2.191901in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{0.770259in}}%
\pgfpathlineto{\pgfqpoint{2.187594in}{0.763823in}}%
\pgfpathlineto{\pgfqpoint{2.191311in}{0.769785in}}%
\pgfpathlineto{\pgfqpoint{2.167329in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{2.167919in}{0.778301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257823in}{0.776077in}}%
\pgfpathlineto{\pgfqpoint{2.281910in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{2.278821in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{2.310161in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{2.278663in}{0.763334in}}%
\pgfpathlineto{\pgfqpoint{2.281858in}{0.769592in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{2.257823in}{0.776077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347896in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{2.371788in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{2.367871in}{0.781398in}}%
\pgfpathlineto{\pgfqpoint{2.400236in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{0.762700in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{0.769333in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{0.766264in}}%
\pgfpathlineto{\pgfqpoint{2.347896in}{0.772497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438417in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{2.461738in}{0.775233in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{2.489901in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{2.461845in}{0.762279in}}%
\pgfpathlineto{\pgfqpoint{2.463312in}{0.769150in}}%
\pgfpathlineto{\pgfqpoint{2.439992in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{2.438417in}{0.769198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529349in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{2.551732in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{2.546490in}{0.779540in}}%
\pgfpathlineto{\pgfqpoint{2.579170in}{0.782392in}}%
\pgfpathlineto{\pgfqpoint{2.553457in}{0.762022in}}%
\pgfpathlineto{\pgfqpoint{2.554054in}{0.769022in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{0.760121in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.765960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620646in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{2.636010in}{0.778474in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{0.785278in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{0.761933in}}%
\pgfpathlineto{\pgfqpoint{2.644796in}{0.768954in}}%
\pgfpathlineto{\pgfqpoint{2.623661in}{0.757397in}}%
\pgfpathlineto{\pgfqpoint{2.620646in}{0.762911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712239in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{2.731888in}{0.774067in}}%
\pgfpathlineto{\pgfqpoint{2.725689in}{0.777376in}}%
\pgfpathlineto{\pgfqpoint{2.756771in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{0.761998in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{0.768941in}}%
\pgfpathlineto{\pgfqpoint{2.715874in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{2.712239in}{0.760133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803521in}{0.758450in}}%
\pgfpathlineto{\pgfqpoint{2.822084in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{2.815658in}{0.776642in}}%
\pgfpathlineto{\pgfqpoint{2.845878in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{2.827673in}{0.762115in}}%
\pgfpathlineto{\pgfqpoint{2.826089in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{2.807526in}{0.753608in}}%
\pgfpathlineto{\pgfqpoint{2.803521in}{0.758450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894676in}{0.757184in}}%
\pgfpathlineto{\pgfqpoint{2.912314in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{2.905734in}{0.776051in}}%
\pgfpathlineto{\pgfqpoint{2.935159in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{2.918573in}{0.762248in}}%
\pgfpathlineto{\pgfqpoint{2.916594in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{2.898956in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{2.894676in}{0.757184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985985in}{0.755870in}}%
\pgfpathlineto{\pgfqpoint{3.002553in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{2.995831in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{0.762432in}}%
\pgfpathlineto{\pgfqpoint{3.007115in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{2.990547in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{2.985985in}{0.755870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077219in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{3.092811in}{0.773153in}}%
\pgfpathlineto{\pgfqpoint{3.085987in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{3.113510in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{3.100357in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{3.097601in}{0.769086in}}%
\pgfpathlineto{\pgfqpoint{3.082008in}{0.750724in}}%
\pgfpathlineto{\pgfqpoint{3.077219in}{0.754792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465454in}{0.855972in}}%
\pgfpathlineto{\pgfqpoint{0.479559in}{0.836445in}}%
\pgfpathlineto{\pgfqpoint{0.482813in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{0.493570in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{0.467531in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{0.460360in}{0.852293in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.855972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554308in}{0.855118in}}%
\pgfpathlineto{\pgfqpoint{0.569620in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{0.572474in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{0.585169in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{0.557920in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{0.564769in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{0.549457in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.554308in}{0.855118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643086in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{0.659653in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{0.662054in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{0.676820in}{0.813899in}}%
\pgfpathlineto{\pgfqpoint{0.648368in}{0.830226in}}%
\pgfpathlineto{\pgfqpoint{0.655091in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{0.643086in}{0.854076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732347in}{0.853273in}}%
\pgfpathlineto{\pgfqpoint{0.749757in}{0.836626in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.843339in}}%
\pgfpathlineto{\pgfqpoint{0.768024in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{0.738800in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{0.745414in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{0.728004in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{0.853273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821113in}{0.851921in}}%
\pgfpathlineto{\pgfqpoint{0.839755in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{0.841304in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{0.859650in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{0.828929in}}%
\pgfpathlineto{\pgfqpoint{0.835776in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.847058in}}%
\pgfpathlineto{\pgfqpoint{0.821113in}{0.851921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908804in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{0.929486in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{0.952154in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{0.920345in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{0.926264in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{0.905582in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{0.908804in}{0.849029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996743in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.836598in}}%
\pgfpathlineto{\pgfqpoint{1.018537in}{0.843596in}}%
\pgfpathlineto{\pgfqpoint{1.044328in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{1.011638in}{0.826052in}}%
\pgfpathlineto{\pgfqpoint{1.016861in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{0.994444in}{0.839565in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{0.845413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085626in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.108984in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{1.107473in}{0.843327in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{0.826508in}}%
\pgfpathlineto{\pgfqpoint{1.102866in}{0.825047in}}%
\pgfpathlineto{\pgfqpoint{1.107449in}{0.830373in}}%
\pgfpathlineto{\pgfqpoint{1.084090in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{0.842353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174715in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{1.198716in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{1.196122in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{0.830672in}}%
\pgfpathlineto{\pgfqpoint{1.194512in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{1.198179in}{0.829956in}}%
\pgfpathlineto{\pgfqpoint{1.174179in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{1.174715in}{0.838273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264456in}{0.833465in}}%
\pgfpathlineto{\pgfqpoint{1.288429in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{1.316878in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{1.286535in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{0.829575in}}%
\pgfpathlineto{\pgfqpoint{1.265073in}{0.827212in}}%
\pgfpathlineto{\pgfqpoint{1.264456in}{0.833465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354786in}{0.831316in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{1.374271in}{0.841245in}}%
\pgfpathlineto{\pgfqpoint{1.406870in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{0.822697in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.829441in}}%
\pgfpathlineto{\pgfqpoint{1.355909in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{1.354786in}{0.831316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445142in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.468682in}{0.835533in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{0.822585in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{0.829392in}}%
\pgfpathlineto{\pgfqpoint{1.446476in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{1.445142in}{0.830421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535427in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{1.558971in}{0.835535in}}%
\pgfpathlineto{\pgfqpoint{1.554571in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{1.587274in}{0.838445in}}%
\pgfpathlineto{\pgfqpoint{1.558558in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{1.560300in}{0.829394in}}%
\pgfpathlineto{\pgfqpoint{1.536756in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{1.535427in}{0.830441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625600in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.649490in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{1.645568in}{0.841585in}}%
\pgfpathlineto{\pgfqpoint{1.677937in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.822888in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{1.626405in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{1.625600in}{0.832668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715931in}{0.834452in}}%
\pgfpathlineto{\pgfqpoint{1.739975in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{0.841998in}}%
\pgfpathlineto{\pgfqpoint{1.768391in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{0.823181in}}%
\pgfpathlineto{\pgfqpoint{1.740357in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.716313in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{1.715931in}{0.834452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806529in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{1.830593in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{1.827738in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{1.858700in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{1.826887in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.830309in}{0.829863in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{1.806529in}{0.837228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897375in}{0.839797in}}%
\pgfpathlineto{\pgfqpoint{1.921212in}{0.836319in}}%
\pgfpathlineto{\pgfqpoint{1.919010in}{0.842991in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{0.833579in}}%
\pgfpathlineto{\pgfqpoint{1.897375in}{0.839797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988231in}{0.841631in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{2.010041in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{2.010394in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{1.986874in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{1.988231in}{0.841631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078452in}{0.841440in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{2.100249in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{2.129012in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{2.100701in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{2.077142in}{0.835295in}}%
\pgfpathlineto{\pgfqpoint{2.078452in}{0.841440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168212in}{0.839707in}}%
\pgfpathlineto{\pgfqpoint{2.192061in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{2.219614in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{2.187179in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{2.191175in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{2.167327in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{0.839707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257960in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{2.282025in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{2.279164in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{2.310136in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{2.278330in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{2.281747in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{2.257682in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{0.837204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347895in}{0.833124in}}%
\pgfpathlineto{\pgfqpoint{2.371835in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{2.368015in}{0.841694in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{2.370108in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{2.372533in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{2.348593in}{0.826879in}}%
\pgfpathlineto{\pgfqpoint{2.347895in}{0.833124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438461in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{2.461708in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{2.457030in}{0.840633in}}%
\pgfpathlineto{\pgfqpoint{2.489822in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{2.463354in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{2.440106in}{0.823017in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{0.829082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529609in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{2.551657in}{0.834940in}}%
\pgfpathlineto{\pgfqpoint{2.546250in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{0.843454in}}%
\pgfpathlineto{\pgfqpoint{2.553843in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{2.554188in}{0.829188in}}%
\pgfpathlineto{\pgfqpoint{2.532140in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{0.825237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621350in}{0.821501in}}%
\pgfpathlineto{\pgfqpoint{2.641673in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{2.635648in}{0.838048in}}%
\pgfpathlineto{\pgfqpoint{2.667217in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{2.645769in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{2.645046in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{2.624724in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{2.621350in}{0.821501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713137in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{2.731805in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{2.725398in}{0.836902in}}%
\pgfpathlineto{\pgfqpoint{2.755704in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{2.737313in}{0.822293in}}%
\pgfpathlineto{\pgfqpoint{2.735776in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{0.813924in}}%
\pgfpathlineto{\pgfqpoint{2.713137in}{0.818794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804685in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{2.815386in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{2.844533in}{0.851098in}}%
\pgfpathlineto{\pgfqpoint{2.828483in}{0.822490in}}%
\pgfpathlineto{\pgfqpoint{2.826377in}{0.829192in}}%
\pgfpathlineto{\pgfqpoint{2.809051in}{0.812457in}}%
\pgfpathlineto{\pgfqpoint{2.804685in}{0.816977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896031in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{2.912254in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{2.905493in}{0.835385in}}%
\pgfpathlineto{\pgfqpoint{2.933622in}{0.852262in}}%
\pgfpathlineto{\pgfqpoint{2.919428in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{2.900676in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{2.896031in}{0.815669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987559in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{3.002511in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{2.995634in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{3.022526in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{3.010415in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{3.007438in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{2.992486in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{2.987559in}{0.814329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078777in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{3.092788in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{3.111791in}{0.854206in}}%
\pgfpathlineto{\pgfqpoint{3.101183in}{0.823165in}}%
\pgfpathlineto{\pgfqpoint{3.097899in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{3.083888in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{3.078777in}{0.813436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467111in}{0.917007in}}%
\pgfpathlineto{\pgfqpoint{0.479805in}{0.896535in}}%
\pgfpathlineto{\pgfqpoint{0.483490in}{0.902517in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.870846in}}%
\pgfpathlineto{\pgfqpoint{0.467468in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{0.474464in}{0.893223in}}%
\pgfpathlineto{\pgfqpoint{0.461770in}{0.913695in}}%
\pgfpathlineto{\pgfqpoint{0.467111in}{0.917007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556520in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{0.569964in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{0.573425in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{0.583138in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{0.557782in}{0.892184in}}%
\pgfpathlineto{\pgfqpoint{0.564749in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{0.551306in}{0.913072in}}%
\pgfpathlineto{\pgfqpoint{0.556520in}{0.916579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645122in}{0.915638in}}%
\pgfpathlineto{\pgfqpoint{0.659991in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{0.662996in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{0.674975in}{0.872499in}}%
\pgfpathlineto{\pgfqpoint{0.648164in}{0.891400in}}%
\pgfpathlineto{\pgfqpoint{0.655048in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{0.640178in}{0.911759in}}%
\pgfpathlineto{\pgfqpoint{0.645122in}{0.915638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733942in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{0.750038in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{0.752613in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{0.766595in}{0.873619in}}%
\pgfpathlineto{\pgfqpoint{0.738588in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{0.745362in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{0.729267in}{0.910480in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{0.914678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822448in}{0.913311in}}%
\pgfpathlineto{\pgfqpoint{0.840010in}{0.896823in}}%
\pgfpathlineto{\pgfqpoint{0.842020in}{0.903555in}}%
\pgfpathlineto{\pgfqpoint{0.858475in}{0.875177in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{0.889811in}}%
\pgfpathlineto{\pgfqpoint{0.835709in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{0.913311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909935in}{0.910586in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{0.930734in}{0.903829in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{0.920003in}{0.888330in}}%
\pgfpathlineto{\pgfqpoint{0.926163in}{0.891708in}}%
\pgfpathlineto{\pgfqpoint{0.906358in}{0.905420in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{0.910586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997658in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{1.019417in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{1.019275in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{1.043611in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.011186in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{1.016720in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{0.994962in}{0.901495in}}%
\pgfpathlineto{\pgfqpoint{0.997658in}{0.907171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085389in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{1.107204in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{1.103073in}{0.885049in}}%
\pgfpathlineto{\pgfqpoint{1.107515in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{1.084012in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{1.085389in}{0.901901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174522in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{1.198585in}{0.896333in}}%
\pgfpathlineto{\pgfqpoint{1.195732in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{1.226691in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{1.194874in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{1.198299in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{1.174522in}{0.897429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264467in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{1.288267in}{0.895880in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{1.316691in}{0.897139in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{1.289237in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{0.885954in}}%
\pgfpathlineto{\pgfqpoint{1.264467in}{0.892163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355012in}{0.889307in}}%
\pgfpathlineto{\pgfqpoint{1.378267in}{0.895586in}}%
\pgfpathlineto{\pgfqpoint{1.373596in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{1.406387in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{1.378510in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{0.889519in}}%
\pgfpathlineto{\pgfqpoint{1.356650in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{1.355012in}{0.889307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445464in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{0.895475in}}%
\pgfpathlineto{\pgfqpoint{1.463591in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{1.496392in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{1.470331in}{0.889476in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{1.445464in}{0.888305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535647in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.558804in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{1.554052in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{1.586853in}{0.900310in}}%
\pgfpathlineto{\pgfqpoint{1.559245in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{1.560534in}{0.889501in}}%
\pgfpathlineto{\pgfqpoint{1.537377in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{1.535647in}{0.888908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625652in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{1.649338in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{1.645104in}{0.901414in}}%
\pgfpathlineto{\pgfqpoint{1.677715in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{1.648536in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.650482in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{1.626796in}{0.885243in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{0.891422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715948in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{1.740005in}{0.896131in}}%
\pgfpathlineto{\pgfqpoint{1.736549in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{1.737505in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{1.740324in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{1.715948in}{0.894909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806739in}{0.898537in}}%
\pgfpathlineto{\pgfqpoint{1.830734in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.828159in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.858625in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.826496in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{1.830180in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{1.806185in}{0.892278in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{0.898537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897810in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{1.921409in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{1.919591in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{1.948482in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{1.897810in}{0.901428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988924in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.012008in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{2.010793in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{2.038209in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{0.885562in}}%
\pgfpathlineto{\pgfqpoint{2.010212in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{1.987128in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{1.988924in}{0.903592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079375in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{2.102351in}{0.896725in}}%
\pgfpathlineto{\pgfqpoint{2.101241in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{2.128379in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{2.095578in}{0.885681in}}%
\pgfpathlineto{\pgfqpoint{2.100463in}{0.890731in}}%
\pgfpathlineto{\pgfqpoint{2.077487in}{0.897967in}}%
\pgfpathlineto{\pgfqpoint{2.079375in}{0.903961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168792in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{2.192320in}{0.896617in}}%
\pgfpathlineto{\pgfqpoint{2.190599in}{0.903429in}}%
\pgfpathlineto{\pgfqpoint{2.219265in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{2.190972in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{2.167444in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{2.168792in}{0.901785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258339in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{2.282264in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{2.277680in}{0.884346in}}%
\pgfpathlineto{\pgfqpoint{2.281533in}{0.890222in}}%
\pgfpathlineto{\pgfqpoint{2.257608in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{2.258339in}{0.899267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347947in}{0.894757in}}%
\pgfpathlineto{\pgfqpoint{2.371997in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{2.368505in}{0.902214in}}%
\pgfpathlineto{\pgfqpoint{2.400407in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{2.369570in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{2.372352in}{0.889843in}}%
\pgfpathlineto{\pgfqpoint{2.348302in}{0.888483in}}%
\pgfpathlineto{\pgfqpoint{2.347947in}{0.894757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438601in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{2.461628in}{0.895487in}}%
\pgfpathlineto{\pgfqpoint{2.456778in}{0.900571in}}%
\pgfpathlineto{\pgfqpoint{2.489581in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{2.462316in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{0.889480in}}%
\pgfpathlineto{\pgfqpoint{2.440447in}{0.882405in}}%
\pgfpathlineto{\pgfqpoint{2.438601in}{0.888412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530306in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{2.551504in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{2.545754in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{2.577881in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{2.554708in}{0.882317in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.533291in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{2.530306in}{0.883428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622421in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{2.635241in}{0.897404in}}%
\pgfpathlineto{\pgfqpoint{2.665924in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{2.646694in}{0.882430in}}%
\pgfpathlineto{\pgfqpoint{2.645372in}{0.889331in}}%
\pgfpathlineto{\pgfqpoint{2.626239in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{0.879687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714372in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{2.731726in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{2.725104in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{2.738178in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{2.736084in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{2.718730in}{0.872676in}}%
\pgfpathlineto{\pgfqpoint{2.714372in}{0.877203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806324in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{2.821951in}{0.893543in}}%
\pgfpathlineto{\pgfqpoint{2.815130in}{0.895228in}}%
\pgfpathlineto{\pgfqpoint{2.842687in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{2.829477in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{0.871135in}}%
\pgfpathlineto{\pgfqpoint{2.806324in}{0.875211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897973in}{0.873839in}}%
\pgfpathlineto{\pgfqpoint{2.912215in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{2.905290in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{2.931468in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{2.920494in}{0.883302in}}%
\pgfpathlineto{\pgfqpoint{2.917283in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.897973in}{0.873839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989305in}{0.872913in}}%
\pgfpathlineto{\pgfqpoint{3.002499in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{2.995520in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{3.020616in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{3.011293in}{0.883555in}}%
\pgfpathlineto{\pgfqpoint{3.007756in}{0.889625in}}%
\pgfpathlineto{\pgfqpoint{2.994563in}{0.869471in}}%
\pgfpathlineto{\pgfqpoint{2.989305in}{0.872913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080580in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{3.092792in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{3.085782in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{0.915668in}}%
\pgfpathlineto{\pgfqpoint{3.102032in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{3.098208in}{0.889700in}}%
\pgfpathlineto{\pgfqpoint{3.085996in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{3.080580in}{0.872122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469051in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{0.480074in}{0.956590in}}%
\pgfpathlineto{\pgfqpoint{0.484224in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{0.490219in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{0.467461in}{0.953633in}}%
\pgfpathlineto{\pgfqpoint{0.474486in}{0.953715in}}%
\pgfpathlineto{\pgfqpoint{0.463464in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{0.469051in}{0.978009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558935in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{0.570307in}{0.956620in}}%
\pgfpathlineto{\pgfqpoint{0.574363in}{0.962356in}}%
\pgfpathlineto{\pgfqpoint{0.580886in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{0.557744in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{0.564767in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{0.553396in}{0.974889in}}%
\pgfpathlineto{\pgfqpoint{0.558935in}{0.977856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647563in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{0.672724in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{0.648045in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{0.655038in}{0.953395in}}%
\pgfpathlineto{\pgfqpoint{0.642239in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.647563in}{0.977141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736347in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{0.750425in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{0.753688in}{0.963048in}}%
\pgfpathlineto{\pgfqpoint{0.764401in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{0.738390in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{0.745326in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{0.731248in}{0.972700in}}%
\pgfpathlineto{\pgfqpoint{0.736347in}{0.976373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825053in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{0.840462in}{0.956910in}}%
\pgfpathlineto{\pgfqpoint{0.843282in}{0.963345in}}%
\pgfpathlineto{\pgfqpoint{0.856135in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{0.828792in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{0.835632in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{0.820223in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{0.825053in}{0.975426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911510in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{0.930064in}{0.957046in}}%
\pgfpathlineto{\pgfqpoint{0.931651in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{0.919629in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{0.926056in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{0.907502in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{0.911510in}{0.972408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998955in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.019741in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{1.020206in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{1.042554in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.010678in}{0.947803in}}%
\pgfpathlineto{\pgfqpoint{1.016565in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{0.995779in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{0.998955in}{0.969234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085649in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{1.108993in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{1.107499in}{0.963717in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{1.102847in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{0.950762in}}%
\pgfpathlineto{\pgfqpoint{1.084099in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{1.085649in}{0.962796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174383in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{1.198470in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{1.195388in}{0.962766in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{1.195208in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{1.174323in}{0.950398in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{0.956682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264691in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{1.288003in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{1.283380in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{1.316161in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{1.288128in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{1.289586in}{0.949722in}}%
\pgfpathlineto{\pgfqpoint{1.266274in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.264691in}{0.949737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355773in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.377954in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{1.405219in}{0.963501in}}%
\pgfpathlineto{\pgfqpoint{1.379963in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{1.380405in}{0.949580in}}%
\pgfpathlineto{\pgfqpoint{1.358224in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{1.355773in}{0.945972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446393in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{1.468156in}{0.955231in}}%
\pgfpathlineto{\pgfqpoint{1.462624in}{0.959562in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{1.470705in}{0.942529in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{1.449086in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{1.446393in}{0.944906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536408in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{1.585709in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{1.560624in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{0.949574in}}%
\pgfpathlineto{\pgfqpoint{1.538905in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{0.945766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625980in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{1.649064in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{1.644258in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.677061in}{0.960773in}}%
\pgfpathlineto{\pgfqpoint{1.649645in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{1.650860in}{0.949681in}}%
\pgfpathlineto{\pgfqpoint{1.627776in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.625980in}{0.948818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715929in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{1.739971in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{1.736446in}{0.962373in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{1.737614in}{0.943558in}}%
\pgfpathlineto{\pgfqpoint{1.740361in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.716318in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{1.715929in}{0.954803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807108in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{1.828751in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{1.858442in}{0.949437in}}%
\pgfpathlineto{\pgfqpoint{1.825977in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.830009in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{1.806183in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{0.960251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898777in}{0.964101in}}%
\pgfpathlineto{\pgfqpoint{1.921769in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{1.920645in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{1.947821in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{1.915020in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{1.896902in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.898777in}{0.964101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990428in}{0.966729in}}%
\pgfpathlineto{\pgfqpoint{2.012469in}{0.957010in}}%
\pgfpathlineto{\pgfqpoint{2.012129in}{0.964028in}}%
\pgfpathlineto{\pgfqpoint{2.037075in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{2.004523in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{2.009933in}{0.951260in}}%
\pgfpathlineto{\pgfqpoint{1.987893in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{1.990428in}{0.966729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081316in}{0.967696in}}%
\pgfpathlineto{\pgfqpoint{2.102917in}{0.957035in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{0.964060in}}%
\pgfpathlineto{\pgfqpoint{2.126884in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{2.094537in}{0.947155in}}%
\pgfpathlineto{\pgfqpoint{2.100136in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.078535in}{0.962061in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.967696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170097in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{2.192778in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.191937in}{0.963929in}}%
\pgfpathlineto{\pgfqpoint{2.218344in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{2.185586in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{2.167980in}{0.959152in}}%
\pgfpathlineto{\pgfqpoint{2.170097in}{0.965069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259206in}{0.962333in}}%
\pgfpathlineto{\pgfqpoint{2.282657in}{0.956828in}}%
\pgfpathlineto{\pgfqpoint{2.281035in}{0.963663in}}%
\pgfpathlineto{\pgfqpoint{2.309469in}{0.947306in}}%
\pgfpathlineto{\pgfqpoint{2.276726in}{0.945310in}}%
\pgfpathlineto{\pgfqpoint{2.281221in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{0.956215in}}%
\pgfpathlineto{\pgfqpoint{2.259206in}{0.962333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348030in}{0.955955in}}%
\pgfpathlineto{\pgfqpoint{2.372114in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{2.368858in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{2.369202in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{2.372229in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{2.348144in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{2.348030in}{0.955955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438870in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{2.461511in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{2.456412in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.962231in}}%
\pgfpathlineto{\pgfqpoint{2.462850in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{2.463657in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.441016in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{2.438870in}{0.947302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531161in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{2.551373in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{2.545318in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{2.576810in}{0.967534in}}%
\pgfpathlineto{\pgfqpoint{2.555574in}{0.942532in}}%
\pgfpathlineto{\pgfqpoint{2.554791in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{2.534579in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{2.531161in}{0.941683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623977in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{0.954126in}}%
\pgfpathlineto{\pgfqpoint{2.634839in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{2.664113in}{0.971320in}}%
\pgfpathlineto{\pgfqpoint{2.647820in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{2.645771in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{2.628304in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{2.623977in}{0.937538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716240in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{2.724820in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.752173in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{2.739304in}{0.943233in}}%
\pgfpathlineto{\pgfqpoint{2.736487in}{0.949670in}}%
\pgfpathlineto{\pgfqpoint{2.721068in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{2.716240in}{0.935185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808302in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{2.840508in}{0.974884in}}%
\pgfpathlineto{\pgfqpoint{2.830513in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{2.813484in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{0.933473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899778in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{2.912215in}{0.953119in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{2.929507in}{0.975713in}}%
\pgfpathlineto{\pgfqpoint{2.921356in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{2.917597in}{0.949874in}}%
\pgfpathlineto{\pgfqpoint{2.905159in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{2.899778in}{0.932489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991190in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{3.002517in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{2.995493in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{3.018587in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{3.012131in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{3.008063in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{2.996735in}{0.928705in}}%
\pgfpathlineto{\pgfqpoint{2.991190in}{0.931660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082485in}{0.930990in}}%
\pgfpathlineto{\pgfqpoint{3.092825in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{3.085801in}{0.952606in}}%
\pgfpathlineto{\pgfqpoint{3.107801in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{3.102827in}{0.944514in}}%
\pgfpathlineto{\pgfqpoint{3.098500in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{3.088161in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{0.930990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471292in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{0.480361in}{1.016605in}}%
\pgfpathlineto{\pgfqpoint{0.484999in}{1.021881in}}%
\pgfpathlineto{\pgfqpoint{0.488096in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{0.467535in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{0.474539in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{0.465470in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{0.471292in}{1.038921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561044in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{0.570581in}{1.016649in}}%
\pgfpathlineto{\pgfqpoint{0.575108in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{0.578893in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{0.557796in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{0.564811in}{1.014161in}}%
\pgfpathlineto{\pgfqpoint{0.555273in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{1.038769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650760in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{0.660796in}{1.016695in}}%
\pgfpathlineto{\pgfqpoint{0.665200in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{0.669722in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{0.648062in}{1.014315in}}%
\pgfpathlineto{\pgfqpoint{0.655084in}{1.014077in}}%
\pgfpathlineto{\pgfqpoint{0.645047in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{1.038593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739172in}{1.037912in}}%
\pgfpathlineto{\pgfqpoint{0.750835in}{1.016835in}}%
\pgfpathlineto{\pgfqpoint{0.754812in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{0.761776in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{0.738317in}{1.013500in}}%
\pgfpathlineto{\pgfqpoint{0.745336in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{1.034870in}}%
\pgfpathlineto{\pgfqpoint{0.739172in}{1.037912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827710in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{0.840873in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{0.853695in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{0.828631in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{0.835611in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{0.822447in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.827710in}{1.037126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914610in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{0.933232in}{1.023660in}}%
\pgfpathlineto{\pgfqpoint{0.947084in}{0.993925in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.925934in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{0.909916in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{0.914610in}{1.035127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000598in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{1.020107in}{1.017255in}}%
\pgfpathlineto{\pgfqpoint{1.021248in}{1.024187in}}%
\pgfpathlineto{\pgfqpoint{1.041167in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{1.010190in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.012165in}}%
\pgfpathlineto{\pgfqpoint{0.996912in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.031384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086218in}{1.024345in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{1.135221in}{1.005614in}}%
\pgfpathlineto{\pgfqpoint{1.102421in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{1.107306in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{1.084330in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.024345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174175in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{1.194474in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.226612in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{1.198730in}{1.010164in}}%
\pgfpathlineto{\pgfqpoint{1.174739in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{1.174175in}{1.014263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265399in}{1.006472in}}%
\pgfpathlineto{\pgfqpoint{1.287693in}{1.015596in}}%
\pgfpathlineto{\pgfqpoint{1.282405in}{1.020222in}}%
\pgfpathlineto{\pgfqpoint{1.315054in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{1.289545in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.267779in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{1.265399in}{1.006472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357296in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{1.377659in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{1.371646in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.403243in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{1.381717in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{1.381016in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{1.360653in}{0.996839in}}%
\pgfpathlineto{\pgfqpoint{1.357296in}{1.002151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448183in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{1.467873in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{1.461685in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{1.492798in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{1.472545in}{1.002760in}}%
\pgfpathlineto{\pgfqpoint{1.471493in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{1.451803in}{0.995830in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{1.000966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537892in}{1.002105in}}%
\pgfpathlineto{\pgfqpoint{1.558230in}{1.015012in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{1.018634in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{1.541259in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{1.537892in}{1.002105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626605in}{1.006266in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{1.643498in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{1.002764in}}%
\pgfpathlineto{\pgfqpoint{1.651251in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{1.629032in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{1.626605in}{1.006266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715886in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{1.735997in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{1.003528in}}%
\pgfpathlineto{\pgfqpoint{1.740527in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{1.716590in}{1.007427in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{1.013672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807393in}{1.021412in}}%
\pgfpathlineto{\pgfqpoint{1.831066in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.829141in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{1.825654in}{1.005187in}}%
\pgfpathlineto{\pgfqpoint{1.829904in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{1.021412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900284in}{1.027160in}}%
\pgfpathlineto{\pgfqpoint{1.922221in}{1.017208in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.002665in}}%
\pgfpathlineto{\pgfqpoint{1.914168in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.919625in}{1.011485in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{1.021437in}}%
\pgfpathlineto{\pgfqpoint{1.900284in}{1.027160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992695in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{2.013033in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{2.013748in}{1.024246in}}%
\pgfpathlineto{\pgfqpoint{2.035224in}{0.999450in}}%
\pgfpathlineto{\pgfqpoint{2.003645in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{2.009665in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{1.989328in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{1.030166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084299in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{2.103605in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{2.124389in}{0.997822in}}%
\pgfpathlineto{\pgfqpoint{2.093570in}{1.009059in}}%
\pgfpathlineto{\pgfqpoint{2.099847in}{1.012216in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.031659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172336in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.193388in}{1.017245in}}%
\pgfpathlineto{\pgfqpoint{2.193697in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.216574in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{2.184534in}{1.007789in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{1.011754in}}%
\pgfpathlineto{\pgfqpoint{2.169282in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{2.172336in}{1.028954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260610in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{2.283134in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.024152in}}%
\pgfpathlineto{\pgfqpoint{2.308461in}{1.004199in}}%
\pgfpathlineto{\pgfqpoint{2.275740in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{2.280906in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{2.258382in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{2.260610in}{1.025702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348027in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{2.372111in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{2.368849in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{2.400444in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{2.369211in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{2.372232in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{2.348147in}{1.009838in}}%
\pgfpathlineto{\pgfqpoint{2.348027in}{1.016121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439024in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{2.461457in}{1.015644in}}%
\pgfpathlineto{\pgfqpoint{2.456242in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{2.463110in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{2.463747in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{2.441314in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{2.439024in}{1.006868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532130in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{2.551267in}{1.014706in}}%
\pgfpathlineto{\pgfqpoint{2.544955in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{2.575641in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{2.556404in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{2.555084in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.535946in}{0.995084in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.000076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625666in}{0.995685in}}%
\pgfpathlineto{\pgfqpoint{2.641379in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.634566in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{2.648855in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{2.646142in}{1.009844in}}%
\pgfpathlineto{\pgfqpoint{2.630429in}{0.991586in}}%
\pgfpathlineto{\pgfqpoint{2.625666in}{0.995685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718632in}{0.993139in}}%
\pgfpathlineto{\pgfqpoint{2.731638in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{2.724652in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{2.749551in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{2.736927in}{1.010022in}}%
\pgfpathlineto{\pgfqpoint{2.723921in}{0.989746in}}%
\pgfpathlineto{\pgfqpoint{2.718632in}{0.993139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810830in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{2.821947in}{1.013073in}}%
\pgfpathlineto{\pgfqpoint{2.814922in}{1.013186in}}%
\pgfpathlineto{\pgfqpoint{2.837784in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{2.831646in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{2.827522in}{1.010173in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{0.988803in}}%
\pgfpathlineto{\pgfqpoint{2.810830in}{0.991703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901768in}{0.991273in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{2.905222in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{2.927378in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{2.922197in}{1.004666in}}%
\pgfpathlineto{\pgfqpoint{2.917906in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{2.901768in}{0.991273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993211in}{0.990573in}}%
\pgfpathlineto{\pgfqpoint{3.002566in}{1.012771in}}%
\pgfpathlineto{\pgfqpoint{2.995555in}{1.012316in}}%
\pgfpathlineto{\pgfqpoint{3.016443in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{3.012927in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{3.008357in}{1.010331in}}%
\pgfpathlineto{\pgfqpoint{2.999002in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{2.993211in}{0.990573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084397in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{3.092883in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{3.085895in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{3.105786in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{3.103538in}{1.005260in}}%
\pgfpathlineto{\pgfqpoint{3.098764in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{3.090278in}{0.987870in}}%
\pgfpathlineto{\pgfqpoint{3.084397in}{0.990084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473745in}{1.099658in}}%
\pgfpathlineto{\pgfqpoint{0.480648in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{0.485768in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{0.485743in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.467707in}{1.075988in}}%
\pgfpathlineto{\pgfqpoint{0.474628in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{0.467724in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.473745in}{1.099658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563520in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{0.570878in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{0.575902in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{0.576523in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{0.557536in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{0.563520in}{1.099564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653016in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{0.661073in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{0.665944in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.667570in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{0.648178in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{0.655151in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{0.647094in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{0.653016in}{1.099399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742276in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{0.751237in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{0.755901in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{0.758839in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{0.738402in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{0.745404in}{1.074448in}}%
\pgfpathlineto{\pgfqpoint{0.736443in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{0.742276in}{1.099146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830670in}{1.098562in}}%
\pgfpathlineto{\pgfqpoint{0.841284in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{0.845541in}{1.082527in}}%
\pgfpathlineto{\pgfqpoint{0.850924in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{0.828618in}{1.074220in}}%
\pgfpathlineto{\pgfqpoint{0.835643in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{0.825029in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{0.830670in}{1.098562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918508in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{0.931235in}{1.077111in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{1.083099in}}%
\pgfpathlineto{\pgfqpoint{0.943506in}{1.051442in}}%
\pgfpathlineto{\pgfqpoint{0.918904in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{0.925899in}{1.073791in}}%
\pgfpathlineto{\pgfqpoint{0.913173in}{1.094244in}}%
\pgfpathlineto{\pgfqpoint{0.918508in}{1.097564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003052in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.020589in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{1.022610in}{1.084125in}}%
\pgfpathlineto{\pgfqpoint{1.039023in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{1.016282in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{0.998744in}{1.089335in}}%
\pgfpathlineto{\pgfqpoint{1.003052in}{1.093910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086856in}{1.085849in}}%
\pgfpathlineto{\pgfqpoint{1.109396in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{1.134748in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.102023in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.107179in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.084639in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{1.086856in}{1.085849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174269in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{1.197834in}{1.076313in}}%
\pgfpathlineto{\pgfqpoint{1.193459in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{1.226150in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{1.063366in}}%
\pgfpathlineto{\pgfqpoint{1.199136in}{1.070165in}}%
\pgfpathlineto{\pgfqpoint{1.175571in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{1.174269in}{1.071321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267574in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.287303in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.281124in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{1.088695in}}%
\pgfpathlineto{\pgfqpoint{1.291941in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{1.069898in}}%
\pgfpathlineto{\pgfqpoint{1.271179in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{1.267574in}{1.061224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360359in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.377406in}{1.074416in}}%
\pgfpathlineto{\pgfqpoint{1.370743in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.399639in}{1.092171in}}%
\pgfpathlineto{\pgfqpoint{1.384062in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{1.381846in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{1.364798in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.057398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451447in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{1.467662in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.460900in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{1.489021in}{1.093035in}}%
\pgfpathlineto{\pgfqpoint{1.474841in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{1.052195in}}%
\pgfpathlineto{\pgfqpoint{1.451447in}{1.056425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540048in}{1.058594in}}%
\pgfpathlineto{\pgfqpoint{1.558028in}{1.074624in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{1.077224in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.063152in}}%
\pgfpathlineto{\pgfqpoint{1.562210in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{1.544230in}{1.053903in}}%
\pgfpathlineto{\pgfqpoint{1.540048in}{1.058594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628015in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{1.642574in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.652442in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{1.631305in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{1.628015in}{1.062644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715948in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{1.739610in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{1.735347in}{1.081951in}}%
\pgfpathlineto{\pgfqpoint{1.767976in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{1.738879in}{1.063433in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{1.070194in}}%
\pgfpathlineto{\pgfqpoint{1.717126in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{1.715948in}{1.071853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808106in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{1.829968in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{1.857807in}{1.066792in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{1.829697in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{1.806455in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{1.808106in}{1.083585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902867in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.923752in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.944549in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{1.068779in}}%
\pgfpathlineto{\pgfqpoint{1.919338in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{1.899357in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{1.902867in}{1.090903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996107in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{2.015714in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{2.032271in}{1.055820in}}%
\pgfpathlineto{\pgfqpoint{2.002860in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{2.009443in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.991822in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{1.996107in}{1.093824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088147in}{1.095182in}}%
\pgfpathlineto{\pgfqpoint{2.104326in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{2.092904in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.099670in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{2.083491in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{2.088147in}{1.095182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{1.094107in}}%
\pgfpathlineto{\pgfqpoint{2.194364in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{2.196463in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{2.212542in}{1.055501in}}%
\pgfpathlineto{\pgfqpoint{2.183380in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{2.190003in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{2.172660in}{1.089583in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{1.094107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263461in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{2.283872in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{2.284547in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{2.306165in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{2.274536in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{2.280535in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{1.084914in}}%
\pgfpathlineto{\pgfqpoint{2.263461in}{1.090239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348425in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{2.372434in}{1.076975in}}%
\pgfpathlineto{\pgfqpoint{2.369814in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{2.368278in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{2.371922in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{2.347913in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.348425in}{1.078938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439609in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{2.461300in}{1.075591in}}%
\pgfpathlineto{\pgfqpoint{2.455738in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{2.488130in}{1.085061in}}%
\pgfpathlineto{\pgfqpoint{2.463937in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{2.464033in}{1.069932in}}%
\pgfpathlineto{\pgfqpoint{2.442342in}{1.059456in}}%
\pgfpathlineto{\pgfqpoint{2.439609in}{1.065114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534751in}{1.056588in}}%
\pgfpathlineto{\pgfqpoint{2.551111in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{2.544365in}{1.076231in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.092891in}}%
\pgfpathlineto{\pgfqpoint{2.558202in}{1.063427in}}%
\pgfpathlineto{\pgfqpoint{2.555723in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{1.052321in}}%
\pgfpathlineto{\pgfqpoint{2.534751in}{1.056588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629036in}{1.052779in}}%
\pgfpathlineto{\pgfqpoint{2.641355in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{2.634349in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{2.650549in}{1.064352in}}%
\pgfpathlineto{\pgfqpoint{2.646755in}{1.070266in}}%
\pgfpathlineto{\pgfqpoint{2.634436in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{2.629036in}{1.052779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721517in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{2.731681in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{2.724658in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{2.746462in}{1.097411in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{2.737378in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{2.727214in}{1.048609in}}%
\pgfpathlineto{\pgfqpoint{2.721517in}{1.051260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813590in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{2.822024in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{2.815038in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{2.834868in}{1.098199in}}%
\pgfpathlineto{\pgfqpoint{2.832697in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{2.827910in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{2.819477in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{2.813590in}{1.050247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904264in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{2.912326in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{2.905353in}{1.071893in}}%
\pgfpathlineto{\pgfqpoint{2.924751in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{2.923117in}{1.065583in}}%
\pgfpathlineto{\pgfqpoint{2.918247in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{2.910185in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{1.050051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995365in}{1.049664in}}%
\pgfpathlineto{\pgfqpoint{3.002647in}{1.072626in}}%
\pgfpathlineto{\pgfqpoint{2.995707in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{3.014189in}{1.098631in}}%
\pgfpathlineto{\pgfqpoint{3.013677in}{1.065832in}}%
\pgfpathlineto{\pgfqpoint{3.008637in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{2.995365in}{1.049664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086431in}{1.049325in}}%
\pgfpathlineto{\pgfqpoint{3.092969in}{1.072510in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{3.099017in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{3.092479in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{3.086431in}{1.049325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476522in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{0.480943in}{1.136500in}}%
\pgfpathlineto{\pgfqpoint{0.486543in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{0.483044in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{0.468012in}{1.137282in}}%
\pgfpathlineto{\pgfqpoint{0.474765in}{1.135347in}}%
\pgfpathlineto{\pgfqpoint{0.470345in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{0.476522in}{1.160179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566619in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{0.571211in}{1.136519in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{1.140801in}}%
\pgfpathlineto{\pgfqpoint{0.573517in}{1.108161in}}%
\pgfpathlineto{\pgfqpoint{0.558274in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{0.565042in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{0.560450in}{1.158968in}}%
\pgfpathlineto{\pgfqpoint{0.566619in}{1.160166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656463in}{1.160130in}}%
\pgfpathlineto{\pgfqpoint{0.661453in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{0.666949in}{1.140940in}}%
\pgfpathlineto{\pgfqpoint{0.664236in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{0.648506in}{1.137035in}}%
\pgfpathlineto{\pgfqpoint{0.655305in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{0.650315in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{0.656463in}{1.160130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746098in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{1.136629in}}%
\pgfpathlineto{\pgfqpoint{0.757058in}{1.141140in}}%
\pgfpathlineto{\pgfqpoint{0.755158in}{1.108391in}}%
\pgfpathlineto{\pgfqpoint{0.738718in}{1.136778in}}%
\pgfpathlineto{\pgfqpoint{0.745558in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{0.739985in}{1.158610in}}%
\pgfpathlineto{\pgfqpoint{0.746098in}{1.160064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834996in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{0.841808in}{1.136762in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{0.846791in}{1.108750in}}%
\pgfpathlineto{\pgfqpoint{0.828864in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{0.835780in}{1.134985in}}%
\pgfpathlineto{\pgfqpoint{0.828968in}{1.158090in}}%
\pgfpathlineto{\pgfqpoint{0.834996in}{1.159867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923356in}{1.159467in}}%
\pgfpathlineto{\pgfqpoint{0.931872in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{0.936640in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{0.938930in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{0.919005in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{0.925994in}{1.134713in}}%
\pgfpathlineto{\pgfqpoint{0.917478in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{0.923356in}{1.159467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008568in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{1.021489in}{1.137317in}}%
\pgfpathlineto{\pgfqpoint{1.025107in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.034005in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.009196in}{1.133228in}}%
\pgfpathlineto{\pgfqpoint{1.016185in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{1.008568in}{1.157647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088257in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{1.109785in}{1.137612in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{1.133648in}{1.122117in}}%
\pgfpathlineto{\pgfqpoint{1.101339in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.106966in}{1.131996in}}%
\pgfpathlineto{\pgfqpoint{1.085438in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{1.088257in}{1.148419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174993in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.140751in}}%
\pgfpathlineto{\pgfqpoint{1.224937in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.199071in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{1.199721in}{1.130177in}}%
\pgfpathlineto{\pgfqpoint{1.177271in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{1.174993in}{1.127302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272370in}{1.115023in}}%
\pgfpathlineto{\pgfqpoint{1.287054in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{1.280157in}{1.135459in}}%
\pgfpathlineto{\pgfqpoint{1.306782in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{1.292036in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.277352in}{1.111193in}}%
\pgfpathlineto{\pgfqpoint{1.272370in}{1.115023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365300in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.377340in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{1.370327in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{1.394195in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.124617in}}%
\pgfpathlineto{\pgfqpoint{1.382783in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{1.370743in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{1.365300in}{1.112756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455847in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{1.467631in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.133908in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{1.477055in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{1.473111in}{1.130500in}}%
\pgfpathlineto{\pgfqpoint{1.461328in}{1.109490in}}%
\pgfpathlineto{\pgfqpoint{1.455847in}{1.112564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545161in}{1.113310in}}%
\pgfpathlineto{\pgfqpoint{1.557908in}{1.133749in}}%
\pgfpathlineto{\pgfqpoint{1.550913in}{1.134409in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.566910in}{1.124433in}}%
\pgfpathlineto{\pgfqpoint{1.563240in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.550494in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{1.545161in}{1.113310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631749in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{1.648246in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.669901in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{1.655252in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{1.130186in}}%
\pgfpathlineto{\pgfqpoint{1.636328in}{1.112633in}}%
\pgfpathlineto{\pgfqpoint{1.631749in}{1.116937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716251in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{1.739360in}{1.136287in}}%
\pgfpathlineto{\pgfqpoint{1.734572in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{1.767375in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{1.739894in}{1.123343in}}%
\pgfpathlineto{\pgfqpoint{1.741134in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{1.718025in}{1.123459in}}%
\pgfpathlineto{\pgfqpoint{1.716251in}{1.129488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810050in}{1.147629in}}%
\pgfpathlineto{\pgfqpoint{1.831948in}{1.137593in}}%
\pgfpathlineto{\pgfqpoint{1.831710in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{1.856346in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{1.127477in}}%
\pgfpathlineto{\pgfqpoint{1.829330in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{1.807432in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{1.810050in}{1.147629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908356in}{1.155908in}}%
\pgfpathlineto{\pgfqpoint{1.923883in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{1.143943in}}%
\pgfpathlineto{\pgfqpoint{1.939707in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{1.912249in}{1.131792in}}%
\pgfpathlineto{\pgfqpoint{1.919078in}{1.133440in}}%
\pgfpathlineto{\pgfqpoint{1.903552in}{1.151857in}}%
\pgfpathlineto{\pgfqpoint{1.908356in}{1.155908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002315in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{2.014730in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{2.018496in}{1.143210in}}%
\pgfpathlineto{\pgfqpoint{2.026613in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{2.009346in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{2.002315in}{1.157921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093645in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{2.105163in}{1.137206in}}%
\pgfpathlineto{\pgfqpoint{2.109179in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{2.115924in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{2.092622in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{2.099644in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{1.155358in}}%
\pgfpathlineto{\pgfqpoint{2.093645in}{1.158363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183302in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{2.195363in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{2.199229in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{2.206801in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{2.182910in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{2.189923in}{1.134104in}}%
\pgfpathlineto{\pgfqpoint{2.177862in}{1.154956in}}%
\pgfpathlineto{\pgfqpoint{2.183302in}{1.158102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268545in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{2.284870in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{2.287361in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{2.301723in}{1.114611in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{2.280249in}{1.133275in}}%
\pgfpathlineto{\pgfqpoint{2.263924in}{1.150988in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.155247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349456in}{1.142804in}}%
\pgfpathlineto{\pgfqpoint{2.372930in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{2.371279in}{1.144225in}}%
\pgfpathlineto{\pgfqpoint{2.399781in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{2.367047in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{2.371519in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{2.348045in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{1.142804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441083in}{1.121839in}}%
\pgfpathlineto{\pgfqpoint{2.461060in}{1.135299in}}%
\pgfpathlineto{\pgfqpoint{2.454943in}{1.138755in}}%
\pgfpathlineto{\pgfqpoint{2.486267in}{1.148495in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.123121in}}%
\pgfpathlineto{\pgfqpoint{2.464571in}{1.130088in}}%
\pgfpathlineto{\pgfqpoint{2.444595in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{2.441083in}{1.121839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539908in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.551084in}{1.133466in}}%
\pgfpathlineto{\pgfqpoint{2.544060in}{1.133599in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.157059in}}%
\pgfpathlineto{\pgfqpoint{2.560760in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{2.556651in}{1.130551in}}%
\pgfpathlineto{\pgfqpoint{2.545475in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{2.539908in}{1.112127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633460in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{2.641467in}{1.132933in}}%
\pgfpathlineto{\pgfqpoint{2.634496in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{2.653830in}{1.158559in}}%
\pgfpathlineto{\pgfqpoint{2.652276in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{2.647394in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{2.639387in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{2.633460in}{1.110214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725057in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{2.731810in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{2.724898in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{2.742994in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{2.737842in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{2.731089in}{1.107850in}}%
\pgfpathlineto{\pgfqpoint{2.725057in}{1.109612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816349in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{2.822147in}{1.132587in}}%
\pgfpathlineto{\pgfqpoint{2.815291in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{2.832002in}{1.159278in}}%
\pgfpathlineto{\pgfqpoint{2.833589in}{1.126513in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{2.822449in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{2.816349in}{1.109207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907053in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{2.912456in}{1.132528in}}%
\pgfpathlineto{\pgfqpoint{2.905627in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{2.921861in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{2.923999in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{2.918580in}{1.131118in}}%
\pgfpathlineto{\pgfqpoint{2.913177in}{1.107643in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{1.109053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997953in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{3.002777in}{1.132441in}}%
\pgfpathlineto{\pgfqpoint{2.995991in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{3.011518in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{3.014461in}{1.126846in}}%
\pgfpathlineto{\pgfqpoint{3.008934in}{1.131183in}}%
\pgfpathlineto{\pgfqpoint{3.004110in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{2.997953in}{1.108840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088458in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{3.093076in}{1.132411in}}%
\pgfpathlineto{\pgfqpoint{3.086307in}{1.130532in}}%
\pgfpathlineto{\pgfqpoint{3.101582in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{3.104809in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{3.099244in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{3.094625in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{3.088458in}{1.108769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478671in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{0.481148in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{0.487076in}{1.200234in}}%
\pgfpathlineto{\pgfqpoint{0.480931in}{1.168011in}}%
\pgfpathlineto{\pgfqpoint{0.468324in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{0.474898in}{1.195816in}}%
\pgfpathlineto{\pgfqpoint{0.472421in}{1.219777in}}%
\pgfpathlineto{\pgfqpoint{0.478671in}{1.220423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569417in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{0.571477in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{0.577469in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{0.558686in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{0.565216in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{1.219874in}}%
\pgfpathlineto{\pgfqpoint{0.569417in}{1.220411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659921in}{1.220403in}}%
\pgfpathlineto{\pgfqpoint{0.661783in}{1.196387in}}%
\pgfpathlineto{\pgfqpoint{0.667805in}{1.200005in}}%
\pgfpathlineto{\pgfqpoint{0.660837in}{1.167951in}}%
\pgfpathlineto{\pgfqpoint{0.649010in}{1.198548in}}%
\pgfpathlineto{\pgfqpoint{0.655518in}{1.195901in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{0.659921in}{1.220403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749878in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{0.752041in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{0.758017in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{0.751450in}{1.167978in}}%
\pgfpathlineto{\pgfqpoint{0.739242in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.745782in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{1.219851in}}%
\pgfpathlineto{\pgfqpoint{0.749878in}{1.220415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840445in}{1.220405in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{0.848368in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{0.841460in}{1.167954in}}%
\pgfpathlineto{\pgfqpoint{0.829575in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{0.836089in}{1.195895in}}%
\pgfpathlineto{\pgfqpoint{0.834181in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{0.840445in}{1.220405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929529in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{0.932530in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{0.938374in}{1.200426in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{0.919669in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.926295in}{1.195742in}}%
\pgfpathlineto{\pgfqpoint{0.923294in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{0.929529in}{1.220426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019597in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{1.022797in}{1.196549in}}%
\pgfpathlineto{\pgfqpoint{1.028608in}{1.200498in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{1.009923in}{1.197994in}}%
\pgfpathlineto{\pgfqpoint{1.016568in}{1.195714in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.219589in}}%
\pgfpathlineto{\pgfqpoint{1.019597in}{1.220424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120741in}{1.218249in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{1.120777in}{1.196380in}}%
\pgfpathlineto{\pgfqpoint{1.102765in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{1.102711in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{1.107835in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{1.114720in}{1.220045in}}%
\pgfpathlineto{\pgfqpoint{1.120741in}{1.218249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203426in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{1.197951in}{1.191301in}}%
\pgfpathlineto{\pgfqpoint{1.192546in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{1.194583in}{1.219553in}}%
\pgfpathlineto{\pgfqpoint{1.210904in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{1.204070in}{1.192730in}}%
\pgfpathlineto{\pgfqpoint{1.209546in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{1.203426in}{1.167843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282882in}{1.168908in}}%
\pgfpathlineto{\pgfqpoint{1.287346in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{1.295674in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{1.299114in}{1.187163in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.191415in}}%
\pgfpathlineto{\pgfqpoint{1.289057in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{1.282882in}{1.168908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373484in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.377652in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{1.370919in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{1.385639in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{1.389486in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{1.383841in}{1.191449in}}%
\pgfpathlineto{\pgfqpoint{1.379673in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{1.373484in}{1.168811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464108in}{1.168711in}}%
\pgfpathlineto{\pgfqpoint{1.467959in}{1.192490in}}%
\pgfpathlineto{\pgfqpoint{1.461254in}{1.190393in}}%
\pgfpathlineto{\pgfqpoint{1.475581in}{1.219902in}}%
\pgfpathlineto{\pgfqpoint{1.479863in}{1.187379in}}%
\pgfpathlineto{\pgfqpoint{1.474162in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{1.470311in}{1.167707in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.168711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552578in}{1.169306in}}%
\pgfpathlineto{\pgfqpoint{1.558142in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{1.551302in}{1.191137in}}%
\pgfpathlineto{\pgfqpoint{1.567730in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{1.569644in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{1.191292in}}%
\pgfpathlineto{\pgfqpoint{1.558692in}{1.167854in}}%
\pgfpathlineto{\pgfqpoint{1.552578in}{1.169306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638649in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{1.648253in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{1.641237in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{1.218068in}}%
\pgfpathlineto{\pgfqpoint{1.658526in}{1.185495in}}%
\pgfpathlineto{\pgfqpoint{1.654016in}{1.190882in}}%
\pgfpathlineto{\pgfqpoint{1.644412in}{1.168790in}}%
\pgfpathlineto{\pgfqpoint{1.638649in}{1.171296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718202in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{1.738842in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.732910in}{1.199432in}}%
\pgfpathlineto{\pgfqpoint{1.764692in}{1.207555in}}%
\pgfpathlineto{\pgfqpoint{1.742629in}{1.183279in}}%
\pgfpathlineto{\pgfqpoint{1.742082in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{1.718202in}{1.183248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817187in}{1.215494in}}%
\pgfpathlineto{\pgfqpoint{1.833448in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{1.835963in}{1.204282in}}%
\pgfpathlineto{\pgfqpoint{1.850219in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{1.822054in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{1.828812in}{1.193480in}}%
\pgfpathlineto{\pgfqpoint{1.812551in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{1.817187in}{1.215494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917012in}{1.219777in}}%
\pgfpathlineto{\pgfqpoint{1.925088in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{1.929955in}{1.202149in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{1.912195in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{1.919168in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{1.911092in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.917012in}{1.219777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010197in}{1.220264in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{2.021099in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{2.019097in}{1.168564in}}%
\pgfpathlineto{\pgfqpoint{2.002745in}{1.197001in}}%
\pgfpathlineto{\pgfqpoint{2.009580in}{1.195377in}}%
\pgfpathlineto{\pgfqpoint{2.004079in}{1.218829in}}%
\pgfpathlineto{\pgfqpoint{2.010197in}{1.220264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102175in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{2.106157in}{1.196641in}}%
\pgfpathlineto{\pgfqpoint{2.111835in}{1.200778in}}%
\pgfpathlineto{\pgfqpoint{2.107733in}{1.168232in}}%
\pgfpathlineto{\pgfqpoint{2.093243in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.099960in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{2.095977in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{2.102175in}{1.220398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192383in}{1.220394in}}%
\pgfpathlineto{\pgfqpoint{2.196436in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{2.202102in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{2.198097in}{1.168246in}}%
\pgfpathlineto{\pgfqpoint{2.183519in}{1.197631in}}%
\pgfpathlineto{\pgfqpoint{2.190242in}{1.195592in}}%
\pgfpathlineto{\pgfqpoint{2.186189in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{2.192383in}{1.220394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283041in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{1.196610in}}%
\pgfpathlineto{\pgfqpoint{2.292483in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{2.288020in}{1.168186in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{2.280551in}{1.195640in}}%
\pgfpathlineto{\pgfqpoint{2.276833in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{2.283041in}{1.220410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387015in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{2.377964in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{2.384969in}{1.195367in}}%
\pgfpathlineto{\pgfqpoint{2.364428in}{1.169791in}}%
\pgfpathlineto{\pgfqpoint{2.367498in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{2.372141in}{1.197177in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.219501in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{1.217140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464587in}{1.167684in}}%
\pgfpathlineto{\pgfqpoint{2.461686in}{1.191598in}}%
\pgfpathlineto{\pgfqpoint{2.455826in}{1.187722in}}%
\pgfpathlineto{\pgfqpoint{2.461400in}{1.220048in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{2.467924in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{2.470825in}{1.168441in}}%
\pgfpathlineto{\pgfqpoint{2.464587in}{1.167684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548228in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{2.551446in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{2.544799in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{2.558338in}{1.220004in}}%
\pgfpathlineto{\pgfqpoint{2.563481in}{1.187606in}}%
\pgfpathlineto{\pgfqpoint{2.557674in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{2.554455in}{1.167687in}}%
\pgfpathlineto{\pgfqpoint{2.548228in}{1.168527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639060in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{2.641769in}{1.192327in}}%
\pgfpathlineto{\pgfqpoint{2.635172in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{2.648071in}{1.220073in}}%
\pgfpathlineto{\pgfqpoint{2.653904in}{1.187792in}}%
\pgfpathlineto{\pgfqpoint{2.648013in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{2.639060in}{1.168392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730249in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{2.732119in}{1.192211in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{1.189566in}}%
\pgfpathlineto{\pgfqpoint{2.737446in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.188103in}}%
\pgfpathlineto{\pgfqpoint{2.738384in}{1.191723in}}%
\pgfpathlineto{\pgfqpoint{2.736514in}{1.167707in}}%
\pgfpathlineto{\pgfqpoint{2.730249in}{1.168195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819863in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{2.815783in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{2.828414in}{1.220098in}}%
\pgfpathlineto{\pgfqpoint{2.834533in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.828609in}{1.191647in}}%
\pgfpathlineto{\pgfqpoint{2.826113in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{2.819863in}{1.168339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910490in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{2.912669in}{1.192254in}}%
\pgfpathlineto{\pgfqpoint{2.906127in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{2.918357in}{1.220131in}}%
\pgfpathlineto{\pgfqpoint{2.924901in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{2.918927in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{2.916748in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{2.910490in}{1.168264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000839in}{1.168251in}}%
\pgfpathlineto{\pgfqpoint{3.002960in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{2.996424in}{1.189669in}}%
\pgfpathlineto{\pgfqpoint{3.008580in}{1.220137in}}%
\pgfpathlineto{\pgfqpoint{3.015203in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{3.009220in}{1.191692in}}%
\pgfpathlineto{\pgfqpoint{3.007099in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{3.000839in}{1.168251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090764in}{1.168330in}}%
\pgfpathlineto{\pgfqpoint{3.093222in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{3.086651in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{3.099234in}{1.220102in}}%
\pgfpathlineto{\pgfqpoint{3.105404in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{3.099474in}{1.191651in}}%
\pgfpathlineto{\pgfqpoint{3.097015in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{3.090764in}{1.168330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481164in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{0.481363in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{0.487621in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{0.478455in}{1.228064in}}%
\pgfpathlineto{\pgfqpoint{0.468770in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{0.475079in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{0.474881in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{0.481164in}{1.280455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572213in}{1.280359in}}%
\pgfpathlineto{\pgfqpoint{0.571711in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{0.578059in}{1.259286in}}%
\pgfpathlineto{\pgfqpoint{0.567979in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{0.559211in}{1.259679in}}%
\pgfpathlineto{\pgfqpoint{0.565428in}{1.256407in}}%
\pgfpathlineto{\pgfqpoint{0.565931in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{0.572213in}{1.280359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663316in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.662060in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{0.668499in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{0.657447in}{1.228099in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{1.256502in}}%
\pgfpathlineto{\pgfqpoint{0.657041in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{0.663316in}{1.280230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753624in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{0.752348in}{1.256172in}}%
\pgfpathlineto{\pgfqpoint{0.758790in}{1.258977in}}%
\pgfpathlineto{\pgfqpoint{0.747713in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.280560in}}%
\pgfpathlineto{\pgfqpoint{0.753624in}{1.280227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843919in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{1.256171in}}%
\pgfpathlineto{\pgfqpoint{0.849078in}{1.258974in}}%
\pgfpathlineto{\pgfqpoint{0.837991in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{0.830253in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.256506in}}%
\pgfpathlineto{\pgfqpoint{0.837644in}{1.280560in}}%
\pgfpathlineto{\pgfqpoint{0.843919in}{1.280225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936573in}{1.279699in}}%
\pgfpathlineto{\pgfqpoint{0.933086in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{0.939758in}{1.258064in}}%
\pgfpathlineto{\pgfqpoint{0.925883in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{0.921105in}{1.260793in}}%
\pgfpathlineto{\pgfqpoint{0.926868in}{1.256774in}}%
\pgfpathlineto{\pgfqpoint{0.930355in}{1.280609in}}%
\pgfpathlineto{\pgfqpoint{0.936573in}{1.279699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029787in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{1.023538in}{1.255455in}}%
\pgfpathlineto{\pgfqpoint{1.030422in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{1.013168in}{1.228960in}}%
\pgfpathlineto{\pgfqpoint{1.012216in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{1.017470in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{1.023719in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{1.029787in}{1.278719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122465in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{1.113928in}{1.255092in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{1.100968in}{1.229763in}}%
\pgfpathlineto{\pgfqpoint{1.103289in}{1.262484in}}%
\pgfpathlineto{\pgfqpoint{1.108052in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.116589in}{1.279844in}}%
\pgfpathlineto{\pgfqpoint{1.122465in}{1.277617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208402in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{1.198527in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{1.194084in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{1.189802in}{1.278129in}}%
\pgfpathlineto{\pgfqpoint{1.211279in}{1.253334in}}%
\pgfpathlineto{\pgfqpoint{1.204259in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.214133in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{1.208402in}{1.229077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295544in}{1.228302in}}%
\pgfpathlineto{\pgfqpoint{1.288437in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{1.283360in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{1.294442in}{1.253172in}}%
\pgfpathlineto{\pgfqpoint{1.301548in}{1.230156in}}%
\pgfpathlineto{\pgfqpoint{1.295544in}{1.228302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382507in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{1.251644in}}%
\pgfpathlineto{\pgfqpoint{1.372721in}{1.247470in}}%
\pgfpathlineto{\pgfqpoint{1.376615in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{1.391293in}{1.250706in}}%
\pgfpathlineto{\pgfqpoint{1.384563in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{1.388698in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.382507in}{1.227913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472509in}{1.227899in}}%
\pgfpathlineto{\pgfqpoint{1.468632in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{1.462935in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{1.467181in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{1.481542in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{1.474834in}{1.252685in}}%
\pgfpathlineto{\pgfqpoint{1.478711in}{1.228911in}}%
\pgfpathlineto{\pgfqpoint{1.472509in}{1.227899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562709in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{1.247589in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{1.571816in}{1.250562in}}%
\pgfpathlineto{\pgfqpoint{1.565116in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{1.568915in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{1.562709in}{1.227896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652344in}{1.227878in}}%
\pgfpathlineto{\pgfqpoint{1.649135in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.643325in}{1.247801in}}%
\pgfpathlineto{\pgfqpoint{1.648481in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{1.250313in}}%
\pgfpathlineto{\pgfqpoint{1.655363in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{1.228716in}}%
\pgfpathlineto{\pgfqpoint{1.652344in}{1.227878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744858in}{1.228004in}}%
\pgfpathlineto{\pgfqpoint{1.739643in}{1.251522in}}%
\pgfpathlineto{\pgfqpoint{1.734188in}{1.247094in}}%
\pgfpathlineto{\pgfqpoint{1.736588in}{1.279809in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.745778in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{1.750993in}{1.229365in}}%
\pgfpathlineto{\pgfqpoint{1.744858in}{1.228004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841450in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{1.836074in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{1.826700in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{1.824524in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{1.829948in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.835325in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{1.841450in}{1.279068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928440in}{1.280014in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{1.256034in}}%
\pgfpathlineto{\pgfqpoint{1.932711in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{1.228181in}}%
\pgfpathlineto{\pgfqpoint{1.913943in}{1.260353in}}%
\pgfpathlineto{\pgfqpoint{1.919901in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{1.922184in}{1.280610in}}%
\pgfpathlineto{\pgfqpoint{1.928440in}{1.280014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017537in}{1.280245in}}%
\pgfpathlineto{\pgfqpoint{2.016358in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{2.022789in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{2.011836in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{2.003959in}{1.259938in}}%
\pgfpathlineto{\pgfqpoint{2.010082in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{2.011261in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.280245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109323in}{1.279945in}}%
\pgfpathlineto{\pgfqpoint{2.106752in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{2.113336in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{2.100610in}{1.228213in}}%
\pgfpathlineto{\pgfqpoint{2.094591in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{2.100504in}{1.256665in}}%
\pgfpathlineto{\pgfqpoint{2.103075in}{1.280616in}}%
\pgfpathlineto{\pgfqpoint{2.109323in}{1.279945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201864in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{2.203956in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{2.188602in}{1.228563in}}%
\pgfpathlineto{\pgfqpoint{2.185463in}{1.261216in}}%
\pgfpathlineto{\pgfqpoint{2.191017in}{1.256912in}}%
\pgfpathlineto{\pgfqpoint{2.195699in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{2.201864in}{1.279320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295405in}{1.278014in}}%
\pgfpathlineto{\pgfqpoint{2.287629in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{2.294590in}{1.256160in}}%
\pgfpathlineto{\pgfqpoint{2.275526in}{1.229465in}}%
\pgfpathlineto{\pgfqpoint{2.276748in}{1.262246in}}%
\pgfpathlineto{\pgfqpoint{2.281681in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{2.289457in}{1.280042in}}%
\pgfpathlineto{\pgfqpoint{2.295405in}{1.278014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384625in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{1.255376in}}%
\pgfpathlineto{\pgfqpoint{2.384782in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{2.366922in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{2.366687in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{2.371837in}{1.257139in}}%
\pgfpathlineto{\pgfqpoint{2.378593in}{1.280260in}}%
\pgfpathlineto{\pgfqpoint{2.384625in}{1.278498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472430in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{2.462547in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{2.458105in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{2.453810in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{2.475297in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{2.478161in}{1.231658in}}%
\pgfpathlineto{\pgfqpoint{2.472430in}{1.229080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557574in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{2.552240in}{1.251508in}}%
\pgfpathlineto{\pgfqpoint{2.546808in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{2.549041in}{1.279780in}}%
\pgfpathlineto{\pgfqpoint{2.565191in}{1.251228in}}%
\pgfpathlineto{\pgfqpoint{2.558368in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{2.563702in}{1.229410in}}%
\pgfpathlineto{\pgfqpoint{2.557574in}{1.228018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646379in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{2.642376in}{1.251659in}}%
\pgfpathlineto{\pgfqpoint{2.636702in}{1.247517in}}%
\pgfpathlineto{\pgfqpoint{2.640776in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{2.655292in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{2.648573in}{1.252703in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.228950in}}%
\pgfpathlineto{\pgfqpoint{2.646379in}{1.227905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733905in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{2.732408in}{1.251961in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{2.733787in}{1.280379in}}%
\pgfpathlineto{\pgfqpoint{2.745147in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{2.738680in}{1.252351in}}%
\pgfpathlineto{\pgfqpoint{2.740176in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{2.733905in}{1.227919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823115in}{1.228003in}}%
\pgfpathlineto{\pgfqpoint{2.822604in}{1.252086in}}%
\pgfpathlineto{\pgfqpoint{2.816388in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{2.825145in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{2.835236in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{2.828886in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{2.829398in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.228003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913474in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{2.912897in}{1.252077in}}%
\pgfpathlineto{\pgfqpoint{2.906690in}{1.248786in}}%
\pgfpathlineto{\pgfqpoint{2.915360in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{2.925536in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{2.919179in}{1.252228in}}%
\pgfpathlineto{\pgfqpoint{2.919756in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.227996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003142in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{3.003133in}{1.252151in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{3.006265in}{1.280430in}}%
\pgfpathlineto{\pgfqpoint{3.015703in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{3.009417in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{3.003142in}{1.228062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093065in}{1.228109in}}%
\pgfpathlineto{\pgfqpoint{3.093392in}{1.252195in}}%
\pgfpathlineto{\pgfqpoint{3.087066in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{3.096917in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{3.105916in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{3.099675in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{3.099348in}{1.228023in}}%
\pgfpathlineto{\pgfqpoint{3.093065in}{1.228109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483640in}{1.340250in}}%
\pgfpathlineto{\pgfqpoint{0.481550in}{1.316252in}}%
\pgfpathlineto{\pgfqpoint{0.488083in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{0.475967in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{0.469302in}{1.320473in}}%
\pgfpathlineto{\pgfqpoint{0.475290in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{0.477380in}{1.340795in}}%
\pgfpathlineto{\pgfqpoint{0.483640in}{1.340250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574835in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{0.571899in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{0.578519in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{0.565335in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{0.559808in}{1.320784in}}%
\pgfpathlineto{\pgfqpoint{0.565662in}{1.316900in}}%
\pgfpathlineto{\pgfqpoint{0.568598in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{0.574835in}{1.340043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665869in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{0.662235in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{0.668921in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{0.654862in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{0.650285in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{0.656023in}{1.316983in}}%
\pgfpathlineto{\pgfqpoint{0.659657in}{1.340796in}}%
\pgfpathlineto{\pgfqpoint{0.665869in}{1.339848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756749in}{1.339676in}}%
\pgfpathlineto{\pgfqpoint{0.752558in}{1.315954in}}%
\pgfpathlineto{\pgfqpoint{0.759293in}{1.317955in}}%
\pgfpathlineto{\pgfqpoint{0.744545in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{1.321235in}}%
\pgfpathlineto{\pgfqpoint{0.746370in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.750560in}{1.340769in}}%
\pgfpathlineto{\pgfqpoint{0.756749in}{1.339676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848974in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{0.842952in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.317152in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.289086in}}%
\pgfpathlineto{\pgfqpoint{0.831569in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{0.836868in}{1.317252in}}%
\pgfpathlineto{\pgfqpoint{0.842890in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{0.848974in}{1.339005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943134in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{0.933394in}{1.315084in}}%
\pgfpathlineto{\pgfqpoint{0.940412in}{1.315417in}}%
\pgfpathlineto{\pgfqpoint{0.919087in}{1.290490in}}%
\pgfpathlineto{\pgfqpoint{0.923170in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{0.927647in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{0.937386in}{1.339656in}}%
\pgfpathlineto{\pgfqpoint{0.943134in}{1.337115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037076in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{1.023737in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{1.030709in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{1.015011in}{1.324018in}}%
\pgfpathlineto{\pgfqpoint{1.018504in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.337980in}}%
\pgfpathlineto{\pgfqpoint{1.037076in}{1.334501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135054in}{1.323386in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{1.312571in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{1.308367in}}%
\pgfpathlineto{\pgfqpoint{1.086852in}{1.302682in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{1.110709in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{1.135054in}{1.323386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224180in}{1.302762in}}%
\pgfpathlineto{\pgfqpoint{1.201464in}{1.310778in}}%
\pgfpathlineto{\pgfqpoint{1.202336in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.175844in}{1.323151in}}%
\pgfpathlineto{\pgfqpoint{1.208610in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{1.203555in}{1.316704in}}%
\pgfpathlineto{\pgfqpoint{1.226271in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{1.302762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306531in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{1.289978in}{1.310757in}}%
\pgfpathlineto{\pgfqpoint{1.287572in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{1.272829in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.317111in}}%
\pgfpathlineto{\pgfqpoint{1.294544in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{1.311097in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.306531in}{1.293257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{1.289921in}}%
\pgfpathlineto{\pgfqpoint{1.379344in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.368634in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{1.391891in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{1.384869in}{1.314093in}}%
\pgfpathlineto{\pgfqpoint{1.396345in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{1.289921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478226in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{1.469259in}{1.311324in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{1.461649in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.482094in}{1.313087in}}%
\pgfpathlineto{\pgfqpoint{1.475092in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{1.484059in}{1.291306in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.288967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570321in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{1.559775in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{1.555501in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{1.572450in}{1.313857in}}%
\pgfpathlineto{\pgfqpoint{1.565425in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{1.575971in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{1.570321in}{1.289522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664993in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{1.650686in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.647497in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{1.335503in}}%
\pgfpathlineto{\pgfqpoint{1.662663in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.655741in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{1.670049in}{1.295240in}}%
\pgfpathlineto{\pgfqpoint{1.664993in}{1.291507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764491in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.742782in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{1.742890in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{1.718661in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{1.745506in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.305921in}}%
\pgfpathlineto{\pgfqpoint{1.764491in}{1.300258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855197in}{1.327938in}}%
\pgfpathlineto{\pgfqpoint{1.836121in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{1.842446in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{1.298450in}}%
\pgfpathlineto{\pgfqpoint{1.830935in}{1.325100in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{1.851360in}{1.332914in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.327938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937397in}{1.336422in}}%
\pgfpathlineto{\pgfqpoint{1.926579in}{1.314899in}}%
\pgfpathlineto{\pgfqpoint{1.933604in}{1.314884in}}%
\pgfpathlineto{\pgfqpoint{1.911072in}{1.291044in}}%
\pgfpathlineto{\pgfqpoint{1.916760in}{1.323350in}}%
\pgfpathlineto{\pgfqpoint{1.920964in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{1.931782in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{1.336422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027182in}{1.336746in}}%
\pgfpathlineto{\pgfqpoint{2.016854in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{2.023878in}{1.315128in}}%
\pgfpathlineto{\pgfqpoint{2.001892in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.006847in}{1.323210in}}%
\pgfpathlineto{\pgfqpoint{2.011177in}{1.317678in}}%
\pgfpathlineto{\pgfqpoint{2.021505in}{1.339440in}}%
\pgfpathlineto{\pgfqpoint{2.027182in}{1.336746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118759in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{2.107167in}{1.314762in}}%
\pgfpathlineto{\pgfqpoint{2.114187in}{1.314493in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{1.291486in}}%
\pgfpathlineto{\pgfqpoint{2.097662in}{1.323565in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{1.317786in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.338902in}}%
\pgfpathlineto{\pgfqpoint{2.118759in}{1.335878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209993in}{1.335168in}}%
\pgfpathlineto{\pgfqpoint{2.197465in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{2.204466in}{1.314009in}}%
\pgfpathlineto{\pgfqpoint{2.180074in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{2.188364in}{1.323813in}}%
\pgfpathlineto{\pgfqpoint{2.192097in}{1.317861in}}%
\pgfpathlineto{\pgfqpoint{2.204625in}{1.338436in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{1.335168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304462in}{1.331048in}}%
\pgfpathlineto{\pgfqpoint{2.287692in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{2.294391in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{2.265751in}{1.295641in}}%
\pgfpathlineto{\pgfqpoint{2.280857in}{1.324759in}}%
\pgfpathlineto{\pgfqpoint{2.283181in}{1.318129in}}%
\pgfpathlineto{\pgfqpoint{2.299951in}{1.335422in}}%
\pgfpathlineto{\pgfqpoint{2.304462in}{1.331048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400634in}{1.314841in}}%
\pgfpathlineto{\pgfqpoint{2.376763in}{1.311606in}}%
\pgfpathlineto{\pgfqpoint{2.380721in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{2.348320in}{1.310921in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{2.375919in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{2.399790in}{1.321068in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{1.314841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484013in}{1.296641in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{1.310664in}}%
\pgfpathlineto{\pgfqpoint{2.463323in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{2.443263in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{2.474298in}{1.319054in}}%
\pgfpathlineto{\pgfqpoint{2.468085in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{2.487671in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{2.484013in}{1.296641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564202in}{1.289785in}}%
\pgfpathlineto{\pgfqpoint{2.553028in}{1.311125in}}%
\pgfpathlineto{\pgfqpoint{2.548918in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{2.565619in}{1.314171in}}%
\pgfpathlineto{\pgfqpoint{2.558595in}{1.314040in}}%
\pgfpathlineto{\pgfqpoint{2.569769in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{2.564202in}{1.289785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650898in}{1.288706in}}%
\pgfpathlineto{\pgfqpoint{2.642863in}{1.311415in}}%
\pgfpathlineto{\pgfqpoint{2.637987in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.339122in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{2.648787in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.656822in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{2.650898in}{1.288706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738716in}{1.288275in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{1.311644in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{1.307072in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{1.339840in}}%
\pgfpathlineto{\pgfqpoint{2.745828in}{1.311644in}}%
\pgfpathlineto{\pgfqpoint{2.738970in}{1.313168in}}%
\pgfpathlineto{\pgfqpoint{2.744812in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{2.738716in}{1.288275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827314in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.311813in}}%
\pgfpathlineto{\pgfqpoint{2.817369in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{2.820997in}{1.340195in}}%
\pgfpathlineto{\pgfqpoint{2.835914in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{2.829168in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{2.833495in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{2.827314in}{1.288116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915508in}{1.288071in}}%
\pgfpathlineto{\pgfqpoint{2.913074in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{2.907139in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{2.913342in}{1.340487in}}%
\pgfpathlineto{\pgfqpoint{2.925895in}{1.310181in}}%
\pgfpathlineto{\pgfqpoint{2.919325in}{1.312672in}}%
\pgfpathlineto{\pgfqpoint{2.921760in}{1.288706in}}%
\pgfpathlineto{\pgfqpoint{2.915508in}{1.288071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005337in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{3.003319in}{1.312088in}}%
\pgfpathlineto{\pgfqpoint{2.997320in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{3.004082in}{1.340529in}}%
\pgfpathlineto{\pgfqpoint{3.016106in}{1.310009in}}%
\pgfpathlineto{\pgfqpoint{3.009581in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{3.011599in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{3.005337in}{1.288084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095342in}{1.288095in}}%
\pgfpathlineto{\pgfqpoint{3.093581in}{1.312119in}}%
\pgfpathlineto{\pgfqpoint{3.087544in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{3.094648in}{1.340551in}}%
\pgfpathlineto{\pgfqpoint{3.106345in}{1.309905in}}%
\pgfpathlineto{\pgfqpoint{3.099848in}{1.312579in}}%
\pgfpathlineto{\pgfqpoint{3.101609in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{3.095342in}{1.288095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486240in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{0.481718in}{1.376097in}}%
\pgfpathlineto{\pgfqpoint{0.488480in}{1.378004in}}%
\pgfpathlineto{\pgfqpoint{0.473323in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{0.469963in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{0.475546in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{0.480068in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{0.486240in}{1.399757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577496in}{1.399428in}}%
\pgfpathlineto{\pgfqpoint{0.572059in}{1.375961in}}%
\pgfpathlineto{\pgfqpoint{0.578890in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{0.560525in}{1.381858in}}%
\pgfpathlineto{\pgfqpoint{0.565937in}{1.377379in}}%
\pgfpathlineto{\pgfqpoint{0.571374in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{1.399428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668476in}{1.399166in}}%
\pgfpathlineto{\pgfqpoint{0.662382in}{1.375861in}}%
\pgfpathlineto{\pgfqpoint{0.669257in}{1.377311in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{0.651018in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{0.656303in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{0.662396in}{1.400756in}}%
\pgfpathlineto{\pgfqpoint{0.668476in}{1.399166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759310in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{0.752696in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{0.759601in}{1.377077in}}%
\pgfpathlineto{\pgfqpoint{0.741910in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{0.741474in}{1.382253in}}%
\pgfpathlineto{\pgfqpoint{0.746654in}{1.377506in}}%
\pgfpathlineto{\pgfqpoint{0.753268in}{1.400669in}}%
\pgfpathlineto{\pgfqpoint{0.759310in}{1.398943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853250in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{0.843118in}{1.375208in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{1.375416in}}%
\pgfpathlineto{\pgfqpoint{0.828374in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{0.837417in}{1.377851in}}%
\pgfpathlineto{\pgfqpoint{0.847549in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{0.853250in}{1.397062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947615in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{0.933447in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{0.940377in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{0.914273in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{0.925131in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{0.928365in}{1.378172in}}%
\pgfpathlineto{\pgfqpoint{0.942533in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{1.393956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040698in}{1.390920in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{1.373888in}}%
\pgfpathlineto{\pgfqpoint{1.030328in}{1.371666in}}%
\pgfpathlineto{\pgfqpoint{1.001444in}{1.356117in}}%
\pgfpathlineto{\pgfqpoint{1.016999in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{1.019220in}{1.378332in}}%
\pgfpathlineto{\pgfqpoint{1.036255in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.390920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135858in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{1.113315in}{1.372427in}}%
\pgfpathlineto{\pgfqpoint{1.118470in}{1.367653in}}%
\pgfpathlineto{\pgfqpoint{1.085744in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{1.385296in}}%
\pgfpathlineto{\pgfqpoint{1.111101in}{1.378308in}}%
\pgfpathlineto{\pgfqpoint{1.133644in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{1.380916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225882in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{1.202101in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{1.204201in}{1.364489in}}%
\pgfpathlineto{\pgfqpoint{1.174686in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{1.207207in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{1.226884in}{1.373556in}}%
\pgfpathlineto{\pgfqpoint{1.225882in}{1.367352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311101in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{1.290874in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{1.290100in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{1.268836in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{1.300338in}{1.379700in}}%
\pgfpathlineto{\pgfqpoint{1.294287in}{1.376130in}}%
\pgfpathlineto{\pgfqpoint{1.314513in}{1.363048in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{1.357772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397175in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{1.380328in}{1.370935in}}%
\pgfpathlineto{\pgfqpoint{1.378034in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{1.362797in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.391508in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{1.384819in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.401666in}{1.358112in}}%
\pgfpathlineto{\pgfqpoint{1.397175in}{1.353718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485072in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{1.470214in}{1.371043in}}%
\pgfpathlineto{\pgfqpoint{1.467206in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{1.455246in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.482045in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.475161in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{1.490019in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{1.485072in}{1.352082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576847in}{1.353055in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{1.558172in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{1.544181in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{1.572194in}{1.377035in}}%
\pgfpathlineto{\pgfqpoint{1.565420in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{1.581521in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{1.576847in}{1.353055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671031in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{1.363947in}}%
\pgfpathlineto{\pgfqpoint{1.631023in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{1.661815in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{1.375886in}}%
\pgfpathlineto{\pgfqpoint{1.674801in}{1.361433in}}%
\pgfpathlineto{\pgfqpoint{1.671031in}{1.356406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766683in}{1.364690in}}%
\pgfpathlineto{\pgfqpoint{1.743448in}{1.371046in}}%
\pgfpathlineto{\pgfqpoint{1.744821in}{1.364156in}}%
\pgfpathlineto{\pgfqpoint{1.717001in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{1.749795in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{1.745106in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{1.768341in}{1.370751in}}%
\pgfpathlineto{\pgfqpoint{1.766683in}{1.364690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857999in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{1.835662in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{1.840929in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{1.808265in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{1.833870in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{1.833309in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{1.855646in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.857999in}{1.381520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943143in}{1.391447in}}%
\pgfpathlineto{\pgfqpoint{1.926551in}{1.373984in}}%
\pgfpathlineto{\pgfqpoint{1.933271in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{1.919604in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{1.921996in}{1.378312in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{1.395775in}}%
\pgfpathlineto{\pgfqpoint{1.943143in}{1.391447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033459in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{2.016837in}{1.373978in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{1.995051in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.009909in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{2.012289in}{1.378314in}}%
\pgfpathlineto{\pgfqpoint{2.028910in}{1.395749in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{1.391413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123177in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{2.107144in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{2.113925in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{2.085977in}{1.355089in}}%
\pgfpathlineto{\pgfqpoint{2.099856in}{1.384812in}}%
\pgfpathlineto{\pgfqpoint{2.102454in}{1.378284in}}%
\pgfpathlineto{\pgfqpoint{2.118488in}{1.396261in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.392079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214508in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{2.197391in}{1.373871in}}%
\pgfpathlineto{\pgfqpoint{2.204045in}{1.371616in}}%
\pgfpathlineto{\pgfqpoint{2.175086in}{1.356207in}}%
\pgfpathlineto{\pgfqpoint{2.190781in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{2.192969in}{1.378336in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{2.214508in}{1.390819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308454in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.372879in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.368876in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{2.284046in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{1.378391in}}%
\pgfpathlineto{\pgfqpoint{2.305437in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{1.384446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400555in}{1.372548in}}%
\pgfpathlineto{\pgfqpoint{2.376486in}{1.371575in}}%
\pgfpathlineto{\pgfqpoint{2.379879in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{2.348104in}{1.373571in}}%
\pgfpathlineto{\pgfqpoint{2.379117in}{1.384259in}}%
\pgfpathlineto{\pgfqpoint{2.376232in}{1.377854in}}%
\pgfpathlineto{\pgfqpoint{2.400301in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{2.400555in}{1.372548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487155in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{2.465178in}{1.370905in}}%
\pgfpathlineto{\pgfqpoint{2.465472in}{1.363886in}}%
\pgfpathlineto{\pgfqpoint{2.440664in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{2.473189in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{2.467750in}{1.376639in}}%
\pgfpathlineto{\pgfqpoint{2.489728in}{1.366778in}}%
\pgfpathlineto{\pgfqpoint{2.487155in}{1.361044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570459in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{2.553981in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{2.551547in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{2.536928in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{2.565297in}{1.377258in}}%
\pgfpathlineto{\pgfqpoint{2.558564in}{1.375251in}}%
\pgfpathlineto{\pgfqpoint{2.575043in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{2.570459in}{1.353382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654816in}{1.350103in}}%
\pgfpathlineto{\pgfqpoint{2.643359in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{2.632674in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{1.374506in}}%
\pgfpathlineto{\pgfqpoint{2.648887in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{2.660343in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{2.654816in}{1.350103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742871in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{2.733355in}{1.371464in}}%
\pgfpathlineto{\pgfqpoint{2.728823in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{1.398683in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{1.373542in}}%
\pgfpathlineto{\pgfqpoint{2.739128in}{1.373946in}}%
\pgfpathlineto{\pgfqpoint{2.748643in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.349335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830951in}{1.348786in}}%
\pgfpathlineto{\pgfqpoint{2.823377in}{1.371653in}}%
\pgfpathlineto{\pgfqpoint{2.818400in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{2.817468in}{1.399485in}}%
\pgfpathlineto{\pgfqpoint{2.836295in}{1.372622in}}%
\pgfpathlineto{\pgfqpoint{2.829342in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{2.830951in}{1.348786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918905in}{1.348420in}}%
\pgfpathlineto{\pgfqpoint{2.913407in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{2.908006in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{2.910012in}{1.400122in}}%
\pgfpathlineto{\pgfqpoint{2.926360in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.919525in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{2.925023in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.918905in}{1.348420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007420in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{3.003514in}{1.372053in}}%
\pgfpathlineto{\pgfqpoint{2.997823in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{1.400466in}}%
\pgfpathlineto{\pgfqpoint{3.016425in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{3.009715in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{3.013620in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.348283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097575in}{1.348278in}}%
\pgfpathlineto{\pgfqpoint{3.093788in}{1.372067in}}%
\pgfpathlineto{\pgfqpoint{3.088076in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{3.092446in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{3.106694in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{3.099994in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{3.103781in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{3.097575in}{1.348278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488489in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{0.488744in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{0.471008in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{0.470625in}{1.442457in}}%
\pgfpathlineto{\pgfqpoint{0.475797in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{0.482449in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{0.488489in}{1.459118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580010in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{0.572178in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{0.579142in}{1.436708in}}%
\pgfpathlineto{\pgfqpoint{0.560012in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{0.561314in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{0.566235in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{0.574068in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{0.580010in}{1.458560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671094in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{0.669487in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{0.649466in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{0.651877in}{1.443077in}}%
\pgfpathlineto{\pgfqpoint{0.656625in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{0.665224in}{1.460401in}}%
\pgfpathlineto{\pgfqpoint{0.671094in}{1.458158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761945in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{0.752801in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{0.759808in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{0.739161in}{1.410597in}}%
\pgfpathlineto{\pgfqpoint{0.742367in}{1.443243in}}%
\pgfpathlineto{\pgfqpoint{0.746988in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{0.761945in}{1.457852in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855532in}{1.455671in}}%
\pgfpathlineto{\pgfqpoint{0.843158in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{0.850164in}{1.434472in}}%
\pgfpathlineto{\pgfqpoint{0.825937in}{1.412356in}}%
\pgfpathlineto{\pgfqpoint{0.833989in}{1.444156in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{0.855532in}{1.455671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949389in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{0.933414in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{0.940201in}{1.432489in}}%
\pgfpathlineto{\pgfqpoint{0.912310in}{1.415223in}}%
\pgfpathlineto{\pgfqpoint{0.926091in}{1.444991in}}%
\pgfpathlineto{\pgfqpoint{0.928711in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{0.944685in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{0.949389in}{1.452335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042620in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{1.023537in}{1.433610in}}%
\pgfpathlineto{\pgfqpoint{1.029861in}{1.430550in}}%
\pgfpathlineto{\pgfqpoint{0.999219in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{1.018356in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{1.019702in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{1.042620in}{1.448311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136149in}{1.439777in}}%
\pgfpathlineto{\pgfqpoint{1.113197in}{1.432463in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{1.427430in}}%
\pgfpathlineto{\pgfqpoint{1.085300in}{1.426871in}}%
\pgfpathlineto{\pgfqpoint{1.112375in}{1.445392in}}%
\pgfpathlineto{\pgfqpoint{1.111289in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{1.134241in}{1.445764in}}%
\pgfpathlineto{\pgfqpoint{1.136149in}{1.439777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226345in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{1.204931in}{1.424975in}}%
\pgfpathlineto{\pgfqpoint{1.174451in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{1.443755in}}%
\pgfpathlineto{\pgfqpoint{1.202895in}{1.437769in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.435672in}}%
\pgfpathlineto{\pgfqpoint{1.226345in}{1.429412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313414in}{1.421218in}}%
\pgfpathlineto{\pgfqpoint{1.291444in}{1.431096in}}%
\pgfpathlineto{\pgfqpoint{1.291732in}{1.424076in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{1.299463in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{1.294020in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{1.315990in}{1.426949in}}%
\pgfpathlineto{\pgfqpoint{1.313414in}{1.421218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401658in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.381222in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{1.358896in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{1.390541in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{1.404985in}{1.423625in}}%
\pgfpathlineto{\pgfqpoint{1.401658in}{1.418293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490608in}{1.416756in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{1.450319in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.481204in}{1.439301in}}%
\pgfpathlineto{\pgfqpoint{1.474946in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{1.494336in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{1.490608in}{1.416756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581074in}{1.416949in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{1.431047in}}%
\pgfpathlineto{\pgfqpoint{1.560412in}{1.424113in}}%
\pgfpathlineto{\pgfqpoint{1.540452in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.571445in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{1.565220in}{1.436143in}}%
\pgfpathlineto{\pgfqpoint{1.584752in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{1.416949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673732in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{1.652374in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{1.652254in}{1.424042in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{1.446929in}}%
\pgfpathlineto{\pgfqpoint{1.660972in}{1.440757in}}%
\pgfpathlineto{\pgfqpoint{1.655280in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{1.676638in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{1.673732in}{1.419927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767353in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{1.743711in}{1.431336in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{1.716558in}{1.439837in}}%
\pgfpathlineto{\pgfqpoint{1.749202in}{1.443069in}}%
\pgfpathlineto{\pgfqpoint{1.744914in}{1.437503in}}%
\pgfpathlineto{\pgfqpoint{1.768557in}{1.432889in}}%
\pgfpathlineto{\pgfqpoint{1.767353in}{1.426721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858635in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{1.835388in}{1.432337in}}%
\pgfpathlineto{\pgfqpoint{1.840067in}{1.427096in}}%
\pgfpathlineto{\pgfqpoint{1.807275in}{1.427961in}}%
\pgfpathlineto{\pgfqpoint{1.835128in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{1.833742in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{1.856989in}{1.444713in}}%
\pgfpathlineto{\pgfqpoint{1.858635in}{1.438649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946855in}{1.445697in}}%
\pgfpathlineto{\pgfqpoint{1.926250in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{1.932193in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{1.900434in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.922427in}{1.445596in}}%
\pgfpathlineto{\pgfqpoint{1.922995in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{1.943599in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{1.946855in}{1.445697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036574in}{1.446872in}}%
\pgfpathlineto{\pgfqpoint{2.016612in}{1.433389in}}%
\pgfpathlineto{\pgfqpoint{2.022733in}{1.429941in}}%
\pgfpathlineto{\pgfqpoint{1.991420in}{1.420166in}}%
\pgfpathlineto{\pgfqpoint{2.012181in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{2.013095in}{1.438597in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{1.446872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126369in}{1.447786in}}%
\pgfpathlineto{\pgfqpoint{2.106953in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.430323in}}%
\pgfpathlineto{\pgfqpoint{2.082300in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{2.102046in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{2.103233in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{2.122649in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{2.126369in}{1.447786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216758in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{2.197229in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{2.172464in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{2.192419in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{1.438594in}}%
\pgfpathlineto{\pgfqpoint{2.213080in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{2.216758in}{1.447602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309917in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{2.286910in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{2.291773in}{1.427370in}}%
\pgfpathlineto{\pgfqpoint{2.258971in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{2.286187in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{2.285048in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.308055in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{2.309917in}{1.439578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400431in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{2.376342in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.379449in}{1.425365in}}%
\pgfpathlineto{\pgfqpoint{2.348083in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{2.379556in}{1.444217in}}%
\pgfpathlineto{\pgfqpoint{2.376378in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{2.400466in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{2.400431in}{1.431530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487542in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.465286in}{1.431116in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{1.424109in}}%
\pgfpathlineto{\pgfqpoint{2.440361in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{2.472997in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{2.467690in}{1.436922in}}%
\pgfpathlineto{\pgfqpoint{2.489946in}{1.427707in}}%
\pgfpathlineto{\pgfqpoint{2.487542in}{1.421901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573559in}{1.416247in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{1.431055in}}%
\pgfpathlineto{\pgfqpoint{2.553175in}{1.424167in}}%
\pgfpathlineto{\pgfqpoint{2.534188in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{2.564765in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{2.558423in}{1.436011in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{1.421203in}}%
\pgfpathlineto{\pgfqpoint{2.573559in}{1.416247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658256in}{1.411951in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.640699in}{1.424989in}}%
\pgfpathlineto{\pgfqpoint{2.629478in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{2.655814in}{1.436256in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{2.663295in}{1.415706in}}%
\pgfpathlineto{\pgfqpoint{2.658256in}{1.411951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746578in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{2.733852in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{2.730177in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{2.721582in}{1.457052in}}%
\pgfpathlineto{\pgfqpoint{2.746183in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{2.739188in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{2.751913in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{2.746578in}{1.410929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834755in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{2.823848in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{2.819668in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.836476in}{1.434420in}}%
\pgfpathlineto{\pgfqpoint{2.829451in}{1.434376in}}%
\pgfpathlineto{\pgfqpoint{2.840358in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.410053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922802in}{1.409345in}}%
\pgfpathlineto{\pgfqpoint{2.913849in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{2.909183in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{2.906256in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{2.926685in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{2.919683in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{2.928636in}{1.411681in}}%
\pgfpathlineto{\pgfqpoint{2.922802in}{1.409345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010762in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{1.431914in}}%
\pgfpathlineto{\pgfqpoint{2.998743in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{2.998777in}{1.459907in}}%
\pgfpathlineto{\pgfqpoint{3.016806in}{1.432503in}}%
\pgfpathlineto{\pgfqpoint{3.009885in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{3.016783in}{1.410634in}}%
\pgfpathlineto{\pgfqpoint{3.010762in}{1.408834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099689in}{1.408636in}}%
\pgfpathlineto{\pgfqpoint{3.094003in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{3.088638in}{1.427507in}}%
\pgfpathlineto{\pgfqpoint{3.090382in}{1.460264in}}%
\pgfpathlineto{\pgfqpoint{3.106957in}{1.431957in}}%
\pgfpathlineto{\pgfqpoint{3.100109in}{1.433527in}}%
\pgfpathlineto{\pgfqpoint{3.105795in}{1.410119in}}%
\pgfpathlineto{\pgfqpoint{3.099689in}{1.408636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490152in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{0.481908in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{0.488887in}{1.496707in}}%
\pgfpathlineto{\pgfqpoint{0.469278in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{0.471174in}{1.503158in}}%
\pgfpathlineto{\pgfqpoint{0.476003in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{0.490152in}{1.518539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581839in}{1.517776in}}%
\pgfpathlineto{\pgfqpoint{0.572242in}{1.495682in}}%
\pgfpathlineto{\pgfqpoint{0.579257in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{0.558094in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{0.561966in}{1.503571in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{1.498185in}}%
\pgfpathlineto{\pgfqpoint{0.576075in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{0.581839in}{1.517776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673382in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{0.662561in}{1.495472in}}%
\pgfpathlineto{\pgfqpoint{0.669586in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{0.652744in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{0.656946in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{0.667767in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{0.673382in}{1.516993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764626in}{1.516328in}}%
\pgfpathlineto{\pgfqpoint{0.752864in}{1.495306in}}%
\pgfpathlineto{\pgfqpoint{0.759882in}{1.494980in}}%
\pgfpathlineto{\pgfqpoint{0.736315in}{1.472162in}}%
\pgfpathlineto{\pgfqpoint{0.743431in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.498374in}}%
\pgfpathlineto{\pgfqpoint{0.759142in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{0.764626in}{1.516328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857637in}{1.514048in}}%
\pgfpathlineto{\pgfqpoint{0.843157in}{1.494797in}}%
\pgfpathlineto{\pgfqpoint{0.850067in}{1.493531in}}%
\pgfpathlineto{\pgfqpoint{0.823647in}{1.474088in}}%
\pgfpathlineto{\pgfqpoint{0.835002in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{1.498575in}}%
\pgfpathlineto{\pgfqpoint{0.852615in}{1.517825in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.514048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951061in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{0.939911in}{1.491626in}}%
\pgfpathlineto{\pgfqpoint{0.910414in}{1.477274in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{0.929086in}{1.498742in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.515061in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.510439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043884in}{1.506106in}}%
\pgfpathlineto{\pgfqpoint{1.023394in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{1.029371in}{1.489748in}}%
\pgfpathlineto{\pgfqpoint{0.997689in}{1.481245in}}%
\pgfpathlineto{\pgfqpoint{1.019459in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{1.020090in}{1.498786in}}%
\pgfpathlineto{\pgfqpoint{1.040580in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{1.043884in}{1.506106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136220in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{1.113162in}{1.492611in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{1.487505in}}%
\pgfpathlineto{\pgfqpoint{1.085184in}{1.487436in}}%
\pgfpathlineto{\pgfqpoint{1.112533in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{1.111343in}{1.498626in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{1.136220in}{1.499581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226816in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.202744in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{1.206115in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.494046in}}%
\pgfpathlineto{\pgfqpoint{1.205420in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{1.202512in}{1.498229in}}%
\pgfpathlineto{\pgfqpoint{1.226584in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{1.226816in}{1.492838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315252in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{1.292014in}{1.491429in}}%
\pgfpathlineto{\pgfqpoint{1.293390in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.298356in}{1.502726in}}%
\pgfpathlineto{\pgfqpoint{1.293670in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{1.316908in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{1.315252in}{1.485083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404304in}{1.482465in}}%
\pgfpathlineto{\pgfqpoint{1.381902in}{1.491320in}}%
\pgfpathlineto{\pgfqpoint{1.382514in}{1.484321in}}%
\pgfpathlineto{\pgfqpoint{1.356759in}{1.504637in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.501853in}}%
\pgfpathlineto{\pgfqpoint{1.384212in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{1.406614in}{1.488309in}}%
\pgfpathlineto{\pgfqpoint{1.404304in}{1.482465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493251in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{1.471823in}{1.491260in}}%
\pgfpathlineto{\pgfqpoint{1.471747in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{1.448105in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{1.480360in}{1.501004in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{1.493251in}{1.480255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584249in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{1.562298in}{1.491286in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{1.484266in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{1.505794in}}%
\pgfpathlineto{\pgfqpoint{1.570336in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{1.564885in}{1.497013in}}%
\pgfpathlineto{\pgfqpoint{1.586837in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{1.584249in}{1.481367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675980in}{1.484106in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.654113in}{1.484444in}}%
\pgfpathlineto{\pgfqpoint{1.627010in}{1.502924in}}%
\pgfpathlineto{\pgfqpoint{1.659810in}{1.502415in}}%
\pgfpathlineto{\pgfqpoint{1.654916in}{1.497374in}}%
\pgfpathlineto{\pgfqpoint{1.677878in}{1.490096in}}%
\pgfpathlineto{\pgfqpoint{1.675980in}{1.484106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767874in}{1.488753in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{1.491642in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{1.485026in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.498152in}}%
\pgfpathlineto{\pgfqpoint{1.748586in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{1.768628in}{1.494992in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{1.488753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858876in}{1.496441in}}%
\pgfpathlineto{\pgfqpoint{1.835150in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{1.839330in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.806754in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{1.836073in}{1.505201in}}%
\pgfpathlineto{\pgfqpoint{1.834064in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{1.857790in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{1.858876in}{1.496441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948472in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.925887in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{1.487995in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.924463in}{1.505671in}}%
\pgfpathlineto{\pgfqpoint{1.923702in}{1.498686in}}%
\pgfpathlineto{\pgfqpoint{1.946287in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{1.948472in}{1.501171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038271in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.016320in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{2.021772in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{2.014008in}{1.505758in}}%
\pgfpathlineto{\pgfqpoint{2.013732in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{2.035683in}{1.508658in}}%
\pgfpathlineto{\pgfqpoint{2.038271in}{1.502932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128365in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{2.106654in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{1.488785in}}%
\pgfpathlineto{\pgfqpoint{2.079806in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{2.103932in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{2.125643in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{2.128365in}{1.503522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218735in}{1.503276in}}%
\pgfpathlineto{\pgfqpoint{2.196921in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{2.202433in}{1.488698in}}%
\pgfpathlineto{\pgfqpoint{2.169982in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{2.194435in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{2.194255in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{2.218735in}{1.503276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310323in}{1.496205in}}%
\pgfpathlineto{\pgfqpoint{2.286560in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{2.290690in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{2.258150in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{2.287599in}{1.505169in}}%
\pgfpathlineto{\pgfqpoint{2.285530in}{1.498455in}}%
\pgfpathlineto{\pgfqpoint{2.309293in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.496205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400171in}{1.490076in}}%
\pgfpathlineto{\pgfqpoint{2.376139in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{2.378841in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{2.348144in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{2.376572in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{2.400603in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{2.400171in}{1.490076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487730in}{1.482433in}}%
\pgfpathlineto{\pgfqpoint{2.465341in}{1.491319in}}%
\pgfpathlineto{\pgfqpoint{2.465943in}{1.484319in}}%
\pgfpathlineto{\pgfqpoint{2.440216in}{1.504670in}}%
\pgfpathlineto{\pgfqpoint{2.472897in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{2.467659in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.490048in}{1.488274in}}%
\pgfpathlineto{\pgfqpoint{2.487730in}{1.482433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574278in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{2.554709in}{1.491238in}}%
\pgfpathlineto{\pgfqpoint{2.553597in}{1.484301in}}%
\pgfpathlineto{\pgfqpoint{2.533569in}{1.510280in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.499616in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{1.496343in}}%
\pgfpathlineto{\pgfqpoint{2.577943in}{1.482297in}}%
\pgfpathlineto{\pgfqpoint{2.574278in}{1.477192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660198in}{1.473372in}}%
\pgfpathlineto{\pgfqpoint{2.644174in}{1.491358in}}%
\pgfpathlineto{\pgfqpoint{2.641572in}{1.484832in}}%
\pgfpathlineto{\pgfqpoint{2.627709in}{1.514562in}}%
\pgfpathlineto{\pgfqpoint{2.655648in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{2.648866in}{1.495538in}}%
\pgfpathlineto{\pgfqpoint{2.664890in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{2.660198in}{1.473372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748543in}{1.472142in}}%
\pgfpathlineto{\pgfqpoint{2.734146in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{2.730986in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{2.719766in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{2.746101in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{2.739185in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.753581in}{1.475897in}}%
\pgfpathlineto{\pgfqpoint{2.748543in}{1.472142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837337in}{1.471347in}}%
\pgfpathlineto{\pgfqpoint{2.824208in}{1.491543in}}%
\pgfpathlineto{\pgfqpoint{2.820652in}{1.485484in}}%
\pgfpathlineto{\pgfqpoint{2.811430in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.829477in}{1.494968in}}%
\pgfpathlineto{\pgfqpoint{2.842605in}{1.474772in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.471347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926011in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{2.914266in}{1.491651in}}%
\pgfpathlineto{\pgfqpoint{2.910311in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{2.903221in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{2.926771in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{2.919752in}{1.494715in}}%
\pgfpathlineto{\pgfqpoint{2.931498in}{1.473684in}}%
\pgfpathlineto{\pgfqpoint{2.926011in}{1.470620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014559in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{3.004321in}{1.491781in}}%
\pgfpathlineto{\pgfqpoint{2.999968in}{1.486266in}}%
\pgfpathlineto{\pgfqpoint{2.995146in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{1.494278in}}%
\pgfpathlineto{\pgfqpoint{3.010009in}{1.494452in}}%
\pgfpathlineto{\pgfqpoint{3.020247in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{3.014559in}{1.469976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102762in}{1.469380in}}%
\pgfpathlineto{\pgfqpoint{3.094349in}{1.491952in}}%
\pgfpathlineto{\pgfqpoint{3.089558in}{1.486813in}}%
\pgfpathlineto{\pgfqpoint{3.087417in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{3.107223in}{1.493397in}}%
\pgfpathlineto{\pgfqpoint{3.100237in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.108650in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{3.102762in}{1.469380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491775in}{1.577835in}}%
\pgfpathlineto{\pgfqpoint{0.481961in}{1.555836in}}%
\pgfpathlineto{\pgfqpoint{0.488980in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{0.467572in}{1.531291in}}%
\pgfpathlineto{\pgfqpoint{0.471764in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{0.476222in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{0.491775in}{1.577835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583398in}{1.576981in}}%
\pgfpathlineto{\pgfqpoint{0.572280in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{0.579304in}{1.555498in}}%
\pgfpathlineto{\pgfqpoint{0.556440in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{0.562581in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{0.566705in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{1.579881in}}%
\pgfpathlineto{\pgfqpoint{0.583398in}{1.576981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674973in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{1.554847in}}%
\pgfpathlineto{\pgfqpoint{0.645346in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{0.653422in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{0.657195in}{1.558616in}}%
\pgfpathlineto{\pgfqpoint{0.669584in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{0.674973in}{1.576043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766965in}{1.574601in}}%
\pgfpathlineto{\pgfqpoint{0.752873in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{0.759808in}{1.553937in}}%
\pgfpathlineto{\pgfqpoint{0.733783in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{0.744518in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{0.747777in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{0.761868in}{1.578277in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{1.574601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859675in}{1.572051in}}%
\pgfpathlineto{\pgfqpoint{0.843108in}{1.554563in}}%
\pgfpathlineto{\pgfqpoint{0.849831in}{1.552522in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{0.836145in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{0.838546in}{1.558885in}}%
\pgfpathlineto{\pgfqpoint{0.855113in}{1.576372in}}%
\pgfpathlineto{\pgfqpoint{0.859675in}{1.572051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952513in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{1.553945in}}%
\pgfpathlineto{\pgfqpoint{0.939516in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.929466in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{0.948746in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{1.568386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044613in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{1.023274in}{1.553392in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{0.996766in}{1.543056in}}%
\pgfpathlineto{\pgfqpoint{1.020226in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{1.020358in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{1.041698in}{1.570134in}}%
\pgfpathlineto{\pgfqpoint{1.044613in}{1.564568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136259in}{1.559541in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{1.552776in}}%
\pgfpathlineto{\pgfqpoint{1.117921in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{1.085118in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{1.112626in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{1.111376in}{1.558807in}}%
\pgfpathlineto{\pgfqpoint{1.134495in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{1.136259in}{1.559541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226897in}{1.554539in}}%
\pgfpathlineto{\pgfqpoint{1.202916in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{1.206635in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{1.552740in}}%
\pgfpathlineto{\pgfqpoint{1.204861in}{1.565080in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{1.558529in}}%
\pgfpathlineto{\pgfqpoint{1.226306in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{1.226897in}{1.554539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316431in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{1.292520in}{1.551831in}}%
\pgfpathlineto{\pgfqpoint{1.294877in}{1.545212in}}%
\pgfpathlineto{\pgfqpoint{1.264832in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.297163in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{1.293282in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.555147in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{1.548910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405985in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.551682in}}%
\pgfpathlineto{\pgfqpoint{1.384174in}{1.544866in}}%
\pgfpathlineto{\pgfqpoint{1.355550in}{1.560887in}}%
\pgfpathlineto{\pgfqpoint{1.388267in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{1.383835in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{1.407350in}{1.552587in}}%
\pgfpathlineto{\pgfqpoint{1.405985in}{1.546452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495419in}{1.544326in}}%
\pgfpathlineto{\pgfqpoint{1.472447in}{1.551577in}}%
\pgfpathlineto{\pgfqpoint{1.473552in}{1.544638in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.563085in}}%
\pgfpathlineto{\pgfqpoint{1.479227in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{1.474339in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{1.550318in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{1.544326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585739in}{1.544400in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.563871in}{1.544645in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{1.563008in}}%
\pgfpathlineto{\pgfqpoint{1.569491in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{1.564619in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.587612in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.585739in}{1.544400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677016in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.653402in}{1.551710in}}%
\pgfpathlineto{\pgfqpoint{1.655241in}{1.544929in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{1.560375in}}%
\pgfpathlineto{\pgfqpoint{1.658965in}{1.563409in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.557870in}}%
\pgfpathlineto{\pgfqpoint{1.678258in}{1.553112in}}%
\pgfpathlineto{\pgfqpoint{1.677016in}{1.546952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768255in}{1.550787in}}%
\pgfpathlineto{\pgfqpoint{1.744195in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{1.747027in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.716105in}{1.556481in}}%
\pgfpathlineto{\pgfqpoint{1.747947in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{1.744502in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{1.768562in}{1.557064in}}%
\pgfpathlineto{\pgfqpoint{1.768255in}{1.550787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{1.835025in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{1.838948in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{1.806577in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{1.836526in}{1.565224in}}%
\pgfpathlineto{\pgfqpoint{1.834217in}{1.558589in}}%
\pgfpathlineto{\pgfqpoint{1.858106in}{1.561683in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.555451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949046in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{1.925582in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{1.930064in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.924160in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{1.947624in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{1.558066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039121in}{1.559591in}}%
\pgfpathlineto{\pgfqpoint{2.016015in}{1.552782in}}%
\pgfpathlineto{\pgfqpoint{2.020805in}{1.547642in}}%
\pgfpathlineto{\pgfqpoint{1.988002in}{1.547802in}}%
\pgfpathlineto{\pgfqpoint{2.015476in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{2.014239in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{2.037345in}{1.565618in}}%
\pgfpathlineto{\pgfqpoint{2.039121in}{1.559591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129276in}{1.560313in}}%
\pgfpathlineto{\pgfqpoint{2.106368in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{2.111300in}{1.547859in}}%
\pgfpathlineto{\pgfqpoint{2.078505in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{2.105470in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{2.104425in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{2.129276in}{1.560313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219802in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{2.196524in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{1.547442in}}%
\pgfpathlineto{\pgfqpoint{2.168390in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{2.196327in}{1.565659in}}%
\pgfpathlineto{\pgfqpoint{2.194908in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{2.218185in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{2.219802in}{1.558903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310315in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{2.286281in}{1.552211in}}%
\pgfpathlineto{\pgfqpoint{2.289842in}{1.546154in}}%
\pgfpathlineto{\pgfqpoint{2.257856in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{2.288564in}{1.564963in}}%
\pgfpathlineto{\pgfqpoint{2.285856in}{1.558480in}}%
\pgfpathlineto{\pgfqpoint{2.309889in}{1.560113in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.553843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399904in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{2.375980in}{1.551839in}}%
\pgfpathlineto{\pgfqpoint{2.378368in}{1.545232in}}%
\pgfpathlineto{\pgfqpoint{2.348261in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{2.380565in}{1.563955in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.558080in}}%
\pgfpathlineto{\pgfqpoint{2.400637in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{1.549032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487849in}{1.542845in}}%
\pgfpathlineto{\pgfqpoint{2.465376in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{2.440126in}{1.564631in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{1.562112in}}%
\pgfpathlineto{\pgfqpoint{2.467638in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.548707in}}%
\pgfpathlineto{\pgfqpoint{2.487849in}{1.542845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575509in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{2.554981in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.544431in}}%
\pgfpathlineto{\pgfqpoint{2.532526in}{1.568903in}}%
\pgfpathlineto{\pgfqpoint{2.564234in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{2.578797in}{1.544181in}}%
\pgfpathlineto{\pgfqpoint{2.575509in}{1.538826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662021in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{2.644495in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{2.642470in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{1.573166in}}%
\pgfpathlineto{\pgfqpoint{2.655403in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{2.648806in}{1.556052in}}%
\pgfpathlineto{\pgfqpoint{2.666332in}{1.539527in}}%
\pgfpathlineto{\pgfqpoint{2.662021in}{1.534955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749584in}{1.532963in}}%
\pgfpathlineto{\pgfqpoint{2.734312in}{1.551592in}}%
\pgfpathlineto{\pgfqpoint{2.731444in}{1.545178in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.575452in}}%
\pgfpathlineto{\pgfqpoint{2.746023in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{2.739172in}{1.555576in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{1.536947in}}%
\pgfpathlineto{\pgfqpoint{2.749584in}{1.532963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838494in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{2.824382in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{2.821130in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{2.810361in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{2.836408in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{2.829474in}{1.555347in}}%
\pgfpathlineto{\pgfqpoint{2.843587in}{1.535825in}}%
\pgfpathlineto{\pgfqpoint{2.838494in}{1.532143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927263in}{1.531364in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{1.551758in}}%
\pgfpathlineto{\pgfqpoint{2.910795in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{2.926755in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{2.919763in}{1.555102in}}%
\pgfpathlineto{\pgfqpoint{2.932583in}{1.534709in}}%
\pgfpathlineto{\pgfqpoint{2.927263in}{1.531364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015948in}{1.530671in}}%
\pgfpathlineto{\pgfqpoint{3.004505in}{1.551868in}}%
\pgfpathlineto{\pgfqpoint{3.000468in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{2.993836in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{3.017057in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{1.554853in}}%
\pgfpathlineto{\pgfqpoint{3.021478in}{1.533656in}}%
\pgfpathlineto{\pgfqpoint{3.015948in}{1.530671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104571in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{3.094573in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{3.090159in}{1.546527in}}%
\pgfpathlineto{\pgfqpoint{3.085694in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{3.107311in}{1.554351in}}%
\pgfpathlineto{\pgfqpoint{3.100290in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{3.110288in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{3.104571in}{1.530078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493379in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{0.481997in}{1.615756in}}%
\pgfpathlineto{\pgfqpoint{0.489020in}{1.615556in}}%
\pgfpathlineto{\pgfqpoint{0.465867in}{1.592319in}}%
\pgfpathlineto{\pgfqpoint{0.472406in}{1.624464in}}%
\pgfpathlineto{\pgfqpoint{0.476459in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{0.487841in}{1.639955in}}%
\pgfpathlineto{\pgfqpoint{0.493379in}{1.636986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584927in}{1.636045in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.615532in}}%
\pgfpathlineto{\pgfqpoint{0.579298in}{1.614913in}}%
\pgfpathlineto{\pgfqpoint{0.554800in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{0.563243in}{1.624795in}}%
\pgfpathlineto{\pgfqpoint{0.566948in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{1.639339in}}%
\pgfpathlineto{\pgfqpoint{0.584927in}{1.636045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676550in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{0.662587in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{0.669529in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{0.643636in}{1.594059in}}%
\pgfpathlineto{\pgfqpoint{0.654167in}{1.625126in}}%
\pgfpathlineto{\pgfqpoint{0.657466in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{0.671429in}{1.638552in}}%
\pgfpathlineto{\pgfqpoint{0.676550in}{1.634910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768626in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{0.752846in}{1.614919in}}%
\pgfpathlineto{\pgfqpoint{0.759652in}{1.613176in}}%
\pgfpathlineto{\pgfqpoint{0.731947in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{0.745408in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{0.748098in}{1.619036in}}%
\pgfpathlineto{\pgfqpoint{0.763878in}{1.637236in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{1.633119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860982in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{0.843043in}{1.614453in}}%
\pgfpathlineto{\pgfqpoint{0.849577in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{0.819888in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{0.836995in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{0.838849in}{1.619133in}}%
\pgfpathlineto{\pgfqpoint{0.856788in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{0.860982in}{1.630530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953135in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{0.933167in}{1.613962in}}%
\pgfpathlineto{\pgfqpoint{0.939287in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{0.907969in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{0.928742in}{1.626137in}}%
\pgfpathlineto{\pgfqpoint{0.929652in}{1.619171in}}%
\pgfpathlineto{\pgfqpoint{0.949620in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{1.627436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045015in}{1.623623in}}%
\pgfpathlineto{\pgfqpoint{1.023188in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{1.020719in}{1.626151in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{1.042357in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{1.045015in}{1.623623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136243in}{1.619828in}}%
\pgfpathlineto{\pgfqpoint{1.113149in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{1.117949in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{1.085145in}{1.607949in}}%
\pgfpathlineto{\pgfqpoint{1.112587in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{1.111362in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{1.134456in}{1.625853in}}%
\pgfpathlineto{\pgfqpoint{1.136243in}{1.619828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226905in}{1.615571in}}%
\pgfpathlineto{\pgfqpoint{1.203008in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{1.206915in}{1.606702in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{1.612102in}}%
\pgfpathlineto{\pgfqpoint{1.204544in}{1.625405in}}%
\pgfpathlineto{\pgfqpoint{1.202217in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{1.226115in}{1.621805in}}%
\pgfpathlineto{\pgfqpoint{1.226905in}{1.615571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316824in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{1.292763in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{1.295601in}{1.605729in}}%
\pgfpathlineto{\pgfqpoint{1.264668in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.296504in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{1.293064in}{1.618433in}}%
\pgfpathlineto{\pgfqpoint{1.317125in}{1.617279in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{1.611003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406428in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{1.382663in}{1.611953in}}%
\pgfpathlineto{\pgfqpoint{1.384737in}{1.605241in}}%
\pgfpathlineto{\pgfqpoint{1.355276in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{1.387813in}{1.623840in}}%
\pgfpathlineto{\pgfqpoint{1.383688in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{1.407454in}{1.614223in}}%
\pgfpathlineto{\pgfqpoint{1.406428in}{1.608023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496132in}{1.606255in}}%
\pgfpathlineto{\pgfqpoint{1.472703in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{1.474299in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{1.621479in}}%
\pgfpathlineto{\pgfqpoint{1.478679in}{1.623346in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{1.617964in}}%
\pgfpathlineto{\pgfqpoint{1.497592in}{1.612367in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{1.606255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586201in}{1.605684in}}%
\pgfpathlineto{\pgfqpoint{1.562907in}{1.611823in}}%
\pgfpathlineto{\pgfqpoint{1.564344in}{1.604946in}}%
\pgfpathlineto{\pgfqpoint{1.536364in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.623175in}}%
\pgfpathlineto{\pgfqpoint{1.564509in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{1.587802in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{1.605684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677282in}{1.607996in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{1.655588in}{1.605237in}}%
\pgfpathlineto{\pgfqpoint{1.626142in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{1.658683in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{1.678313in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{1.677282in}{1.607996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768314in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{1.744240in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{1.747160in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{1.747820in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{1.744460in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{1.617619in}}%
\pgfpathlineto{\pgfqpoint{1.768314in}{1.611338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{1.612505in}}%
\pgfpathlineto{\pgfqpoint{1.838794in}{1.606608in}}%
\pgfpathlineto{\pgfqpoint{1.806522in}{1.612489in}}%
\pgfpathlineto{\pgfqpoint{1.836702in}{1.625344in}}%
\pgfpathlineto{\pgfqpoint{1.834277in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.858216in}{1.621423in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.615178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949141in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{1.925473in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{1.929729in}{1.607107in}}%
\pgfpathlineto{\pgfqpoint{1.897104in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{1.926223in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{1.924304in}{1.618872in}}%
\pgfpathlineto{\pgfqpoint{1.947973in}{1.623352in}}%
\pgfpathlineto{\pgfqpoint{1.949141in}{1.617177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039353in}{1.618066in}}%
\pgfpathlineto{\pgfqpoint{2.015850in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{2.020292in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.987571in}{1.609658in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.625739in}}%
\pgfpathlineto{\pgfqpoint{2.014473in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{2.037976in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{2.039353in}{1.618066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129632in}{1.618143in}}%
\pgfpathlineto{\pgfqpoint{2.106144in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{2.110603in}{1.607366in}}%
\pgfpathlineto{\pgfqpoint{2.077875in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{1.625748in}}%
\pgfpathlineto{\pgfqpoint{2.104750in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{2.128237in}{1.624270in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.618143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220037in}{1.616558in}}%
\pgfpathlineto{\pgfqpoint{2.196270in}{1.612636in}}%
\pgfpathlineto{\pgfqpoint{2.200393in}{1.606947in}}%
\pgfpathlineto{\pgfqpoint{2.167858in}{1.611131in}}%
\pgfpathlineto{\pgfqpoint{2.197323in}{1.625548in}}%
\pgfpathlineto{\pgfqpoint{2.195247in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{2.219014in}{1.622759in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.616558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310224in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{2.286141in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.606085in}}%
\pgfpathlineto{\pgfqpoint{2.257802in}{1.614823in}}%
\pgfpathlineto{\pgfqpoint{2.289008in}{1.624933in}}%
\pgfpathlineto{\pgfqpoint{2.286004in}{1.618582in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{2.310224in}{1.612825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399741in}{1.608582in}}%
\pgfpathlineto{\pgfqpoint{2.375895in}{1.611988in}}%
\pgfpathlineto{\pgfqpoint{2.378117in}{1.605323in}}%
\pgfpathlineto{\pgfqpoint{2.348346in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{2.380783in}{1.623985in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{1.618209in}}%
\pgfpathlineto{\pgfqpoint{2.400630in}{1.614802in}}%
\pgfpathlineto{\pgfqpoint{2.399741in}{1.608582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488550in}{1.604460in}}%
\pgfpathlineto{\pgfqpoint{2.465596in}{1.611766in}}%
\pgfpathlineto{\pgfqpoint{2.466684in}{1.604825in}}%
\pgfpathlineto{\pgfqpoint{2.439603in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{2.472401in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.617754in}}%
\pgfpathlineto{\pgfqpoint{2.490456in}{1.610448in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.604460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576642in}{1.600559in}}%
\pgfpathlineto{\pgfqpoint{2.555254in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{2.555153in}{1.604616in}}%
\pgfpathlineto{\pgfqpoint{2.531592in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.621355in}}%
\pgfpathlineto{\pgfqpoint{2.558145in}{1.617221in}}%
\pgfpathlineto{\pgfqpoint{2.579533in}{1.606138in}}%
\pgfpathlineto{\pgfqpoint{2.576642in}{1.600559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663707in}{1.596681in}}%
\pgfpathlineto{\pgfqpoint{2.644819in}{1.611631in}}%
\pgfpathlineto{\pgfqpoint{2.643383in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{2.624596in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{2.655083in}{1.619536in}}%
\pgfpathlineto{\pgfqpoint{2.648719in}{1.616558in}}%
\pgfpathlineto{\pgfqpoint{2.667607in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{2.663707in}{1.596681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750646in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{2.734488in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.731935in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{2.745917in}{1.617834in}}%
\pgfpathlineto{\pgfqpoint{2.739149in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{2.755307in}{1.598083in}}%
\pgfpathlineto{\pgfqpoint{2.750646in}{1.593868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839693in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{2.824570in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{2.821651in}{1.605401in}}%
\pgfpathlineto{\pgfqpoint{2.809263in}{1.635775in}}%
\pgfpathlineto{\pgfqpoint{2.836325in}{1.617236in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{2.844584in}{1.596987in}}%
\pgfpathlineto{\pgfqpoint{2.839693in}{1.593042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928602in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{2.914641in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{2.911341in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{2.900813in}{1.636732in}}%
\pgfpathlineto{\pgfqpoint{2.926704in}{1.616590in}}%
\pgfpathlineto{\pgfqpoint{2.919762in}{1.615509in}}%
\pgfpathlineto{\pgfqpoint{2.933723in}{1.595878in}}%
\pgfpathlineto{\pgfqpoint{2.928602in}{1.592236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017442in}{1.591505in}}%
\pgfpathlineto{\pgfqpoint{3.004714in}{1.611956in}}%
\pgfpathlineto{\pgfqpoint{3.001039in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{2.992440in}{1.637625in}}%
\pgfpathlineto{\pgfqpoint{3.017044in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{3.010049in}{1.615277in}}%
\pgfpathlineto{\pgfqpoint{3.022777in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{3.017442in}{1.591505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106233in}{1.590861in}}%
\pgfpathlineto{\pgfqpoint{3.094792in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{1.606310in}}%
\pgfpathlineto{\pgfqpoint{3.084126in}{1.638436in}}%
\pgfpathlineto{\pgfqpoint{3.107344in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{3.100322in}{1.615044in}}%
\pgfpathlineto{\pgfqpoint{3.111763in}{1.593846in}}%
\pgfpathlineto{\pgfqpoint{3.106233in}{1.590861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494974in}{1.695966in}}%
\pgfpathlineto{\pgfqpoint{0.482014in}{1.675661in}}%
\pgfpathlineto{\pgfqpoint{0.489001in}{1.674929in}}%
\pgfpathlineto{\pgfqpoint{0.464151in}{1.653516in}}%
\pgfpathlineto{\pgfqpoint{0.473111in}{1.685072in}}%
\pgfpathlineto{\pgfqpoint{0.476717in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{0.489678in}{1.699347in}}%
\pgfpathlineto{\pgfqpoint{0.494974in}{1.695966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586465in}{1.694915in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.675433in}}%
\pgfpathlineto{\pgfqpoint{0.579229in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{0.553127in}{1.654409in}}%
\pgfpathlineto{\pgfqpoint{0.563982in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{0.567216in}{1.679128in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{0.586465in}{1.694915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678192in}{1.693471in}}%
\pgfpathlineto{\pgfqpoint{0.662562in}{1.675141in}}%
\pgfpathlineto{\pgfqpoint{0.669383in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{0.641824in}{1.655662in}}%
\pgfpathlineto{\pgfqpoint{0.655038in}{1.685687in}}%
\pgfpathlineto{\pgfqpoint{0.657781in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{0.673410in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{0.678192in}{1.693471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769704in}{1.692045in}}%
\pgfpathlineto{\pgfqpoint{0.752808in}{1.674875in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.672707in}}%
\pgfpathlineto{\pgfqpoint{0.730735in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{0.746054in}{1.685930in}}%
\pgfpathlineto{\pgfqpoint{0.748329in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{0.765225in}{1.696452in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{1.692045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861681in}{1.689671in}}%
\pgfpathlineto{\pgfqpoint{0.842994in}{1.674471in}}%
\pgfpathlineto{\pgfqpoint{0.849397in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{0.819075in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{0.837501in}{1.686203in}}%
\pgfpathlineto{\pgfqpoint{0.839029in}{1.679345in}}%
\pgfpathlineto{\pgfqpoint{0.857715in}{1.694546in}}%
\pgfpathlineto{\pgfqpoint{0.861681in}{1.689671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953647in}{1.686572in}}%
\pgfpathlineto{\pgfqpoint{0.933100in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.670279in}}%
\pgfpathlineto{\pgfqpoint{0.907340in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{0.929221in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{0.929820in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{0.950367in}{1.691932in}}%
\pgfpathlineto{\pgfqpoint{0.953647in}{1.686572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045371in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{1.023093in}{1.673477in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{0.995746in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{1.686295in}}%
\pgfpathlineto{\pgfqpoint{1.020703in}{1.679289in}}%
\pgfpathlineto{\pgfqpoint{1.042980in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.682640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136252in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{1.113145in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{1.117934in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{1.085131in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{1.112608in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{1.111369in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{1.679969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226895in}{1.676329in}}%
\pgfpathlineto{\pgfqpoint{1.203069in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{1.204328in}{1.685680in}}%
\pgfpathlineto{\pgfqpoint{1.202144in}{1.679002in}}%
\pgfpathlineto{\pgfqpoint{1.225971in}{1.682545in}}%
\pgfpathlineto{\pgfqpoint{1.226895in}{1.676329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316939in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{1.292855in}{1.672404in}}%
\pgfpathlineto{\pgfqpoint{1.295876in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{1.264643in}{1.676091in}}%
\pgfpathlineto{\pgfqpoint{1.296239in}{1.684909in}}%
\pgfpathlineto{\pgfqpoint{1.292976in}{1.678687in}}%
\pgfpathlineto{\pgfqpoint{1.317061in}{1.678223in}}%
\pgfpathlineto{\pgfqpoint{1.316939in}{1.671940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406731in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{1.672217in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{1.665603in}}%
\pgfpathlineto{\pgfqpoint{1.355112in}{1.678706in}}%
\pgfpathlineto{\pgfqpoint{1.387431in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{1.678456in}}%
\pgfpathlineto{\pgfqpoint{1.407480in}{1.675586in}}%
\pgfpathlineto{\pgfqpoint{1.406731in}{1.669347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496739in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{1.472961in}{1.672150in}}%
\pgfpathlineto{\pgfqpoint{1.475057in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{1.445550in}{1.679775in}}%
\pgfpathlineto{\pgfqpoint{1.478073in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{1.473966in}{1.678353in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{1.674499in}}%
\pgfpathlineto{\pgfqpoint{1.496739in}{1.668296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586874in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{1.563178in}{1.672119in}}%
\pgfpathlineto{\pgfqpoint{1.565139in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{1.568529in}{1.683917in}}%
\pgfpathlineto{\pgfqpoint{1.564308in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{1.673969in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.667787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677480in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{1.653616in}{1.672188in}}%
\pgfpathlineto{\pgfqpoint{1.655872in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{1.626031in}{1.679156in}}%
\pgfpathlineto{\pgfqpoint{1.658443in}{1.684210in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{1.678413in}}%
\pgfpathlineto{\pgfqpoint{1.678337in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{1.677480in}{1.668903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768353in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{1.744272in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.666032in}}%
\pgfpathlineto{\pgfqpoint{1.716082in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{1.747728in}{1.684878in}}%
\pgfpathlineto{\pgfqpoint{1.744429in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{1.768510in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{1.768353in}{1.671789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858905in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{1.834921in}{1.672652in}}%
\pgfpathlineto{\pgfqpoint{1.838633in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{1.806474in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{1.836882in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{1.834337in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{1.858322in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{1.858905in}{1.674889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949191in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{1.925366in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{1.667037in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.671719in}}%
\pgfpathlineto{\pgfqpoint{1.926618in}{1.685682in}}%
\pgfpathlineto{\pgfqpoint{1.924438in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{1.949191in}{1.676345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039456in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.672841in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{2.016695in}{1.685758in}}%
\pgfpathlineto{\pgfqpoint{2.014654in}{1.679036in}}%
\pgfpathlineto{\pgfqpoint{2.038400in}{1.683086in}}%
\pgfpathlineto{\pgfqpoint{2.039456in}{1.676891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129754in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{2.105972in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{2.110073in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{1.671424in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{1.685725in}}%
\pgfpathlineto{\pgfqpoint{2.104973in}{1.679021in}}%
\pgfpathlineto{\pgfqpoint{2.128755in}{1.682851in}}%
\pgfpathlineto{\pgfqpoint{2.129754in}{1.676647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220062in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{2.196171in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{2.200091in}{1.666908in}}%
\pgfpathlineto{\pgfqpoint{2.167724in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.685605in}}%
\pgfpathlineto{\pgfqpoint{2.195367in}{1.678970in}}%
\pgfpathlineto{\pgfqpoint{2.219258in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{2.220062in}{1.675820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310155in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{2.286066in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.289194in}{1.666148in}}%
\pgfpathlineto{\pgfqpoint{2.257795in}{1.675645in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{2.286080in}{1.678723in}}%
\pgfpathlineto{\pgfqpoint{2.310169in}{1.678669in}}%
\pgfpathlineto{\pgfqpoint{2.310155in}{1.672385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399601in}{1.668267in}}%
\pgfpathlineto{\pgfqpoint{2.375827in}{1.672148in}}%
\pgfpathlineto{\pgfqpoint{2.377915in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{2.348424in}{1.679804in}}%
\pgfpathlineto{\pgfqpoint{2.380952in}{1.684045in}}%
\pgfpathlineto{\pgfqpoint{2.376839in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{2.400613in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{2.399601in}{1.668267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489199in}{1.666206in}}%
\pgfpathlineto{\pgfqpoint{2.465825in}{1.672031in}}%
\pgfpathlineto{\pgfqpoint{2.467355in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{2.439146in}{1.681917in}}%
\pgfpathlineto{\pgfqpoint{2.471913in}{1.683466in}}%
\pgfpathlineto{\pgfqpoint{2.467345in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.490719in}{1.672304in}}%
\pgfpathlineto{\pgfqpoint{2.489199in}{1.666206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577620in}{1.662301in}}%
\pgfpathlineto{\pgfqpoint{2.555514in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.555901in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{2.530811in}{1.685988in}}%
\pgfpathlineto{\pgfqpoint{2.563390in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{2.558010in}{1.677637in}}%
\pgfpathlineto{\pgfqpoint{2.580116in}{1.668068in}}%
\pgfpathlineto{\pgfqpoint{2.577620in}{1.662301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665201in}{1.658485in}}%
\pgfpathlineto{\pgfqpoint{2.645134in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.644275in}{1.664837in}}%
\pgfpathlineto{\pgfqpoint{2.623314in}{1.690070in}}%
\pgfpathlineto{\pgfqpoint{2.654703in}{1.680542in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{2.668677in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{2.665201in}{1.658485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751792in}{1.654918in}}%
\pgfpathlineto{\pgfqpoint{2.734689in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{2.732495in}{1.665206in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{2.745769in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{2.739113in}{1.676342in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.659380in}}%
\pgfpathlineto{\pgfqpoint{2.751792in}{1.654918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840923in}{1.654052in}}%
\pgfpathlineto{\pgfqpoint{2.824774in}{1.671926in}}%
\pgfpathlineto{\pgfqpoint{2.822218in}{1.665381in}}%
\pgfpathlineto{\pgfqpoint{2.808147in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{2.836205in}{1.678020in}}%
\pgfpathlineto{\pgfqpoint{2.829436in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.845586in}{1.658265in}}%
\pgfpathlineto{\pgfqpoint{2.840923in}{1.654052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930015in}{1.653255in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.911954in}{1.665586in}}%
\pgfpathlineto{\pgfqpoint{2.899518in}{1.695941in}}%
\pgfpathlineto{\pgfqpoint{2.926609in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{2.919748in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{2.934900in}{1.657208in}}%
\pgfpathlineto{\pgfqpoint{2.930015in}{1.653255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019037in}{1.652509in}}%
\pgfpathlineto{\pgfqpoint{3.004951in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{3.001691in}{1.665826in}}%
\pgfpathlineto{\pgfqpoint{2.990964in}{1.696826in}}%
\pgfpathlineto{\pgfqpoint{3.016983in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{3.010048in}{1.675724in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.656183in}}%
\pgfpathlineto{\pgfqpoint{3.019037in}{1.652509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107885in}{1.651770in}}%
\pgfpathlineto{\pgfqpoint{3.095023in}{1.672137in}}%
\pgfpathlineto{\pgfqpoint{3.091388in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{3.082582in}{1.697725in}}%
\pgfpathlineto{\pgfqpoint{3.107328in}{1.676191in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{3.113198in}{1.655125in}}%
\pgfpathlineto{\pgfqpoint{3.107885in}{1.651770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496439in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{0.482009in}{1.735573in}}%
\pgfpathlineto{\pgfqpoint{0.488923in}{1.734324in}}%
\pgfpathlineto{\pgfqpoint{0.462554in}{1.714812in}}%
\pgfpathlineto{\pgfqpoint{0.473828in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{0.476977in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{0.491408in}{1.758625in}}%
\pgfpathlineto{\pgfqpoint{0.496439in}{1.754861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587956in}{1.753607in}}%
\pgfpathlineto{\pgfqpoint{0.572274in}{1.735322in}}%
\pgfpathlineto{\pgfqpoint{0.579090in}{1.733616in}}%
\pgfpathlineto{\pgfqpoint{0.551480in}{1.715903in}}%
\pgfpathlineto{\pgfqpoint{0.564780in}{1.745889in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.739413in}}%
\pgfpathlineto{\pgfqpoint{0.583186in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{0.587956in}{1.753607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679374in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{0.662523in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.732926in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{1.717067in}}%
\pgfpathlineto{\pgfqpoint{0.655740in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{0.658033in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{0.674884in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{0.679374in}{1.752290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770643in}{1.750986in}}%
\pgfpathlineto{\pgfqpoint{0.752760in}{1.734848in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{1.732288in}}%
\pgfpathlineto{\pgfqpoint{0.729661in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{1.746284in}}%
\pgfpathlineto{\pgfqpoint{0.748550in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{0.766434in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{0.770643in}{1.750986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862346in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{1.734486in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{0.818287in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{0.838025in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{0.839214in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{0.858625in}{1.753814in}}%
\pgfpathlineto{\pgfqpoint{0.862346in}{1.748750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954127in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{0.933024in}{1.734035in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{0.906735in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.746560in}}%
\pgfpathlineto{\pgfqpoint{0.929994in}{1.739540in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{1.751155in}}%
\pgfpathlineto{\pgfqpoint{0.954127in}{1.745650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045512in}{1.742300in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{1.728878in}}%
\pgfpathlineto{\pgfqpoint{0.995543in}{1.726325in}}%
\pgfpathlineto{\pgfqpoint{1.021441in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.739464in}}%
\pgfpathlineto{\pgfqpoint{1.043244in}{1.748160in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.742300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136266in}{1.740076in}}%
\pgfpathlineto{\pgfqpoint{1.113137in}{1.733346in}}%
\pgfpathlineto{\pgfqpoint{1.117909in}{1.728190in}}%
\pgfpathlineto{\pgfqpoint{1.085107in}{1.728462in}}%
\pgfpathlineto{\pgfqpoint{1.112642in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{1.111381in}{1.739380in}}%
\pgfpathlineto{\pgfqpoint{1.134510in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{1.136266in}{1.740076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226875in}{1.737059in}}%
\pgfpathlineto{\pgfqpoint{1.203125in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{1.207274in}{1.727360in}}%
\pgfpathlineto{\pgfqpoint{1.174720in}{1.731398in}}%
\pgfpathlineto{\pgfqpoint{1.204121in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{1.202074in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{1.225823in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{1.226875in}{1.737059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317034in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{1.292946in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{1.296149in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{1.295967in}{1.745253in}}%
\pgfpathlineto{\pgfqpoint{1.292886in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{1.316973in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{1.732887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406993in}{1.730733in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{1.385643in}{1.725995in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{1.737688in}}%
\pgfpathlineto{\pgfqpoint{1.387019in}{1.744796in}}%
\pgfpathlineto{\pgfqpoint{1.383427in}{1.738758in}}%
\pgfpathlineto{\pgfqpoint{1.407451in}{1.737001in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{1.730733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497150in}{1.730109in}}%
\pgfpathlineto{\pgfqpoint{1.473175in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{1.445336in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.744651in}}%
\pgfpathlineto{\pgfqpoint{1.473785in}{1.738701in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{1.736363in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.730109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587333in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{1.563403in}{1.732416in}}%
\pgfpathlineto{\pgfqpoint{1.565805in}{1.725814in}}%
\pgfpathlineto{\pgfqpoint{1.535672in}{1.738777in}}%
\pgfpathlineto{\pgfqpoint{1.567965in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{1.564123in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{1.588053in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{1.587333in}{1.729656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677630in}{1.729696in}}%
\pgfpathlineto{\pgfqpoint{1.653696in}{1.732419in}}%
\pgfpathlineto{\pgfqpoint{1.656107in}{1.725820in}}%
\pgfpathlineto{\pgfqpoint{1.625954in}{1.738737in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{1.744551in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.738663in}}%
\pgfpathlineto{\pgfqpoint{1.678340in}{1.735940in}}%
\pgfpathlineto{\pgfqpoint{1.677630in}{1.729696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768378in}{1.732157in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.732598in}}%
\pgfpathlineto{\pgfqpoint{1.747320in}{1.726257in}}%
\pgfpathlineto{\pgfqpoint{1.716078in}{1.736257in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.745106in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{1.738881in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.738440in}}%
\pgfpathlineto{\pgfqpoint{1.768378in}{1.732157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858888in}{1.734584in}}%
\pgfpathlineto{\pgfqpoint{1.834865in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{1.838464in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{1.733838in}}%
\pgfpathlineto{\pgfqpoint{1.837068in}{1.745565in}}%
\pgfpathlineto{\pgfqpoint{1.834400in}{1.739066in}}%
\pgfpathlineto{\pgfqpoint{1.858422in}{1.740851in}}%
\pgfpathlineto{\pgfqpoint{1.858888in}{1.734584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949201in}{1.735534in}}%
\pgfpathlineto{\pgfqpoint{1.925258in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{1.929072in}{1.726985in}}%
\pgfpathlineto{\pgfqpoint{1.896806in}{1.732898in}}%
\pgfpathlineto{\pgfqpoint{1.926999in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{1.948510in}{1.741780in}}%
\pgfpathlineto{\pgfqpoint{1.949201in}{1.735534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039488in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{2.015559in}{1.732897in}}%
\pgfpathlineto{\pgfqpoint{2.019401in}{1.727015in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{1.732773in}}%
\pgfpathlineto{\pgfqpoint{2.017238in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{2.014838in}{1.739139in}}%
\pgfpathlineto{\pgfqpoint{2.038767in}{1.741903in}}%
\pgfpathlineto{\pgfqpoint{2.039488in}{1.735661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129771in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{1.732864in}}%
\pgfpathlineto{\pgfqpoint{2.109568in}{1.726930in}}%
\pgfpathlineto{\pgfqpoint{2.077356in}{1.733127in}}%
\pgfpathlineto{\pgfqpoint{2.107660in}{1.745685in}}%
\pgfpathlineto{\pgfqpoint{2.105171in}{1.739115in}}%
\pgfpathlineto{\pgfqpoint{2.129135in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{2.129771in}{1.735302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220047in}{1.734872in}}%
\pgfpathlineto{\pgfqpoint{2.196046in}{1.732825in}}%
\pgfpathlineto{\pgfqpoint{2.199710in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{2.167603in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{2.198108in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{2.195512in}{1.739086in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{2.220047in}{1.734872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310072in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{1.732582in}}%
\pgfpathlineto{\pgfqpoint{2.288969in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{2.257804in}{1.736456in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{1.745065in}}%
\pgfpathlineto{\pgfqpoint{2.286154in}{1.738864in}}%
\pgfpathlineto{\pgfqpoint{2.310234in}{1.738240in}}%
\pgfpathlineto{\pgfqpoint{2.310072in}{1.731958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399463in}{1.727998in}}%
\pgfpathlineto{\pgfqpoint{2.375764in}{1.732311in}}%
\pgfpathlineto{\pgfqpoint{2.377730in}{1.725566in}}%
\pgfpathlineto{\pgfqpoint{2.348506in}{1.740465in}}%
\pgfpathlineto{\pgfqpoint{2.381105in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{2.376889in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{2.400588in}{1.734181in}}%
\pgfpathlineto{\pgfqpoint{2.399463in}{1.727998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489113in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{2.465793in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{2.467260in}{1.725340in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.471984in}{1.743591in}}%
\pgfpathlineto{\pgfqpoint{2.467368in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{2.490688in}{1.732258in}}%
\pgfpathlineto{\pgfqpoint{2.489113in}{1.726175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578452in}{1.724035in}}%
\pgfpathlineto{\pgfqpoint{2.555759in}{1.732115in}}%
\pgfpathlineto{\pgfqpoint{2.556611in}{1.725141in}}%
\pgfpathlineto{\pgfqpoint{2.530173in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{2.562935in}{1.742901in}}%
\pgfpathlineto{\pgfqpoint{2.557867in}{1.738035in}}%
\pgfpathlineto{\pgfqpoint{2.580560in}{1.729955in}}%
\pgfpathlineto{\pgfqpoint{2.578452in}{1.724035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666492in}{1.720319in}}%
\pgfpathlineto{\pgfqpoint{2.645432in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{2.645128in}{1.724995in}}%
\pgfpathlineto{\pgfqpoint{2.622236in}{1.748489in}}%
\pgfpathlineto{\pgfqpoint{2.654281in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.648483in}{1.737507in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{2.666492in}{1.720319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753555in}{1.716638in}}%
\pgfpathlineto{\pgfqpoint{2.735019in}{1.732022in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{2.715266in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{2.757568in}{1.721473in}}%
\pgfpathlineto{\pgfqpoint{2.753555in}{1.716638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842172in}{1.715183in}}%
\pgfpathlineto{\pgfqpoint{2.824992in}{1.732068in}}%
\pgfpathlineto{\pgfqpoint{2.822828in}{1.725384in}}%
\pgfpathlineto{\pgfqpoint{2.807027in}{1.754131in}}%
\pgfpathlineto{\pgfqpoint{2.836043in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{2.829397in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{2.846577in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{2.842172in}{1.715183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931472in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{1.732106in}}%
\pgfpathlineto{\pgfqpoint{2.912629in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{1.754989in}}%
\pgfpathlineto{\pgfqpoint{2.926462in}{1.738339in}}%
\pgfpathlineto{\pgfqpoint{2.919716in}{1.736375in}}%
\pgfpathlineto{\pgfqpoint{2.936083in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{2.931472in}{1.714431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020725in}{1.713718in}}%
\pgfpathlineto{\pgfqpoint{3.005219in}{1.732152in}}%
\pgfpathlineto{\pgfqpoint{3.002433in}{1.725702in}}%
\pgfpathlineto{\pgfqpoint{2.989420in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{3.016859in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{3.025534in}{1.717763in}}%
\pgfpathlineto{\pgfqpoint{3.020725in}{1.713718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109539in}{1.712820in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.092069in}{1.725975in}}%
\pgfpathlineto{\pgfqpoint{3.081053in}{1.756874in}}%
\pgfpathlineto{\pgfqpoint{3.107258in}{1.737141in}}%
\pgfpathlineto{\pgfqpoint{3.100334in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{3.114602in}{1.716542in}}%
\pgfpathlineto{\pgfqpoint{3.109539in}{1.712820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497757in}{1.813702in}}%
\pgfpathlineto{\pgfqpoint{0.481985in}{1.795495in}}%
\pgfpathlineto{\pgfqpoint{0.488792in}{1.793755in}}%
\pgfpathlineto{\pgfqpoint{0.461095in}{1.776178in}}%
\pgfpathlineto{\pgfqpoint{0.474543in}{1.806099in}}%
\pgfpathlineto{\pgfqpoint{0.477235in}{1.799609in}}%
\pgfpathlineto{\pgfqpoint{0.493007in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{1.813702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589168in}{1.812380in}}%
\pgfpathlineto{\pgfqpoint{0.572233in}{1.795250in}}%
\pgfpathlineto{\pgfqpoint{0.578910in}{1.793066in}}%
\pgfpathlineto{\pgfqpoint{0.550118in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{0.565504in}{1.806320in}}%
\pgfpathlineto{\pgfqpoint{0.567764in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{0.584699in}{1.816798in}}%
\pgfpathlineto{\pgfqpoint{0.589168in}{1.812380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680428in}{1.811075in}}%
\pgfpathlineto{\pgfqpoint{0.662468in}{1.795022in}}%
\pgfpathlineto{\pgfqpoint{0.668998in}{1.792431in}}%
\pgfpathlineto{\pgfqpoint{0.639291in}{1.778520in}}%
\pgfpathlineto{\pgfqpoint{0.656435in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{0.658280in}{1.799707in}}%
\pgfpathlineto{\pgfqpoint{0.676241in}{1.815760in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{1.811075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771569in}{1.809772in}}%
\pgfpathlineto{\pgfqpoint{0.752693in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{0.759059in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{0.728582in}{1.779703in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{0.748789in}{1.799732in}}%
\pgfpathlineto{\pgfqpoint{0.767666in}{1.814697in}}%
\pgfpathlineto{\pgfqpoint{0.771569in}{1.809772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862971in}{1.807767in}}%
\pgfpathlineto{\pgfqpoint{0.842865in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{0.848949in}{1.790985in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{0.838566in}{1.806720in}}%
\pgfpathlineto{\pgfqpoint{0.839404in}{1.799745in}}%
\pgfpathlineto{\pgfqpoint{0.859510in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{0.862971in}{1.807767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954570in}{1.804665in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.789807in}}%
\pgfpathlineto{\pgfqpoint{0.906160in}{1.784451in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{1.806737in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{1.799712in}}%
\pgfpathlineto{\pgfqpoint{0.951805in}{1.810308in}}%
\pgfpathlineto{\pgfqpoint{0.954570in}{1.804665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045562in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{1.023031in}{1.793771in}}%
\pgfpathlineto{\pgfqpoint{1.028193in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{0.995470in}{1.786707in}}%
\pgfpathlineto{\pgfqpoint{1.021524in}{1.806638in}}%
\pgfpathlineto{\pgfqpoint{1.020808in}{1.799649in}}%
\pgfpathlineto{\pgfqpoint{1.043340in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{1.045562in}{1.802292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136286in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.793523in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{1.788344in}}%
\pgfpathlineto{\pgfqpoint{1.085072in}{1.788775in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.806471in}}%
\pgfpathlineto{\pgfqpoint{1.111398in}{1.799565in}}%
\pgfpathlineto{\pgfqpoint{1.134560in}{1.806183in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{1.800141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226846in}{1.797746in}}%
\pgfpathlineto{\pgfqpoint{1.203177in}{1.793271in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{1.174807in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{1.203929in}{1.806204in}}%
\pgfpathlineto{\pgfqpoint{1.202009in}{1.799445in}}%
\pgfpathlineto{\pgfqpoint{1.225678in}{1.803921in}}%
\pgfpathlineto{\pgfqpoint{1.226846in}{1.797746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317106in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.792909in}}%
\pgfpathlineto{\pgfqpoint{1.296416in}{1.786750in}}%
\pgfpathlineto{\pgfqpoint{1.264658in}{1.794966in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{1.805589in}}%
\pgfpathlineto{\pgfqpoint{1.292794in}{1.799189in}}%
\pgfpathlineto{\pgfqpoint{1.316865in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.793832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407225in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{1.383141in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.786442in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{1.386529in}{1.805290in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{1.799069in}}%
\pgfpathlineto{\pgfqpoint{1.407348in}{1.798596in}}%
\pgfpathlineto{\pgfqpoint{1.407225in}{1.792313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497416in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{1.473351in}{1.792738in}}%
\pgfpathlineto{\pgfqpoint{1.476215in}{1.786323in}}%
\pgfpathlineto{\pgfqpoint{1.445237in}{1.797113in}}%
\pgfpathlineto{\pgfqpoint{1.477039in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.473626in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{1.497691in}{1.797963in}}%
\pgfpathlineto{\pgfqpoint{1.497416in}{1.791685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587626in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{1.563582in}{1.792705in}}%
\pgfpathlineto{\pgfqpoint{1.566336in}{1.786242in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.797563in}}%
\pgfpathlineto{\pgfqpoint{1.567483in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{1.563965in}{1.798977in}}%
\pgfpathlineto{\pgfqpoint{1.588009in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{1.587626in}{1.791239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677867in}{1.790993in}}%
\pgfpathlineto{\pgfqpoint{1.653838in}{1.792687in}}%
\pgfpathlineto{\pgfqpoint{1.656530in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{1.797811in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{1.805003in}}%
\pgfpathlineto{\pgfqpoint{1.654280in}{1.798956in}}%
\pgfpathlineto{\pgfqpoint{1.678309in}{1.797261in}}%
\pgfpathlineto{\pgfqpoint{1.677867in}{1.790993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768393in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{1.744307in}{1.792797in}}%
\pgfpathlineto{\pgfqpoint{1.747359in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{1.716076in}{1.796340in}}%
\pgfpathlineto{\pgfqpoint{1.747626in}{1.805320in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{1.799081in}}%
\pgfpathlineto{\pgfqpoint{1.768482in}{1.798739in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.792456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858857in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{1.792943in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{1.806398in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{1.837271in}{1.805660in}}%
\pgfpathlineto{\pgfqpoint{1.834468in}{1.799218in}}%
\pgfpathlineto{\pgfqpoint{1.858522in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{1.858857in}{1.794225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949172in}{1.794714in}}%
\pgfpathlineto{\pgfqpoint{1.925145in}{1.792985in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{1.786943in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{1.794090in}}%
\pgfpathlineto{\pgfqpoint{1.927377in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{1.924694in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{1.948721in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.794714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039447in}{1.794491in}}%
\pgfpathlineto{\pgfqpoint{2.015407in}{1.792966in}}%
\pgfpathlineto{\pgfqpoint{2.018940in}{1.786893in}}%
\pgfpathlineto{\pgfqpoint{1.986987in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{2.017747in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{2.039049in}{1.800762in}}%
\pgfpathlineto{\pgfqpoint{2.039447in}{1.794491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129712in}{1.794138in}}%
\pgfpathlineto{\pgfqpoint{2.105654in}{1.792935in}}%
\pgfpathlineto{\pgfqpoint{2.109105in}{1.786816in}}%
\pgfpathlineto{\pgfqpoint{2.077254in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{2.108164in}{1.805644in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{1.800414in}}%
\pgfpathlineto{\pgfqpoint{2.129712in}{1.794138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219965in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{2.195889in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{2.199238in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{2.167523in}{1.795100in}}%
\pgfpathlineto{\pgfqpoint{2.198613in}{1.805563in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{2.219756in}{1.799978in}}%
\pgfpathlineto{\pgfqpoint{2.219965in}{1.793697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309979in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{1.792729in}}%
\pgfpathlineto{\pgfqpoint{2.288753in}{1.786301in}}%
\pgfpathlineto{\pgfqpoint{2.257826in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{2.289665in}{1.805130in}}%
\pgfpathlineto{\pgfqpoint{2.286223in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{2.310283in}{1.797840in}}%
\pgfpathlineto{\pgfqpoint{2.309979in}{1.791564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399338in}{1.787794in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{2.377569in}{1.785704in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{2.381236in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.793958in}}%
\pgfpathlineto{\pgfqpoint{2.399338in}{1.787794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489005in}{1.786094in}}%
\pgfpathlineto{\pgfqpoint{2.465754in}{1.792389in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{2.439279in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{2.472070in}{1.803699in}}%
\pgfpathlineto{\pgfqpoint{2.467396in}{1.798454in}}%
\pgfpathlineto{\pgfqpoint{2.490647in}{1.792160in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{1.786094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578586in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{2.555801in}{1.792317in}}%
\pgfpathlineto{\pgfqpoint{2.556734in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{1.803185in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{1.798261in}}%
\pgfpathlineto{\pgfqpoint{2.580625in}{1.790443in}}%
\pgfpathlineto{\pgfqpoint{2.578586in}{1.784499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667581in}{1.782140in}}%
\pgfpathlineto{\pgfqpoint{2.645711in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{2.645930in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{2.621355in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.653832in}{1.802331in}}%
\pgfpathlineto{\pgfqpoint{2.648346in}{1.797943in}}%
\pgfpathlineto{\pgfqpoint{2.670215in}{1.787845in}}%
\pgfpathlineto{\pgfqpoint{2.667581in}{1.782140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755170in}{1.778501in}}%
\pgfpathlineto{\pgfqpoint{2.735351in}{1.792193in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{2.713872in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{2.745080in}{1.800747in}}%
\pgfpathlineto{\pgfqpoint{2.738923in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{2.758742in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{2.755170in}{1.778501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843423in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{2.825225in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{2.823481in}{1.785417in}}%
\pgfpathlineto{\pgfqpoint{2.805919in}{1.813123in}}%
\pgfpathlineto{\pgfqpoint{2.835832in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{2.829342in}{1.796970in}}%
\pgfpathlineto{\pgfqpoint{2.847540in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{2.843423in}{1.776441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932953in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{2.915369in}{1.792244in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{1.785509in}}%
\pgfpathlineto{\pgfqpoint{2.896875in}{1.813865in}}%
\pgfpathlineto{\pgfqpoint{2.926253in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.919664in}{1.796831in}}%
\pgfpathlineto{\pgfqpoint{2.937248in}{1.780367in}}%
\pgfpathlineto{\pgfqpoint{2.932953in}{1.775780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022240in}{1.774980in}}%
\pgfpathlineto{\pgfqpoint{3.005476in}{1.792278in}}%
\pgfpathlineto{\pgfqpoint{3.003150in}{1.785648in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.814771in}}%
\pgfpathlineto{\pgfqpoint{3.016688in}{1.798768in}}%
\pgfpathlineto{\pgfqpoint{3.009989in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{3.026753in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{3.022240in}{1.774980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111164in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{3.095531in}{1.792336in}}%
\pgfpathlineto{\pgfqpoint{3.092789in}{1.785867in}}%
\pgfpathlineto{\pgfqpoint{3.079569in}{1.815889in}}%
\pgfpathlineto{\pgfqpoint{3.107131in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{3.100312in}{1.796414in}}%
\pgfpathlineto{\pgfqpoint{3.115945in}{1.778088in}}%
\pgfpathlineto{\pgfqpoint{3.111164in}{1.774010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498974in}{1.872453in}}%
\pgfpathlineto{\pgfqpoint{0.481941in}{1.855420in}}%
\pgfpathlineto{\pgfqpoint{0.488607in}{1.853198in}}%
\pgfpathlineto{\pgfqpoint{0.459725in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{0.475276in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{0.477498in}{1.859863in}}%
\pgfpathlineto{\pgfqpoint{0.494530in}{1.876897in}}%
\pgfpathlineto{\pgfqpoint{0.498974in}{1.872453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590226in}{1.871145in}}%
\pgfpathlineto{\pgfqpoint{0.572176in}{1.855193in}}%
\pgfpathlineto{\pgfqpoint{0.578691in}{1.852565in}}%
\pgfpathlineto{\pgfqpoint{0.548906in}{1.838821in}}%
\pgfpathlineto{\pgfqpoint{0.566207in}{1.866691in}}%
\pgfpathlineto{\pgfqpoint{0.568014in}{1.859902in}}%
\pgfpathlineto{\pgfqpoint{0.586064in}{1.875853in}}%
\pgfpathlineto{\pgfqpoint{0.590226in}{1.871145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681353in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{1.854981in}}%
\pgfpathlineto{\pgfqpoint{0.668750in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{0.638211in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{0.657115in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{0.658521in}{1.859925in}}%
\pgfpathlineto{\pgfqpoint{0.677475in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{0.681353in}{1.869848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772382in}{1.868545in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{0.758783in}{1.851418in}}%
\pgfpathlineto{\pgfqpoint{0.727613in}{1.841197in}}%
\pgfpathlineto{\pgfqpoint{0.748010in}{1.866888in}}%
\pgfpathlineto{\pgfqpoint{0.749023in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{1.873701in}}%
\pgfpathlineto{\pgfqpoint{0.772382in}{1.868545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863550in}{1.866723in}}%
\pgfpathlineto{\pgfqpoint{0.842785in}{1.854513in}}%
\pgfpathlineto{\pgfqpoint{0.848678in}{1.850689in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{0.839123in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{0.839600in}{1.859930in}}%
\pgfpathlineto{\pgfqpoint{0.860365in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{1.866723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954789in}{1.864200in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{1.854175in}}%
\pgfpathlineto{\pgfqpoint{0.938358in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{0.905865in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{0.930513in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{0.930271in}{1.859889in}}%
\pgfpathlineto{\pgfqpoint{0.952174in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{1.864200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045633in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{1.023006in}{1.853927in}}%
\pgfpathlineto{\pgfqpoint{1.028113in}{1.849102in}}%
\pgfpathlineto{\pgfqpoint{0.995366in}{1.847180in}}%
\pgfpathlineto{\pgfqpoint{1.021647in}{1.866810in}}%
\pgfpathlineto{\pgfqpoint{1.020850in}{1.859830in}}%
\pgfpathlineto{\pgfqpoint{1.043478in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.862189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136314in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{1.853695in}}%
\pgfpathlineto{\pgfqpoint{1.117821in}{1.848484in}}%
\pgfpathlineto{\pgfqpoint{1.085024in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{1.112764in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{1.111423in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.866211in}}%
\pgfpathlineto{\pgfqpoint{1.136314in}{1.860157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226830in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.203198in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{1.207498in}{1.847927in}}%
\pgfpathlineto{\pgfqpoint{1.174847in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{1.203846in}{1.866422in}}%
\pgfpathlineto{\pgfqpoint{1.201981in}{1.859648in}}%
\pgfpathlineto{\pgfqpoint{1.225613in}{1.864315in}}%
\pgfpathlineto{\pgfqpoint{1.226830in}{1.858150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317156in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{1.853164in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.847102in}}%
\pgfpathlineto{\pgfqpoint{1.264696in}{1.854424in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{1.865913in}}%
\pgfpathlineto{\pgfqpoint{1.292703in}{1.859434in}}%
\pgfpathlineto{\pgfqpoint{1.316739in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{1.854761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407365in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{1.853074in}}%
\pgfpathlineto{\pgfqpoint{1.386592in}{1.846875in}}%
\pgfpathlineto{\pgfqpoint{1.354934in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{1.386095in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{1.383120in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{1.407200in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{1.407365in}{1.853709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497580in}{1.853027in}}%
\pgfpathlineto{\pgfqpoint{1.473491in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.846736in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{1.476629in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{1.473489in}{1.859303in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{1.497580in}{1.853027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587804in}{1.852543in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{1.566747in}{1.846641in}}%
\pgfpathlineto{\pgfqpoint{1.535504in}{1.856636in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{1.563834in}{1.859264in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{1.587804in}{1.852543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678053in}{1.852272in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{1.852960in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{1.846589in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{1.657473in}{1.865433in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{1.678232in}{1.858554in}}%
\pgfpathlineto{\pgfqpoint{1.678053in}{1.852272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768399in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{1.747376in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{1.716075in}{1.856485in}}%
\pgfpathlineto{\pgfqpoint{1.747610in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{1.768477in}{1.858977in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{1.852694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858807in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{1.834729in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{1.838052in}{1.846890in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.855399in}}%
\pgfpathlineto{\pgfqpoint{1.837504in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{1.834546in}{1.859362in}}%
\pgfpathlineto{\pgfqpoint{1.858624in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{1.858807in}{1.853780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949100in}{1.853848in}}%
\pgfpathlineto{\pgfqpoint{1.925024in}{1.853086in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.846904in}}%
\pgfpathlineto{\pgfqpoint{1.896660in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{1.865747in}}%
\pgfpathlineto{\pgfqpoint{1.924825in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{1.948901in}{1.860128in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.853848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039360in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{2.018546in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{1.986940in}{1.855626in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{2.015148in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{2.039231in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{1.853553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129605in}{1.853164in}}%
\pgfpathlineto{\pgfqpoint{2.105517in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{2.108694in}{1.846763in}}%
\pgfpathlineto{\pgfqpoint{2.077222in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{2.108589in}{1.865615in}}%
\pgfpathlineto{\pgfqpoint{2.105482in}{1.859314in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.859448in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.853164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219834in}{1.852692in}}%
\pgfpathlineto{\pgfqpoint{2.195747in}{1.852992in}}%
\pgfpathlineto{\pgfqpoint{2.198810in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{2.167510in}{1.856487in}}%
\pgfpathlineto{\pgfqpoint{2.199046in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{2.195825in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{1.858975in}}%
\pgfpathlineto{\pgfqpoint{2.219834in}{1.852692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309883in}{1.851222in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{2.288554in}{1.846396in}}%
\pgfpathlineto{\pgfqpoint{2.257858in}{1.857964in}}%
\pgfpathlineto{\pgfqpoint{2.289852in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{2.286285in}{1.859150in}}%
\pgfpathlineto{\pgfqpoint{2.310316in}{1.857491in}}%
\pgfpathlineto{\pgfqpoint{2.309883in}{1.851222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399234in}{1.847674in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.852653in}}%
\pgfpathlineto{\pgfqpoint{2.377441in}{1.845855in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{2.381337in}{1.864300in}}%
\pgfpathlineto{\pgfqpoint{2.376964in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{2.400533in}{1.853823in}}%
\pgfpathlineto{\pgfqpoint{2.399234in}{1.847674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488938in}{1.846122in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{2.467074in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{2.439326in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{2.472122in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{2.467412in}{1.858627in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{1.852176in}}%
\pgfpathlineto{\pgfqpoint{2.488938in}{1.846122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578554in}{1.844625in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{2.556704in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.864726in}}%
\pgfpathlineto{\pgfqpoint{2.562872in}{1.863354in}}%
\pgfpathlineto{\pgfqpoint{2.557847in}{1.858444in}}%
\pgfpathlineto{\pgfqpoint{2.580610in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{2.578554in}{1.844625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668036in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{2.645837in}{1.852451in}}%
\pgfpathlineto{\pgfqpoint{2.646293in}{1.845440in}}%
\pgfpathlineto{\pgfqpoint{2.620997in}{1.866326in}}%
\pgfpathlineto{\pgfqpoint{2.653612in}{1.862814in}}%
\pgfpathlineto{\pgfqpoint{2.648277in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{2.670476in}{1.848890in}}%
\pgfpathlineto{\pgfqpoint{2.668036in}{1.843099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756654in}{1.840531in}}%
\pgfpathlineto{\pgfqpoint{2.735689in}{1.852394in}}%
\pgfpathlineto{\pgfqpoint{2.735329in}{1.845378in}}%
\pgfpathlineto{\pgfqpoint{2.712626in}{1.869055in}}%
\pgfpathlineto{\pgfqpoint{2.744613in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{2.738784in}{1.857863in}}%
\pgfpathlineto{\pgfqpoint{2.759749in}{1.846000in}}%
\pgfpathlineto{\pgfqpoint{2.756654in}{1.840531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844659in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{2.824174in}{1.845486in}}%
\pgfpathlineto{\pgfqpoint{2.804843in}{1.871988in}}%
\pgfpathlineto{\pgfqpoint{2.835570in}{1.860503in}}%
\pgfpathlineto{\pgfqpoint{2.829269in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{2.848458in}{1.842835in}}%
\pgfpathlineto{\pgfqpoint{2.844659in}{1.837829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934317in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.915630in}{1.852401in}}%
\pgfpathlineto{\pgfqpoint{2.914102in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.895676in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{2.925998in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{2.919595in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{2.938282in}{1.842075in}}%
\pgfpathlineto{\pgfqpoint{2.934317in}{1.837200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023657in}{1.836329in}}%
\pgfpathlineto{\pgfqpoint{3.005734in}{1.852423in}}%
\pgfpathlineto{\pgfqpoint{3.003873in}{1.845648in}}%
\pgfpathlineto{\pgfqpoint{2.986793in}{1.873654in}}%
\pgfpathlineto{\pgfqpoint{3.016469in}{1.859675in}}%
\pgfpathlineto{\pgfqpoint{3.009932in}{1.857098in}}%
\pgfpathlineto{\pgfqpoint{3.027856in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{3.023657in}{1.836329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112730in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{3.095799in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{3.093537in}{1.845810in}}%
\pgfpathlineto{\pgfqpoint{3.078159in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{3.106947in}{1.859060in}}%
\pgfpathlineto{\pgfqpoint{3.100269in}{1.856879in}}%
\pgfpathlineto{\pgfqpoint{3.117200in}{1.839744in}}%
\pgfpathlineto{\pgfqpoint{3.112730in}{1.835327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500015in}{1.931225in}}%
\pgfpathlineto{\pgfqpoint{0.481884in}{1.915366in}}%
\pgfpathlineto{\pgfqpoint{0.488386in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{0.458531in}{1.899113in}}%
\pgfpathlineto{\pgfqpoint{0.475974in}{1.926894in}}%
\pgfpathlineto{\pgfqpoint{0.477746in}{1.920096in}}%
\pgfpathlineto{\pgfqpoint{0.495877in}{1.935955in}}%
\pgfpathlineto{\pgfqpoint{0.500015in}{1.931225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591132in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{0.572107in}{1.915155in}}%
\pgfpathlineto{\pgfqpoint{0.578443in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{0.547847in}{1.900291in}}%
\pgfpathlineto{\pgfqpoint{0.566880in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{0.568253in}{1.920118in}}%
\pgfpathlineto{\pgfqpoint{0.587277in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{0.591132in}{1.929931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682153in}{1.928626in}}%
\pgfpathlineto{\pgfqpoint{0.662320in}{1.914954in}}%
\pgfpathlineto{\pgfqpoint{0.668474in}{1.911563in}}%
\pgfpathlineto{\pgfqpoint{0.637255in}{1.901491in}}%
\pgfpathlineto{\pgfqpoint{0.657774in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{0.658754in}{1.920127in}}%
\pgfpathlineto{\pgfqpoint{0.678586in}{1.933799in}}%
\pgfpathlineto{\pgfqpoint{0.682153in}{1.928626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773087in}{1.927308in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{0.758480in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{0.726749in}{1.902713in}}%
\pgfpathlineto{\pgfqpoint{0.748660in}{1.927125in}}%
\pgfpathlineto{\pgfqpoint{0.749251in}{1.920125in}}%
\pgfpathlineto{\pgfqpoint{0.769813in}{1.932672in}}%
\pgfpathlineto{\pgfqpoint{0.773087in}{1.927308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864068in}{1.925640in}}%
\pgfpathlineto{\pgfqpoint{0.842694in}{1.914530in}}%
\pgfpathlineto{\pgfqpoint{0.848380in}{1.910403in}}%
\pgfpathlineto{\pgfqpoint{0.816155in}{1.904275in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{1.927130in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{1.920105in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.925640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955000in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{0.932830in}{1.914279in}}%
\pgfpathlineto{\pgfqpoint{0.938180in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{0.905576in}{1.906110in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{0.930372in}{1.920062in}}%
\pgfpathlineto{\pgfqpoint{0.952542in}{1.929484in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.923701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045761in}{1.921808in}}%
\pgfpathlineto{\pgfqpoint{1.022955in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{1.027954in}{1.909114in}}%
\pgfpathlineto{\pgfqpoint{0.995172in}{1.907920in}}%
\pgfpathlineto{\pgfqpoint{1.021883in}{1.926962in}}%
\pgfpathlineto{\pgfqpoint{1.020932in}{1.920001in}}%
\pgfpathlineto{\pgfqpoint{1.043737in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{1.045761in}{1.921808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136375in}{1.919924in}}%
\pgfpathlineto{\pgfqpoint{1.113068in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.909739in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.926794in}}%
\pgfpathlineto{\pgfqpoint{1.111481in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.134788in}{1.926005in}}%
\pgfpathlineto{\pgfqpoint{1.136375in}{1.919924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226848in}{1.918092in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{1.913650in}}%
\pgfpathlineto{\pgfqpoint{1.207420in}{1.908053in}}%
\pgfpathlineto{\pgfqpoint{1.174800in}{1.911523in}}%
\pgfpathlineto{\pgfqpoint{1.203943in}{1.926582in}}%
\pgfpathlineto{\pgfqpoint{1.202014in}{1.919826in}}%
\pgfpathlineto{\pgfqpoint{1.225689in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{1.226848in}{1.918092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317188in}{1.915864in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.913437in}}%
\pgfpathlineto{\pgfqpoint{1.296981in}{1.907501in}}%
\pgfpathlineto{\pgfqpoint{1.264772in}{1.913713in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{1.926257in}}%
\pgfpathlineto{\pgfqpoint{1.292589in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.316555in}{1.922116in}}%
\pgfpathlineto{\pgfqpoint{1.317188in}{1.915864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407440in}{1.914910in}}%
\pgfpathlineto{\pgfqpoint{1.383402in}{1.913352in}}%
\pgfpathlineto{\pgfqpoint{1.386944in}{1.907284in}}%
\pgfpathlineto{\pgfqpoint{1.354980in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{1.385724in}{1.926097in}}%
\pgfpathlineto{\pgfqpoint{1.382996in}{1.919622in}}%
\pgfpathlineto{\pgfqpoint{1.407034in}{1.921181in}}%
\pgfpathlineto{\pgfqpoint{1.407440in}{1.914910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497674in}{1.914139in}}%
\pgfpathlineto{\pgfqpoint{1.473600in}{1.913286in}}%
\pgfpathlineto{\pgfqpoint{1.476963in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{1.445229in}{1.915424in}}%
\pgfpathlineto{\pgfqpoint{1.476295in}{1.925957in}}%
\pgfpathlineto{\pgfqpoint{1.473378in}{1.919566in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.920419in}}%
\pgfpathlineto{\pgfqpoint{1.497674in}{1.914139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587908in}{1.913582in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.913240in}}%
\pgfpathlineto{\pgfqpoint{1.567053in}{1.907001in}}%
\pgfpathlineto{\pgfqpoint{1.535502in}{1.915980in}}%
\pgfpathlineto{\pgfqpoint{1.566785in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{1.563732in}{1.919523in}}%
\pgfpathlineto{\pgfqpoint{1.587819in}{1.919865in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{1.913582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678155in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{1.654066in}{1.913211in}}%
\pgfpathlineto{\pgfqpoint{1.657212in}{1.906929in}}%
\pgfpathlineto{\pgfqpoint{1.625786in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{1.925781in}}%
\pgfpathlineto{\pgfqpoint{1.654062in}{1.919495in}}%
\pgfpathlineto{\pgfqpoint{1.678151in}{1.919511in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{1.913227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768424in}{1.913080in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{1.913199in}}%
\pgfpathlineto{\pgfqpoint{1.747447in}{1.906900in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.916481in}}%
\pgfpathlineto{\pgfqpoint{1.747540in}{1.925751in}}%
\pgfpathlineto{\pgfqpoint{1.744367in}{1.919483in}}%
\pgfpathlineto{\pgfqpoint{1.768455in}{1.919364in}}%
\pgfpathlineto{\pgfqpoint{1.768424in}{1.913080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858761in}{1.913508in}}%
\pgfpathlineto{\pgfqpoint{1.834674in}{1.913234in}}%
\pgfpathlineto{\pgfqpoint{1.837887in}{1.906986in}}%
\pgfpathlineto{\pgfqpoint{1.806362in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{1.837673in}{1.925837in}}%
\pgfpathlineto{\pgfqpoint{1.834602in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{1.858689in}{1.919792in}}%
\pgfpathlineto{\pgfqpoint{1.858761in}{1.913508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949021in}{1.913266in}}%
\pgfpathlineto{\pgfqpoint{1.924932in}{1.913214in}}%
\pgfpathlineto{\pgfqpoint{1.928088in}{1.906937in}}%
\pgfpathlineto{\pgfqpoint{1.896647in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{1.928047in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{1.924918in}{1.919498in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{1.919550in}}%
\pgfpathlineto{\pgfqpoint{1.949021in}{1.913266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039264in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.913186in}}%
\pgfpathlineto{\pgfqpoint{2.018248in}{1.906867in}}%
\pgfpathlineto{\pgfqpoint{1.986936in}{1.916645in}}%
\pgfpathlineto{\pgfqpoint{2.018460in}{1.925718in}}%
\pgfpathlineto{\pgfqpoint{2.015247in}{1.919470in}}%
\pgfpathlineto{\pgfqpoint{2.039334in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{2.039264in}{1.912916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129488in}{1.912469in}}%
\pgfpathlineto{\pgfqpoint{2.105409in}{1.913151in}}%
\pgfpathlineto{\pgfqpoint{2.108372in}{1.906781in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{1.917093in}}%
\pgfpathlineto{\pgfqpoint{2.108906in}{1.925625in}}%
\pgfpathlineto{\pgfqpoint{2.105587in}{1.919433in}}%
\pgfpathlineto{\pgfqpoint{2.129666in}{1.918750in}}%
\pgfpathlineto{\pgfqpoint{2.129488in}{1.912469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219690in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{2.195631in}{1.913111in}}%
\pgfpathlineto{\pgfqpoint{2.198462in}{1.906681in}}%
\pgfpathlineto{\pgfqpoint{2.167540in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{2.199382in}{1.925511in}}%
\pgfpathlineto{\pgfqpoint{2.195937in}{1.919388in}}%
\pgfpathlineto{\pgfqpoint{2.219997in}{1.918212in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{1.911936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309797in}{1.910980in}}%
\pgfpathlineto{\pgfqpoint{2.285797in}{1.913042in}}%
\pgfpathlineto{\pgfqpoint{2.288389in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{2.257892in}{1.918593in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{1.925295in}}%
\pgfpathlineto{\pgfqpoint{2.286335in}{1.919303in}}%
\pgfpathlineto{\pgfqpoint{2.310335in}{1.917240in}}%
\pgfpathlineto{\pgfqpoint{2.309797in}{1.910980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399164in}{1.907663in}}%
\pgfpathlineto{\pgfqpoint{2.375637in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{2.377357in}{1.906021in}}%
\pgfpathlineto{\pgfqpoint{2.348693in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{2.381403in}{1.924434in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.400513in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{2.399164in}{1.907663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488926in}{1.906284in}}%
\pgfpathlineto{\pgfqpoint{2.465725in}{1.912762in}}%
\pgfpathlineto{\pgfqpoint{2.467061in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{2.439334in}{1.923393in}}%
\pgfpathlineto{\pgfqpoint{2.472131in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{2.467415in}{1.918814in}}%
\pgfpathlineto{\pgfqpoint{2.490616in}{1.912336in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{1.906284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578601in}{1.904913in}}%
\pgfpathlineto{\pgfqpoint{2.555806in}{1.912701in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{2.530063in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{2.562842in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{2.557838in}{1.918648in}}%
\pgfpathlineto{\pgfqpoint{2.580633in}{1.910860in}}%
\pgfpathlineto{\pgfqpoint{2.578601in}{1.904913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668153in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{2.645871in}{1.912649in}}%
\pgfpathlineto{\pgfqpoint{2.646390in}{1.905643in}}%
\pgfpathlineto{\pgfqpoint{2.620907in}{1.926299in}}%
\pgfpathlineto{\pgfqpoint{2.653552in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.648258in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{2.670540in}{1.909311in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{1.903498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757564in}{1.902040in}}%
\pgfpathlineto{\pgfqpoint{2.735917in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{2.735984in}{1.905584in}}%
\pgfpathlineto{\pgfqpoint{2.711885in}{1.927840in}}%
\pgfpathlineto{\pgfqpoint{2.744255in}{1.922524in}}%
\pgfpathlineto{\pgfqpoint{2.738675in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{2.760321in}{1.907687in}}%
\pgfpathlineto{\pgfqpoint{2.757564in}{1.902040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846033in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{2.825765in}{1.912576in}}%
\pgfpathlineto{\pgfqpoint{2.825013in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{2.803671in}{1.930502in}}%
\pgfpathlineto{\pgfqpoint{2.835201in}{1.921452in}}%
\pgfpathlineto{\pgfqpoint{2.829161in}{1.917863in}}%
\pgfpathlineto{\pgfqpoint{2.849429in}{1.904845in}}%
\pgfpathlineto{\pgfqpoint{2.846033in}{1.899557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935511in}{1.898624in}}%
\pgfpathlineto{\pgfqpoint{2.915875in}{1.912577in}}%
\pgfpathlineto{\pgfqpoint{2.914796in}{1.905635in}}%
\pgfpathlineto{\pgfqpoint{2.894645in}{1.931518in}}%
\pgfpathlineto{\pgfqpoint{2.925716in}{1.921002in}}%
\pgfpathlineto{\pgfqpoint{2.919515in}{1.917699in}}%
\pgfpathlineto{\pgfqpoint{2.939151in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{2.935511in}{1.898624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024969in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{3.005990in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{3.004596in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{2.985646in}{1.932476in}}%
\pgfpathlineto{\pgfqpoint{3.016205in}{1.920553in}}%
\pgfpathlineto{\pgfqpoint{3.009860in}{1.917537in}}%
\pgfpathlineto{\pgfqpoint{3.028839in}{1.902702in}}%
\pgfpathlineto{\pgfqpoint{3.024969in}{1.897751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114206in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{3.096071in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{3.094300in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.076849in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{3.106708in}{1.920001in}}%
\pgfpathlineto{\pgfqpoint{3.100207in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{3.118342in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{3.114206in}{1.896753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500858in}{1.990100in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{1.975343in}}%
\pgfpathlineto{\pgfqpoint{0.488152in}{1.972301in}}%
\pgfpathlineto{\pgfqpoint{0.457544in}{1.960502in}}%
\pgfpathlineto{\pgfqpoint{0.476603in}{1.987201in}}%
\pgfpathlineto{\pgfqpoint{0.477969in}{1.980309in}}%
\pgfpathlineto{\pgfqpoint{0.497008in}{1.995067in}}%
\pgfpathlineto{\pgfqpoint{0.500858in}{1.990100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591854in}{1.988841in}}%
\pgfpathlineto{\pgfqpoint{0.572035in}{1.975148in}}%
\pgfpathlineto{\pgfqpoint{0.578192in}{1.971764in}}%
\pgfpathlineto{\pgfqpoint{0.546983in}{1.961660in}}%
\pgfpathlineto{\pgfqpoint{0.567476in}{1.987275in}}%
\pgfpathlineto{\pgfqpoint{0.568463in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{1.994011in}}%
\pgfpathlineto{\pgfqpoint{0.591854in}{1.988841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682795in}{1.987509in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{1.974953in}}%
\pgfpathlineto{\pgfqpoint{0.668195in}{1.971228in}}%
\pgfpathlineto{\pgfqpoint{0.636468in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{0.658368in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{0.658962in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{0.679520in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{0.682795in}{1.987509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773644in}{1.986187in}}%
\pgfpathlineto{\pgfqpoint{0.752433in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{0.758178in}{1.970725in}}%
\pgfpathlineto{\pgfqpoint{0.726045in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.749243in}{1.987325in}}%
\pgfpathlineto{\pgfqpoint{0.749455in}{1.980302in}}%
\pgfpathlineto{\pgfqpoint{0.770665in}{1.991720in}}%
\pgfpathlineto{\pgfqpoint{0.773644in}{1.986187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864445in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{0.848116in}{1.970212in}}%
\pgfpathlineto{\pgfqpoint{0.815656in}{1.965479in}}%
\pgfpathlineto{\pgfqpoint{0.840150in}{1.987299in}}%
\pgfpathlineto{\pgfqpoint{0.839957in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{0.861790in}{1.990454in}}%
\pgfpathlineto{\pgfqpoint{0.864445in}{1.984759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955235in}{1.983027in}}%
\pgfpathlineto{\pgfqpoint{0.932758in}{1.974364in}}%
\pgfpathlineto{\pgfqpoint{0.937950in}{1.969631in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{0.930498in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{0.952975in}{1.988890in}}%
\pgfpathlineto{\pgfqpoint{0.955235in}{1.983027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045904in}{1.981274in}}%
\pgfpathlineto{\pgfqpoint{1.022890in}{1.974160in}}%
\pgfpathlineto{\pgfqpoint{1.027747in}{1.969084in}}%
\pgfpathlineto{\pgfqpoint{0.994945in}{1.968810in}}%
\pgfpathlineto{\pgfqpoint{1.022180in}{1.987095in}}%
\pgfpathlineto{\pgfqpoint{1.021034in}{1.980163in}}%
\pgfpathlineto{\pgfqpoint{1.044048in}{1.987278in}}%
\pgfpathlineto{\pgfqpoint{1.045904in}{1.981274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136449in}{1.979533in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{1.117520in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{1.084772in}{1.970496in}}%
\pgfpathlineto{\pgfqpoint{1.113166in}{1.986923in}}%
\pgfpathlineto{\pgfqpoint{1.111560in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{1.134997in}{1.985647in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{1.979533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226876in}{1.977792in}}%
\pgfpathlineto{\pgfqpoint{1.203122in}{1.973792in}}%
\pgfpathlineto{\pgfqpoint{1.207264in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{1.174715in}{1.972195in}}%
\pgfpathlineto{\pgfqpoint{1.204133in}{1.986707in}}%
\pgfpathlineto{\pgfqpoint{1.202078in}{1.979989in}}%
\pgfpathlineto{\pgfqpoint{1.225833in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{1.226876in}{1.977792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317193in}{1.976456in}}%
\pgfpathlineto{\pgfqpoint{1.293266in}{1.973665in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{1.264815in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{1.294931in}{1.986512in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.976456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407460in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{1.383451in}{1.973581in}}%
\pgfpathlineto{\pgfqpoint{1.387092in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{1.355012in}{1.974420in}}%
\pgfpathlineto{\pgfqpoint{1.385564in}{1.986362in}}%
\pgfpathlineto{\pgfqpoint{1.382942in}{1.979844in}}%
\pgfpathlineto{\pgfqpoint{1.406951in}{1.981797in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{1.975534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497707in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{1.445248in}{1.975182in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{1.986228in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{1.979789in}}%
\pgfpathlineto{\pgfqpoint{1.497380in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{1.497707in}{1.974766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587945in}{1.974152in}}%
\pgfpathlineto{\pgfqpoint{1.563866in}{1.973462in}}%
\pgfpathlineto{\pgfqpoint{1.567187in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{1.535510in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.566647in}{1.986115in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{1.979744in}}%
\pgfpathlineto{\pgfqpoint{1.587765in}{1.980433in}}%
\pgfpathlineto{\pgfqpoint{1.587945in}{1.974152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678190in}{1.973725in}}%
\pgfpathlineto{\pgfqpoint{1.654103in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{1.657322in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{1.625788in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{1.657089in}{1.986033in}}%
\pgfpathlineto{\pgfqpoint{1.654025in}{1.979710in}}%
\pgfpathlineto{\pgfqpoint{1.678112in}{1.980008in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.973725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768452in}{1.973507in}}%
\pgfpathlineto{\pgfqpoint{1.744364in}{1.973409in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{1.747455in}{1.985990in}}%
\pgfpathlineto{\pgfqpoint{1.744339in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{1.768452in}{1.973507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858714in}{1.973294in}}%
\pgfpathlineto{\pgfqpoint{1.834625in}{1.973392in}}%
\pgfpathlineto{\pgfqpoint{1.837742in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{1.806361in}{1.976650in}}%
\pgfpathlineto{\pgfqpoint{1.837819in}{1.985947in}}%
\pgfpathlineto{\pgfqpoint{1.834651in}{1.979676in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{1.979578in}}%
\pgfpathlineto{\pgfqpoint{1.858714in}{1.973294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948966in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{1.924880in}{1.973371in}}%
\pgfpathlineto{\pgfqpoint{1.927930in}{1.967042in}}%
\pgfpathlineto{\pgfqpoint{1.896650in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{1.928203in}{1.985892in}}%
\pgfpathlineto{\pgfqpoint{1.924971in}{1.979654in}}%
\pgfpathlineto{\pgfqpoint{1.949057in}{1.979306in}}%
\pgfpathlineto{\pgfqpoint{1.948966in}{1.973023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039194in}{1.972610in}}%
\pgfpathlineto{\pgfqpoint{2.015116in}{1.973339in}}%
\pgfpathlineto{\pgfqpoint{2.018067in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{1.986946in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{1.985806in}}%
\pgfpathlineto{\pgfqpoint{2.015306in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{1.978891in}}%
\pgfpathlineto{\pgfqpoint{2.039194in}{1.972610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129395in}{1.972077in}}%
\pgfpathlineto{\pgfqpoint{2.105337in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{1.966863in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{1.977870in}}%
\pgfpathlineto{\pgfqpoint{2.109112in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{2.105656in}{1.979575in}}%
\pgfpathlineto{\pgfqpoint{2.129714in}{1.978353in}}%
\pgfpathlineto{\pgfqpoint{2.129395in}{1.972077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219568in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{2.195546in}{1.973253in}}%
\pgfpathlineto{\pgfqpoint{2.198211in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{2.167581in}{1.978495in}}%
\pgfpathlineto{\pgfqpoint{2.199616in}{1.985552in}}%
\pgfpathlineto{\pgfqpoint{2.196015in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{2.220036in}{1.977724in}}%
\pgfpathlineto{\pgfqpoint{2.219568in}{1.971458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309708in}{1.970760in}}%
\pgfpathlineto{\pgfqpoint{2.285744in}{1.973205in}}%
\pgfpathlineto{\pgfqpoint{2.288232in}{1.966634in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.979200in}}%
\pgfpathlineto{\pgfqpoint{2.290145in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{2.286381in}{1.979456in}}%
\pgfpathlineto{\pgfqpoint{2.310346in}{1.977012in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{1.970760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399153in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.375633in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{2.377344in}{1.966209in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{2.381414in}{1.984616in}}%
\pgfpathlineto{\pgfqpoint{2.376989in}{1.979159in}}%
\pgfpathlineto{\pgfqpoint{2.400510in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{2.399153in}{1.967823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489009in}{1.966677in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{1.972963in}}%
\pgfpathlineto{\pgfqpoint{2.467148in}{1.966077in}}%
\pgfpathlineto{\pgfqpoint{2.439277in}{1.983375in}}%
\pgfpathlineto{\pgfqpoint{2.472068in}{1.984276in}}%
\pgfpathlineto{\pgfqpoint{2.467395in}{1.979029in}}%
\pgfpathlineto{\pgfqpoint{2.490649in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{2.489009in}{1.966677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578768in}{1.965458in}}%
\pgfpathlineto{\pgfqpoint{2.555860in}{1.972907in}}%
\pgfpathlineto{\pgfqpoint{2.556905in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{2.529940in}{1.984640in}}%
\pgfpathlineto{\pgfqpoint{2.562735in}{1.983887in}}%
\pgfpathlineto{\pgfqpoint{2.557803in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{2.580711in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{2.578768in}{1.965458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668402in}{1.964146in}}%
\pgfpathlineto{\pgfqpoint{2.645944in}{1.972856in}}%
\pgfpathlineto{\pgfqpoint{2.646601in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{2.620715in}{1.986010in}}%
\pgfpathlineto{\pgfqpoint{2.653417in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.978715in}}%
\pgfpathlineto{\pgfqpoint{2.670675in}{1.970005in}}%
\pgfpathlineto{\pgfqpoint{2.668402in}{1.964146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757886in}{1.962743in}}%
\pgfpathlineto{\pgfqpoint{2.736003in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{2.736230in}{1.965791in}}%
\pgfpathlineto{\pgfqpoint{2.711628in}{1.987488in}}%
\pgfpathlineto{\pgfqpoint{2.744111in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{2.738630in}{1.978521in}}%
\pgfpathlineto{\pgfqpoint{2.760513in}{1.968452in}}%
\pgfpathlineto{\pgfqpoint{2.757886in}{1.962743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847126in}{1.961167in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{2.825744in}{1.965760in}}%
\pgfpathlineto{\pgfqpoint{2.802761in}{1.989166in}}%
\pgfpathlineto{\pgfqpoint{2.834833in}{1.982277in}}%
\pgfpathlineto{\pgfqpoint{2.829051in}{1.978286in}}%
\pgfpathlineto{\pgfqpoint{2.850155in}{1.966673in}}%
\pgfpathlineto{\pgfqpoint{2.847126in}{1.961167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936560in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{2.916107in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{2.893755in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{2.925413in}{1.981780in}}%
\pgfpathlineto{\pgfqpoint{2.919426in}{1.978104in}}%
\pgfpathlineto{\pgfqpoint{2.939880in}{1.965380in}}%
\pgfpathlineto{\pgfqpoint{2.936560in}{1.960044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026160in}{1.959222in}}%
\pgfpathlineto{\pgfqpoint{3.006240in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{3.005305in}{1.965804in}}%
\pgfpathlineto{\pgfqpoint{2.984623in}{1.991265in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{3.009774in}{1.977963in}}%
\pgfpathlineto{\pgfqpoint{3.029693in}{1.964419in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.959222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115569in}{1.958262in}}%
\pgfpathlineto{\pgfqpoint{3.096341in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{3.095064in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{3.075662in}{1.992315in}}%
\pgfpathlineto{\pgfqpoint{3.106420in}{1.980912in}}%
\pgfpathlineto{\pgfqpoint{3.100126in}{1.977789in}}%
\pgfpathlineto{\pgfqpoint{3.119354in}{1.963278in}}%
\pgfpathlineto{\pgfqpoint{3.115569in}{1.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501545in}{2.049073in}}%
\pgfpathlineto{\pgfqpoint{0.481750in}{2.035346in}}%
\pgfpathlineto{\pgfqpoint{0.487913in}{2.031972in}}%
\pgfpathlineto{\pgfqpoint{0.456722in}{2.021814in}}%
\pgfpathlineto{\pgfqpoint{0.477170in}{2.047464in}}%
\pgfpathlineto{\pgfqpoint{0.478169in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{0.497964in}{2.054237in}}%
\pgfpathlineto{\pgfqpoint{0.501545in}{2.049073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592429in}{2.047872in}}%
\pgfpathlineto{\pgfqpoint{0.571962in}{2.035169in}}%
\pgfpathlineto{\pgfqpoint{0.577946in}{2.031487in}}%
\pgfpathlineto{\pgfqpoint{0.546279in}{2.022927in}}%
\pgfpathlineto{\pgfqpoint{0.568004in}{2.047504in}}%
\pgfpathlineto{\pgfqpoint{0.568648in}{2.040508in}}%
\pgfpathlineto{\pgfqpoint{0.589115in}{2.053211in}}%
\pgfpathlineto{\pgfqpoint{0.592429in}{2.047872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683281in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{0.662160in}{2.034986in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{0.635854in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{0.658872in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{0.659139in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{0.680260in}{2.052078in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{2.046568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774071in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{0.752346in}{2.034805in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{2.030495in}}%
\pgfpathlineto{\pgfqpoint{0.725485in}{2.025424in}}%
\pgfpathlineto{\pgfqpoint{0.749751in}{2.047497in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{2.040473in}}%
\pgfpathlineto{\pgfqpoint{0.771357in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{2.045210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864770in}{2.043883in}}%
\pgfpathlineto{\pgfqpoint{0.842527in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{0.847840in}{2.030040in}}%
\pgfpathlineto{\pgfqpoint{0.815209in}{2.026684in}}%
\pgfpathlineto{\pgfqpoint{0.840604in}{2.047448in}}%
\pgfpathlineto{\pgfqpoint{0.840115in}{2.040440in}}%
\pgfpathlineto{\pgfqpoint{0.862358in}{2.049686in}}%
\pgfpathlineto{\pgfqpoint{0.864770in}{2.043883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955436in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{0.932684in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{0.937716in}{2.029551in}}%
\pgfpathlineto{\pgfqpoint{0.904943in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{0.931524in}{2.047357in}}%
\pgfpathlineto{\pgfqpoint{0.930620in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{0.953372in}{2.048301in}}%
\pgfpathlineto{\pgfqpoint{0.955436in}{2.042366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046024in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{2.034271in}}%
\pgfpathlineto{\pgfqpoint{1.027539in}{2.029063in}}%
\pgfpathlineto{\pgfqpoint{0.994741in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{1.022470in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{1.021133in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{1.044335in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{1.046024in}{2.040748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136511in}{2.039114in}}%
\pgfpathlineto{\pgfqpoint{1.112951in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{1.117332in}{2.028605in}}%
\pgfpathlineto{\pgfqpoint{1.084638in}{2.031282in}}%
\pgfpathlineto{\pgfqpoint{1.113406in}{2.047044in}}%
\pgfpathlineto{\pgfqpoint{1.111642in}{2.040243in}}%
\pgfpathlineto{\pgfqpoint{1.135202in}{2.045260in}}%
\pgfpathlineto{\pgfqpoint{1.136511in}{2.039114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226895in}{2.037475in}}%
\pgfpathlineto{\pgfqpoint{1.203068in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{1.207100in}{2.028180in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{2.032886in}}%
\pgfpathlineto{\pgfqpoint{1.204329in}{2.046827in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{2.040150in}}%
\pgfpathlineto{\pgfqpoint{1.225972in}{2.043691in}}%
\pgfpathlineto{\pgfqpoint{1.226895in}{2.037475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317193in}{2.036667in}}%
\pgfpathlineto{\pgfqpoint{1.293268in}{2.033858in}}%
\pgfpathlineto{\pgfqpoint{1.297122in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{1.264817in}{2.033681in}}%
\pgfpathlineto{\pgfqpoint{1.294923in}{2.046706in}}%
\pgfpathlineto{\pgfqpoint{1.292536in}{2.040099in}}%
\pgfpathlineto{\pgfqpoint{1.316460in}{2.042908in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{2.036667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407461in}{2.035739in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{1.387097in}{2.027767in}}%
\pgfpathlineto{\pgfqpoint{1.355013in}{2.034598in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{2.046556in}}%
\pgfpathlineto{\pgfqpoint{1.382940in}{2.040037in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{2.042002in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{2.035739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497708in}{2.034975in}}%
\pgfpathlineto{\pgfqpoint{1.473653in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{1.477121in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{2.035356in}}%
\pgfpathlineto{\pgfqpoint{1.476129in}{2.046423in}}%
\pgfpathlineto{\pgfqpoint{1.473322in}{2.039982in}}%
\pgfpathlineto{\pgfqpoint{1.497377in}{2.041250in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{2.034975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587947in}{2.034369in}}%
\pgfpathlineto{\pgfqpoint{1.563869in}{2.033656in}}%
\pgfpathlineto{\pgfqpoint{1.567196in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{1.535511in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{2.046311in}}%
\pgfpathlineto{\pgfqpoint{1.563683in}{2.039937in}}%
\pgfpathlineto{\pgfqpoint{1.587761in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{2.034369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678192in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.654105in}{2.033620in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{1.625789in}{2.036390in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{2.046228in}}%
\pgfpathlineto{\pgfqpoint{1.654023in}{2.039903in}}%
\pgfpathlineto{\pgfqpoint{1.678109in}{2.040221in}}%
\pgfpathlineto{\pgfqpoint{1.678192in}{2.033937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768455in}{2.033719in}}%
\pgfpathlineto{\pgfqpoint{1.744367in}{2.033602in}}%
\pgfpathlineto{\pgfqpoint{1.747539in}{2.027334in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{2.036607in}}%
\pgfpathlineto{\pgfqpoint{1.747447in}{2.046185in}}%
\pgfpathlineto{\pgfqpoint{1.744336in}{2.039886in}}%
\pgfpathlineto{\pgfqpoint{1.768424in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{1.768455in}{2.033719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858714in}{2.033490in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{2.033584in}}%
\pgfpathlineto{\pgfqpoint{1.837744in}{2.027288in}}%
\pgfpathlineto{\pgfqpoint{1.806361in}{2.036836in}}%
\pgfpathlineto{\pgfqpoint{1.837817in}{2.046140in}}%
\pgfpathlineto{\pgfqpoint{1.834650in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{2.039774in}}%
\pgfpathlineto{\pgfqpoint{1.858714in}{2.033490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948951in}{2.033107in}}%
\pgfpathlineto{\pgfqpoint{1.924867in}{2.033554in}}%
\pgfpathlineto{\pgfqpoint{1.927891in}{2.027213in}}%
\pgfpathlineto{\pgfqpoint{1.896652in}{2.037220in}}%
\pgfpathlineto{\pgfqpoint{1.928241in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{1.924983in}{2.039837in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{2.039389in}}%
\pgfpathlineto{\pgfqpoint{1.948951in}{2.033107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039163in}{2.032602in}}%
\pgfpathlineto{\pgfqpoint{2.015092in}{2.033515in}}%
\pgfpathlineto{\pgfqpoint{2.017993in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{1.986953in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{2.045955in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{2.039794in}}%
\pgfpathlineto{\pgfqpoint{2.039401in}{2.038881in}}%
\pgfpathlineto{\pgfqpoint{2.039163in}{2.032602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129350in}{2.032016in}}%
\pgfpathlineto{\pgfqpoint{2.105306in}{2.033471in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.027009in}}%
\pgfpathlineto{\pgfqpoint{2.077269in}{2.038316in}}%
\pgfpathlineto{\pgfqpoint{2.109201in}{2.045826in}}%
\pgfpathlineto{\pgfqpoint{2.105685in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{2.129730in}{2.038288in}}%
\pgfpathlineto{\pgfqpoint{2.129350in}{2.032016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219505in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{2.033423in}}%
\pgfpathlineto{\pgfqpoint{2.198093in}{2.026890in}}%
\pgfpathlineto{\pgfqpoint{2.167607in}{2.039000in}}%
\pgfpathlineto{\pgfqpoint{2.199724in}{2.045672in}}%
\pgfpathlineto{\pgfqpoint{2.196050in}{2.039683in}}%
\pgfpathlineto{\pgfqpoint{2.220049in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{2.219505in}{2.031338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309612in}{2.030541in}}%
\pgfpathlineto{\pgfqpoint{2.285690in}{2.033368in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{2.026759in}}%
\pgfpathlineto{\pgfqpoint{2.257976in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{2.039609in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{2.036782in}}%
\pgfpathlineto{\pgfqpoint{2.309612in}{2.030541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399319in}{2.028501in}}%
\pgfpathlineto{\pgfqpoint{2.375701in}{2.033241in}}%
\pgfpathlineto{\pgfqpoint{2.377545in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{2.348594in}{2.041887in}}%
\pgfpathlineto{\pgfqpoint{2.381255in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{2.376938in}{2.039403in}}%
\pgfpathlineto{\pgfqpoint{2.400555in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{2.399319in}{2.028501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489231in}{2.027438in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{2.033183in}}%
\pgfpathlineto{\pgfqpoint{2.467390in}{2.026331in}}%
\pgfpathlineto{\pgfqpoint{2.439125in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{2.471887in}{2.044639in}}%
\pgfpathlineto{\pgfqpoint{2.467336in}{2.039286in}}%
\pgfpathlineto{\pgfqpoint{2.490730in}{2.033540in}}%
\pgfpathlineto{\pgfqpoint{2.489231in}{2.027438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579051in}{2.026281in}}%
\pgfpathlineto{\pgfqpoint{2.555955in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{2.557182in}{2.026209in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{2.044175in}}%
\pgfpathlineto{\pgfqpoint{2.562539in}{2.044283in}}%
\pgfpathlineto{\pgfqpoint{2.557741in}{2.039151in}}%
\pgfpathlineto{\pgfqpoint{2.580836in}{2.032306in}}%
\pgfpathlineto{\pgfqpoint{2.579051in}{2.026281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668756in}{2.025025in}}%
\pgfpathlineto{\pgfqpoint{2.646051in}{2.033073in}}%
\pgfpathlineto{\pgfqpoint{2.646913in}{2.026100in}}%
\pgfpathlineto{\pgfqpoint{2.620448in}{2.045482in}}%
\pgfpathlineto{\pgfqpoint{2.653212in}{2.043869in}}%
\pgfpathlineto{\pgfqpoint{2.648151in}{2.038996in}}%
\pgfpathlineto{\pgfqpoint{2.670855in}{2.030948in}}%
\pgfpathlineto{\pgfqpoint{2.668756in}{2.025025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758303in}{2.023638in}}%
\pgfpathlineto{\pgfqpoint{2.736118in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{2.736563in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{2.711300in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{2.738567in}{2.038812in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{2.029425in}}%
\pgfpathlineto{\pgfqpoint{2.758303in}{2.023638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847799in}{2.022344in}}%
\pgfpathlineto{\pgfqpoint{2.826191in}{2.032990in}}%
\pgfpathlineto{\pgfqpoint{2.826232in}{2.025964in}}%
\pgfpathlineto{\pgfqpoint{2.802213in}{2.048306in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{2.828968in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{2.850577in}{2.027981in}}%
\pgfpathlineto{\pgfqpoint{2.847799in}{2.022344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937313in}{2.021221in}}%
\pgfpathlineto{\pgfqpoint{2.916284in}{2.032970in}}%
\pgfpathlineto{\pgfqpoint{2.915962in}{2.025951in}}%
\pgfpathlineto{\pgfqpoint{2.893130in}{2.049504in}}%
\pgfpathlineto{\pgfqpoint{2.925156in}{2.042409in}}%
\pgfpathlineto{\pgfqpoint{2.919349in}{2.038456in}}%
\pgfpathlineto{\pgfqpoint{2.940378in}{2.026707in}}%
\pgfpathlineto{\pgfqpoint{2.937313in}{2.021221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027108in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{3.006454in}{2.032962in}}%
\pgfpathlineto{\pgfqpoint{3.005914in}{2.025957in}}%
\pgfpathlineto{\pgfqpoint{2.983824in}{2.050208in}}%
\pgfpathlineto{\pgfqpoint{3.015615in}{2.042122in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{3.030342in}{2.025955in}}%
\pgfpathlineto{\pgfqpoint{3.027108in}{2.020566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116722in}{2.019734in}}%
\pgfpathlineto{\pgfqpoint{3.096588in}{2.032958in}}%
\pgfpathlineto{\pgfqpoint{3.095764in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{2.051108in}}%
\pgfpathlineto{\pgfqpoint{3.106113in}{2.041738in}}%
\pgfpathlineto{\pgfqpoint{3.100037in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{3.120172in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{3.116722in}{2.019734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502198in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{0.481667in}{2.095343in}}%
\pgfpathlineto{\pgfqpoint{0.487632in}{2.091631in}}%
\pgfpathlineto{\pgfqpoint{0.455922in}{2.083230in}}%
\pgfpathlineto{\pgfqpoint{0.477771in}{2.107698in}}%
\pgfpathlineto{\pgfqpoint{0.478380in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{0.498911in}{2.113299in}}%
\pgfpathlineto{\pgfqpoint{0.502198in}{2.107943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592969in}{2.106823in}}%
\pgfpathlineto{\pgfqpoint{0.571877in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{2.091202in}}%
\pgfpathlineto{\pgfqpoint{0.545600in}{2.084277in}}%
\pgfpathlineto{\pgfqpoint{0.568557in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{0.568842in}{2.100688in}}%
\pgfpathlineto{\pgfqpoint{0.589933in}{2.112325in}}%
\pgfpathlineto{\pgfqpoint{0.592969in}{2.106823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683730in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{0.662071in}{2.095017in}}%
\pgfpathlineto{\pgfqpoint{0.667646in}{2.090742in}}%
\pgfpathlineto{\pgfqpoint{0.635270in}{2.085467in}}%
\pgfpathlineto{\pgfqpoint{0.659396in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{0.659321in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{0.680980in}{2.111209in}}%
\pgfpathlineto{\pgfqpoint{0.683730in}{2.105559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774426in}{2.104273in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{2.094853in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{2.090298in}}%
\pgfpathlineto{\pgfqpoint{0.725001in}{2.086687in}}%
\pgfpathlineto{\pgfqpoint{0.750233in}{2.107649in}}%
\pgfpathlineto{\pgfqpoint{0.749799in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{0.771969in}{2.110056in}}%
\pgfpathlineto{\pgfqpoint{0.774426in}{2.104273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865048in}{2.103003in}}%
\pgfpathlineto{\pgfqpoint{0.842436in}{2.094698in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{2.089883in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{0.841052in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{0.840270in}{2.100597in}}%
\pgfpathlineto{\pgfqpoint{0.862881in}{2.108902in}}%
\pgfpathlineto{\pgfqpoint{0.865048in}{2.103003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955584in}{2.101833in}}%
\pgfpathlineto{\pgfqpoint{0.932619in}{2.094562in}}%
\pgfpathlineto{\pgfqpoint{0.937511in}{2.089520in}}%
\pgfpathlineto{\pgfqpoint{0.904711in}{2.089023in}}%
\pgfpathlineto{\pgfqpoint{0.931821in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{0.930722in}{2.100553in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{0.955584in}{2.101833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046111in}{2.100328in}}%
\pgfpathlineto{\pgfqpoint{1.022764in}{2.094396in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{2.089079in}}%
\pgfpathlineto{\pgfqpoint{0.994584in}{2.090478in}}%
\pgfpathlineto{\pgfqpoint{1.022715in}{2.107351in}}%
\pgfpathlineto{\pgfqpoint{1.021217in}{2.100487in}}%
\pgfpathlineto{\pgfqpoint{1.044564in}{2.106418in}}%
\pgfpathlineto{\pgfqpoint{1.046111in}{2.100328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136554in}{2.098767in}}%
\pgfpathlineto{\pgfqpoint{1.112896in}{2.094234in}}%
\pgfpathlineto{\pgfqpoint{1.117165in}{2.088653in}}%
\pgfpathlineto{\pgfqpoint{1.084532in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{1.113617in}{2.107169in}}%
\pgfpathlineto{\pgfqpoint{1.111713in}{2.100406in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{2.104939in}}%
\pgfpathlineto{\pgfqpoint{1.136554in}{2.098767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226904in}{2.097191in}}%
\pgfpathlineto{\pgfqpoint{1.203017in}{2.094080in}}%
\pgfpathlineto{\pgfqpoint{1.206945in}{2.088255in}}%
\pgfpathlineto{\pgfqpoint{1.174571in}{2.093544in}}%
\pgfpathlineto{\pgfqpoint{1.204510in}{2.106949in}}%
\pgfpathlineto{\pgfqpoint{1.202206in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{1.226093in}{2.103423in}}%
\pgfpathlineto{\pgfqpoint{1.226904in}{2.097191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317192in}{2.096694in}}%
\pgfpathlineto{\pgfqpoint{1.293250in}{2.094034in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.088135in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{2.094034in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{2.106872in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{2.100280in}}%
\pgfpathlineto{\pgfqpoint{1.316498in}{2.102939in}}%
\pgfpathlineto{\pgfqpoint{1.317192in}{2.096694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407461in}{2.095935in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{2.093965in}}%
\pgfpathlineto{\pgfqpoint{1.387098in}{2.087959in}}%
\pgfpathlineto{\pgfqpoint{1.355013in}{2.094785in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{2.106748in}}%
\pgfpathlineto{\pgfqpoint{1.382939in}{2.100228in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{2.102198in}}%
\pgfpathlineto{\pgfqpoint{1.407461in}{2.095935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497708in}{2.095174in}}%
\pgfpathlineto{\pgfqpoint{1.473654in}{2.093899in}}%
\pgfpathlineto{\pgfqpoint{1.477124in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{2.095540in}}%
\pgfpathlineto{\pgfqpoint{1.476126in}{2.106615in}}%
\pgfpathlineto{\pgfqpoint{1.473321in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{1.497376in}{2.101449in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{2.095174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587949in}{2.094578in}}%
\pgfpathlineto{\pgfqpoint{1.563871in}{2.093848in}}%
\pgfpathlineto{\pgfqpoint{1.567202in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{1.535511in}{2.096132in}}%
\pgfpathlineto{\pgfqpoint{1.566631in}{2.106506in}}%
\pgfpathlineto{\pgfqpoint{1.563681in}{2.100130in}}%
\pgfpathlineto{\pgfqpoint{1.587759in}{2.100859in}}%
\pgfpathlineto{\pgfqpoint{1.587949in}{2.094578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678194in}{2.094144in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{2.093813in}}%
\pgfpathlineto{\pgfqpoint{1.657335in}{2.087572in}}%
\pgfpathlineto{\pgfqpoint{1.625789in}{2.096565in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{2.106423in}}%
\pgfpathlineto{\pgfqpoint{1.654021in}{2.100096in}}%
\pgfpathlineto{\pgfqpoint{1.678107in}{2.100427in}}%
\pgfpathlineto{\pgfqpoint{1.678194in}{2.094144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768456in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{1.744368in}{2.093795in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{2.087528in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{2.096784in}}%
\pgfpathlineto{\pgfqpoint{1.747442in}{2.106380in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{2.100079in}}%
\pgfpathlineto{\pgfqpoint{1.768422in}{2.100209in}}%
\pgfpathlineto{\pgfqpoint{1.768456in}{2.093925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858718in}{2.093707in}}%
\pgfpathlineto{\pgfqpoint{1.834629in}{2.093777in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{2.087484in}}%
\pgfpathlineto{\pgfqpoint{1.806361in}{2.097002in}}%
\pgfpathlineto{\pgfqpoint{1.837808in}{2.106336in}}%
\pgfpathlineto{\pgfqpoint{1.834647in}{2.100061in}}%
\pgfpathlineto{\pgfqpoint{1.858736in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.093707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948955in}{2.093330in}}%
\pgfpathlineto{\pgfqpoint{1.924870in}{2.093748in}}%
\pgfpathlineto{\pgfqpoint{1.927903in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{1.896651in}{2.097380in}}%
\pgfpathlineto{\pgfqpoint{1.928230in}{2.106259in}}%
\pgfpathlineto{\pgfqpoint{1.924979in}{2.100031in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{2.093330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039169in}{2.092830in}}%
\pgfpathlineto{\pgfqpoint{2.015096in}{2.093709in}}%
\pgfpathlineto{\pgfqpoint{2.018007in}{2.087315in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{2.097881in}}%
\pgfpathlineto{\pgfqpoint{2.018695in}{2.106154in}}%
\pgfpathlineto{\pgfqpoint{2.015326in}{2.099989in}}%
\pgfpathlineto{\pgfqpoint{2.039398in}{2.099110in}}%
\pgfpathlineto{\pgfqpoint{2.039169in}{2.092830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129350in}{2.092206in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{2.108062in}{2.087200in}}%
\pgfpathlineto{\pgfqpoint{2.077269in}{2.098509in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{2.105686in}{2.099935in}}%
\pgfpathlineto{\pgfqpoint{2.129730in}{2.098478in}}%
\pgfpathlineto{\pgfqpoint{2.129350in}{2.092206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219489in}{2.091455in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{2.093609in}}%
\pgfpathlineto{\pgfqpoint{2.198064in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{2.167613in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{2.199750in}{2.105845in}}%
\pgfpathlineto{\pgfqpoint{2.196059in}{2.099868in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{2.097714in}}%
\pgfpathlineto{\pgfqpoint{2.219489in}{2.091455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309574in}{2.090575in}}%
\pgfpathlineto{\pgfqpoint{2.285669in}{2.093549in}}%
\pgfpathlineto{\pgfqpoint{2.288011in}{2.086925in}}%
\pgfpathlineto{\pgfqpoint{2.257996in}{2.100158in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{2.286445in}{2.099785in}}%
\pgfpathlineto{\pgfqpoint{2.310349in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.309574in}{2.090575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399522in}{2.089341in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{2.093471in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{2.086741in}}%
\pgfpathlineto{\pgfqpoint{2.348470in}{2.101415in}}%
\pgfpathlineto{\pgfqpoint{2.381041in}{2.105314in}}%
\pgfpathlineto{\pgfqpoint{2.376868in}{2.099662in}}%
\pgfpathlineto{\pgfqpoint{2.400600in}{2.095531in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{2.089341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489495in}{2.088364in}}%
\pgfpathlineto{\pgfqpoint{2.465942in}{2.093414in}}%
\pgfpathlineto{\pgfqpoint{2.467697in}{2.086611in}}%
\pgfpathlineto{\pgfqpoint{2.438951in}{2.102414in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{2.105044in}}%
\pgfpathlineto{\pgfqpoint{2.467259in}{2.099559in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{2.094509in}}%
\pgfpathlineto{\pgfqpoint{2.489495in}{2.088364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579359in}{2.087218in}}%
\pgfpathlineto{\pgfqpoint{2.556065in}{2.093354in}}%
\pgfpathlineto{\pgfqpoint{2.557503in}{2.086477in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{2.103594in}}%
\pgfpathlineto{\pgfqpoint{2.562304in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{2.557666in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{2.580960in}{2.093295in}}%
\pgfpathlineto{\pgfqpoint{2.579359in}{2.087218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669089in}{2.085914in}}%
\pgfpathlineto{\pgfqpoint{2.646158in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{2.647224in}{2.086349in}}%
\pgfpathlineto{\pgfqpoint{2.620202in}{2.104946in}}%
\pgfpathlineto{\pgfqpoint{2.652999in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{2.648083in}{2.099275in}}%
\pgfpathlineto{\pgfqpoint{2.671014in}{2.091896in}}%
\pgfpathlineto{\pgfqpoint{2.669089in}{2.085914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758654in}{2.084463in}}%
\pgfpathlineto{\pgfqpoint{2.736220in}{2.093236in}}%
\pgfpathlineto{\pgfqpoint{2.736858in}{2.086240in}}%
\pgfpathlineto{\pgfqpoint{2.711029in}{2.106462in}}%
\pgfpathlineto{\pgfqpoint{2.743724in}{2.103797in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{2.099089in}}%
\pgfpathlineto{\pgfqpoint{2.760943in}{2.090316in}}%
\pgfpathlineto{\pgfqpoint{2.758654in}{2.084463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848410in}{2.083519in}}%
\pgfpathlineto{\pgfqpoint{2.826355in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{2.826704in}{2.086189in}}%
\pgfpathlineto{\pgfqpoint{2.801728in}{2.107456in}}%
\pgfpathlineto{\pgfqpoint{2.834286in}{2.103450in}}%
\pgfpathlineto{\pgfqpoint{2.828882in}{2.098960in}}%
\pgfpathlineto{\pgfqpoint{2.850937in}{2.089272in}}%
\pgfpathlineto{\pgfqpoint{2.848410in}{2.083519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938020in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{2.916461in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{2.916470in}{2.086153in}}%
\pgfpathlineto{\pgfqpoint{2.892554in}{2.108605in}}%
\pgfpathlineto{\pgfqpoint{2.924879in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{2.919264in}{2.098803in}}%
\pgfpathlineto{\pgfqpoint{2.940823in}{2.088058in}}%
\pgfpathlineto{\pgfqpoint{2.938020in}{2.082434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027857in}{2.081771in}}%
\pgfpathlineto{\pgfqpoint{3.006634in}{2.093166in}}%
\pgfpathlineto{\pgfqpoint{3.006429in}{2.086144in}}%
\pgfpathlineto{\pgfqpoint{2.983207in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{3.015347in}{2.102753in}}%
\pgfpathlineto{\pgfqpoint{3.009607in}{2.098703in}}%
\pgfpathlineto{\pgfqpoint{3.030829in}{2.087307in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.081771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478239in}{0.351377in}}{\pgfqpoint{2.618323in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117557in}{2.080968in}}%
\pgfpathlineto{\pgfqpoint{3.096779in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{3.096310in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{2.110173in}}%
\pgfpathlineto{\pgfqpoint{3.105848in}{2.102406in}}%
\pgfpathlineto{\pgfqpoint{3.099958in}{2.098576in}}%
\pgfpathlineto{\pgfqpoint{3.120736in}{2.086388in}}%
\pgfpathlineto{\pgfqpoint{3.117557in}{2.080968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478239in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914626in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914626in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351013in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351013in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787400in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787400in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223787in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223787in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660175in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660175in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096562in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096562in,y=0.254154in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787400in,y=0.099932in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138343in, y=0.312821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{0.787764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138343in, y=0.749208in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{1.224151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230165in, y=1.185596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{1.660538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230165in, y=1.621983in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478239in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230165in, y=2.058370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082788in,y=1.224151in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478239in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{0.478239in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096562in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.096562in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478239in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.096562in}{0.351377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478239in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.096562in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166314in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.166314in}{0.351377in}}{\pgfqpoint{0.104628in}{1.745549in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166314in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.351377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170000in}{0.356946in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.750000in]{b_field-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{0.351377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=0.312821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{0.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=0.603746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{0.933226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=0.894671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{1.224151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=1.185596in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{1.515076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=1.476520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{1.806001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=1.767445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270942in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368164in, y=2.058370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166314in}{0.351377in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{3.166314in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{0.351377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218628in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \si[qualifier-mode=text]{\deci\bel\of{\micro\tesla}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> core_7r_field_16Hz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[detect-all]{siunitx}
%%           
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.266946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.476495in}{0.306038in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=1.800000in]{core_7r_field_16Hz-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472006in}{0.283942in}}%
\pgfpathlineto{\pgfqpoint{0.473672in}{0.304470in}}%
\pgfpathlineto{\pgfqpoint{0.468100in}{0.302227in}}%
\pgfpathlineto{\pgfqpoint{0.478306in}{0.328350in}}%
\pgfpathlineto{\pgfqpoint{0.484165in}{0.300923in}}%
\pgfpathlineto{\pgfqpoint{0.479027in}{0.304035in}}%
\pgfpathlineto{\pgfqpoint{0.477361in}{0.283508in}}%
\pgfpathlineto{\pgfqpoint{0.472006in}{0.283942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553302in}{0.283965in}}%
\pgfpathlineto{\pgfqpoint{0.555069in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{0.549485in}{0.302268in}}%
\pgfpathlineto{\pgfqpoint{0.559819in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{0.565544in}{0.300886in}}%
\pgfpathlineto{\pgfqpoint{0.560422in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{0.558655in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{0.553302in}{0.283965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634738in}{0.283958in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.304480in}}%
\pgfpathlineto{\pgfqpoint{0.630895in}{0.302256in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{0.328344in}}%
\pgfpathlineto{\pgfqpoint{0.646955in}{0.300897in}}%
\pgfpathlineto{\pgfqpoint{0.641828in}{0.304027in}}%
\pgfpathlineto{\pgfqpoint{0.640091in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{0.634738in}{0.283958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716392in}{0.283908in}}%
\pgfpathlineto{\pgfqpoint{0.717897in}{0.304448in}}%
\pgfpathlineto{\pgfqpoint{0.712342in}{0.302161in}}%
\pgfpathlineto{\pgfqpoint{0.722342in}{0.328364in}}%
\pgfpathlineto{\pgfqpoint{0.728417in}{0.300984in}}%
\pgfpathlineto{\pgfqpoint{0.723255in}{0.304055in}}%
\pgfpathlineto{\pgfqpoint{0.721751in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{0.283908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798498in}{0.283782in}}%
\pgfpathlineto{\pgfqpoint{0.799352in}{0.304360in}}%
\pgfpathlineto{\pgfqpoint{0.793873in}{0.301899in}}%
\pgfpathlineto{\pgfqpoint{0.803040in}{0.328405in}}%
\pgfpathlineto{\pgfqpoint{0.809977in}{0.301230in}}%
\pgfpathlineto{\pgfqpoint{0.804720in}{0.304137in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{0.283559in}}%
\pgfpathlineto{\pgfqpoint{0.798498in}{0.283782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880462in}{0.283699in}}%
\pgfpathlineto{\pgfqpoint{0.880799in}{0.304291in}}%
\pgfpathlineto{\pgfqpoint{0.875383in}{0.301693in}}%
\pgfpathlineto{\pgfqpoint{0.883881in}{0.328421in}}%
\pgfpathlineto{\pgfqpoint{0.891499in}{0.301429in}}%
\pgfpathlineto{\pgfqpoint{0.886171in}{0.304203in}}%
\pgfpathlineto{\pgfqpoint{0.885834in}{0.283611in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{0.283699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962632in}{0.283607in}}%
\pgfpathlineto{\pgfqpoint{0.962265in}{0.304199in}}%
\pgfpathlineto{\pgfqpoint{0.956941in}{0.301418in}}%
\pgfpathlineto{\pgfqpoint{0.964520in}{0.328420in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.301705in}}%
\pgfpathlineto{\pgfqpoint{0.967636in}{0.304295in}}%
\pgfpathlineto{\pgfqpoint{0.968003in}{0.283703in}}%
\pgfpathlineto{\pgfqpoint{0.962632in}{0.283607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044777in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{1.043731in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.038501in}{0.301157in}}%
\pgfpathlineto{\pgfqpoint{1.045186in}{0.328395in}}%
\pgfpathlineto{\pgfqpoint{1.054599in}{0.301976in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.304386in}}%
\pgfpathlineto{\pgfqpoint{1.050143in}{0.283817in}}%
\pgfpathlineto{\pgfqpoint{1.044777in}{0.283544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126683in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{1.125178in}{0.304055in}}%
\pgfpathlineto{\pgfqpoint{1.120016in}{0.300984in}}%
\pgfpathlineto{\pgfqpoint{1.126092in}{0.328364in}}%
\pgfpathlineto{\pgfqpoint{1.136091in}{0.302161in}}%
\pgfpathlineto{\pgfqpoint{1.130537in}{0.304448in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{0.283908in}}%
\pgfpathlineto{\pgfqpoint{1.126683in}{0.283515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208317in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{1.206603in}{0.304030in}}%
\pgfpathlineto{\pgfqpoint{1.201472in}{0.300905in}}%
\pgfpathlineto{\pgfqpoint{1.207268in}{0.328346in}}%
\pgfpathlineto{\pgfqpoint{1.217534in}{0.302247in}}%
\pgfpathlineto{\pgfqpoint{1.211957in}{0.304477in}}%
\pgfpathlineto{\pgfqpoint{1.213671in}{0.283953in}}%
\pgfpathlineto{\pgfqpoint{1.208317in}{0.283506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289758in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{1.288010in}{0.304025in}}%
\pgfpathlineto{\pgfqpoint{1.282885in}{0.300893in}}%
\pgfpathlineto{\pgfqpoint{1.288634in}{0.328343in}}%
\pgfpathlineto{\pgfqpoint{1.298945in}{0.302261in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{0.304481in}}%
\pgfpathlineto{\pgfqpoint{1.295112in}{0.283961in}}%
\pgfpathlineto{\pgfqpoint{1.289758in}{0.283504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371092in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.304033in}}%
\pgfpathlineto{\pgfqpoint{1.364273in}{0.300916in}}%
\pgfpathlineto{\pgfqpoint{1.370108in}{0.328349in}}%
\pgfpathlineto{\pgfqpoint{1.380337in}{0.302235in}}%
\pgfpathlineto{\pgfqpoint{1.374762in}{0.304473in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{0.283946in}}%
\pgfpathlineto{\pgfqpoint{1.371092in}{0.283507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471147in}{0.361999in}}%
\pgfpathlineto{\pgfqpoint{0.473613in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{0.467958in}{0.380422in}}%
\pgfpathlineto{\pgfqpoint{0.479175in}{0.406128in}}%
\pgfpathlineto{\pgfqpoint{0.483960in}{0.378492in}}%
\pgfpathlineto{\pgfqpoint{0.478947in}{0.381803in}}%
\pgfpathlineto{\pgfqpoint{0.476481in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{0.471147in}{0.361999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552295in}{0.362063in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{0.382480in}}%
\pgfpathlineto{\pgfqpoint{0.549321in}{0.380523in}}%
\pgfpathlineto{\pgfqpoint{0.560839in}{0.406095in}}%
\pgfpathlineto{\pgfqpoint{0.565300in}{0.378405in}}%
\pgfpathlineto{\pgfqpoint{0.560326in}{0.381774in}}%
\pgfpathlineto{\pgfqpoint{0.557621in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{0.552295in}{0.362063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633650in}{0.362076in}}%
\pgfpathlineto{\pgfqpoint{0.636401in}{0.382486in}}%
\pgfpathlineto{\pgfqpoint{0.630718in}{0.380542in}}%
\pgfpathlineto{\pgfqpoint{0.642293in}{0.406088in}}%
\pgfpathlineto{\pgfqpoint{0.646691in}{0.378389in}}%
\pgfpathlineto{\pgfqpoint{0.641726in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{0.638975in}{0.361358in}}%
\pgfpathlineto{\pgfqpoint{0.633650in}{0.362076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715365in}{0.361998in}}%
\pgfpathlineto{\pgfqpoint{0.717826in}{0.382445in}}%
\pgfpathlineto{\pgfqpoint{0.712171in}{0.380420in}}%
\pgfpathlineto{\pgfqpoint{0.723381in}{0.406128in}}%
\pgfpathlineto{\pgfqpoint{0.728173in}{0.378494in}}%
\pgfpathlineto{\pgfqpoint{0.723160in}{0.381803in}}%
\pgfpathlineto{\pgfqpoint{0.720699in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{0.715365in}{0.361998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797514in}{0.361829in}}%
\pgfpathlineto{\pgfqpoint{0.799281in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{0.793697in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{0.804031in}{0.406206in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{0.378750in}}%
\pgfpathlineto{\pgfqpoint{0.804633in}{0.381888in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.361368in}}%
\pgfpathlineto{\pgfqpoint{0.797514in}{0.361829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880237in}{0.361595in}}%
\pgfpathlineto{\pgfqpoint{0.880782in}{0.382183in}}%
\pgfpathlineto{\pgfqpoint{0.875340in}{0.379640in}}%
\pgfpathlineto{\pgfqpoint{0.884107in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{0.891452in}{0.379214in}}%
\pgfpathlineto{\pgfqpoint{0.886153in}{0.382041in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{0.361453in}}%
\pgfpathlineto{\pgfqpoint{0.880237in}{0.361595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962780in}{0.361457in}}%
\pgfpathlineto{\pgfqpoint{0.962277in}{0.382046in}}%
\pgfpathlineto{\pgfqpoint{0.956971in}{0.379230in}}%
\pgfpathlineto{\pgfqpoint{0.964372in}{0.406282in}}%
\pgfpathlineto{\pgfqpoint{0.973085in}{0.379624in}}%
\pgfpathlineto{\pgfqpoint{0.967648in}{0.382178in}}%
\pgfpathlineto{\pgfqpoint{0.968151in}{0.361589in}}%
\pgfpathlineto{\pgfqpoint{0.962780in}{0.361457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045417in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.043787in}{0.381905in}}%
\pgfpathlineto{\pgfqpoint{1.038643in}{0.378801in}}%
\pgfpathlineto{\pgfqpoint{1.044550in}{0.406218in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{0.380077in}}%
\pgfpathlineto{\pgfqpoint{1.049142in}{0.382330in}}%
\pgfpathlineto{\pgfqpoint{1.050773in}{0.361799in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{0.361374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127436in}{0.361358in}}%
\pgfpathlineto{\pgfqpoint{1.125246in}{0.381836in}}%
\pgfpathlineto{\pgfqpoint{1.120189in}{0.378594in}}%
\pgfpathlineto{\pgfqpoint{1.125346in}{0.406162in}}%
\pgfpathlineto{\pgfqpoint{1.136216in}{0.380307in}}%
\pgfpathlineto{\pgfqpoint{1.130588in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{0.361929in}}%
\pgfpathlineto{\pgfqpoint{1.127436in}{0.361358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209207in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.206684in}{0.381796in}}%
\pgfpathlineto{\pgfqpoint{1.201681in}{0.378472in}}%
\pgfpathlineto{\pgfqpoint{1.206388in}{0.406120in}}%
\pgfpathlineto{\pgfqpoint{1.217677in}{0.380446in}}%
\pgfpathlineto{\pgfqpoint{1.212016in}{0.382454in}}%
\pgfpathlineto{\pgfqpoint{1.214539in}{0.362014in}}%
\pgfpathlineto{\pgfqpoint{1.209207in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290604in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.288087in}{0.381797in}}%
\pgfpathlineto{\pgfqpoint{1.283083in}{0.378474in}}%
\pgfpathlineto{\pgfqpoint{1.287799in}{0.406121in}}%
\pgfpathlineto{\pgfqpoint{1.299080in}{0.380444in}}%
\pgfpathlineto{\pgfqpoint{1.293420in}{0.382453in}}%
\pgfpathlineto{\pgfqpoint{1.295937in}{0.362013in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371907in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.369482in}{0.381808in}}%
\pgfpathlineto{\pgfqpoint{1.364463in}{0.378507in}}%
\pgfpathlineto{\pgfqpoint{1.369302in}{0.406133in}}%
\pgfpathlineto{\pgfqpoint{1.380469in}{0.380405in}}%
\pgfpathlineto{\pgfqpoint{1.374817in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.361989in}}%
\pgfpathlineto{\pgfqpoint{1.371907in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470171in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{0.473551in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{0.467810in}{0.458673in}}%
\pgfpathlineto{\pgfqpoint{0.480169in}{0.483850in}}%
\pgfpathlineto{\pgfqpoint{0.483710in}{0.456028in}}%
\pgfpathlineto{\pgfqpoint{0.478851in}{0.459560in}}%
\pgfpathlineto{\pgfqpoint{0.475471in}{0.439244in}}%
\pgfpathlineto{\pgfqpoint{0.470171in}{0.440125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551127in}{0.440261in}}%
\pgfpathlineto{\pgfqpoint{0.554928in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{0.549152in}{0.458854in}}%
\pgfpathlineto{\pgfqpoint{0.562030in}{0.483769in}}%
\pgfpathlineto{\pgfqpoint{0.564993in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{0.560208in}{0.459511in}}%
\pgfpathlineto{\pgfqpoint{0.556407in}{0.439270in}}%
\pgfpathlineto{\pgfqpoint{0.551127in}{0.440261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632417in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{0.636325in}{0.460519in}}%
\pgfpathlineto{\pgfqpoint{0.630540in}{0.458901in}}%
\pgfpathlineto{\pgfqpoint{0.643551in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{0.646365in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{0.641600in}{0.459499in}}%
\pgfpathlineto{\pgfqpoint{0.637692in}{0.439278in}}%
\pgfpathlineto{\pgfqpoint{0.632417in}{0.440298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714364in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{0.717762in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{0.712020in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{0.724399in}{0.483847in}}%
\pgfpathlineto{\pgfqpoint{0.727917in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{0.723061in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{0.719663in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{0.714364in}{0.440131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796671in}{0.439887in}}%
\pgfpathlineto{\pgfqpoint{0.799223in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.793559in}{0.458323in}}%
\pgfpathlineto{\pgfqpoint{0.804885in}{0.483981in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{0.456326in}}%
\pgfpathlineto{\pgfqpoint{0.804554in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{0.802002in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{0.796671in}{0.439887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879844in}{0.439521in}}%
\pgfpathlineto{\pgfqpoint{0.880752in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{0.875266in}{0.457650in}}%
\pgfpathlineto{\pgfqpoint{0.884501in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{0.891368in}{0.456939in}}%
\pgfpathlineto{\pgfqpoint{0.886119in}{0.459860in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{0.439284in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{0.439521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963006in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{0.957019in}{0.457014in}}%
\pgfpathlineto{\pgfqpoint{0.964146in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{0.973127in}{0.457571in}}%
\pgfpathlineto{\pgfqpoint{0.967665in}{0.460070in}}%
\pgfpathlineto{\pgfqpoint{0.968376in}{0.439487in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{0.439302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046484in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{1.043884in}{0.459651in}}%
\pgfpathlineto{\pgfqpoint{1.038893in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{1.054882in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{0.460330in}}%
\pgfpathlineto{\pgfqpoint{1.051813in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{1.046484in}{0.439221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129277in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{1.125423in}{0.459505in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{0.455861in}}%
\pgfpathlineto{\pgfqpoint{1.123537in}{0.483758in}}%
\pgfpathlineto{\pgfqpoint{1.136481in}{0.458877in}}%
\pgfpathlineto{\pgfqpoint{1.130701in}{0.460511in}}%
\pgfpathlineto{\pgfqpoint{1.134555in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{1.129277in}{0.439274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210979in}{0.439296in}}%
\pgfpathlineto{\pgfqpoint{1.206857in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{1.202131in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{1.204650in}{0.483700in}}%
\pgfpathlineto{\pgfqpoint{1.217923in}{0.458994in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{0.460550in}}%
\pgfpathlineto{\pgfqpoint{1.216243in}{0.440372in}}%
\pgfpathlineto{\pgfqpoint{1.210979in}{0.439296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292109in}{0.439275in}}%
\pgfpathlineto{\pgfqpoint{1.288233in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{1.283462in}{0.455853in}}%
\pgfpathlineto{\pgfqpoint{1.286322in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{1.299292in}{0.458886in}}%
\pgfpathlineto{\pgfqpoint{1.293510in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.297385in}{0.440286in}}%
\pgfpathlineto{\pgfqpoint{1.292109in}{0.439275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372953in}{0.439243in}}%
\pgfpathlineto{\pgfqpoint{1.369582in}{0.459561in}}%
\pgfpathlineto{\pgfqpoint{1.364721in}{0.456031in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{0.483851in}}%
\pgfpathlineto{\pgfqpoint{1.380622in}{0.458670in}}%
\pgfpathlineto{\pgfqpoint{1.374882in}{0.460440in}}%
\pgfpathlineto{\pgfqpoint{1.378253in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{1.372953in}{0.439243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469177in}{0.518306in}}%
\pgfpathlineto{\pgfqpoint{0.473493in}{0.538444in}}%
\pgfpathlineto{\pgfqpoint{0.467676in}{0.536943in}}%
\pgfpathlineto{\pgfqpoint{0.481186in}{0.561521in}}%
\pgfpathlineto{\pgfqpoint{0.483437in}{0.533565in}}%
\pgfpathlineto{\pgfqpoint{0.478746in}{0.537318in}}%
\pgfpathlineto{\pgfqpoint{0.474430in}{0.517180in}}%
\pgfpathlineto{\pgfqpoint{0.469177in}{0.518306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549693in}{0.518631in}}%
\pgfpathlineto{\pgfqpoint{0.554850in}{0.538571in}}%
\pgfpathlineto{\pgfqpoint{0.548975in}{0.537315in}}%
\pgfpathlineto{\pgfqpoint{0.563503in}{0.561305in}}%
\pgfpathlineto{\pgfqpoint{0.564580in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{0.560051in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{0.554895in}{0.517286in}}%
\pgfpathlineto{\pgfqpoint{0.549693in}{0.518631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629894in}{0.519142in}}%
\pgfpathlineto{\pgfqpoint{0.636197in}{0.538749in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{0.537836in}}%
\pgfpathlineto{\pgfqpoint{0.646154in}{0.560944in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{0.641312in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{0.635009in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{0.629894in}{0.519142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711640in}{0.518988in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.538698in}}%
\pgfpathlineto{\pgfqpoint{0.711695in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{0.727203in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{0.727120in}{0.533009in}}%
\pgfpathlineto{\pgfqpoint{0.722758in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{0.716781in}{0.517429in}}%
\pgfpathlineto{\pgfqpoint{0.711640in}{0.518988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795039in}{0.518223in}}%
\pgfpathlineto{\pgfqpoint{0.799123in}{0.538409in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{0.536842in}}%
\pgfpathlineto{\pgfqpoint{0.806550in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{0.809122in}{0.533645in}}%
\pgfpathlineto{\pgfqpoint{0.804389in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{0.800305in}{0.517158in}}%
\pgfpathlineto{\pgfqpoint{0.795039in}{0.518223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879378in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{0.880717in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{0.875181in}{0.535688in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{0.891265in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{0.886079in}{0.537670in}}%
\pgfpathlineto{\pgfqpoint{0.884739in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.517468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963810in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{0.962365in}{0.537657in}}%
\pgfpathlineto{\pgfqpoint{0.957194in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{0.963348in}{0.561963in}}%
\pgfpathlineto{\pgfqpoint{0.973272in}{0.535731in}}%
\pgfpathlineto{\pgfqpoint{0.967724in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{0.517112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048018in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{1.044034in}{0.537355in}}%
\pgfpathlineto{\pgfqpoint{1.039282in}{0.533680in}}%
\pgfpathlineto{\pgfqpoint{1.041992in}{0.561595in}}%
\pgfpathlineto{\pgfqpoint{1.055096in}{0.536798in}}%
\pgfpathlineto{\pgfqpoint{1.049305in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.053289in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{0.517149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130895in}{0.517309in}}%
\pgfpathlineto{\pgfqpoint{1.125592in}{0.537210in}}%
\pgfpathlineto{\pgfqpoint{1.121092in}{0.533230in}}%
\pgfpathlineto{\pgfqpoint{1.121962in}{0.561263in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{0.537381in}}%
\pgfpathlineto{\pgfqpoint{1.130784in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{1.130895in}{0.517309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213064in}{0.517431in}}%
\pgfpathlineto{\pgfqpoint{1.207080in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{1.202720in}{0.533006in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{1.218143in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{1.212221in}{0.538699in}}%
\pgfpathlineto{\pgfqpoint{1.218205in}{0.518992in}}%
\pgfpathlineto{\pgfqpoint{1.213064in}{0.517431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293583in}{0.517292in}}%
\pgfpathlineto{\pgfqpoint{1.288387in}{0.537221in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.533266in}}%
\pgfpathlineto{\pgfqpoint{1.284887in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.299462in}{0.537333in}}%
\pgfpathlineto{\pgfqpoint{1.293586in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{0.518648in}}%
\pgfpathlineto{\pgfqpoint{1.293583in}{0.517292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374033in}{0.517183in}}%
\pgfpathlineto{\pgfqpoint{1.369690in}{0.537315in}}%
\pgfpathlineto{\pgfqpoint{1.365005in}{0.533556in}}%
\pgfpathlineto{\pgfqpoint{1.367218in}{0.561515in}}%
\pgfpathlineto{\pgfqpoint{1.380760in}{0.536955in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{0.538448in}}%
\pgfpathlineto{\pgfqpoint{1.379285in}{0.518316in}}%
\pgfpathlineto{\pgfqpoint{1.374033in}{0.517183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468127in}{0.596560in}}%
\pgfpathlineto{\pgfqpoint{0.473437in}{0.616459in}}%
\pgfpathlineto{\pgfqpoint{0.467554in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{0.482267in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{0.483127in}{0.611093in}}%
\pgfpathlineto{\pgfqpoint{0.478628in}{0.615074in}}%
\pgfpathlineto{\pgfqpoint{0.473318in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{0.468127in}{0.596560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547437in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{0.554751in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{0.548775in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{0.565849in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{0.563842in}{0.610449in}}%
\pgfpathlineto{\pgfqpoint{0.559774in}{0.614868in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.595616in}}%
\pgfpathlineto{\pgfqpoint{0.547437in}{0.597524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627192in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{0.636106in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{0.630100in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{0.648992in}{0.637677in}}%
\pgfpathlineto{\pgfqpoint{0.644630in}{0.609972in}}%
\pgfpathlineto{\pgfqpoint{0.640949in}{0.614719in}}%
\pgfpathlineto{\pgfqpoint{0.632035in}{0.596153in}}%
\pgfpathlineto{\pgfqpoint{0.627192in}{0.598479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707819in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{0.717494in}{0.617177in}}%
\pgfpathlineto{\pgfqpoint{0.711489in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.731223in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{0.725718in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{0.722237in}{0.614654in}}%
\pgfpathlineto{\pgfqpoint{0.712562in}{0.596472in}}%
\pgfpathlineto{\pgfqpoint{0.707819in}{0.598996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793963in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{0.799064in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{0.615155in}}%
\pgfpathlineto{\pgfqpoint{0.807655in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.611163in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{0.793963in}{0.596473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879348in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{0.880715in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{0.875176in}{0.613564in}}%
\pgfpathlineto{\pgfqpoint{0.885001in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{0.886076in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{0.884709in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{0.879348in}{0.595338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963633in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{0.962349in}{0.615542in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{0.612525in}}%
\pgfpathlineto{\pgfqpoint{0.963523in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.973241in}{0.613531in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{0.968996in}{0.595321in}}%
\pgfpathlineto{\pgfqpoint{0.963633in}{0.594986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048241in}{0.595032in}}%
\pgfpathlineto{\pgfqpoint{1.044056in}{0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.039341in}{0.611475in}}%
\pgfpathlineto{\pgfqpoint{1.041774in}{0.639416in}}%
\pgfpathlineto{\pgfqpoint{1.055123in}{0.614750in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{0.616289in}}%
\pgfpathlineto{\pgfqpoint{1.053501in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{0.595032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135635in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{1.126165in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.122629in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{1.136942in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{1.130936in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{1.140406in}{0.598853in}}%
\pgfpathlineto{\pgfqpoint{1.135635in}{0.596382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216652in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{1.207517in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.203894in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{1.199202in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{1.218339in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{0.617083in}}%
\pgfpathlineto{\pgfqpoint{1.221467in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{1.216652in}{0.596241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294872in}{0.595371in}}%
\pgfpathlineto{\pgfqpoint{1.288530in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{0.610755in}}%
\pgfpathlineto{\pgfqpoint{1.283641in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{1.299581in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.293642in}{0.616620in}}%
\pgfpathlineto{\pgfqpoint{1.299984in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{1.294872in}{0.595371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375132in}{0.595177in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.365311in}{0.611088in}}%
\pgfpathlineto{\pgfqpoint{1.366150in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.380881in}{0.615255in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.380322in}{0.596566in}}%
\pgfpathlineto{\pgfqpoint{1.375132in}{0.595177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467333in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{0.473400in}{0.694441in}}%
\pgfpathlineto{\pgfqpoint{0.467474in}{0.693457in}}%
\pgfpathlineto{\pgfqpoint{0.483089in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{0.482877in}{0.688709in}}%
\pgfpathlineto{\pgfqpoint{0.478534in}{0.692858in}}%
\pgfpathlineto{\pgfqpoint{0.472467in}{0.673177in}}%
\pgfpathlineto{\pgfqpoint{0.467333in}{0.674760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545606in}{0.676460in}}%
\pgfpathlineto{\pgfqpoint{0.554698in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.548691in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{0.567781in}{0.715448in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{0.559519in}{0.692568in}}%
\pgfpathlineto{\pgfqpoint{0.550427in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{0.545606in}{0.676460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623531in}{0.679249in}}%
\pgfpathlineto{\pgfqpoint{0.636081in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{0.630185in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{0.652944in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{0.642964in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{0.640341in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{0.627791in}{0.675975in}}%
\pgfpathlineto{\pgfqpoint{0.623531in}{0.679249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700604in}{0.685152in}}%
\pgfpathlineto{\pgfqpoint{0.717725in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{0.712505in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{0.739317in}{0.707803in}}%
\pgfpathlineto{\pgfqpoint{0.721464in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{0.703590in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{0.685152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824512in}{0.692806in}}%
\pgfpathlineto{\pgfqpoint{0.803917in}{0.692685in}}%
\pgfpathlineto{\pgfqpoint{0.806635in}{0.687329in}}%
\pgfpathlineto{\pgfqpoint{0.779725in}{0.695230in}}%
\pgfpathlineto{\pgfqpoint{0.806540in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{0.803886in}{0.698058in}}%
\pgfpathlineto{\pgfqpoint{0.824481in}{0.698179in}}%
\pgfpathlineto{\pgfqpoint{0.824512in}{0.692806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867034in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{0.880306in}{0.695723in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{0.697131in}}%
\pgfpathlineto{\pgfqpoint{0.897941in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{0.886792in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{0.884415in}{0.692261in}}%
\pgfpathlineto{\pgfqpoint{0.871143in}{0.676512in}}%
\pgfpathlineto{\pgfqpoint{0.867034in}{0.679974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970982in}{0.673645in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{0.959179in}{0.688147in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.716052in}}%
\pgfpathlineto{\pgfqpoint{0.974076in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{0.968085in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{0.975947in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{0.970982in}{0.673645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026232in}{0.705594in}}%
\pgfpathlineto{\pgfqpoint{1.045567in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{1.044895in}{0.704469in}}%
\pgfpathlineto{\pgfqpoint{1.067339in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{1.039343in}{0.689338in}}%
\pgfpathlineto{\pgfqpoint{1.043716in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{1.024381in}{0.700550in}}%
\pgfpathlineto{\pgfqpoint{1.026232in}{0.705594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145250in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{1.127229in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{1.108774in}{0.707274in}}%
\pgfpathlineto{\pgfqpoint{1.135806in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{1.130672in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{1.148109in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{1.145250in}{0.681174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220019in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{1.207995in}{0.692339in}}%
\pgfpathlineto{\pgfqpoint{1.205202in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{1.196061in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{0.695476in}}%
\pgfpathlineto{\pgfqpoint{1.224381in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{1.220019in}{0.675618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297934in}{0.674063in}}%
\pgfpathlineto{\pgfqpoint{1.288905in}{0.692574in}}%
\pgfpathlineto{\pgfqpoint{1.285254in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{0.715481in}}%
\pgfpathlineto{\pgfqpoint{1.299741in}{0.694870in}}%
\pgfpathlineto{\pgfqpoint{1.293734in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.302763in}{0.676419in}}%
\pgfpathlineto{\pgfqpoint{1.297934in}{0.674063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375927in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{1.369895in}{0.692862in}}%
\pgfpathlineto{\pgfqpoint{1.365545in}{0.688720in}}%
\pgfpathlineto{\pgfqpoint{1.365381in}{0.716765in}}%
\pgfpathlineto{\pgfqpoint{1.380956in}{0.693441in}}%
\pgfpathlineto{\pgfqpoint{1.375032in}{0.694436in}}%
\pgfpathlineto{\pgfqpoint{1.381064in}{0.674744in}}%
\pgfpathlineto{\pgfqpoint{1.375927in}{0.673170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466943in}{0.752803in}}%
\pgfpathlineto{\pgfqpoint{0.473383in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{0.467440in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{0.483495in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{0.482749in}{0.766453in}}%
\pgfpathlineto{\pgfqpoint{0.478486in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{0.472046in}{0.751122in}}%
\pgfpathlineto{\pgfqpoint{0.466943in}{0.752803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545013in}{0.754724in}}%
\pgfpathlineto{\pgfqpoint{0.554686in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{0.548681in}{0.773058in}}%
\pgfpathlineto{\pgfqpoint{0.568413in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{0.562911in}{0.765488in}}%
\pgfpathlineto{\pgfqpoint{0.559429in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{0.549756in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{0.545013in}{0.754724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621362in}{0.759570in}}%
\pgfpathlineto{\pgfqpoint{0.636147in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{0.630478in}{0.775894in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.788811in}}%
\pgfpathlineto{\pgfqpoint{0.641699in}{0.764324in}}%
\pgfpathlineto{\pgfqpoint{0.639887in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{0.625103in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{0.621362in}{0.759570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698271in}{0.770987in}}%
\pgfpathlineto{\pgfqpoint{0.718375in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{0.714586in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{0.742559in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{0.718086in}{0.764387in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{0.699438in}{0.765742in}}%
\pgfpathlineto{\pgfqpoint{0.698271in}{0.770987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793025in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{0.803511in}{0.776135in}}%
\pgfpathlineto{\pgfqpoint{0.806767in}{0.781183in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{0.753959in}}%
\pgfpathlineto{\pgfqpoint{0.792895in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{0.788401in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{0.793025in}{0.793861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875997in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{0.880502in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{0.874671in}{0.770620in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{0.890399in}{0.767094in}}%
\pgfpathlineto{\pgfqpoint{0.885744in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{0.881239in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.751969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966851in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{0.957941in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{0.960356in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{0.973721in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{0.967914in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{0.750762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059239in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.055541in}{0.773378in}}%
\pgfpathlineto{\pgfqpoint{1.035776in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{1.041323in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{1.044797in}{0.776071in}}%
\pgfpathlineto{\pgfqpoint{1.054500in}{0.794237in}}%
\pgfpathlineto{\pgfqpoint{1.059239in}{0.791706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148732in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{1.130049in}{0.764304in}}%
\pgfpathlineto{\pgfqpoint{1.106050in}{0.778818in}}%
\pgfpathlineto{\pgfqpoint{1.134075in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{1.130132in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{1.150074in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{1.148732in}{0.765033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223278in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{1.208536in}{0.770052in}}%
\pgfpathlineto{\pgfqpoint{1.206707in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{1.193108in}{0.788859in}}%
\pgfpathlineto{\pgfqpoint{1.217963in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{1.227030in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.223278in}{0.755670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298490in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.288979in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{1.285454in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{1.280197in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{1.299750in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{0.754610in}}%
\pgfpathlineto{\pgfqpoint{1.298490in}{0.752129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376233in}{0.751092in}}%
\pgfpathlineto{\pgfqpoint{1.369929in}{0.770699in}}%
\pgfpathlineto{\pgfqpoint{1.365637in}{0.766497in}}%
\pgfpathlineto{\pgfqpoint{1.365087in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{1.380981in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{1.375044in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{1.381347in}{0.752736in}}%
\pgfpathlineto{\pgfqpoint{1.376233in}{0.751092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467430in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{0.473404in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{0.467483in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{0.482989in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{0.482908in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{0.478546in}{0.848597in}}%
\pgfpathlineto{\pgfqpoint{0.472572in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{0.467430in}{0.830446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545694in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{0.554700in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{0.548693in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{0.567688in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{0.563188in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{0.550525in}{0.829784in}}%
\pgfpathlineto{\pgfqpoint{0.545694in}{0.832133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622962in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{0.636091in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{0.630239in}{0.852779in}}%
\pgfpathlineto{\pgfqpoint{0.653574in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{0.642658in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{0.640231in}{0.847998in}}%
\pgfpathlineto{\pgfqpoint{0.627102in}{0.832130in}}%
\pgfpathlineto{\pgfqpoint{0.622962in}{0.835555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699364in}{0.843820in}}%
\pgfpathlineto{\pgfqpoint{0.717929in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{0.713182in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{0.740886in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{0.720160in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{0.720255in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{0.701691in}{0.838977in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{0.843820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779584in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.800119in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{0.797028in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{0.824431in}{0.852808in}}%
\pgfpathlineto{\pgfqpoint{0.798265in}{0.842712in}}%
\pgfpathlineto{\pgfqpoint{0.800531in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{0.779997in}{0.846695in}}%
\pgfpathlineto{\pgfqpoint{0.779584in}{0.852052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880308in}{0.828773in}}%
\pgfpathlineto{\pgfqpoint{0.880787in}{0.849363in}}%
\pgfpathlineto{\pgfqpoint{0.875354in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{0.884036in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{0.886159in}{0.849238in}}%
\pgfpathlineto{\pgfqpoint{0.885679in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{0.880308in}{0.828773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962741in}{0.828649in}}%
\pgfpathlineto{\pgfqpoint{0.962274in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{0.956963in}{0.846432in}}%
\pgfpathlineto{\pgfqpoint{0.964411in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{0.973077in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{0.967645in}{0.849361in}}%
\pgfpathlineto{\pgfqpoint{0.968112in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{0.962741in}{0.828649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068645in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{1.050624in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{1.023942in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{1.048171in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.068762in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{1.068645in}{0.847918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147231in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{1.128311in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{1.128656in}{0.841918in}}%
\pgfpathlineto{\pgfqpoint{1.107161in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{1.135023in}{0.856725in}}%
\pgfpathlineto{\pgfqpoint{1.130433in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{1.149353in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{1.147231in}{0.839779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221575in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{1.208242in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{1.205886in}{0.842461in}}%
\pgfpathlineto{\pgfqpoint{1.194639in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{1.218171in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{1.212337in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{1.225670in}{0.835767in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.832289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297908in}{0.829783in}}%
\pgfpathlineto{\pgfqpoint{1.288902in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{1.285245in}{0.843540in}}%
\pgfpathlineto{\pgfqpoint{1.280746in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{1.299740in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{1.293734in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{1.302739in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{1.297908in}{0.829783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375803in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{1.369881in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{1.365508in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{1.380945in}{0.849120in}}%
\pgfpathlineto{\pgfqpoint{1.375026in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{1.375803in}{0.828878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468409in}{0.907908in}}%
\pgfpathlineto{\pgfqpoint{0.473452in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{0.467585in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{0.481976in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{0.483212in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{0.478661in}{0.926561in}}%
\pgfpathlineto{\pgfqpoint{0.473618in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{0.468409in}{0.907908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547498in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{0.554754in}{0.928226in}}%
\pgfpathlineto{\pgfqpoint{0.548779in}{0.927604in}}%
\pgfpathlineto{\pgfqpoint{0.565785in}{0.949906in}}%
\pgfpathlineto{\pgfqpoint{0.563864in}{0.921926in}}%
\pgfpathlineto{\pgfqpoint{0.559782in}{0.926333in}}%
\pgfpathlineto{\pgfqpoint{0.552526in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{0.547498in}{0.908951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625302in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{0.636076in}{0.928834in}}%
\pgfpathlineto{\pgfqpoint{0.630092in}{0.929356in}}%
\pgfpathlineto{\pgfqpoint{0.651014in}{0.948033in}}%
\pgfpathlineto{\pgfqpoint{0.643829in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{0.926024in}}%
\pgfpathlineto{\pgfqpoint{0.629880in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.625302in}{0.911282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701542in}{0.917078in}}%
\pgfpathlineto{\pgfqpoint{0.717631in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.932456in}}%
\pgfpathlineto{\pgfqpoint{0.738194in}{0.942931in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{0.919865in}}%
\pgfpathlineto{\pgfqpoint{0.720985in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{0.704896in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{0.701542in}{0.917078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779918in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{0.799612in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{0.795471in}{0.935352in}}%
\pgfpathlineto{\pgfqpoint{0.823517in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{0.800187in}{0.919939in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{0.781490in}{0.919837in}}%
\pgfpathlineto{\pgfqpoint{0.779918in}{0.924974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880436in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{0.880797in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{0.875378in}{0.924620in}}%
\pgfpathlineto{\pgfqpoint{0.883907in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{0.891494in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{0.886169in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{0.885808in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.880436in}{0.906620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962580in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{0.927123in}}%
\pgfpathlineto{\pgfqpoint{0.956930in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{0.964572in}{0.951339in}}%
\pgfpathlineto{\pgfqpoint{0.973046in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{0.927206in}}%
\pgfpathlineto{\pgfqpoint{0.967952in}{0.906613in}}%
\pgfpathlineto{\pgfqpoint{0.962580in}{0.906530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066728in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{0.925842in}}%
\pgfpathlineto{\pgfqpoint{1.048038in}{0.919897in}}%
\pgfpathlineto{\pgfqpoint{1.025072in}{0.935995in}}%
\pgfpathlineto{\pgfqpoint{1.053107in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{1.048867in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{1.066728in}{0.919366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143494in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{1.126168in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{1.110277in}{0.942978in}}%
\pgfpathlineto{\pgfqpoint{1.136265in}{0.932433in}}%
\pgfpathlineto{\pgfqpoint{1.130805in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{1.146859in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{1.143494in}{0.912839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219099in}{0.908732in}}%
\pgfpathlineto{\pgfqpoint{1.207857in}{0.925988in}}%
\pgfpathlineto{\pgfqpoint{1.204822in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{1.218327in}{0.929603in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{1.223600in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{1.219099in}{0.908732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295943in}{0.907067in}}%
\pgfpathlineto{\pgfqpoint{1.288656in}{0.926330in}}%
\pgfpathlineto{\pgfqpoint{1.284581in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.282614in}{0.949893in}}%
\pgfpathlineto{\pgfqpoint{1.299656in}{0.927619in}}%
\pgfpathlineto{\pgfqpoint{1.293681in}{0.928231in}}%
\pgfpathlineto{\pgfqpoint{1.300968in}{0.908968in}}%
\pgfpathlineto{\pgfqpoint{1.295943in}{0.907067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374771in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{1.369768in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{1.365209in}{0.922654in}}%
\pgfpathlineto{\pgfqpoint{1.366500in}{0.950671in}}%
\pgfpathlineto{\pgfqpoint{1.380844in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{1.374980in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{1.374771in}{0.906587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469793in}{0.985292in}}%
\pgfpathlineto{\pgfqpoint{0.473528in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{0.467757in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{0.480555in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{0.483608in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{0.478812in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{0.475076in}{0.984318in}}%
\pgfpathlineto{\pgfqpoint{0.469793in}{0.985292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549492in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{0.554840in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{0.563711in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{0.564519in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{0.554681in}{0.984504in}}%
\pgfpathlineto{\pgfqpoint{0.549492in}{0.985899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627978in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{0.636127in}{1.006238in}}%
\pgfpathlineto{\pgfqpoint{0.630130in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{0.648160in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{0.644933in}{0.999519in}}%
\pgfpathlineto{\pgfqpoint{0.641061in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{0.632912in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{0.627978in}{0.987324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705305in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{0.717481in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{0.711560in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{0.733942in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{0.724559in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{0.721814in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{0.709638in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{0.705305in}{0.990354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781160in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{0.799254in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{0.794328in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{0.821778in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{0.802027in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{1.003604in}}%
\pgfpathlineto{\pgfqpoint{0.783727in}{0.993767in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{0.998487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880544in}{0.984470in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{0.875399in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{0.883800in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{0.891516in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.885916in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{0.880544in}{0.984470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962507in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{0.962254in}{1.004996in}}%
\pgfpathlineto{\pgfqpoint{0.956915in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{0.964644in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{0.967879in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{0.962507in}{0.984403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065066in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{1.046703in}{1.003614in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.053964in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{1.049136in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{1.067499in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.994288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138942in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.126642in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.114357in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{1.130951in}{1.006988in}}%
\pgfpathlineto{\pgfqpoint{1.143251in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{1.138942in}{0.987260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215370in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{1.203450in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.200417in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.218297in}{1.005833in}}%
\pgfpathlineto{\pgfqpoint{1.212302in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{1.220319in}{0.987245in}}%
\pgfpathlineto{\pgfqpoint{1.215370in}{0.985154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293890in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{1.288420in}{1.004380in}}%
\pgfpathlineto{\pgfqpoint{1.283954in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{1.284589in}{1.028402in}}%
\pgfpathlineto{\pgfqpoint{1.299493in}{1.004644in}}%
\pgfpathlineto{\pgfqpoint{1.293600in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{1.299070in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{1.293890in}{0.984524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373390in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{1.369625in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.364834in}{1.000945in}}%
\pgfpathlineto{\pgfqpoint{1.367846in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{1.374907in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{1.378673in}{0.985302in}}%
\pgfpathlineto{\pgfqpoint{1.373390in}{0.984320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471251in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{1.083215in}}%
\pgfpathlineto{\pgfqpoint{0.467974in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{0.479070in}{1.106922in}}%
\pgfpathlineto{\pgfqpoint{0.483985in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{0.478957in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{0.476588in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{0.471251in}{1.062756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551646in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.554959in}{1.083349in}}%
\pgfpathlineto{\pgfqpoint{0.549224in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{0.561500in}{1.106779in}}%
\pgfpathlineto{\pgfqpoint{0.565133in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{0.560262in}{1.082485in}}%
\pgfpathlineto{\pgfqpoint{0.556949in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{0.551646in}{1.063022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631346in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{0.636266in}{1.083587in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{1.082262in}}%
\pgfpathlineto{\pgfqpoint{0.644651in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{0.641483in}{1.082304in}}%
\pgfpathlineto{\pgfqpoint{0.636563in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{0.631346in}{1.063589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709405in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.717532in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{0.729540in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{1.077391in}}%
\pgfpathlineto{\pgfqpoint{0.722468in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{0.714342in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.709405in}{1.065175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783932in}{1.071347in}}%
\pgfpathlineto{\pgfqpoint{0.798967in}{1.085422in}}%
\pgfpathlineto{\pgfqpoint{0.793335in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{0.818453in}{1.099983in}}%
\pgfpathlineto{\pgfqpoint{0.804350in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{0.802639in}{1.081500in}}%
\pgfpathlineto{\pgfqpoint{0.787604in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{0.783932in}{1.071347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880665in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{0.880815in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{0.875423in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.883678in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{0.891541in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{0.886037in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{0.880665in}{1.062319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962395in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{0.956892in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{0.964756in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{0.973010in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.967618in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{0.967767in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{0.962395in}{1.062280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061397in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{1.045901in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.044383in}{1.075672in}}%
\pgfpathlineto{\pgfqpoint{1.029479in}{1.099430in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{1.087799in}}%
\pgfpathlineto{\pgfqpoint{1.049440in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{1.064936in}{1.071961in}}%
\pgfpathlineto{\pgfqpoint{1.061397in}{1.067918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133975in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{1.125950in}{1.081989in}}%
\pgfpathlineto{\pgfqpoint{1.122049in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{1.119004in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.136893in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{1.130898in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{1.138923in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{1.063021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211874in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{1.206950in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{1.202376in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.218026in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{1.212167in}{1.083588in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{1.063590in}}%
\pgfpathlineto{\pgfqpoint{1.211874in}{1.062305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291465in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.288169in}{1.082487in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{1.078976in}}%
\pgfpathlineto{\pgfqpoint{1.286952in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.299206in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{1.293473in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{1.296768in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{1.291465in}{1.062157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371829in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.364444in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{1.369380in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{1.380457in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.374812in}{1.083213in}}%
\pgfpathlineto{\pgfqpoint{1.377166in}{1.062752in}}%
\pgfpathlineto{\pgfqpoint{1.371829in}{1.062138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472980in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{0.473744in}{1.160859in}}%
\pgfpathlineto{\pgfqpoint{0.468275in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{0.477325in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{0.484382in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{0.479113in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{0.478349in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{1.140278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554030in}{1.140337in}}%
\pgfpathlineto{\pgfqpoint{0.555121in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{0.549614in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{0.559084in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{0.565709in}{1.157652in}}%
\pgfpathlineto{\pgfqpoint{0.560486in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{0.559396in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{0.554030in}{1.140337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634698in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{0.636472in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{0.630888in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{0.641231in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{0.646946in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{0.641825in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{0.640050in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{0.634698in}{1.140478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715063in}{1.140720in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.712123in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{0.723688in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{0.728098in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{0.723131in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{0.720387in}{1.140005in}}%
\pgfpathlineto{\pgfqpoint{0.715063in}{1.140720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792153in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{0.798982in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{0.793023in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{0.809534in}{1.183669in}}%
\pgfpathlineto{\pgfqpoint{0.808229in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{0.804051in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{1.140539in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{1.142321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880800in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{0.875450in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{0.883543in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{0.886199in}{1.160755in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{1.140160in}}%
\pgfpathlineto{\pgfqpoint{0.880800in}{1.140167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962277in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{0.964874in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{0.972987in}{1.158088in}}%
\pgfpathlineto{\pgfqpoint{0.967609in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{0.967650in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{0.962277in}{1.140158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051623in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{1.044431in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{1.040335in}{1.155540in}}%
\pgfpathlineto{\pgfqpoint{1.038505in}{1.183526in}}%
\pgfpathlineto{\pgfqpoint{1.055438in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{1.049465in}{1.161809in}}%
\pgfpathlineto{\pgfqpoint{1.056658in}{1.142511in}}%
\pgfpathlineto{\pgfqpoint{1.051623in}{1.140635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128132in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.125311in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{1.120357in}{1.157011in}}%
\pgfpathlineto{\pgfqpoint{1.124661in}{1.184724in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.130633in}{1.161143in}}%
\pgfpathlineto{\pgfqpoint{1.133454in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{1.128132in}{1.140006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208386in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.207199in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{1.217546in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.208386in}{1.140015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289020in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{1.282720in}{1.157658in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{1.298816in}{1.158499in}}%
\pgfpathlineto{\pgfqpoint{1.293311in}{1.160901in}}%
\pgfpathlineto{\pgfqpoint{1.294385in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{1.140054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370081in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.369320in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.364050in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.371112in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.380157in}{1.158373in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{1.160859in}}%
\pgfpathlineto{\pgfqpoint{1.375450in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{1.140079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474641in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{0.473877in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{0.468607in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{0.475664in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{0.484714in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{0.479246in}{1.238724in}}%
\pgfpathlineto{\pgfqpoint{0.480010in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{0.474641in}{1.217944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556402in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{0.555311in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{0.550088in}{1.235516in}}%
\pgfpathlineto{\pgfqpoint{0.556713in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{0.566184in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{0.560676in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{0.561767in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{0.556402in}{1.217917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638555in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{0.636781in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{0.631659in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{0.637374in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{0.647717in}{1.236648in}}%
\pgfpathlineto{\pgfqpoint{0.642133in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.643908in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{0.638555in}{1.217880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721026in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{0.718283in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{0.717725in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{0.729290in}{1.237050in}}%
\pgfpathlineto{\pgfqpoint{0.723608in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{0.726351in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{0.721026in}{1.217870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807000in}{1.218404in}}%
\pgfpathlineto{\pgfqpoint{0.800170in}{1.237834in}}%
\pgfpathlineto{\pgfqpoint{0.795992in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{0.794687in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{1.238863in}}%
\pgfpathlineto{\pgfqpoint{0.805239in}{1.239615in}}%
\pgfpathlineto{\pgfqpoint{0.812069in}{1.220185in}}%
\pgfpathlineto{\pgfqpoint{0.807000in}{1.218404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880857in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{0.880831in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.875461in}{1.235926in}}%
\pgfpathlineto{\pgfqpoint{0.883486in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{0.880857in}{1.218024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962187in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{0.962229in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{0.956851in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{0.964964in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{0.967601in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{1.218023in}}%
\pgfpathlineto{\pgfqpoint{0.962187in}{1.218033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035988in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{1.239674in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{1.239033in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.052311in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{1.048214in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.041022in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.035988in}{1.220376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122000in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.119130in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.135096in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{1.130142in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.218607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204523in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{1.200715in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.211062in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{1.235258in}}%
\pgfpathlineto{\pgfqpoint{1.211652in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{1.204523in}{1.218343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286684in}{1.218199in}}%
\pgfpathlineto{\pgfqpoint{1.287758in}{1.238766in}}%
\pgfpathlineto{\pgfqpoint{1.282253in}{1.236363in}}%
\pgfpathlineto{\pgfqpoint{1.291702in}{1.262770in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.293124in}{1.238485in}}%
\pgfpathlineto{\pgfqpoint{1.292049in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{1.286684in}{1.218199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368427in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{1.369188in}{1.238724in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.236238in}}%
\pgfpathlineto{\pgfqpoint{1.372765in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.379827in}{1.235642in}}%
\pgfpathlineto{\pgfqpoint{1.374557in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{1.373796in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.368427in}{1.218142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476401in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{0.474032in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{0.469004in}{1.312904in}}%
\pgfpathlineto{\pgfqpoint{0.473920in}{1.340516in}}%
\pgfpathlineto{\pgfqpoint{0.485015in}{1.314758in}}%
\pgfpathlineto{\pgfqpoint{0.479369in}{1.316809in}}%
\pgfpathlineto{\pgfqpoint{0.481738in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{0.476401in}{1.295732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558848in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{0.555535in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{0.550665in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{0.554298in}{1.340373in}}%
\pgfpathlineto{\pgfqpoint{0.566573in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{0.560838in}{1.316943in}}%
\pgfpathlineto{\pgfqpoint{0.564151in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{0.558848in}{1.295752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642042in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{0.637122in}{1.315898in}}%
\pgfpathlineto{\pgfqpoint{0.632547in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{0.633955in}{1.340017in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{0.647259in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{0.642042in}{1.295899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727072in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{1.315573in}}%
\pgfpathlineto{\pgfqpoint{0.715068in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{0.711873in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{0.729878in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{0.723882in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{0.732008in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.727072in}{1.296649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816618in}{1.301019in}}%
\pgfpathlineto{\pgfqpoint{0.801582in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{0.799872in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{0.785768in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{0.810887in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{0.805254in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{0.820289in}{1.304941in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{1.301019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880992in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{0.880841in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{0.886214in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{1.295874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962070in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{0.956827in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{0.965081in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{0.972945in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{0.962070in}{1.295913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027709in}{1.305555in}}%
\pgfpathlineto{\pgfqpoint{1.043206in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{1.037646in}{1.321394in}}%
\pgfpathlineto{\pgfqpoint{1.063167in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{1.046745in}{1.315078in}}%
\pgfpathlineto{\pgfqpoint{1.031248in}{1.301512in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{1.305555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116530in}{1.298709in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.118560in}{1.317296in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{1.338895in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{1.129503in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{1.298709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201171in}{1.297184in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{1.315858in}}%
\pgfpathlineto{\pgfqpoint{1.214482in}{1.340016in}}%
\pgfpathlineto{\pgfqpoint{1.215886in}{1.312005in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{1.315898in}}%
\pgfpathlineto{\pgfqpoint{1.206387in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.201171in}{1.297184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284301in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{1.287596in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{1.281863in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{1.294117in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{1.297773in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{1.292900in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{1.289604in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{1.284301in}{1.296611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366711in}{1.296346in}}%
\pgfpathlineto{\pgfqpoint{1.369065in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{1.363421in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.374498in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{1.312910in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{1.372048in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{1.366711in}{1.296346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477913in}{1.373641in}}%
\pgfpathlineto{\pgfqpoint{0.474178in}{1.393895in}}%
\pgfpathlineto{\pgfqpoint{0.469381in}{1.390279in}}%
\pgfpathlineto{\pgfqpoint{0.472435in}{1.418158in}}%
\pgfpathlineto{\pgfqpoint{0.485232in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{0.479461in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{0.483197in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{1.373641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561117in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{0.555769in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{0.551279in}{1.389727in}}%
\pgfpathlineto{\pgfqpoint{0.552087in}{1.417762in}}%
\pgfpathlineto{\pgfqpoint{0.566844in}{1.393912in}}%
\pgfpathlineto{\pgfqpoint{0.560958in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{0.566305in}{1.375222in}}%
\pgfpathlineto{\pgfqpoint{0.561117in}{1.373827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645693in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{0.637544in}{1.393436in}}%
\pgfpathlineto{\pgfqpoint{0.633673in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{0.630445in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{0.648476in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{0.642478in}{1.395562in}}%
\pgfpathlineto{\pgfqpoint{0.650627in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{0.645693in}{1.374521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731775in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{0.719599in}{1.393111in}}%
\pgfpathlineto{\pgfqpoint{0.716854in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{0.707471in}{1.414198in}}%
\pgfpathlineto{\pgfqpoint{0.729853in}{1.397297in}}%
\pgfpathlineto{\pgfqpoint{0.723932in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{0.736109in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{0.731775in}{1.376501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820495in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{0.802401in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{0.802195in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{0.782444in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{0.809894in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{0.804967in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{1.387810in}}%
\pgfpathlineto{\pgfqpoint{0.820495in}{1.383090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881114in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{0.880851in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{0.875513in}{1.391564in}}%
\pgfpathlineto{\pgfqpoint{0.883230in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{0.891630in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.394387in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{0.881114in}{1.373725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961958in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{0.962211in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{0.956805in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{0.965193in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.391568in}}%
\pgfpathlineto{\pgfqpoint{0.967583in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{0.967330in}{1.373726in}}%
\pgfpathlineto{\pgfqpoint{0.961958in}{1.373792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025147in}{1.388402in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{1.038682in}{1.401301in}}%
\pgfpathlineto{\pgfqpoint{1.066282in}{1.406280in}}%
\pgfpathlineto{\pgfqpoint{1.045980in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.388402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112202in}{1.379792in}}%
\pgfpathlineto{\pgfqpoint{1.124502in}{1.396311in}}%
\pgfpathlineto{\pgfqpoint{1.118589in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{1.141096in}{1.414099in}}%
\pgfpathlineto{\pgfqpoint{1.131517in}{1.387739in}}%
\pgfpathlineto{\pgfqpoint{1.128812in}{1.393103in}}%
\pgfpathlineto{\pgfqpoint{1.116512in}{1.376584in}}%
\pgfpathlineto{\pgfqpoint{1.112202in}{1.379792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197942in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.205959in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{1.199964in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{1.217844in}{1.416764in}}%
\pgfpathlineto{\pgfqpoint{1.214811in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{1.210908in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.202891in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.197942in}{1.376568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281999in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{1.287469in}{1.395130in}}%
\pgfpathlineto{\pgfqpoint{1.281576in}{1.393967in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{1.297115in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{1.393703in}}%
\pgfpathlineto{\pgfqpoint{1.287179in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{1.281999in}{1.375275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365205in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{1.368970in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.363197in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.418152in}}%
\pgfpathlineto{\pgfqpoint{1.379043in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.374252in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{1.370487in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{1.365205in}{1.374626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479371in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{0.474329in}{1.471614in}}%
\pgfpathlineto{\pgfqpoint{0.469777in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{0.471013in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{0.485405in}{1.471640in}}%
\pgfpathlineto{\pgfqpoint{0.479538in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{0.484581in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{0.479371in}{1.451646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563271in}{1.452111in}}%
\pgfpathlineto{\pgfqpoint{0.556015in}{1.471386in}}%
\pgfpathlineto{\pgfqpoint{0.551934in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{0.550012in}{1.494959in}}%
\pgfpathlineto{\pgfqpoint{0.567018in}{1.472657in}}%
\pgfpathlineto{\pgfqpoint{0.561044in}{1.473278in}}%
\pgfpathlineto{\pgfqpoint{0.568299in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{0.563271in}{1.452111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648725in}{1.453524in}}%
\pgfpathlineto{\pgfqpoint{0.637950in}{1.471076in}}%
\pgfpathlineto{\pgfqpoint{0.634777in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{1.493086in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{0.642529in}{1.473887in}}%
\pgfpathlineto{\pgfqpoint{0.653304in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{0.648725in}{1.453524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736517in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{0.720429in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{0.719173in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{1.487984in}}%
\pgfpathlineto{\pgfqpoint{0.729236in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{0.723783in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{0.739871in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{0.736517in}{1.457934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822731in}{1.464889in}}%
\pgfpathlineto{\pgfqpoint{0.803037in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{0.804034in}{1.464992in}}%
\pgfpathlineto{\pgfqpoint{0.780704in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{0.808750in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{0.804609in}{1.476053in}}%
\pgfpathlineto{\pgfqpoint{0.824303in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{0.822731in}{1.464889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881221in}{1.451578in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{0.875535in}{1.469390in}}%
\pgfpathlineto{\pgfqpoint{0.883122in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{0.891651in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{0.886232in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{0.886593in}{1.451673in}}%
\pgfpathlineto{\pgfqpoint{0.881221in}{1.451578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961886in}{1.451666in}}%
\pgfpathlineto{\pgfqpoint{0.962205in}{1.472259in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{1.469656in}}%
\pgfpathlineto{\pgfqpoint{0.965266in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{0.972907in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{0.961886in}{1.451666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024227in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{1.043778in}{1.475995in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.067573in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{1.045467in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{1.025917in}{1.464418in}}%
\pgfpathlineto{\pgfqpoint{1.024227in}{1.469519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108594in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{1.124648in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{1.477485in}}%
\pgfpathlineto{\pgfqpoint{1.145177in}{1.488031in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{1.128013in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{1.111959in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{1.108594in}{1.462079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194661in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{1.473974in}}%
\pgfpathlineto{\pgfqpoint{1.199934in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{1.221350in}{1.492765in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{1.465858in}}%
\pgfpathlineto{\pgfqpoint{1.210404in}{1.471041in}}%
\pgfpathlineto{\pgfqpoint{1.199162in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.194661in}{1.456717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280101in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{1.287388in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{1.281413in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{1.298455in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{1.296488in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{1.292413in}{1.471383in}}%
\pgfpathlineto{\pgfqpoint{1.285126in}{1.452120in}}%
\pgfpathlineto{\pgfqpoint{1.280101in}{1.454021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363894in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{1.368898in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{1.363033in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{1.377377in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{1.378668in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{1.369106in}{1.451640in}}%
\pgfpathlineto{\pgfqpoint{1.363894in}{1.452945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480418in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{0.474443in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{0.470081in}{1.545250in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{1.573296in}}%
\pgfpathlineto{\pgfqpoint{0.485506in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{0.479585in}{1.550938in}}%
\pgfpathlineto{\pgfqpoint{0.485560in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{0.480418in}{1.529670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565272in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{0.556266in}{1.549087in}}%
\pgfpathlineto{\pgfqpoint{0.552609in}{1.544322in}}%
\pgfpathlineto{\pgfqpoint{0.548109in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{0.567104in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{0.561098in}{1.551437in}}%
\pgfpathlineto{\pgfqpoint{0.570104in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{0.565272in}{1.530566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651504in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{0.638375in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{0.635948in}{1.543286in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{0.648366in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{1.552205in}}%
\pgfpathlineto{\pgfqpoint{0.655643in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{0.651504in}{1.532913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739723in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{0.721158in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.542670in}}%
\pgfpathlineto{\pgfqpoint{0.700527in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.557199in}}%
\pgfpathlineto{\pgfqpoint{0.723484in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{0.742049in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{0.739723in}{1.539759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824225in}{1.547477in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{0.805957in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{0.779791in}{1.553590in}}%
\pgfpathlineto{\pgfqpoint{0.807193in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{0.804102in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{0.824637in}{1.552834in}}%
\pgfpathlineto{\pgfqpoint{0.824225in}{1.547477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881350in}{1.529430in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{0.875562in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{0.882993in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{0.886721in}{1.529555in}}%
\pgfpathlineto{\pgfqpoint{0.881350in}{1.529430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961725in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{0.962192in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{0.956760in}{1.547579in}}%
\pgfpathlineto{\pgfqpoint{0.965426in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{0.967564in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{0.967097in}{1.529431in}}%
\pgfpathlineto{\pgfqpoint{0.961725in}{1.529553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023883in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{1.044474in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{1.041671in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{1.068703in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.543718in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.549148in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{1.023883in}{1.554072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106100in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{1.125020in}{1.553633in}}%
\pgfpathlineto{\pgfqpoint{1.120430in}{1.557507in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{1.126797in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{1.548697in}}%
\pgfpathlineto{\pgfqpoint{1.108223in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{1.106100in}{1.545497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192592in}{1.536549in}}%
\pgfpathlineto{\pgfqpoint{1.205924in}{1.552247in}}%
\pgfpathlineto{\pgfqpoint{1.200090in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{1.212375in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.210019in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{1.196687in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{1.192592in}{1.536549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278330in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.551437in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.572005in}}%
\pgfpathlineto{\pgfqpoint{1.295824in}{1.544322in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{1.549087in}}%
\pgfpathlineto{\pgfqpoint{1.283162in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{1.278330in}{1.532915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362928in}{1.531205in}}%
\pgfpathlineto{\pgfqpoint{1.368851in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{1.362932in}{1.549902in}}%
\pgfpathlineto{\pgfqpoint{1.378376in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{1.545267in}}%
\pgfpathlineto{\pgfqpoint{1.373996in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{1.368074in}{1.529660in}}%
\pgfpathlineto{\pgfqpoint{1.362928in}{1.531205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480944in}{1.607634in}}%
\pgfpathlineto{\pgfqpoint{0.474503in}{1.627196in}}%
\pgfpathlineto{\pgfqpoint{0.470240in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{0.469494in}{1.651001in}}%
\pgfpathlineto{\pgfqpoint{0.485550in}{1.628005in}}%
\pgfpathlineto{\pgfqpoint{0.479606in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{0.486047in}{1.609314in}}%
\pgfpathlineto{\pgfqpoint{0.480944in}{1.607634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566041in}{1.608712in}}%
\pgfpathlineto{\pgfqpoint{0.556368in}{1.626895in}}%
\pgfpathlineto{\pgfqpoint{0.552887in}{1.622000in}}%
\pgfpathlineto{\pgfqpoint{0.547385in}{1.649501in}}%
\pgfpathlineto{\pgfqpoint{0.567116in}{1.629570in}}%
\pgfpathlineto{\pgfqpoint{0.561111in}{1.629418in}}%
\pgfpathlineto{\pgfqpoint{0.570784in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{0.566041in}{1.608712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653503in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{0.638718in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{0.636906in}{1.620835in}}%
\pgfpathlineto{\pgfqpoint{0.623232in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{0.648127in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{0.642458in}{1.630419in}}%
\pgfpathlineto{\pgfqpoint{0.657243in}{1.616081in}}%
\pgfpathlineto{\pgfqpoint{0.653503in}{1.612224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741975in}{1.622254in}}%
\pgfpathlineto{\pgfqpoint{0.721871in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{0.723327in}{1.620898in}}%
\pgfpathlineto{\pgfqpoint{0.698855in}{1.634599in}}%
\pgfpathlineto{\pgfqpoint{0.726827in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{0.743142in}{1.627498in}}%
\pgfpathlineto{\pgfqpoint{0.741975in}{1.622254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815821in}{1.647637in}}%
\pgfpathlineto{\pgfqpoint{0.805335in}{1.629911in}}%
\pgfpathlineto{\pgfqpoint{0.811326in}{1.629488in}}%
\pgfpathlineto{\pgfqpoint{0.790713in}{1.610470in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{1.637694in}}%
\pgfpathlineto{\pgfqpoint{0.800710in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{0.811197in}{1.650372in}}%
\pgfpathlineto{\pgfqpoint{0.815821in}{1.647637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885790in}{1.607306in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.627402in}}%
\pgfpathlineto{\pgfqpoint{0.876630in}{1.623606in}}%
\pgfpathlineto{\pgfqpoint{0.878618in}{1.651581in}}%
\pgfpathlineto{\pgfqpoint{0.892358in}{1.627131in}}%
\pgfpathlineto{\pgfqpoint{0.886528in}{1.628577in}}%
\pgfpathlineto{\pgfqpoint{0.891033in}{1.608481in}}%
\pgfpathlineto{\pgfqpoint{0.885790in}{1.607306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957726in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{0.961924in}{1.628532in}}%
\pgfpathlineto{\pgfqpoint{0.956116in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{0.969481in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{0.971896in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{0.967184in}{1.627437in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{1.607274in}}%
\pgfpathlineto{\pgfqpoint{0.957726in}{1.608369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038145in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{1.047848in}{1.632583in}}%
\pgfpathlineto{\pgfqpoint{1.051322in}{1.637483in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{1.037105in}{1.629890in}}%
\pgfpathlineto{\pgfqpoint{1.043109in}{1.630051in}}%
\pgfpathlineto{\pgfqpoint{1.033406in}{1.648218in}}%
\pgfpathlineto{\pgfqpoint{1.038145in}{1.650749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105379in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{1.125321in}{1.631891in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{1.636422in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{1.125405in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{1.126664in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{1.106721in}{1.621544in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{1.626746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191232in}{1.616027in}}%
\pgfpathlineto{\pgfqpoint{1.205973in}{1.630409in}}%
\pgfpathlineto{\pgfqpoint{1.200298in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{1.225154in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.620842in}}%
\pgfpathlineto{\pgfqpoint{1.209725in}{1.626564in}}%
\pgfpathlineto{\pgfqpoint{1.194984in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{1.191232in}{1.616027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277814in}{1.611122in}}%
\pgfpathlineto{\pgfqpoint{1.287325in}{1.629389in}}%
\pgfpathlineto{\pgfqpoint{1.281319in}{1.629488in}}%
\pgfpathlineto{\pgfqpoint{1.300872in}{1.649594in}}%
\pgfpathlineto{\pgfqpoint{1.295615in}{1.622045in}}%
\pgfpathlineto{\pgfqpoint{1.292090in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{1.282580in}{1.608641in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{1.611122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362530in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.628855in}}%
\pgfpathlineto{\pgfqpoint{1.362896in}{1.627942in}}%
\pgfpathlineto{\pgfqpoint{1.378790in}{1.651049in}}%
\pgfpathlineto{\pgfqpoint{1.378241in}{1.623009in}}%
\pgfpathlineto{\pgfqpoint{1.373948in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{1.367645in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{1.609248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480522in}{1.685418in}}%
\pgfpathlineto{\pgfqpoint{0.474455in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{0.470112in}{1.700949in}}%
\pgfpathlineto{\pgfqpoint{0.469900in}{1.728995in}}%
\pgfpathlineto{\pgfqpoint{0.485515in}{1.705698in}}%
\pgfpathlineto{\pgfqpoint{0.479589in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{0.485656in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{0.480522in}{1.685418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565371in}{1.686329in}}%
\pgfpathlineto{\pgfqpoint{0.556279in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{0.552644in}{1.700027in}}%
\pgfpathlineto{\pgfqpoint{0.548016in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{0.567106in}{1.707142in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{1.707181in}}%
\pgfpathlineto{\pgfqpoint{0.570191in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{0.565371in}{1.686329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650814in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{0.638264in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{0.635641in}{1.699141in}}%
\pgfpathlineto{\pgfqpoint{0.625661in}{1.725352in}}%
\pgfpathlineto{\pgfqpoint{0.648421in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{0.642524in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{0.655074in}{1.691490in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{1.688216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737823in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{0.720702in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{0.719949in}{1.698414in}}%
\pgfpathlineto{\pgfqpoint{0.702097in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{0.728908in}{1.711813in}}%
\pgfpathlineto{\pgfqpoint{0.723689in}{1.708840in}}%
\pgfpathlineto{\pgfqpoint{0.740810in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{1.692927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779741in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{0.800336in}{1.710299in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{1.715687in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{0.797586in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{0.800304in}{1.704926in}}%
\pgfpathlineto{\pgfqpoint{0.779709in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{0.779741in}{1.710420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895887in}{1.688753in}}%
\pgfpathlineto{\pgfqpoint{0.882615in}{1.704502in}}%
\pgfpathlineto{\pgfqpoint{0.880237in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{0.892562in}{1.709372in}}%
\pgfpathlineto{\pgfqpoint{0.886723in}{1.707964in}}%
\pgfpathlineto{\pgfqpoint{0.899995in}{1.692215in}}%
\pgfpathlineto{\pgfqpoint{0.895887in}{1.688753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953890in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{0.961752in}{1.706972in}}%
\pgfpathlineto{\pgfqpoint{0.955761in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{0.973465in}{1.728293in}}%
\pgfpathlineto{\pgfqpoint{0.970658in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{0.966718in}{1.704921in}}%
\pgfpathlineto{\pgfqpoint{0.958856in}{1.685886in}}%
\pgfpathlineto{\pgfqpoint{0.953890in}{1.687937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068264in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{1.048929in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{1.053302in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{1.025307in}{1.699891in}}%
\pgfpathlineto{\pgfqpoint{1.047750in}{1.716710in}}%
\pgfpathlineto{\pgfqpoint{1.047079in}{1.710741in}}%
\pgfpathlineto{\pgfqpoint{1.066413in}{1.717835in}}%
\pgfpathlineto{\pgfqpoint{1.068264in}{1.712791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107344in}{1.697964in}}%
\pgfpathlineto{\pgfqpoint{1.124781in}{1.708923in}}%
\pgfpathlineto{\pgfqpoint{1.119647in}{1.712043in}}%
\pgfpathlineto{\pgfqpoint{1.146680in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{1.128225in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{1.704375in}}%
\pgfpathlineto{\pgfqpoint{1.110203in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.107344in}{1.697964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193880in}{1.690996in}}%
\pgfpathlineto{\pgfqpoint{1.205904in}{1.707716in}}%
\pgfpathlineto{\pgfqpoint{1.199974in}{1.708672in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.699262in}}%
\pgfpathlineto{\pgfqpoint{1.210266in}{1.704580in}}%
\pgfpathlineto{\pgfqpoint{1.198242in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{1.193880in}{1.690996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278306in}{1.688660in}}%
\pgfpathlineto{\pgfqpoint{1.287335in}{1.707170in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{1.707111in}}%
\pgfpathlineto{\pgfqpoint{1.300349in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{1.292164in}{1.704815in}}%
\pgfpathlineto{\pgfqpoint{1.283135in}{1.686304in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{1.688660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362813in}{1.686985in}}%
\pgfpathlineto{\pgfqpoint{1.368845in}{1.706677in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{1.378496in}{1.729006in}}%
\pgfpathlineto{\pgfqpoint{1.378333in}{1.700961in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{1.705103in}}%
\pgfpathlineto{\pgfqpoint{1.367950in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{1.686985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479672in}{1.763145in}}%
\pgfpathlineto{\pgfqpoint{0.474361in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{0.469863in}{1.779063in}}%
\pgfpathlineto{\pgfqpoint{0.470722in}{1.807096in}}%
\pgfpathlineto{\pgfqpoint{0.485436in}{1.783219in}}%
\pgfpathlineto{\pgfqpoint{0.479552in}{1.784429in}}%
\pgfpathlineto{\pgfqpoint{0.484863in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{0.479672in}{1.763145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563338in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{0.556023in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{0.551955in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{0.549949in}{1.806394in}}%
\pgfpathlineto{\pgfqpoint{0.567022in}{1.784143in}}%
\pgfpathlineto{\pgfqpoint{0.561046in}{1.784747in}}%
\pgfpathlineto{\pgfqpoint{0.568360in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{0.563338in}{1.763586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646571in}{1.764124in}}%
\pgfpathlineto{\pgfqpoint{0.637656in}{1.782690in}}%
\pgfpathlineto{\pgfqpoint{0.633976in}{1.777942in}}%
\pgfpathlineto{\pgfqpoint{0.629613in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{0.648506in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{0.642500in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{0.651414in}{1.766449in}}%
\pgfpathlineto{\pgfqpoint{0.646571in}{1.764124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728851in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{1.782624in}}%
\pgfpathlineto{\pgfqpoint{0.715696in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{0.710190in}{1.805229in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.785300in}}%
\pgfpathlineto{\pgfqpoint{0.723919in}{1.785148in}}%
\pgfpathlineto{\pgfqpoint{0.733594in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{0.728851in}{1.764443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805053in}{1.763113in}}%
\pgfpathlineto{\pgfqpoint{0.799952in}{1.783066in}}%
\pgfpathlineto{\pgfqpoint{0.795412in}{1.779133in}}%
\pgfpathlineto{\pgfqpoint{0.796566in}{1.807155in}}%
\pgfpathlineto{\pgfqpoint{0.811027in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{0.805157in}{1.784397in}}%
\pgfpathlineto{\pgfqpoint{0.810258in}{1.764444in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{1.763113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882320in}{1.762952in}}%
\pgfpathlineto{\pgfqpoint{0.880953in}{1.783502in}}%
\pgfpathlineto{\pgfqpoint{0.875771in}{1.780464in}}%
\pgfpathlineto{\pgfqpoint{0.882029in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{1.781534in}}%
\pgfpathlineto{\pgfqpoint{0.886314in}{1.783858in}}%
\pgfpathlineto{\pgfqpoint{0.887681in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{0.882320in}{1.762952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960842in}{1.763292in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{0.956596in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.966315in}{1.807809in}}%
\pgfpathlineto{\pgfqpoint{0.972683in}{1.780496in}}%
\pgfpathlineto{\pgfqpoint{0.967488in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{0.966204in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{1.763292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039144in}{1.764093in}}%
\pgfpathlineto{\pgfqpoint{1.043328in}{1.784259in}}%
\pgfpathlineto{\pgfqpoint{1.037522in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{1.050871in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{1.053304in}{1.779445in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.783167in}}%
\pgfpathlineto{\pgfqpoint{1.044404in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.764093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115047in}{1.766823in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{1.785112in}}%
\pgfpathlineto{\pgfqpoint{1.118511in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{1.138021in}{1.805346in}}%
\pgfpathlineto{\pgfqpoint{1.132824in}{1.777785in}}%
\pgfpathlineto{\pgfqpoint{1.129289in}{1.782641in}}%
\pgfpathlineto{\pgfqpoint{1.119818in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{1.115047in}{1.766823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196794in}{1.766595in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{1.785053in}}%
\pgfpathlineto{\pgfqpoint{1.199922in}{1.785029in}}%
\pgfpathlineto{\pgfqpoint{1.219060in}{1.805530in}}%
\pgfpathlineto{\pgfqpoint{1.214368in}{1.777880in}}%
\pgfpathlineto{\pgfqpoint{1.210744in}{1.782670in}}%
\pgfpathlineto{\pgfqpoint{1.201609in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{1.196794in}{1.766595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281086in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{1.287427in}{1.784590in}}%
\pgfpathlineto{\pgfqpoint{1.281489in}{1.783689in}}%
\pgfpathlineto{\pgfqpoint{1.297428in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{1.296823in}{1.778726in}}%
\pgfpathlineto{\pgfqpoint{1.292539in}{1.782936in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{1.763341in}}%
\pgfpathlineto{\pgfqpoint{1.281086in}{1.764996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363555in}{1.764537in}}%
\pgfpathlineto{\pgfqpoint{1.368881in}{1.784431in}}%
\pgfpathlineto{\pgfqpoint{1.362996in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.377727in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{1.783042in}}%
\pgfpathlineto{\pgfqpoint{1.368745in}{1.763147in}}%
\pgfpathlineto{\pgfqpoint{1.363555in}{1.764537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478559in}{1.840879in}}%
\pgfpathlineto{\pgfqpoint{0.474243in}{1.861017in}}%
\pgfpathlineto{\pgfqpoint{0.469553in}{1.857265in}}%
\pgfpathlineto{\pgfqpoint{0.471803in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{0.485313in}{1.860642in}}%
\pgfpathlineto{\pgfqpoint{0.479497in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{0.483813in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{0.478559in}{1.840879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560902in}{1.840986in}}%
\pgfpathlineto{\pgfqpoint{0.555746in}{1.860925in}}%
\pgfpathlineto{\pgfqpoint{0.551217in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{0.552294in}{1.885005in}}%
\pgfpathlineto{\pgfqpoint{0.566822in}{1.861014in}}%
\pgfpathlineto{\pgfqpoint{0.560948in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{0.566104in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{0.560902in}{1.840986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643596in}{1.841197in}}%
\pgfpathlineto{\pgfqpoint{0.637293in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{0.633001in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{0.632452in}{1.884643in}}%
\pgfpathlineto{\pgfqpoint{0.648345in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{0.642408in}{1.862449in}}%
\pgfpathlineto{\pgfqpoint{0.648711in}{1.842842in}}%
\pgfpathlineto{\pgfqpoint{0.643596in}{1.841197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724632in}{1.841129in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.860838in}}%
\pgfpathlineto{\pgfqpoint{0.714294in}{1.856708in}}%
\pgfpathlineto{\pgfqpoint{0.714211in}{1.884754in}}%
\pgfpathlineto{\pgfqpoint{0.729718in}{1.861385in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{1.862397in}}%
\pgfpathlineto{\pgfqpoint{0.729773in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{0.724632in}{1.841129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803917in}{1.840857in}}%
\pgfpathlineto{\pgfqpoint{0.799833in}{1.861043in}}%
\pgfpathlineto{\pgfqpoint{0.795099in}{1.857345in}}%
\pgfpathlineto{\pgfqpoint{0.797672in}{1.885273in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{1.860541in}}%
\pgfpathlineto{\pgfqpoint{0.805099in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{0.809183in}{1.841923in}}%
\pgfpathlineto{\pgfqpoint{0.803917in}{1.840857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882290in}{1.840818in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{1.861370in}}%
\pgfpathlineto{\pgfqpoint{0.875764in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{0.882058in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{0.891848in}{1.859388in}}%
\pgfpathlineto{\pgfqpoint{0.886312in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{0.887652in}{1.841168in}}%
\pgfpathlineto{\pgfqpoint{0.882290in}{1.840818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960668in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{0.962113in}{1.861734in}}%
\pgfpathlineto{\pgfqpoint{0.956565in}{1.859431in}}%
\pgfpathlineto{\pgfqpoint{0.966490in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{0.972644in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{0.967473in}{1.861356in}}%
\pgfpathlineto{\pgfqpoint{0.966027in}{1.840812in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{1.841189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039356in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{1.043341in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{1.037550in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{1.050653in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{1.053363in}{1.857380in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{1.861055in}}%
\pgfpathlineto{\pgfqpoint{1.044627in}{1.840849in}}%
\pgfpathlineto{\pgfqpoint{1.039356in}{1.841888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119366in}{1.842392in}}%
\pgfpathlineto{\pgfqpoint{1.124670in}{1.862293in}}%
\pgfpathlineto{\pgfqpoint{1.118786in}{1.861080in}}%
\pgfpathlineto{\pgfqpoint{1.133491in}{1.884963in}}%
\pgfpathlineto{\pgfqpoint{1.134361in}{1.856930in}}%
\pgfpathlineto{\pgfqpoint{1.129861in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{1.124558in}{1.841009in}}%
\pgfpathlineto{\pgfqpoint{1.119366in}{1.842392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200056in}{1.842692in}}%
\pgfpathlineto{\pgfqpoint{1.206040in}{1.862398in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{1.861389in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{1.884752in}}%
\pgfpathlineto{\pgfqpoint{1.215541in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{1.211181in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{1.841131in}}%
\pgfpathlineto{\pgfqpoint{1.200056in}{1.842692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282288in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{1.862276in}}%
\pgfpathlineto{\pgfqpoint{1.281607in}{1.861032in}}%
\pgfpathlineto{\pgfqpoint{1.296182in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.856966in}}%
\pgfpathlineto{\pgfqpoint{1.292682in}{1.860921in}}%
\pgfpathlineto{\pgfqpoint{1.287486in}{1.840992in}}%
\pgfpathlineto{\pgfqpoint{1.282288in}{1.842347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364592in}{1.842015in}}%
\pgfpathlineto{\pgfqpoint{1.368935in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.860654in}}%
\pgfpathlineto{\pgfqpoint{1.376659in}{1.885214in}}%
\pgfpathlineto{\pgfqpoint{1.378872in}{1.857255in}}%
\pgfpathlineto{\pgfqpoint{1.374187in}{1.861014in}}%
\pgfpathlineto{\pgfqpoint{1.369844in}{1.840882in}}%
\pgfpathlineto{\pgfqpoint{1.364592in}{1.842015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477519in}{1.918673in}}%
\pgfpathlineto{\pgfqpoint{0.474139in}{1.938989in}}%
\pgfpathlineto{\pgfqpoint{0.469280in}{1.935457in}}%
\pgfpathlineto{\pgfqpoint{0.472821in}{1.963279in}}%
\pgfpathlineto{\pgfqpoint{0.485179in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{0.482819in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{0.477519in}{1.918673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559390in}{1.918699in}}%
\pgfpathlineto{\pgfqpoint{0.555589in}{1.938940in}}%
\pgfpathlineto{\pgfqpoint{0.550804in}{1.935309in}}%
\pgfpathlineto{\pgfqpoint{0.553767in}{1.963198in}}%
\pgfpathlineto{\pgfqpoint{0.566646in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{0.560869in}{1.939932in}}%
\pgfpathlineto{\pgfqpoint{0.564670in}{1.919690in}}%
\pgfpathlineto{\pgfqpoint{0.559390in}{1.918699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640914in}{1.918707in}}%
\pgfpathlineto{\pgfqpoint{0.637005in}{1.938928in}}%
\pgfpathlineto{\pgfqpoint{0.632240in}{1.935271in}}%
\pgfpathlineto{\pgfqpoint{0.635054in}{1.963175in}}%
\pgfpathlineto{\pgfqpoint{0.648065in}{1.938330in}}%
\pgfpathlineto{\pgfqpoint{0.642280in}{1.939948in}}%
\pgfpathlineto{\pgfqpoint{0.646189in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{1.918707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721750in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{0.718353in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{0.713497in}{1.935451in}}%
\pgfpathlineto{\pgfqpoint{0.717014in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{0.729394in}{1.938110in}}%
\pgfpathlineto{\pgfqpoint{0.723652in}{1.939873in}}%
\pgfpathlineto{\pgfqpoint{0.727049in}{1.919560in}}%
\pgfpathlineto{\pgfqpoint{0.721750in}{1.918674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802220in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{0.799667in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{0.794669in}{1.935755in}}%
\pgfpathlineto{\pgfqpoint{0.799336in}{1.963410in}}%
\pgfpathlineto{\pgfqpoint{0.810662in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{0.804998in}{1.939752in}}%
\pgfpathlineto{\pgfqpoint{0.807551in}{1.919316in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{1.918650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881818in}{1.918713in}}%
\pgfpathlineto{\pgfqpoint{0.880910in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{0.882528in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{0.891763in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{0.886277in}{1.939525in}}%
\pgfpathlineto{\pgfqpoint{0.887185in}{1.918950in}}%
\pgfpathlineto{\pgfqpoint{0.881818in}{1.918713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961461in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{0.962172in}{1.939499in}}%
\pgfpathlineto{\pgfqpoint{0.956710in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{0.967542in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{0.961461in}{1.918916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040832in}{1.919328in}}%
\pgfpathlineto{\pgfqpoint{1.043432in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{1.037763in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{1.049149in}{1.963403in}}%
\pgfpathlineto{\pgfqpoint{1.053752in}{1.935737in}}%
\pgfpathlineto{\pgfqpoint{1.048761in}{1.939080in}}%
\pgfpathlineto{\pgfqpoint{1.046161in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{1.040832in}{1.919328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120898in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{1.124753in}{1.939940in}}%
\pgfpathlineto{\pgfqpoint{1.118972in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.963187in}}%
\pgfpathlineto{\pgfqpoint{1.134805in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{1.130030in}{1.938934in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{1.918703in}}%
\pgfpathlineto{\pgfqpoint{1.120898in}{1.919708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202018in}{1.919801in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{1.939979in}}%
\pgfpathlineto{\pgfqpoint{1.200339in}{1.938423in}}%
\pgfpathlineto{\pgfqpoint{1.213611in}{1.963129in}}%
\pgfpathlineto{\pgfqpoint{1.216130in}{1.935196in}}%
\pgfpathlineto{\pgfqpoint{1.211404in}{1.938904in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.918725in}}%
\pgfpathlineto{\pgfqpoint{1.202018in}{1.919801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283684in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.939943in}}%
\pgfpathlineto{\pgfqpoint{1.281777in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{1.963182in}}%
\pgfpathlineto{\pgfqpoint{1.297607in}{1.935282in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{1.288961in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{1.283684in}{1.919715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365624in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.368995in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{1.363255in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{1.375603in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{1.379156in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{1.374296in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{1.370924in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{1.919552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476508in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{0.474042in}{2.016961in}}%
\pgfpathlineto{\pgfqpoint{0.469030in}{2.013651in}}%
\pgfpathlineto{\pgfqpoint{0.473814in}{2.041286in}}%
\pgfpathlineto{\pgfqpoint{0.485032in}{2.015581in}}%
\pgfpathlineto{\pgfqpoint{0.479376in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{0.481842in}{1.997157in}}%
\pgfpathlineto{\pgfqpoint{0.476508in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558176in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{0.555471in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{0.550498in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{0.554958in}{2.041253in}}%
\pgfpathlineto{\pgfqpoint{0.566476in}{2.015681in}}%
\pgfpathlineto{\pgfqpoint{0.560797in}{2.017638in}}%
\pgfpathlineto{\pgfqpoint{0.563502in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{0.558176in}{1.996516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639631in}{1.996517in}}%
\pgfpathlineto{\pgfqpoint{0.636880in}{2.016927in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{2.013547in}}%
\pgfpathlineto{\pgfqpoint{0.636313in}{2.041246in}}%
\pgfpathlineto{\pgfqpoint{0.647887in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{0.642204in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{0.644955in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{0.639631in}{1.996517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720714in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{0.718254in}{2.016962in}}%
\pgfpathlineto{\pgfqpoint{0.713240in}{2.013653in}}%
\pgfpathlineto{\pgfqpoint{0.718032in}{2.041287in}}%
\pgfpathlineto{\pgfqpoint{0.729243in}{2.015578in}}%
\pgfpathlineto{\pgfqpoint{0.723588in}{2.017604in}}%
\pgfpathlineto{\pgfqpoint{0.726048in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{0.720714in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801355in}{1.996527in}}%
\pgfpathlineto{\pgfqpoint{0.799588in}{2.017046in}}%
\pgfpathlineto{\pgfqpoint{0.794465in}{2.013909in}}%
\pgfpathlineto{\pgfqpoint{0.800190in}{2.041364in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{0.804941in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{0.806707in}{1.996988in}}%
\pgfpathlineto{\pgfqpoint{0.801355in}{1.996527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881422in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{0.880877in}{2.017199in}}%
\pgfpathlineto{\pgfqpoint{0.875577in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{0.882922in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{0.891689in}{2.014798in}}%
\pgfpathlineto{\pgfqpoint{0.886247in}{2.017342in}}%
\pgfpathlineto{\pgfqpoint{0.886792in}{1.996754in}}%
\pgfpathlineto{\pgfqpoint{0.881422in}{1.996611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961686in}{1.996747in}}%
\pgfpathlineto{\pgfqpoint{0.962189in}{2.017336in}}%
\pgfpathlineto{\pgfqpoint{0.956753in}{2.014782in}}%
\pgfpathlineto{\pgfqpoint{0.965466in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{0.972866in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{0.967560in}{2.017205in}}%
\pgfpathlineto{\pgfqpoint{0.967057in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{1.996747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041872in}{1.996958in}}%
\pgfpathlineto{\pgfqpoint{1.043503in}{2.017488in}}%
\pgfpathlineto{\pgfqpoint{1.037934in}{2.015236in}}%
\pgfpathlineto{\pgfqpoint{1.048095in}{2.041377in}}%
\pgfpathlineto{\pgfqpoint{1.054002in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{1.048859in}{2.017063in}}%
\pgfpathlineto{\pgfqpoint{1.047228in}{1.996532in}}%
\pgfpathlineto{\pgfqpoint{1.041872in}{1.996958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122675in}{1.997087in}}%
\pgfpathlineto{\pgfqpoint{1.124865in}{2.017566in}}%
\pgfpathlineto{\pgfqpoint{1.119237in}{2.015466in}}%
\pgfpathlineto{\pgfqpoint{1.130107in}{2.041320in}}%
\pgfpathlineto{\pgfqpoint{1.135264in}{2.013752in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{2.016994in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{1.122675in}{1.997087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203722in}{1.997172in}}%
\pgfpathlineto{\pgfqpoint{1.206245in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{1.200584in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{1.211873in}{2.041278in}}%
\pgfpathlineto{\pgfqpoint{1.216580in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{1.211577in}{2.016954in}}%
\pgfpathlineto{\pgfqpoint{1.209054in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.203722in}{1.997172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285132in}{1.997171in}}%
\pgfpathlineto{\pgfqpoint{1.287650in}{2.017612in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.015602in}}%
\pgfpathlineto{\pgfqpoint{1.293271in}{2.041279in}}%
\pgfpathlineto{\pgfqpoint{1.297986in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{1.292982in}{2.016955in}}%
\pgfpathlineto{\pgfqpoint{1.290465in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.285132in}{1.997171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366635in}{1.997147in}}%
\pgfpathlineto{\pgfqpoint{1.369060in}{2.017599in}}%
\pgfpathlineto{\pgfqpoint{1.363408in}{2.015564in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{2.041291in}}%
\pgfpathlineto{\pgfqpoint{1.379414in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{1.374395in}{2.016966in}}%
\pgfpathlineto{\pgfqpoint{1.371970in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.366635in}{1.997147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475628in}{2.074395in}}%
\pgfpathlineto{\pgfqpoint{0.473962in}{2.094923in}}%
\pgfpathlineto{\pgfqpoint{0.468824in}{2.091811in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{2.119238in}}%
\pgfpathlineto{\pgfqpoint{0.484890in}{2.093115in}}%
\pgfpathlineto{\pgfqpoint{0.479317in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{0.480983in}{2.074830in}}%
\pgfpathlineto{\pgfqpoint{0.475628in}{2.074395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557142in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{0.555376in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{0.550253in}{2.091774in}}%
\pgfpathlineto{\pgfqpoint{0.555979in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{0.566312in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{0.560729in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{0.562495in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{0.557142in}{2.074391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638514in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{0.631650in}{2.091784in}}%
\pgfpathlineto{\pgfqpoint{0.637414in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{0.647711in}{2.093144in}}%
\pgfpathlineto{\pgfqpoint{0.642131in}{2.095368in}}%
\pgfpathlineto{\pgfqpoint{0.643868in}{2.074846in}}%
\pgfpathlineto{\pgfqpoint{0.638514in}{2.074393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719663in}{2.074403in}}%
\pgfpathlineto{\pgfqpoint{0.718158in}{2.094943in}}%
\pgfpathlineto{\pgfqpoint{0.712996in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{0.719072in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{0.729071in}{2.093049in}}%
\pgfpathlineto{\pgfqpoint{0.723517in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{0.725021in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{0.719663in}{2.074403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800356in}{2.074447in}}%
\pgfpathlineto{\pgfqpoint{0.799501in}{2.095025in}}%
\pgfpathlineto{\pgfqpoint{0.794244in}{2.092118in}}%
\pgfpathlineto{\pgfqpoint{0.801182in}{2.119292in}}%
\pgfpathlineto{\pgfqpoint{0.810348in}{2.092787in}}%
\pgfpathlineto{\pgfqpoint{0.804869in}{2.095248in}}%
\pgfpathlineto{\pgfqpoint{0.805724in}{2.074670in}}%
\pgfpathlineto{\pgfqpoint{0.800356in}{2.074447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881195in}{2.074498in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{0.875530in}{2.092317in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{0.891646in}{2.092581in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{2.074586in}}%
\pgfpathlineto{\pgfqpoint{0.881195in}{2.074498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961834in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{0.962201in}{2.095183in}}%
\pgfpathlineto{\pgfqpoint{0.956781in}{2.092593in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{0.972897in}{2.092305in}}%
\pgfpathlineto{\pgfqpoint{0.967573in}{2.095087in}}%
\pgfpathlineto{\pgfqpoint{0.967206in}{2.074495in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{2.074591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042503in}{2.074705in}}%
\pgfpathlineto{\pgfqpoint{1.043549in}{2.095273in}}%
\pgfpathlineto{\pgfqpoint{1.038047in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{1.047460in}{2.119283in}}%
\pgfpathlineto{\pgfqpoint{1.054144in}{2.092045in}}%
\pgfpathlineto{\pgfqpoint{1.048915in}{2.095000in}}%
\pgfpathlineto{\pgfqpoint{1.047868in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{1.042503in}{2.074705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123412in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{1.124917in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{1.119362in}{2.093049in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{1.135437in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{2.094943in}}%
\pgfpathlineto{\pgfqpoint{1.128771in}{2.074403in}}%
\pgfpathlineto{\pgfqpoint{1.123412in}{2.074795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204591in}{2.074841in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{1.200727in}{2.093135in}}%
\pgfpathlineto{\pgfqpoint{1.210994in}{2.119234in}}%
\pgfpathlineto{\pgfqpoint{1.216789in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{1.211659in}{2.094917in}}%
\pgfpathlineto{\pgfqpoint{1.209945in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{2.074841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285958in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{1.287706in}{2.095369in}}%
\pgfpathlineto{\pgfqpoint{1.282125in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{2.119231in}}%
\pgfpathlineto{\pgfqpoint{1.298184in}{2.091780in}}%
\pgfpathlineto{\pgfqpoint{1.293059in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.074848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367431in}{2.074834in}}%
\pgfpathlineto{\pgfqpoint{1.369115in}{2.095360in}}%
\pgfpathlineto{\pgfqpoint{1.363540in}{2.093122in}}%
\pgfpathlineto{\pgfqpoint{1.373769in}{2.119237in}}%
\pgfpathlineto{\pgfqpoint{1.379604in}{2.091804in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{2.094921in}}%
\pgfpathlineto{\pgfqpoint{1.372785in}{2.074395in}}%
\pgfpathlineto{\pgfqpoint{1.367431in}{2.074834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625735in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625735in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924217in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222698in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222698in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=0.054593in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110364in, y=0.267482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.604519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110364in, y=0.565964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.903000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169393in, y=0.864445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.201482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320244in, y=1.162926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.499963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261215in, y=1.461407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.798444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202187in, y=1.759889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202187in, y=2.058370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054809in,y=1.201482in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steel disks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.941291in}{0.306038in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=1.800000in]{core_7r_field_16Hz-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.283949in}}%
\pgfpathlineto{\pgfqpoint{1.938466in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{0.302240in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.948953in}{0.300911in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{0.304031in}}%
\pgfpathlineto{\pgfqpoint{1.942122in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{0.283949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018098in}{0.283965in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{2.014282in}{0.302268in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.300886in}}%
\pgfpathlineto{\pgfqpoint{2.025218in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.023451in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{2.018098in}{0.283965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099550in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{2.101272in}{0.304478in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.302250in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{0.328346in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.300902in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{2.104904in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{2.099550in}{0.283955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181178in}{0.283910in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{0.304449in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.302165in}}%
\pgfpathlineto{\pgfqpoint{2.187149in}{0.328363in}}%
\pgfpathlineto{\pgfqpoint{2.193211in}{0.300980in}}%
\pgfpathlineto{\pgfqpoint{2.188050in}{0.304054in}}%
\pgfpathlineto{\pgfqpoint{2.186536in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{0.283910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262976in}{0.283836in}}%
\pgfpathlineto{\pgfqpoint{2.264125in}{0.304400in}}%
\pgfpathlineto{\pgfqpoint{2.258611in}{0.302017in}}%
\pgfpathlineto{\pgfqpoint{2.268156in}{0.328389in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{0.301118in}}%
\pgfpathlineto{\pgfqpoint{2.269489in}{0.304100in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{0.283537in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.283836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345248in}{0.283700in}}%
\pgfpathlineto{\pgfqpoint{2.345595in}{0.304292in}}%
\pgfpathlineto{\pgfqpoint{2.340178in}{0.301697in}}%
\pgfpathlineto{\pgfqpoint{2.348688in}{0.328421in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{0.301425in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{0.283610in}}%
\pgfpathlineto{\pgfqpoint{2.345248in}{0.283700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427470in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{0.304194in}}%
\pgfpathlineto{\pgfqpoint{2.421746in}{0.301403in}}%
\pgfpathlineto{\pgfqpoint{2.429274in}{0.328420in}}%
\pgfpathlineto{\pgfqpoint{2.437860in}{0.301720in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{0.283709in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{0.283603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509600in}{0.283542in}}%
\pgfpathlineto{\pgfqpoint{2.508529in}{0.304110in}}%
\pgfpathlineto{\pgfqpoint{2.503304in}{0.301148in}}%
\pgfpathlineto{\pgfqpoint{2.509955in}{0.328394in}}%
\pgfpathlineto{\pgfqpoint{2.519400in}{0.301986in}}%
\pgfpathlineto{\pgfqpoint{2.513895in}{0.304389in}}%
\pgfpathlineto{\pgfqpoint{2.514966in}{0.283822in}}%
\pgfpathlineto{\pgfqpoint{2.509600in}{0.283542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591510in}{0.283514in}}%
\pgfpathlineto{\pgfqpoint{2.589977in}{0.304052in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.300973in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{0.328362in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{2.595335in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{2.596868in}{0.283914in}}%
\pgfpathlineto{\pgfqpoint{2.591510in}{0.283514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673122in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{2.671400in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{2.666270in}{0.300902in}}%
\pgfpathlineto{\pgfqpoint{2.672055in}{0.328345in}}%
\pgfpathlineto{\pgfqpoint{2.682332in}{0.302250in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{0.304478in}}%
\pgfpathlineto{\pgfqpoint{2.678476in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.283505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754576in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{0.300885in}}%
\pgfpathlineto{\pgfqpoint{2.753409in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{2.763744in}{0.302269in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{2.759929in}{0.283965in}}%
\pgfpathlineto{\pgfqpoint{2.754576in}{0.283504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835908in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{2.834206in}{0.304031in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{0.300910in}}%
\pgfpathlineto{\pgfqpoint{2.834884in}{0.328347in}}%
\pgfpathlineto{\pgfqpoint{2.845136in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{2.839560in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{2.841263in}{0.283950in}}%
\pgfpathlineto{\pgfqpoint{2.835908in}{0.283506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935930in}{0.362002in}}%
\pgfpathlineto{\pgfqpoint{1.938409in}{0.382448in}}%
\pgfpathlineto{\pgfqpoint{1.932752in}{0.380428in}}%
\pgfpathlineto{\pgfqpoint{1.943985in}{0.406126in}}%
\pgfpathlineto{\pgfqpoint{1.948752in}{0.378488in}}%
\pgfpathlineto{\pgfqpoint{1.943742in}{0.381801in}}%
\pgfpathlineto{\pgfqpoint{1.941263in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.935930in}{0.362002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017155in}{0.362047in}}%
\pgfpathlineto{\pgfqpoint{2.019801in}{0.382471in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{0.380498in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{2.030112in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.017155in}{0.362047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098568in}{0.362045in}}%
\pgfpathlineto{\pgfqpoint{2.101205in}{0.382470in}}%
\pgfpathlineto{\pgfqpoint{2.095533in}{0.380494in}}%
\pgfpathlineto{\pgfqpoint{2.106966in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{2.111518in}{0.378430in}}%
\pgfpathlineto{\pgfqpoint{2.106534in}{0.381782in}}%
\pgfpathlineto{\pgfqpoint{2.103896in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{0.362045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180234in}{0.361980in}}%
\pgfpathlineto{\pgfqpoint{2.182627in}{0.382436in}}%
\pgfpathlineto{\pgfqpoint{2.176978in}{0.380392in}}%
\pgfpathlineto{\pgfqpoint{2.188104in}{0.406137in}}%
\pgfpathlineto{\pgfqpoint{2.192987in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{2.187963in}{0.381812in}}%
\pgfpathlineto{\pgfqpoint{2.185570in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{0.361980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262336in}{0.361824in}}%
\pgfpathlineto{\pgfqpoint{2.264079in}{0.382345in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{0.380123in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.406208in}}%
\pgfpathlineto{\pgfqpoint{2.274558in}{0.378759in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{0.381891in}}%
\pgfpathlineto{\pgfqpoint{2.267689in}{0.361369in}}%
\pgfpathlineto{\pgfqpoint{2.262336in}{0.361824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345043in}{0.361594in}}%
\pgfpathlineto{\pgfqpoint{2.345579in}{0.382182in}}%
\pgfpathlineto{\pgfqpoint{2.340138in}{0.379637in}}%
\pgfpathlineto{\pgfqpoint{2.348894in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{2.356251in}{0.379217in}}%
\pgfpathlineto{\pgfqpoint{2.350950in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.361454in}}%
\pgfpathlineto{\pgfqpoint{2.345043in}{0.361594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427693in}{0.361447in}}%
\pgfpathlineto{\pgfqpoint{2.427083in}{0.382033in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{0.379188in}}%
\pgfpathlineto{\pgfqpoint{2.429051in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{2.437903in}{0.379666in}}%
\pgfpathlineto{\pgfqpoint{2.432453in}{0.382192in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{0.361606in}}%
\pgfpathlineto{\pgfqpoint{2.427693in}{0.361447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510268in}{0.361372in}}%
\pgfpathlineto{\pgfqpoint{2.508588in}{0.381898in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.378783in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{0.406214in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{0.380098in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{0.382337in}}%
\pgfpathlineto{\pgfqpoint{2.515623in}{0.361810in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.361372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592469in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.590064in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{2.585042in}{0.378515in}}%
\pgfpathlineto{\pgfqpoint{2.589909in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{2.601049in}{0.380397in}}%
\pgfpathlineto{\pgfqpoint{2.595400in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{2.597805in}{0.361983in}}%
\pgfpathlineto{\pgfqpoint{2.592469in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674195in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.671498in}{0.381775in}}%
\pgfpathlineto{\pgfqpoint{2.666524in}{0.378408in}}%
\pgfpathlineto{\pgfqpoint{2.670995in}{0.406096in}}%
\pgfpathlineto{\pgfqpoint{2.682503in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{0.382479in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{2.674195in}{0.361357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755510in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.752894in}{0.381785in}}%
\pgfpathlineto{\pgfqpoint{2.747906in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{0.406107in}}%
\pgfpathlineto{\pgfqpoint{2.763893in}{0.380485in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{0.382467in}}%
\pgfpathlineto{\pgfqpoint{2.760839in}{0.362039in}}%
\pgfpathlineto{\pgfqpoint{2.755510in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836788in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.834286in}{0.381799in}}%
\pgfpathlineto{\pgfqpoint{2.829279in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{0.406123in}}%
\pgfpathlineto{\pgfqpoint{2.845278in}{0.380437in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{0.382451in}}%
\pgfpathlineto{\pgfqpoint{2.842121in}{0.362008in}}%
\pgfpathlineto{\pgfqpoint{2.836788in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934934in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.938345in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{1.932602in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.943644in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{1.934934in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015950in}{0.440253in}}%
\pgfpathlineto{\pgfqpoint{2.019726in}{0.460499in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{2.026799in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{2.029797in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{2.025007in}{0.459514in}}%
\pgfpathlineto{\pgfqpoint{2.021232in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{0.440253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096964in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{2.101107in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{2.095304in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.108602in}{0.483696in}}%
\pgfpathlineto{\pgfqpoint{2.111093in}{0.455760in}}%
\pgfpathlineto{\pgfqpoint{2.106370in}{0.459472in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{0.440379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178925in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{2.182544in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{2.176783in}{0.458776in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{0.483805in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{2.187833in}{0.459532in}}%
\pgfpathlineto{\pgfqpoint{2.184214in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{0.440201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261872in}{0.439790in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{2.258420in}{0.458166in}}%
\pgfpathlineto{\pgfqpoint{2.269270in}{0.484028in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{2.269389in}{0.459703in}}%
\pgfpathlineto{\pgfqpoint{2.267215in}{0.439223in}}%
\pgfpathlineto{\pgfqpoint{2.261872in}{0.439790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344706in}{0.439511in}}%
\pgfpathlineto{\pgfqpoint{2.345553in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{2.349232in}{0.484134in}}%
\pgfpathlineto{\pgfqpoint{2.356179in}{0.456962in}}%
\pgfpathlineto{\pgfqpoint{2.350921in}{0.459867in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{2.344706in}{0.439511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427820in}{0.439300in}}%
\pgfpathlineto{\pgfqpoint{2.427093in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{2.437927in}{0.457577in}}%
\pgfpathlineto{\pgfqpoint{2.432463in}{0.460072in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{0.439490in}}%
\pgfpathlineto{\pgfqpoint{2.427820in}{0.439300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511210in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{2.508673in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{2.503672in}{0.456332in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{0.483983in}}%
\pgfpathlineto{\pgfqpoint{2.519668in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{0.460321in}}%
\pgfpathlineto{\pgfqpoint{2.516541in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{2.511210in}{0.439221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593800in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{2.590192in}{0.459533in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{0.455947in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{2.601242in}{0.458771in}}%
\pgfpathlineto{\pgfqpoint{2.595481in}{0.460475in}}%
\pgfpathlineto{\pgfqpoint{2.599089in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.439257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675712in}{0.439291in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{2.666910in}{0.455787in}}%
\pgfpathlineto{\pgfqpoint{2.669508in}{0.483713in}}%
\pgfpathlineto{\pgfqpoint{2.682711in}{0.458969in}}%
\pgfpathlineto{\pgfqpoint{2.676914in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{2.680979in}{0.440352in}}%
\pgfpathlineto{\pgfqpoint{2.675712in}{0.439291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756929in}{0.439277in}}%
\pgfpathlineto{\pgfqpoint{2.753032in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{2.748265in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{2.751095in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{2.764091in}{0.458896in}}%
\pgfpathlineto{\pgfqpoint{2.758307in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{2.762205in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{2.756929in}{0.439277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837778in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{2.834381in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{2.829525in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{2.833042in}{0.483847in}}%
\pgfpathlineto{\pgfqpoint{2.845422in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{2.839680in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{2.843077in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{0.439245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933886in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{1.938284in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{1.946072in}{0.561501in}}%
\pgfpathlineto{\pgfqpoint{1.948208in}{0.533537in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{0.537309in}}%
\pgfpathlineto{\pgfqpoint{1.939134in}{0.517188in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{0.518336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014355in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{2.019639in}{0.538590in}}%
\pgfpathlineto{\pgfqpoint{2.013757in}{0.537372in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{2.029335in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{2.024832in}{0.537212in}}%
\pgfpathlineto{\pgfqpoint{2.019548in}{0.517306in}}%
\pgfpathlineto{\pgfqpoint{2.014355in}{0.518684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094931in}{0.519033in}}%
\pgfpathlineto{\pgfqpoint{2.101004in}{0.538713in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.110700in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{0.532977in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{0.519033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176214in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{2.176471in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{2.192230in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{2.191844in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{2.187527in}{0.537116in}}%
\pgfpathlineto{\pgfqpoint{2.181338in}{0.517473in}}%
\pgfpathlineto{\pgfqpoint{2.176214in}{0.519088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260046in}{0.518154in}}%
\pgfpathlineto{\pgfqpoint{2.263931in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.258148in}{0.536755in}}%
\pgfpathlineto{\pgfqpoint{2.271130in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.273977in}{0.533715in}}%
\pgfpathlineto{\pgfqpoint{2.269207in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{2.265322in}{0.517141in}}%
\pgfpathlineto{\pgfqpoint{2.260046in}{0.518154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343754in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{2.345484in}{0.538073in}}%
\pgfpathlineto{\pgfqpoint{2.339904in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{2.355965in}{0.534494in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{0.537622in}}%
\pgfpathlineto{\pgfqpoint{2.349107in}{0.517099in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{0.517550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428695in}{0.517108in}}%
\pgfpathlineto{\pgfqpoint{2.427169in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{2.422010in}{0.534570in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{2.438084in}{0.535764in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{2.434053in}{0.517506in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{0.517108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512955in}{0.517160in}}%
\pgfpathlineto{\pgfqpoint{2.508844in}{0.537341in}}%
\pgfpathlineto{\pgfqpoint{2.504116in}{0.533636in}}%
\pgfpathlineto{\pgfqpoint{2.506650in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{2.519909in}{0.536853in}}%
\pgfpathlineto{\pgfqpoint{2.514109in}{0.538413in}}%
\pgfpathlineto{\pgfqpoint{2.518219in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{2.512955in}{0.517160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596469in}{0.517433in}}%
\pgfpathlineto{\pgfqpoint{2.590474in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{2.586116in}{0.533003in}}%
\pgfpathlineto{\pgfqpoint{2.586007in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{2.601609in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{2.596469in}{0.517433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678025in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{2.671895in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.667566in}{0.532959in}}%
\pgfpathlineto{\pgfqpoint{2.667264in}{0.561003in}}%
\pgfpathlineto{\pgfqpoint{2.682953in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{2.677024in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{2.683154in}{0.519060in}}%
\pgfpathlineto{\pgfqpoint{2.678025in}{0.517461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758586in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.748721in}{0.533205in}}%
\pgfpathlineto{\pgfqpoint{2.749482in}{0.561240in}}%
\pgfpathlineto{\pgfqpoint{2.764280in}{0.537416in}}%
\pgfpathlineto{\pgfqpoint{2.758392in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{2.763772in}{0.518725in}}%
\pgfpathlineto{\pgfqpoint{2.758586in}{0.517321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838747in}{0.517175in}}%
\pgfpathlineto{\pgfqpoint{2.834478in}{0.537323in}}%
\pgfpathlineto{\pgfqpoint{2.829779in}{0.533581in}}%
\pgfpathlineto{\pgfqpoint{2.832094in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{2.845547in}{0.536922in}}%
\pgfpathlineto{\pgfqpoint{2.839734in}{0.538437in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{0.518289in}}%
\pgfpathlineto{\pgfqpoint{2.838747in}{0.517175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932884in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{1.938232in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{1.947103in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{1.947911in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.943420in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{1.938073in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.932884in}{0.596576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012432in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{0.616083in}}%
\pgfpathlineto{\pgfqpoint{2.030437in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{0.610508in}}%
\pgfpathlineto{\pgfqpoint{2.024596in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{2.017473in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{2.012432in}{0.597421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091746in}{0.598635in}}%
\pgfpathlineto{\pgfqpoint{2.100897in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{2.094890in}{0.617066in}}%
\pgfpathlineto{\pgfqpoint{2.114045in}{0.637552in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{2.105710in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{2.096560in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{2.091746in}{0.598635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172718in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{2.182292in}{0.617160in}}%
\pgfpathlineto{\pgfqpoint{2.176286in}{0.617279in}}%
\pgfpathlineto{\pgfqpoint{2.195909in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{2.190557in}{0.609786in}}%
\pgfpathlineto{\pgfqpoint{2.187049in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{2.177475in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{2.172718in}{0.598925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259868in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{2.263921in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{2.258124in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{0.611521in}}%
\pgfpathlineto{\pgfqpoint{2.269188in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{2.265136in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{0.596077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344107in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{2.345509in}{0.615893in}}%
\pgfpathlineto{\pgfqpoint{2.339966in}{0.613578in}}%
\pgfpathlineto{\pgfqpoint{2.349834in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{2.356046in}{0.612481in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{2.349467in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{2.344107in}{0.595345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428525in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{2.427154in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{2.421972in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{2.428224in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{2.438054in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{0.595339in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{0.594981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512879in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{0.615213in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{2.506725in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{2.519900in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{0.596073in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{0.595019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600955in}{0.596586in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{2.587618in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{2.581737in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{2.601742in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{2.595740in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{2.605663in}{0.599175in}}%
\pgfpathlineto{\pgfqpoint{2.600955in}{0.596586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681033in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{2.668543in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{2.664390in}{0.637750in}}%
\pgfpathlineto{\pgfqpoint{2.683125in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{2.677120in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{2.685894in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{2.681033in}{0.596099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760641in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{2.753440in}{0.614879in}}%
\pgfpathlineto{\pgfqpoint{2.749346in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.747504in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{2.764447in}{0.616120in}}%
\pgfpathlineto{\pgfqpoint{2.758474in}{0.616758in}}%
\pgfpathlineto{\pgfqpoint{2.765674in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{2.760641in}{0.595584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840003in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{2.834611in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{2.830129in}{0.611066in}}%
\pgfpathlineto{\pgfqpoint{2.830874in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{2.845685in}{0.615285in}}%
\pgfpathlineto{\pgfqpoint{2.839796in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{2.845188in}{0.596595in}}%
\pgfpathlineto{\pgfqpoint{2.840003in}{0.595188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932099in}{0.674773in}}%
\pgfpathlineto{\pgfqpoint{1.938195in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{1.932268in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{1.947917in}{0.716744in}}%
\pgfpathlineto{\pgfqpoint{1.947664in}{0.688699in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.937231in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{1.932099in}{0.674773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011005in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{2.019509in}{0.694839in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{2.031938in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{2.028186in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{2.024402in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{2.015898in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.011005in}{0.676082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088535in}{0.679048in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{2.094964in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{2.117512in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{2.107868in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{2.105177in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{2.092836in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{2.088535in}{0.679048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166059in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{2.182451in}{0.696415in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{0.708914in}}%
\pgfpathlineto{\pgfqpoint{2.186818in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.169312in}{0.679670in}}%
\pgfpathlineto{\pgfqpoint{2.166059in}{0.683946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245575in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{2.259375in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{2.266373in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{2.247907in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{2.245575in}{0.688061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326169in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{2.345787in}{0.697375in}}%
\pgfpathlineto{\pgfqpoint{2.341594in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{0.702174in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{2.347422in}{0.692257in}}%
\pgfpathlineto{\pgfqpoint{2.327804in}{0.685990in}}%
\pgfpathlineto{\pgfqpoint{2.326169in}{0.691108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449595in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{2.430407in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{2.430958in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{2.408859in}{0.703496in}}%
\pgfpathlineto{\pgfqpoint{2.436814in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{2.432359in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{2.451547in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{2.449595in}{0.684724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530327in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{2.511621in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{2.511813in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.490787in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{2.518557in}{0.700807in}}%
\pgfpathlineto{\pgfqpoint{2.513869in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{2.532575in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{2.530327in}{0.683555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609707in}{0.680765in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{2.573856in}{0.707717in}}%
\pgfpathlineto{\pgfqpoint{2.600704in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{2.595499in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{2.612673in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{2.609707in}{0.680765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685452in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{2.670271in}{0.686898in}}%
\pgfpathlineto{\pgfqpoint{2.660273in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{2.683044in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{2.677148in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{2.689709in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{0.675983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762643in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{2.753690in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{2.745599in}{0.715521in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{2.758529in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{2.767482in}{0.676369in}}%
\pgfpathlineto{\pgfqpoint{2.762643in}{0.674033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840822in}{0.673188in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{0.692853in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{2.830082in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{2.845760in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{2.839832in}{0.694449in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{0.674785in}}%
\pgfpathlineto{\pgfqpoint{2.840822in}{0.673188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931800in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.771466in}}%
\pgfpathlineto{\pgfqpoint{1.948228in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{1.947566in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{1.943290in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{1.936908in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{0.752774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010088in}{0.754533in}}%
\pgfpathlineto{\pgfqpoint{2.019487in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{2.013481in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{2.032911in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{2.027822in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.014869in}{0.752081in}}%
\pgfpathlineto{\pgfqpoint{2.010088in}{0.754533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086342in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{2.100934in}{0.773865in}}%
\pgfpathlineto{\pgfqpoint{2.095240in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{2.119960in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{2.104726in}{0.770059in}}%
\pgfpathlineto{\pgfqpoint{2.090133in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{2.086342in}{0.759332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163119in}{0.770525in}}%
\pgfpathlineto{\pgfqpoint{2.183126in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{2.179242in}{0.779993in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{0.778537in}}%
\pgfpathlineto{\pgfqpoint{2.183065in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{2.184400in}{0.770191in}}%
\pgfpathlineto{\pgfqpoint{2.164393in}{0.765305in}}%
\pgfpathlineto{\pgfqpoint{2.163119in}{0.770525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256225in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{2.268074in}{0.776236in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{2.279786in}{0.754916in}}%
\pgfpathlineto{\pgfqpoint{2.257739in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.263679in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{2.256225in}{0.793082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343962in}{0.751103in}}%
\pgfpathlineto{\pgfqpoint{2.345498in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{2.349981in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{2.356013in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.771240in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{2.343962in}{0.751103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428211in}{0.750729in}}%
\pgfpathlineto{\pgfqpoint{2.427127in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{2.421903in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{0.769179in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{2.433576in}{0.751012in}}%
\pgfpathlineto{\pgfqpoint{2.428211in}{0.750729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523629in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{2.514324in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{2.520331in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{0.753254in}}%
\pgfpathlineto{\pgfqpoint{2.505952in}{0.780861in}}%
\pgfpathlineto{\pgfqpoint{2.509531in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{2.518835in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{0.791984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614016in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{2.595420in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.570529in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{2.594783in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{2.615017in}{0.771694in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.766415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687547in}{0.755258in}}%
\pgfpathlineto{\pgfqpoint{2.673239in}{0.770071in}}%
\pgfpathlineto{\pgfqpoint{2.671241in}{0.764407in}}%
\pgfpathlineto{\pgfqpoint{2.658375in}{0.789328in}}%
\pgfpathlineto{\pgfqpoint{2.682834in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{2.677103in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{2.691411in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.755258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763336in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{0.770393in}}%
\pgfpathlineto{\pgfqpoint{2.750268in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{2.744946in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{2.764547in}{0.772998in}}%
\pgfpathlineto{\pgfqpoint{2.758541in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{2.768095in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{2.763336in}{0.752148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841127in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{2.834737in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{2.830463in}{0.766469in}}%
\pgfpathlineto{\pgfqpoint{2.829789in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{2.845785in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{2.846235in}{0.752778in}}%
\pgfpathlineto{\pgfqpoint{2.841127in}{0.751111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932261in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{1.938202in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{1.932283in}{0.849129in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{1.947716in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.943346in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.937405in}{0.828881in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{0.830431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010554in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{2.019497in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{2.013491in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{2.032416in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{2.024337in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{2.015394in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{2.010554in}{0.832092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087697in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{2.100889in}{0.851436in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{2.118438in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.107420in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.091823in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{2.087697in}{0.835620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163933in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{2.182781in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{2.178157in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{2.205990in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{2.184654in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{2.166099in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{2.163933in}{0.844526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244411in}{0.852605in}}%
\pgfpathlineto{\pgfqpoint{2.264978in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{2.262856in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{2.265259in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{2.244691in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.852605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345238in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.873473in}}%
\pgfpathlineto{\pgfqpoint{2.356291in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{0.828754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427475in}{0.828655in}}%
\pgfpathlineto{\pgfqpoint{2.427065in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{2.421747in}{0.846454in}}%
\pgfpathlineto{\pgfqpoint{2.429269in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{2.437861in}{0.846775in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{2.432846in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{2.427475in}{0.828655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533373in}{0.847469in}}%
\pgfpathlineto{\pgfqpoint{2.512796in}{0.848332in}}%
\pgfpathlineto{\pgfqpoint{2.515255in}{0.842851in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{0.852028in}}%
\pgfpathlineto{\pgfqpoint{2.515930in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{2.513021in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{2.533373in}{0.847469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611636in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{2.593000in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{0.841892in}}%
\pgfpathlineto{\pgfqpoint{2.572266in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{2.600005in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{2.595287in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{2.613923in}{0.843993in}}%
\pgfpathlineto{\pgfqpoint{2.611636in}{0.839131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686304in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{2.673028in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{2.670652in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{2.659496in}{0.868204in}}%
\pgfpathlineto{\pgfqpoint{2.682974in}{0.852863in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{0.832245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762818in}{0.829823in}}%
\pgfpathlineto{\pgfqpoint{2.753713in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{2.750082in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{2.745434in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{2.758532in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{2.767637in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{2.762818in}{0.829823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840700in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{2.834688in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{2.830334in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{2.830201in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{2.839827in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{2.845838in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{2.840700in}{0.828895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933273in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.938251in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.932389in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{1.948029in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{1.943465in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{0.907882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012013in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{2.019540in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{2.030876in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{2.028560in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.017014in}{0.907136in}}%
\pgfpathlineto{\pgfqpoint{2.012013in}{0.909099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090059in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{2.100872in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{2.115853in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{2.094631in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{2.090059in}{0.911314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166326in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.182428in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{2.176978in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{2.203005in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{2.185778in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{2.169675in}{0.912898in}}%
\pgfpathlineto{\pgfqpoint{2.166326in}{0.917098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244753in}{0.924767in}}%
\pgfpathlineto{\pgfqpoint{2.264389in}{0.930977in}}%
\pgfpathlineto{\pgfqpoint{2.260208in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{2.288251in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{2.266009in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{2.246372in}{0.919644in}}%
\pgfpathlineto{\pgfqpoint{2.244753in}{0.924767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345236in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{0.927211in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.356291in}{0.924339in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{2.350608in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{0.906619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427392in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.427058in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{2.421730in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{2.429352in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.437845in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.432430in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{2.432764in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{2.427392in}{0.906529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531471in}{0.919252in}}%
\pgfpathlineto{\pgfqpoint{2.511957in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{2.512784in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{2.489908in}{0.936113in}}%
\pgfpathlineto{\pgfqpoint{2.517938in}{0.935160in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{0.930928in}}%
\pgfpathlineto{\pgfqpoint{2.533189in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{2.531471in}{0.919252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608296in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{2.592237in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{2.590968in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{2.575068in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{2.601060in}{0.932436in}}%
\pgfpathlineto{\pgfqpoint{2.595601in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{2.611660in}{0.917033in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{0.912844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683467in}{0.908526in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{2.669447in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{2.662106in}{0.947966in}}%
\pgfpathlineto{\pgfqpoint{2.683135in}{0.929409in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{2.688029in}{0.911363in}}%
\pgfpathlineto{\pgfqpoint{2.683467in}{0.908526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760674in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{2.753444in}{0.926335in}}%
\pgfpathlineto{\pgfqpoint{2.749357in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{2.747472in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{2.764449in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{2.758475in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{2.765705in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{2.760674in}{0.907051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839550in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{2.830000in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{2.831313in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{2.845638in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{2.839775in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{2.844762in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{2.839550in}{0.906585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934569in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{1.938323in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{1.932551in}{1.003887in}}%
\pgfpathlineto{\pgfqpoint{1.945372in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{1.948399in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.939851in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{1.934569in}{0.985299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014140in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{2.013734in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{2.029269in}{1.000357in}}%
\pgfpathlineto{\pgfqpoint{2.024807in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{0.984528in}}%
\pgfpathlineto{\pgfqpoint{2.014140in}{0.985959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092687in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{2.100921in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.094922in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{2.113049in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{2.109696in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{2.105845in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{2.092687in}{0.987375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170045in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{2.176360in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{2.198800in}{1.024829in}}%
\pgfpathlineto{\pgfqpoint{2.189327in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{2.170045in}{0.990407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245800in}{0.998891in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{2.259220in}{1.011910in}}%
\pgfpathlineto{\pgfqpoint{2.286776in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{2.266646in}{0.997604in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.994122in}}%
\pgfpathlineto{\pgfqpoint{2.245800in}{0.998891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345384in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{2.345605in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{2.348551in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{2.356321in}{1.002256in}}%
\pgfpathlineto{\pgfqpoint{2.350978in}{1.005000in}}%
\pgfpathlineto{\pgfqpoint{2.350757in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{0.984464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427299in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{2.427050in}{1.004997in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{2.429445in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{2.432423in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{2.432671in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.427299in}{0.984403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529666in}{0.994000in}}%
\pgfpathlineto{\pgfqpoint{2.511450in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{2.511319in}{0.997603in}}%
\pgfpathlineto{\pgfqpoint{2.491318in}{1.017263in}}%
\pgfpathlineto{\pgfqpoint{2.518839in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{2.513956in}{1.008361in}}%
\pgfpathlineto{\pgfqpoint{2.532173in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{2.529666in}{0.994000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603648in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{2.591424in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.588695in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{2.601666in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{2.607972in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{2.603648in}{0.987209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680191in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.668254in}{0.999552in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{2.677099in}{1.006220in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{0.987258in}}%
\pgfpathlineto{\pgfqpoint{2.680191in}{0.985161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758682in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{2.753216in}{1.004380in}}%
\pgfpathlineto{\pgfqpoint{2.748749in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{1.004642in}}%
\pgfpathlineto{\pgfqpoint{2.758396in}{1.005806in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{0.984524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838265in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{2.834429in}{1.004560in}}%
\pgfpathlineto{\pgfqpoint{2.829651in}{1.000920in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{2.839708in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{2.843544in}{0.985326in}}%
\pgfpathlineto{\pgfqpoint{2.838265in}{0.984325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936080in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{1.943833in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{1.079321in}}%
\pgfpathlineto{\pgfqpoint{1.943756in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.936080in}{1.062748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016419in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{2.014017in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{2.026320in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{2.029923in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{2.021721in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{2.016419in}{1.063029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096054in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{2.095194in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{2.109537in}{1.106400in}}%
\pgfpathlineto{\pgfqpoint{2.110829in}{1.078384in}}%
\pgfpathlineto{\pgfqpoint{2.106270in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{2.101266in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.096054in}{1.063622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173919in}{1.065341in}}%
\pgfpathlineto{\pgfqpoint{2.182320in}{1.084145in}}%
\pgfpathlineto{\pgfqpoint{2.176319in}{1.083884in}}%
\pgfpathlineto{\pgfqpoint{2.194634in}{1.105124in}}%
\pgfpathlineto{\pgfqpoint{2.191035in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.081954in}}%
\pgfpathlineto{\pgfqpoint{2.178824in}{1.063150in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.065341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248532in}{1.071619in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.085468in}}%
\pgfpathlineto{\pgfqpoint{2.258174in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{2.283475in}{1.099739in}}%
\pgfpathlineto{\pgfqpoint{2.269013in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{2.252145in}{1.067642in}}%
\pgfpathlineto{\pgfqpoint{2.248532in}{1.071619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345478in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.345613in}{1.082911in}}%
\pgfpathlineto{\pgfqpoint{2.340223in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{2.348458in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{2.356340in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.082876in}}%
\pgfpathlineto{\pgfqpoint{2.350850in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{2.345478in}{1.062317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427186in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{2.427041in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{2.437805in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.432414in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{2.427186in}{1.062280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525700in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{2.510604in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{2.508918in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{2.494710in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{2.519883in}{1.087546in}}%
\pgfpathlineto{\pgfqpoint{2.514259in}{1.085435in}}%
\pgfpathlineto{\pgfqpoint{2.529355in}{1.071426in}}%
\pgfpathlineto{\pgfqpoint{2.525700in}{1.067488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598848in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{2.590756in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{2.586871in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{2.583727in}{1.105270in}}%
\pgfpathlineto{\pgfqpoint{2.601693in}{1.083734in}}%
\pgfpathlineto{\pgfqpoint{2.595697in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{2.603789in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{2.598848in}{1.063043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676568in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{2.671736in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{2.667143in}{1.078441in}}%
\pgfpathlineto{\pgfqpoint{2.668674in}{1.106446in}}%
\pgfpathlineto{\pgfqpoint{2.682811in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{2.676958in}{1.083574in}}%
\pgfpathlineto{\pgfqpoint{2.681791in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{2.676568in}{1.062293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756264in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{1.082487in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{2.751746in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{2.764003in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{2.758269in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{2.761567in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.756264in}{1.062157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836674in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{2.834275in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{2.834127in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.845260in}{1.081177in}}%
\pgfpathlineto{\pgfqpoint{2.839611in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{2.842010in}{1.062764in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{1.062138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937772in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{1.158376in}}%
\pgfpathlineto{\pgfqpoint{1.942126in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.949177in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{1.943909in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{1.943141in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.937772in}{1.140279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018813in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{2.014408in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.184903in}}%
\pgfpathlineto{\pgfqpoint{2.030502in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.024178in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{2.018813in}{1.140339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099575in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{2.101274in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{2.095698in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.105946in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{2.111761in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{2.106628in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{2.099575in}{1.140461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179809in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{2.188535in}{1.184729in}}%
\pgfpathlineto{\pgfqpoint{2.192881in}{1.157022in}}%
\pgfpathlineto{\pgfqpoint{2.187922in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{2.185132in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.179809in}{1.140733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256562in}{1.142516in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{2.257791in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{2.274735in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{2.272891in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{2.261595in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{1.142516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345580in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{2.345621in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.340243in}{1.158088in}}%
\pgfpathlineto{\pgfqpoint{2.348356in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{2.356361in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{1.140169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427064in}{1.140159in}}%
\pgfpathlineto{\pgfqpoint{2.427031in}{1.160754in}}%
\pgfpathlineto{\pgfqpoint{2.421663in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{2.437781in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{2.432404in}{1.160763in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{1.140159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516188in}{1.140580in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{1.159953in}}%
\pgfpathlineto{\pgfqpoint{2.505057in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{1.161072in}}%
\pgfpathlineto{\pgfqpoint{2.514253in}{1.161776in}}%
\pgfpathlineto{\pgfqpoint{2.521242in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{2.516188in}{1.140580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592909in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{1.160409in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{2.601116in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{2.595428in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{2.598232in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{2.592909in}{1.140006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673178in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{2.671405in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{2.671999in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{2.682341in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{2.678531in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{2.673178in}{1.140015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753828in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{2.752743in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{1.157654in}}%
\pgfpathlineto{\pgfqpoint{2.754151in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{2.763615in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{2.758108in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.759193in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{2.753828in}{1.140053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834861in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{2.834115in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{2.828843in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{2.835924in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.844951in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{2.839484in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{2.840230in}{1.140275in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.140081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939441in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{1.938673in}{1.238524in}}%
\pgfpathlineto{\pgfqpoint{1.933404in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{1.940456in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.949511in}{1.236240in}}%
\pgfpathlineto{\pgfqpoint{1.944042in}{1.238725in}}%
\pgfpathlineto{\pgfqpoint{1.944810in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{1.217943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021212in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{1.238482in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.021495in}{1.262768in}}%
\pgfpathlineto{\pgfqpoint{2.030982in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{1.218204in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.217916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103268in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{2.101569in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{2.096437in}{1.235287in}}%
\pgfpathlineto{\pgfqpoint{2.102252in}{1.262724in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{2.106924in}{1.238851in}}%
\pgfpathlineto{\pgfqpoint{2.108623in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{2.103268in}{1.217883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185874in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{2.178125in}{1.234886in}}%
\pgfpathlineto{\pgfqpoint{2.182470in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{2.194094in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.239004in}}%
\pgfpathlineto{\pgfqpoint{2.191197in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{2.185874in}{1.217870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272219in}{1.218502in}}%
\pgfpathlineto{\pgfqpoint{2.265016in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{2.260922in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{2.259078in}{1.261387in}}%
\pgfpathlineto{\pgfqpoint{2.276023in}{1.239038in}}%
\pgfpathlineto{\pgfqpoint{2.270050in}{1.239676in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.218502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345669in}{1.218023in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{2.348266in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.356379in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{2.351042in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{2.345669in}{1.218023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426993in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{2.427026in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{2.421649in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{2.429750in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.437767in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{2.432398in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{2.432366in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.218032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500996in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{2.507984in}{1.239641in}}%
\pgfpathlineto{\pgfqpoint{2.502019in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{2.518715in}{1.261472in}}%
\pgfpathlineto{\pgfqpoint{2.517181in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{2.513038in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{1.218444in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{1.220267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586814in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{2.589618in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{2.583929in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{2.595570in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.599897in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{2.594940in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{2.592137in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{2.586814in}{1.218602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669323in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{2.671096in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{2.665512in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{2.675854in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{2.676449in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{2.674676in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{2.669323in}{1.218342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751469in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{2.747047in}{1.236368in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{2.763143in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{2.751469in}{1.218201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833240in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{2.833985in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{2.828519in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{2.837545in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.839354in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{1.218140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941164in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{1.938825in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{1.933793in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{1.938749in}{1.340520in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{1.946502in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.941164in}{1.295732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023669in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.316076in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.312556in}}%
\pgfpathlineto{\pgfqpoint{2.019070in}{1.340369in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.028971in}{1.296623in}}%
\pgfpathlineto{\pgfqpoint{2.023669in}{1.295753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106932in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{2.101928in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{2.098660in}{1.339994in}}%
\pgfpathlineto{\pgfqpoint{2.113004in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{2.107140in}{1.317194in}}%
\pgfpathlineto{\pgfqpoint{2.112143in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{2.106932in}{1.295911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192181in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{2.183781in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{2.179971in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{2.194687in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{2.197087in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{2.192181in}{1.296744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281669in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{2.266426in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{2.264801in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{2.250339in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{2.275640in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{2.270039in}{1.319063in}}%
\pgfpathlineto{\pgfqpoint{2.285282in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{2.281669in}{1.301236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345771in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{2.340281in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.348164in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.356399in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.351009in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{2.351144in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{2.345771in}{1.295875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426871in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{2.421625in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{2.429872in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{2.432389in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.432244in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{2.426871in}{1.295912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492883in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{2.507979in}{1.319029in}}%
\pgfpathlineto{\pgfqpoint{2.502355in}{1.321140in}}%
\pgfpathlineto{\pgfqpoint{2.527528in}{1.333507in}}%
\pgfpathlineto{\pgfqpoint{2.513319in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{2.511634in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{2.496538in}{1.301082in}}%
\pgfpathlineto{\pgfqpoint{2.492883in}{1.305020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581257in}{1.298749in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{1.317687in}}%
\pgfpathlineto{\pgfqpoint{2.583353in}{1.317328in}}%
\pgfpathlineto{\pgfqpoint{2.601319in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.598174in}{1.310995in}}%
\pgfpathlineto{\pgfqpoint{2.594289in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{2.586197in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.298749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666063in}{1.297148in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{2.665042in}{1.315817in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.680710in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{2.676118in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{2.671286in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{2.666063in}{1.297148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749095in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{2.752392in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.315150in}}%
\pgfpathlineto{\pgfqpoint{2.758915in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{2.762569in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{2.757696in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{2.749095in}{1.296612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831459in}{1.296358in}}%
\pgfpathlineto{\pgfqpoint{2.833858in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{2.828209in}{1.314771in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{2.844217in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{2.836795in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{2.831459in}{1.296358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942731in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{1.938976in}{1.393893in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{1.390272in}}%
\pgfpathlineto{\pgfqpoint{1.937210in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.950031in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.394872in}}%
\pgfpathlineto{\pgfqpoint{1.948013in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{1.373643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026071in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{2.020583in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.389680in}}%
\pgfpathlineto{\pgfqpoint{2.016729in}{1.417720in}}%
\pgfpathlineto{\pgfqpoint{2.031656in}{1.393976in}}%
\pgfpathlineto{\pgfqpoint{2.025761in}{1.395133in}}%
\pgfpathlineto{\pgfqpoint{2.031250in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{2.026071in}{1.373851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110587in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{2.102353in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{2.098502in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{2.095149in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{2.113276in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{2.107277in}{1.395576in}}%
\pgfpathlineto{\pgfqpoint{2.115511in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{2.110587in}{1.374550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196639in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{2.184406in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{1.387755in}}%
\pgfpathlineto{\pgfqpoint{2.172206in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{2.194646in}{1.397329in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.396298in}}%
\pgfpathlineto{\pgfqpoint{2.200961in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{1.376539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285538in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{2.267259in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{2.267168in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{2.247038in}{1.406457in}}%
\pgfpathlineto{\pgfqpoint{2.274593in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{2.288013in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{1.383446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345865in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{2.348070in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{2.356417in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{2.351016in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{2.351238in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{1.373730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426759in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{2.429985in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{1.391569in}}%
\pgfpathlineto{\pgfqpoint{2.432379in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.432131in}{1.373726in}}%
\pgfpathlineto{\pgfqpoint{2.426759in}{1.373791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490065in}{1.388076in}}%
\pgfpathlineto{\pgfqpoint{2.508282in}{1.397684in}}%
\pgfpathlineto{\pgfqpoint{2.503399in}{1.401183in}}%
\pgfpathlineto{\pgfqpoint{2.530920in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{2.510918in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{2.510788in}{1.392932in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{2.490065in}{1.388076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577073in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{2.583380in}{1.397324in}}%
\pgfpathlineto{\pgfqpoint{2.605810in}{1.414159in}}%
\pgfpathlineto{\pgfqpoint{2.596351in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{2.593622in}{1.393108in}}%
\pgfpathlineto{\pgfqpoint{2.581397in}{1.376533in}}%
\pgfpathlineto{\pgfqpoint{2.577073in}{1.379722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662716in}{1.376581in}}%
\pgfpathlineto{\pgfqpoint{2.670755in}{1.395543in}}%
\pgfpathlineto{\pgfqpoint{2.664760in}{1.395167in}}%
\pgfpathlineto{\pgfqpoint{2.682664in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{2.679599in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{2.675701in}{1.393446in}}%
\pgfpathlineto{\pgfqpoint{2.667663in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{1.376581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746800in}{1.375273in}}%
\pgfpathlineto{\pgfqpoint{2.752266in}{1.395130in}}%
\pgfpathlineto{\pgfqpoint{2.746373in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{2.761272in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{2.761913in}{1.389688in}}%
\pgfpathlineto{\pgfqpoint{2.757446in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{2.751980in}{1.373847in}}%
\pgfpathlineto{\pgfqpoint{2.746800in}{1.375273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829926in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{2.833762in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{2.840905in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{2.843819in}{1.390243in}}%
\pgfpathlineto{\pgfqpoint{2.839041in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{2.835204in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{2.829926in}{1.374649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944095in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.939117in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.934553in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.935880in}{1.495730in}}%
\pgfpathlineto{\pgfqpoint{1.950193in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{1.949309in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{1.451636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028376in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{2.020849in}{1.471359in}}%
\pgfpathlineto{\pgfqpoint{2.016830in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{2.014514in}{1.494846in}}%
\pgfpathlineto{\pgfqpoint{2.031833in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{2.033377in}{1.454152in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{1.452189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113566in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.471073in}}%
\pgfpathlineto{\pgfqpoint{2.099591in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{2.113308in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{2.107325in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{1.453545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201330in}{1.457950in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{2.183979in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{1.487965in}}%
\pgfpathlineto{\pgfqpoint{2.194028in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{2.188578in}{1.474992in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{2.201330in}{1.457950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287441in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{2.267804in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.268746in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{2.245563in}{1.480758in}}%
\pgfpathlineto{\pgfqpoint{2.273606in}{1.480342in}}%
\pgfpathlineto{\pgfqpoint{2.269424in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{2.289061in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{2.287441in}{1.464697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346014in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{2.340331in}{1.469391in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{2.351386in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{2.346014in}{1.451579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426666in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.427000in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{2.421584in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{2.430078in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{2.432372in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{2.426666in}{1.451668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489049in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{1.475981in}}%
\pgfpathlineto{\pgfqpoint{2.504300in}{1.480213in}}%
\pgfpathlineto{\pgfqpoint{2.532330in}{1.481166in}}%
\pgfpathlineto{\pgfqpoint{2.509453in}{1.464941in}}%
\pgfpathlineto{\pgfqpoint{2.510281in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{2.490767in}{1.464305in}}%
\pgfpathlineto{\pgfqpoint{2.489049in}{1.469396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573386in}{1.462086in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.583986in}{1.477488in}}%
\pgfpathlineto{\pgfqpoint{2.609978in}{1.488025in}}%
\pgfpathlineto{\pgfqpoint{2.594078in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{2.592808in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.576750in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{1.462086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659824in}{1.456416in}}%
\pgfpathlineto{\pgfqpoint{2.670700in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{2.664719in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{2.685748in}{1.493018in}}%
\pgfpathlineto{\pgfqpoint{2.678406in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{2.675262in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.664387in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{2.659824in}{1.456416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744957in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{2.752187in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{2.746213in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{2.763190in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{2.761305in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{2.757217in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{2.744957in}{1.453990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828707in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{2.842156in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{2.843470in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{2.838907in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.828707in}{1.452939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945177in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{1.939235in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{1.934866in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.934833in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.950299in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{1.944380in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{1.950321in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{1.945177in}{1.529663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029996in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{2.021053in}{1.549093in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{2.012974in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{2.025892in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.034835in}{1.532874in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{1.530541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116375in}{1.532961in}}%
\pgfpathlineto{\pgfqpoint{2.103183in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{2.100778in}{1.543273in}}%
\pgfpathlineto{\pgfqpoint{2.089760in}{1.569064in}}%
\pgfpathlineto{\pgfqpoint{2.113155in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{1.532961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204907in}{1.540391in}}%
\pgfpathlineto{\pgfqpoint{2.186059in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{2.165016in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{2.192849in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{2.188225in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{2.207073in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{2.204907in}{1.540391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289122in}{1.548022in}}%
\pgfpathlineto{\pgfqpoint{2.268555in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{2.270957in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{2.244551in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{2.271799in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{2.268836in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{2.289403in}{1.553387in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{1.548022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346012in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.550036in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{1.547257in}}%
\pgfpathlineto{\pgfqpoint{2.347924in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{2.346012in}{1.529444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426583in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{2.421568in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{2.430160in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{2.437683in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{2.432365in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{2.431955in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{2.426583in}{1.529545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488640in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{2.509217in}{1.554482in}}%
\pgfpathlineto{\pgfqpoint{2.506308in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{2.533485in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{2.506983in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{2.509442in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.488865in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.553619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571123in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{2.589759in}{1.553541in}}%
\pgfpathlineto{\pgfqpoint{2.585041in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{1.561401in}}%
\pgfpathlineto{\pgfqpoint{2.591902in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{2.592046in}{1.548680in}}%
\pgfpathlineto{\pgfqpoint{2.573409in}{1.539913in}}%
\pgfpathlineto{\pgfqpoint{2.571123in}{1.544775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657442in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{2.670719in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.664880in}{1.553645in}}%
\pgfpathlineto{\pgfqpoint{2.688358in}{1.568987in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{2.661549in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{2.657442in}{1.536491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743024in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{2.752129in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{2.746123in}{1.551420in}}%
\pgfpathlineto{\pgfqpoint{2.765228in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.760580in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.756949in}{1.549079in}}%
\pgfpathlineto{\pgfqpoint{2.747843in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.743024in}{1.532981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827631in}{1.531246in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{2.827720in}{1.549943in}}%
\pgfpathlineto{\pgfqpoint{2.843269in}{1.573284in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{1.545238in}}%
\pgfpathlineto{\pgfqpoint{2.838781in}{1.549376in}}%
\pgfpathlineto{\pgfqpoint{2.832770in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{2.827631in}{1.531246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945674in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{1.622983in}}%
\pgfpathlineto{\pgfqpoint{1.934354in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.950341in}{1.627978in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{1.950782in}{1.609286in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{1.608593in}}%
\pgfpathlineto{\pgfqpoint{2.021122in}{1.626918in}}%
\pgfpathlineto{\pgfqpoint{2.017567in}{1.622076in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{1.649656in}}%
\pgfpathlineto{\pgfqpoint{2.031909in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{1.629370in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{1.608593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118064in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{2.103472in}{1.626570in}}%
\pgfpathlineto{\pgfqpoint{2.101584in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{2.088238in}{1.645535in}}%
\pgfpathlineto{\pgfqpoint{2.112958in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{2.107263in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{2.121856in}{1.615843in}}%
\pgfpathlineto{\pgfqpoint{2.118064in}{1.612037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206613in}{1.621817in}}%
\pgfpathlineto{\pgfqpoint{2.186605in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{1.620846in}}%
\pgfpathlineto{\pgfqpoint{2.163756in}{1.635048in}}%
\pgfpathlineto{\pgfqpoint{2.191764in}{1.636504in}}%
\pgfpathlineto{\pgfqpoint{2.187880in}{1.631922in}}%
\pgfpathlineto{\pgfqpoint{2.207887in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{2.206613in}{1.621817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281983in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{2.270134in}{1.629657in}}%
\pgfpathlineto{\pgfqpoint{2.276074in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{2.254028in}{1.611427in}}%
\pgfpathlineto{\pgfqpoint{2.262891in}{1.638036in}}%
\pgfpathlineto{\pgfqpoint{2.265740in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{2.277589in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{2.281983in}{1.646502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347302in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{2.345766in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.624672in}}%
\pgfpathlineto{\pgfqpoint{2.346641in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{2.356681in}{1.625874in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.628152in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{1.607614in}}%
\pgfpathlineto{\pgfqpoint{2.347302in}{1.607213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425854in}{1.607524in}}%
\pgfpathlineto{\pgfqpoint{2.426938in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{1.625691in}}%
\pgfpathlineto{\pgfqpoint{2.430893in}{1.652092in}}%
\pgfpathlineto{\pgfqpoint{2.437527in}{1.624842in}}%
\pgfpathlineto{\pgfqpoint{2.432303in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.607241in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{1.607524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503402in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.512706in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{2.516286in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{2.521232in}{1.609766in}}%
\pgfpathlineto{\pgfqpoint{2.501906in}{1.630091in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.498609in}{1.648495in}}%
\pgfpathlineto{\pgfqpoint{2.503402in}{1.650923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570028in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{2.590263in}{1.632043in}}%
\pgfpathlineto{\pgfqpoint{2.586622in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{1.633909in}}%
\pgfpathlineto{\pgfqpoint{2.589626in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{1.626764in}}%
\pgfpathlineto{\pgfqpoint{2.571029in}{1.622927in}}%
\pgfpathlineto{\pgfqpoint{2.570028in}{1.628205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656442in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{2.670750in}{1.630316in}}%
\pgfpathlineto{\pgfqpoint{2.665020in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{2.689479in}{1.645839in}}%
\pgfpathlineto{\pgfqpoint{2.676613in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{2.674615in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{2.660307in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{2.656442in}{1.615502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742566in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{2.752120in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{2.746114in}{1.629510in}}%
\pgfpathlineto{\pgfqpoint{2.765716in}{1.649569in}}%
\pgfpathlineto{\pgfqpoint{2.760393in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{2.756880in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{2.747326in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.742566in}{1.611152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827235in}{1.609290in}}%
\pgfpathlineto{\pgfqpoint{2.833625in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{2.827684in}{1.627982in}}%
\pgfpathlineto{\pgfqpoint{2.843681in}{1.651019in}}%
\pgfpathlineto{\pgfqpoint{2.843007in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{2.838733in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{2.832342in}{1.607623in}}%
\pgfpathlineto{\pgfqpoint{2.827235in}{1.609290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945351in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{1.934665in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{1.705711in}}%
\pgfpathlineto{\pgfqpoint{1.944387in}{1.706687in}}%
\pgfpathlineto{\pgfqpoint{1.950483in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{1.945351in}{1.685424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029492in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{2.020988in}{1.704862in}}%
\pgfpathlineto{\pgfqpoint{2.017204in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{2.013451in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{2.031884in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{2.034385in}{1.688323in}}%
\pgfpathlineto{\pgfqpoint{2.029492in}{1.686104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115362in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{2.103021in}{1.704559in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{1.699189in}}%
\pgfpathlineto{\pgfqpoint{2.090685in}{1.725525in}}%
\pgfpathlineto{\pgfqpoint{2.113234in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{2.107323in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.691289in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.688070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201694in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{1.704380in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{2.167686in}{1.721155in}}%
\pgfpathlineto{\pgfqpoint{2.193945in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{2.204947in}{1.696187in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{1.691911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285906in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{2.267354in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{2.267441in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{2.246741in}{1.717322in}}%
\pgfpathlineto{\pgfqpoint{2.274439in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{2.269687in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{2.288239in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{2.285906in}{1.695462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368818in}{1.698231in}}%
\pgfpathlineto{\pgfqpoint{2.349199in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{2.350123in}{1.698563in}}%
\pgfpathlineto{\pgfqpoint{2.326986in}{1.714414in}}%
\pgfpathlineto{\pgfqpoint{2.355028in}{1.713916in}}%
\pgfpathlineto{\pgfqpoint{2.350834in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{2.370453in}{1.703349in}}%
\pgfpathlineto{\pgfqpoint{2.368818in}{1.698231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407883in}{1.701970in}}%
\pgfpathlineto{\pgfqpoint{2.427070in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{2.422615in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.450571in}{1.715737in}}%
\pgfpathlineto{\pgfqpoint{2.428472in}{1.698467in}}%
\pgfpathlineto{\pgfqpoint{2.429023in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.696965in}}%
\pgfpathlineto{\pgfqpoint{2.407883in}{1.701970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489663in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{2.508368in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{2.531451in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{2.510424in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{2.510616in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.491911in}{1.695796in}}%
\pgfpathlineto{\pgfqpoint{2.489663in}{1.700675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572373in}{1.697486in}}%
\pgfpathlineto{\pgfqpoint{2.589547in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{2.584341in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{2.611190in}{1.719958in}}%
\pgfpathlineto{\pgfqpoint{2.593238in}{1.698411in}}%
\pgfpathlineto{\pgfqpoint{2.592512in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{1.693006in}}%
\pgfpathlineto{\pgfqpoint{2.572373in}{1.697486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658144in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{2.670706in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{2.664810in}{1.708969in}}%
\pgfpathlineto{\pgfqpoint{2.687580in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{2.677583in}{1.699139in}}%
\pgfpathlineto{\pgfqpoint{2.674963in}{1.704544in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.688223in}}%
\pgfpathlineto{\pgfqpoint{2.658144in}{1.691500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743180in}{1.688610in}}%
\pgfpathlineto{\pgfqpoint{2.752133in}{1.707157in}}%
\pgfpathlineto{\pgfqpoint{2.746127in}{1.707073in}}%
\pgfpathlineto{\pgfqpoint{2.765062in}{1.727762in}}%
\pgfpathlineto{\pgfqpoint{2.760642in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{2.756971in}{1.704821in}}%
\pgfpathlineto{\pgfqpoint{2.748018in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{2.743180in}{1.688610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827517in}{1.687026in}}%
\pgfpathlineto{\pgfqpoint{2.833638in}{1.706690in}}%
\pgfpathlineto{\pgfqpoint{2.827709in}{1.705722in}}%
\pgfpathlineto{\pgfqpoint{2.843387in}{1.728977in}}%
\pgfpathlineto{\pgfqpoint{2.843099in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{2.838768in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{2.832647in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.827517in}{1.687026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944509in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{1.939162in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{1.934671in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{1.935479in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.944350in}{1.784435in}}%
\pgfpathlineto{\pgfqpoint{1.949698in}{1.764546in}}%
\pgfpathlineto{\pgfqpoint{1.944509in}{1.763151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027917in}{1.763533in}}%
\pgfpathlineto{\pgfqpoint{2.020794in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{2.016682in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{2.014952in}{1.806471in}}%
\pgfpathlineto{\pgfqpoint{2.031805in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{1.784716in}}%
\pgfpathlineto{\pgfqpoint{2.032958in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{2.027917in}{1.763533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111638in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{2.102488in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{2.098868in}{1.777875in}}%
\pgfpathlineto{\pgfqpoint{2.094153in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{2.113308in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{2.107301in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{1.766605in}}%
\pgfpathlineto{\pgfqpoint{2.111638in}{1.764218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193531in}{1.764398in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.782632in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.777756in}}%
\pgfpathlineto{\pgfqpoint{2.175097in}{1.805287in}}%
\pgfpathlineto{\pgfqpoint{2.194719in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{2.198287in}{1.766895in}}%
\pgfpathlineto{\pgfqpoint{2.193531in}{1.764398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268678in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{2.264625in}{1.783182in}}%
\pgfpathlineto{\pgfqpoint{2.259886in}{1.779491in}}%
\pgfpathlineto{\pgfqpoint{2.262502in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{2.269893in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{2.273945in}{1.764047in}}%
\pgfpathlineto{\pgfqpoint{2.268678in}{1.762990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347154in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{2.340575in}{1.780451in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{2.356656in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{2.352514in}{1.763315in}}%
\pgfpathlineto{\pgfqpoint{2.347154in}{1.762950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425544in}{1.763309in}}%
\pgfpathlineto{\pgfqpoint{2.426915in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{2.421376in}{1.781536in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.437458in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{1.762952in}}%
\pgfpathlineto{\pgfqpoint{2.425544in}{1.763309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504091in}{1.764043in}}%
\pgfpathlineto{\pgfqpoint{2.508133in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{1.782658in}}%
\pgfpathlineto{\pgfqpoint{2.515513in}{1.807417in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.513401in}{1.783183in}}%
\pgfpathlineto{\pgfqpoint{2.509359in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{1.764043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579383in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{2.589306in}{1.785192in}}%
\pgfpathlineto{\pgfqpoint{2.583304in}{1.785427in}}%
\pgfpathlineto{\pgfqpoint{2.603309in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{2.594014in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{2.584091in}{1.764556in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{1.767145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661960in}{1.766358in}}%
\pgfpathlineto{\pgfqpoint{2.670734in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{2.664728in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{2.683463in}{1.805720in}}%
\pgfpathlineto{\pgfqpoint{2.679311in}{1.777983in}}%
\pgfpathlineto{\pgfqpoint{2.675594in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{2.666821in}{1.764069in}}%
\pgfpathlineto{\pgfqpoint{2.661960in}{1.766358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744987in}{1.765433in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{1.784728in}}%
\pgfpathlineto{\pgfqpoint{2.746215in}{1.784090in}}%
\pgfpathlineto{\pgfqpoint{2.763158in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{2.761316in}{1.778454in}}%
\pgfpathlineto{\pgfqpoint{2.757221in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.750021in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{2.744987in}{1.765433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828281in}{1.764565in}}%
\pgfpathlineto{\pgfqpoint{2.833673in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{2.842596in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{2.843340in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.783035in}}%
\pgfpathlineto{\pgfqpoint{2.833466in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{1.764565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943447in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.939049in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{1.934374in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.950120in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{1.944298in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{1.948696in}{1.842036in}}%
\pgfpathlineto{\pgfqpoint{1.943447in}{1.840888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025842in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{2.016054in}{1.856936in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{1.861072in}}%
\pgfpathlineto{\pgfqpoint{2.025751in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{2.025842in}{1.841005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108133in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{2.102060in}{1.860828in}}%
\pgfpathlineto{\pgfqpoint{2.097719in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.097498in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{1.861430in}}%
\pgfpathlineto{\pgfqpoint{2.107194in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{2.113267in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{2.108133in}{1.841149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189668in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{2.183479in}{1.860816in}}%
\pgfpathlineto{\pgfqpoint{2.179162in}{1.856639in}}%
\pgfpathlineto{\pgfqpoint{2.178776in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{2.194535in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{2.194792in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{2.189668in}{1.841173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268492in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{2.264607in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{1.857414in}}%
\pgfpathlineto{\pgfqpoint{2.262684in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{2.275666in}{1.860455in}}%
\pgfpathlineto{\pgfqpoint{2.269883in}{1.862079in}}%
\pgfpathlineto{\pgfqpoint{2.273768in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{2.268492in}{1.840841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347514in}{1.840799in}}%
\pgfpathlineto{\pgfqpoint{2.345784in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{2.340656in}{1.858193in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{1.885638in}}%
\pgfpathlineto{\pgfqpoint{2.356717in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{2.352868in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.840799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425377in}{1.841206in}}%
\pgfpathlineto{\pgfqpoint{2.426903in}{1.861745in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.859464in}}%
\pgfpathlineto{\pgfqpoint{2.431374in}{1.885656in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{2.432261in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{2.430735in}{1.840808in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.841206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504018in}{1.841932in}}%
\pgfpathlineto{\pgfqpoint{2.508129in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{2.502328in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{2.515587in}{1.885267in}}%
\pgfpathlineto{\pgfqpoint{2.518122in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{2.513394in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.509283in}{1.840860in}}%
\pgfpathlineto{\pgfqpoint{2.504018in}{1.841932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583437in}{1.842697in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{2.583510in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{2.599039in}{1.884748in}}%
\pgfpathlineto{\pgfqpoint{2.598930in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{2.594572in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.583437in}{1.842697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664699in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.670829in}{1.862421in}}%
\pgfpathlineto{\pgfqpoint{2.664900in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{2.680590in}{1.884703in}}%
\pgfpathlineto{\pgfqpoint{2.680288in}{1.856658in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.669828in}{1.841160in}}%
\pgfpathlineto{\pgfqpoint{2.664699in}{1.842759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746889in}{1.842425in}}%
\pgfpathlineto{\pgfqpoint{2.752270in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{2.746382in}{1.861115in}}%
\pgfpathlineto{\pgfqpoint{2.761179in}{1.884940in}}%
\pgfpathlineto{\pgfqpoint{2.761940in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{2.757456in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{2.752075in}{1.841021in}}%
\pgfpathlineto{\pgfqpoint{2.746889in}{1.842425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829466in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{2.833736in}{1.862136in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{2.841375in}{1.885231in}}%
\pgfpathlineto{\pgfqpoint{2.843691in}{1.857281in}}%
\pgfpathlineto{\pgfqpoint{2.838992in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{2.829466in}{1.841988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942349in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{1.938938in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{1.934085in}{1.935446in}}%
\pgfpathlineto{\pgfqpoint{1.937583in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{1.949980in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{1.947648in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{1.942349in}{1.918674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024158in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{2.015593in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{2.018591in}{1.963203in}}%
\pgfpathlineto{\pgfqpoint{2.031438in}{1.938272in}}%
\pgfpathlineto{\pgfqpoint{2.025664in}{1.939928in}}%
\pgfpathlineto{\pgfqpoint{2.029440in}{1.919682in}}%
\pgfpathlineto{\pgfqpoint{2.024158in}{1.918697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105971in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{2.097105in}{1.935189in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{2.112894in}{1.938432in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.939982in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{2.105971in}{1.918727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186792in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.183173in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.178356in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{1.963234in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{2.188462in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{2.192081in}{1.919630in}}%
\pgfpathlineto{\pgfqpoint{2.186792in}{1.918686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266599in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{2.264425in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{1.935893in}}%
\pgfpathlineto{\pgfqpoint{2.264543in}{1.963457in}}%
\pgfpathlineto{\pgfqpoint{2.275394in}{1.937595in}}%
\pgfpathlineto{\pgfqpoint{2.269767in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{2.271942in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{1.918652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346548in}{1.918718in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{2.347390in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{2.356547in}{1.937054in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{2.351916in}{1.918940in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{1.918718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426240in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.939501in}}%
\pgfpathlineto{\pgfqpoint{2.421503in}{1.937006in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{1.963568in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{1.936437in}}%
\pgfpathlineto{\pgfqpoint{2.432336in}{1.939312in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{2.426240in}{1.918919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505696in}{1.919311in}}%
\pgfpathlineto{\pgfqpoint{2.508232in}{1.939750in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{2.513875in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{2.518565in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{1.939088in}}%
\pgfpathlineto{\pgfqpoint{2.511028in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{2.505696in}{1.919311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585956in}{1.919627in}}%
\pgfpathlineto{\pgfqpoint{2.589564in}{1.939904in}}%
\pgfpathlineto{\pgfqpoint{2.583804in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{2.596445in}{1.963236in}}%
\pgfpathlineto{\pgfqpoint{2.599673in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{2.594854in}{1.938962in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.585956in}{1.919627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666875in}{1.919781in}}%
\pgfpathlineto{\pgfqpoint{2.670940in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{1.938398in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.963142in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{1.935216in}}%
\pgfpathlineto{\pgfqpoint{2.676207in}{1.938910in}}%
\pgfpathlineto{\pgfqpoint{2.672142in}{1.918720in}}%
\pgfpathlineto{\pgfqpoint{2.666875in}{1.919781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748457in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{1.939946in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{2.759567in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{2.762397in}{1.935275in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{2.753732in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{2.748457in}{1.919723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830392in}{1.919560in}}%
\pgfpathlineto{\pgfqpoint{2.833790in}{1.939873in}}%
\pgfpathlineto{\pgfqpoint{2.828048in}{1.938110in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{2.843945in}{1.935451in}}%
\pgfpathlineto{\pgfqpoint{2.839089in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{2.835691in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{2.830392in}{1.919560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941319in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.938840in}{2.016960in}}%
\pgfpathlineto{\pgfqpoint{1.933829in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{2.041284in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{1.944173in}{2.017606in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.997161in}}%
\pgfpathlineto{\pgfqpoint{1.941319in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022906in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.020261in}{2.016940in}}%
\pgfpathlineto{\pgfqpoint{2.015278in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{2.019819in}{2.041261in}}%
\pgfpathlineto{\pgfqpoint{2.031262in}{2.015656in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{2.022906in}{1.996515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104301in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.101664in}{2.016941in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{2.013588in}}%
\pgfpathlineto{\pgfqpoint{2.101232in}{2.041263in}}%
\pgfpathlineto{\pgfqpoint{2.112665in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{2.106992in}{2.017629in}}%
\pgfpathlineto{\pgfqpoint{2.109630in}{1.997203in}}%
\pgfpathlineto{\pgfqpoint{2.104301in}{1.996515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185435in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.178019in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.182902in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{2.015550in}}%
\pgfpathlineto{\pgfqpoint{2.188379in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266125in}{1.996528in}}%
\pgfpathlineto{\pgfqpoint{2.264382in}{2.017049in}}%
\pgfpathlineto{\pgfqpoint{2.259256in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{2.265013in}{2.041367in}}%
\pgfpathlineto{\pgfqpoint{2.275316in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{2.269735in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{2.271478in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{2.266125in}{1.996528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346208in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{2.017201in}}%
\pgfpathlineto{\pgfqpoint{2.340371in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.347728in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.356484in}{2.014795in}}%
\pgfpathlineto{\pgfqpoint{2.351043in}{2.017340in}}%
\pgfpathlineto{\pgfqpoint{2.351579in}{1.996752in}}%
\pgfpathlineto{\pgfqpoint{2.346208in}{1.996612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426366in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{2.426977in}{2.017350in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{2.014824in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{2.437638in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{2.431737in}{1.996605in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{1.996764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506615in}{1.996969in}}%
\pgfpathlineto{\pgfqpoint{2.508295in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{2.502721in}{2.015256in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{2.518786in}{2.013941in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{2.017057in}}%
\pgfpathlineto{\pgfqpoint{2.511969in}{1.996530in}}%
\pgfpathlineto{\pgfqpoint{2.506615in}{1.996969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587241in}{1.997142in}}%
\pgfpathlineto{\pgfqpoint{2.589646in}{2.017596in}}%
\pgfpathlineto{\pgfqpoint{2.583996in}{2.015555in}}%
\pgfpathlineto{\pgfqpoint{2.595137in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{2.600004in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{2.594982in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{2.592577in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.587241in}{1.997142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668332in}{1.997219in}}%
\pgfpathlineto{\pgfqpoint{2.671029in}{2.017637in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{2.015678in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{2.041254in}}%
\pgfpathlineto{\pgfqpoint{2.681330in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{2.676355in}{2.016934in}}%
\pgfpathlineto{\pgfqpoint{2.673658in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{2.668332in}{1.997219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749822in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{2.758175in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{2.762756in}{2.013596in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{2.016943in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.749822in}{1.997197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831349in}{1.997167in}}%
\pgfpathlineto{\pgfqpoint{2.833851in}{2.017610in}}%
\pgfpathlineto{\pgfqpoint{2.828192in}{2.015596in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{2.041281in}}%
\pgfpathlineto{\pgfqpoint{2.844190in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{2.839184in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{2.836682in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.831349in}{1.997167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940460in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.938761in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{1.933629in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{1.939445in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{1.949692in}{2.093128in}}%
\pgfpathlineto{\pgfqpoint{1.944116in}{2.095362in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{2.074837in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{2.074394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021938in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{2.020172in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{2.015050in}{2.091774in}}%
\pgfpathlineto{\pgfqpoint{2.020775in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{2.027291in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{2.021938in}{2.074392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103294in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{2.101572in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{2.102227in}{2.119233in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{2.106926in}{2.095365in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{2.103294in}{2.074393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184470in}{2.074403in}}%
\pgfpathlineto{\pgfqpoint{2.182955in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{2.183857in}{2.119251in}}%
\pgfpathlineto{\pgfqpoint{2.193869in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{2.188314in}{2.095337in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{2.074797in}}%
\pgfpathlineto{\pgfqpoint{2.184470in}{2.074403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265474in}{2.074424in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{2.259110in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{2.265658in}{2.119277in}}%
\pgfpathlineto{\pgfqpoint{2.275203in}{2.092905in}}%
\pgfpathlineto{\pgfqpoint{2.269689in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{2.270838in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{2.265474in}{2.074424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346002in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{2.345655in}{2.095090in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{2.092313in}}%
\pgfpathlineto{\pgfqpoint{2.347934in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{2.356444in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.095180in}}%
\pgfpathlineto{\pgfqpoint{2.351374in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{2.346002in}{2.074497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426588in}{2.074597in}}%
\pgfpathlineto{\pgfqpoint{2.426994in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{2.421569in}{2.092608in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.437684in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{2.432365in}{2.095082in}}%
\pgfpathlineto{\pgfqpoint{2.431960in}{2.074491in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{2.074597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507272in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{2.508343in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.502838in}{2.092873in}}%
\pgfpathlineto{\pgfqpoint{2.512283in}{2.119281in}}%
\pgfpathlineto{\pgfqpoint{2.518934in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{2.513708in}{2.094997in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{2.074430in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{2.074709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588178in}{2.074801in}}%
\pgfpathlineto{\pgfqpoint{2.589711in}{2.095340in}}%
\pgfpathlineto{\pgfqpoint{2.584153in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{2.594189in}{2.119249in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{2.595068in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{2.593535in}{2.074402in}}%
\pgfpathlineto{\pgfqpoint{2.588178in}{2.074801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669378in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{2.095366in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{2.675799in}{2.119233in}}%
\pgfpathlineto{\pgfqpoint{2.681583in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{2.674732in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{2.669378in}{2.074842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750733in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{2.746917in}{2.093157in}}%
\pgfpathlineto{\pgfqpoint{2.757253in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{2.762976in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{2.756085in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{2.750733in}{2.074853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832207in}{2.074838in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{2.095363in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{2.091797in}}%
\pgfpathlineto{\pgfqpoint{2.839264in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{2.837561in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{2.832207in}{2.074838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090532in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090532in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389013in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687494in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687494in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=0.054593in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.604519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.903000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.201482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.499963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.798444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ferrite disks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168058in}{0.306038in}}{\pgfqpoint{0.104628in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170000in}{0.316946in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.790000in]{core_7r_field_16Hz-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{0.455278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=0.416723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{0.753760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=0.715204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.052241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.013685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.350722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.312167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.649204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.610648in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.947685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.909129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220372in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \si[qualifier-mode=text]{\deci\bel\of{\micro\tesla}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> core_7r_field_50Hz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[detect-all]{siunitx}
%%           
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.266946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.476495in}{0.306038in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=1.800000in]{core_7r_field_50Hz-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472024in}{0.283939in}}%
\pgfpathlineto{\pgfqpoint{0.473674in}{0.304468in}}%
\pgfpathlineto{\pgfqpoint{0.468103in}{0.302221in}}%
\pgfpathlineto{\pgfqpoint{0.478288in}{0.328352in}}%
\pgfpathlineto{\pgfqpoint{0.484169in}{0.300929in}}%
\pgfpathlineto{\pgfqpoint{0.479029in}{0.304037in}}%
\pgfpathlineto{\pgfqpoint{0.477379in}{0.283508in}}%
\pgfpathlineto{\pgfqpoint{0.472024in}{0.283939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553320in}{0.283961in}}%
\pgfpathlineto{\pgfqpoint{0.555070in}{0.304482in}}%
\pgfpathlineto{\pgfqpoint{0.549489in}{0.302261in}}%
\pgfpathlineto{\pgfqpoint{0.559800in}{0.328343in}}%
\pgfpathlineto{\pgfqpoint{0.565548in}{0.300892in}}%
\pgfpathlineto{\pgfqpoint{0.560423in}{0.304025in}}%
\pgfpathlineto{\pgfqpoint{0.558674in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{0.553320in}{0.283961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634756in}{0.283954in}}%
\pgfpathlineto{\pgfqpoint{0.636476in}{0.304478in}}%
\pgfpathlineto{\pgfqpoint{0.630898in}{0.302249in}}%
\pgfpathlineto{\pgfqpoint{0.641173in}{0.328346in}}%
\pgfpathlineto{\pgfqpoint{0.646959in}{0.300903in}}%
\pgfpathlineto{\pgfqpoint{0.641830in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{0.640109in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{0.634756in}{0.283954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716408in}{0.283905in}}%
\pgfpathlineto{\pgfqpoint{0.717898in}{0.304446in}}%
\pgfpathlineto{\pgfqpoint{0.712345in}{0.302155in}}%
\pgfpathlineto{\pgfqpoint{0.722326in}{0.328365in}}%
\pgfpathlineto{\pgfqpoint{0.728421in}{0.300989in}}%
\pgfpathlineto{\pgfqpoint{0.723256in}{0.304057in}}%
\pgfpathlineto{\pgfqpoint{0.721766in}{0.283516in}}%
\pgfpathlineto{\pgfqpoint{0.716408in}{0.283905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798506in}{0.283781in}}%
\pgfpathlineto{\pgfqpoint{0.799353in}{0.304359in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{0.301896in}}%
\pgfpathlineto{\pgfqpoint{0.803031in}{0.328405in}}%
\pgfpathlineto{\pgfqpoint{0.809979in}{0.301233in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{0.304138in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{0.283560in}}%
\pgfpathlineto{\pgfqpoint{0.798506in}{0.283781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880465in}{0.283698in}}%
\pgfpathlineto{\pgfqpoint{0.880800in}{0.304291in}}%
\pgfpathlineto{\pgfqpoint{0.875384in}{0.301692in}}%
\pgfpathlineto{\pgfqpoint{0.883878in}{0.328421in}}%
\pgfpathlineto{\pgfqpoint{0.891500in}{0.301430in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{0.304204in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.283611in}}%
\pgfpathlineto{\pgfqpoint{0.880465in}{0.283698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962628in}{0.283608in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{0.304200in}}%
\pgfpathlineto{\pgfqpoint{0.956940in}{0.301419in}}%
\pgfpathlineto{\pgfqpoint{0.964524in}{0.328420in}}%
\pgfpathlineto{\pgfqpoint{0.973055in}{0.301703in}}%
\pgfpathlineto{\pgfqpoint{0.967636in}{0.304295in}}%
\pgfpathlineto{\pgfqpoint{0.967999in}{0.283703in}}%
\pgfpathlineto{\pgfqpoint{0.962628in}{0.283608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044766in}{0.283545in}}%
\pgfpathlineto{\pgfqpoint{1.043730in}{0.304114in}}%
\pgfpathlineto{\pgfqpoint{1.038499in}{0.301161in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{0.328396in}}%
\pgfpathlineto{\pgfqpoint{1.054597in}{0.301972in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.304384in}}%
\pgfpathlineto{\pgfqpoint{1.050132in}{0.283815in}}%
\pgfpathlineto{\pgfqpoint{1.044766in}{0.283545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126667in}{0.283516in}}%
\pgfpathlineto{\pgfqpoint{1.125177in}{0.304057in}}%
\pgfpathlineto{\pgfqpoint{1.120013in}{0.300989in}}%
\pgfpathlineto{\pgfqpoint{1.126107in}{0.328365in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{0.302155in}}%
\pgfpathlineto{\pgfqpoint{1.130535in}{0.304446in}}%
\pgfpathlineto{\pgfqpoint{1.132025in}{0.283905in}}%
\pgfpathlineto{\pgfqpoint{1.126667in}{0.283516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208299in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{1.206601in}{0.304032in}}%
\pgfpathlineto{\pgfqpoint{1.201468in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{0.302240in}}%
\pgfpathlineto{\pgfqpoint{1.211955in}{0.304474in}}%
\pgfpathlineto{\pgfqpoint{1.213653in}{0.283949in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{0.283506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289740in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{1.288008in}{0.304027in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{0.300899in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.328345in}}%
\pgfpathlineto{\pgfqpoint{1.298941in}{0.302254in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{0.304479in}}%
\pgfpathlineto{\pgfqpoint{1.295094in}{0.283957in}}%
\pgfpathlineto{\pgfqpoint{1.289740in}{0.283505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371074in}{0.283508in}}%
\pgfpathlineto{\pgfqpoint{1.369406in}{0.304035in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{0.300923in}}%
\pgfpathlineto{\pgfqpoint{1.370126in}{0.328350in}}%
\pgfpathlineto{\pgfqpoint{1.380334in}{0.302228in}}%
\pgfpathlineto{\pgfqpoint{1.374761in}{0.304470in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{0.283943in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{0.283508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471173in}{0.361993in}}%
\pgfpathlineto{\pgfqpoint{0.473615in}{0.382443in}}%
\pgfpathlineto{\pgfqpoint{0.467962in}{0.380412in}}%
\pgfpathlineto{\pgfqpoint{0.479149in}{0.406131in}}%
\pgfpathlineto{\pgfqpoint{0.483966in}{0.378501in}}%
\pgfpathlineto{\pgfqpoint{0.478950in}{0.381806in}}%
\pgfpathlineto{\pgfqpoint{0.476508in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{0.471173in}{0.361993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552323in}{0.362056in}}%
\pgfpathlineto{\pgfqpoint{0.555002in}{0.382476in}}%
\pgfpathlineto{\pgfqpoint{0.549326in}{0.380512in}}%
\pgfpathlineto{\pgfqpoint{0.560811in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{0.565307in}{0.378415in}}%
\pgfpathlineto{\pgfqpoint{0.560329in}{0.381777in}}%
\pgfpathlineto{\pgfqpoint{0.557650in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{0.552323in}{0.362056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633678in}{0.362069in}}%
\pgfpathlineto{\pgfqpoint{0.636403in}{0.382483in}}%
\pgfpathlineto{\pgfqpoint{0.630722in}{0.380531in}}%
\pgfpathlineto{\pgfqpoint{0.642265in}{0.406092in}}%
\pgfpathlineto{\pgfqpoint{0.646698in}{0.378398in}}%
\pgfpathlineto{\pgfqpoint{0.641728in}{0.381772in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.361358in}}%
\pgfpathlineto{\pgfqpoint{0.633678in}{0.362069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715389in}{0.361992in}}%
\pgfpathlineto{\pgfqpoint{0.717827in}{0.382442in}}%
\pgfpathlineto{\pgfqpoint{0.712174in}{0.380411in}}%
\pgfpathlineto{\pgfqpoint{0.723357in}{0.406131in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{0.378503in}}%
\pgfpathlineto{\pgfqpoint{0.723162in}{0.381806in}}%
\pgfpathlineto{\pgfqpoint{0.720724in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{0.715389in}{0.361992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797531in}{0.361826in}}%
\pgfpathlineto{\pgfqpoint{0.799282in}{0.382346in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{0.380127in}}%
\pgfpathlineto{\pgfqpoint{0.804014in}{0.406207in}}%
\pgfpathlineto{\pgfqpoint{0.809760in}{0.378756in}}%
\pgfpathlineto{\pgfqpoint{0.804635in}{0.381890in}}%
\pgfpathlineto{\pgfqpoint{0.802884in}{0.361369in}}%
\pgfpathlineto{\pgfqpoint{0.797531in}{0.361826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880241in}{0.361595in}}%
\pgfpathlineto{\pgfqpoint{0.880782in}{0.382183in}}%
\pgfpathlineto{\pgfqpoint{0.875341in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.884103in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.379215in}}%
\pgfpathlineto{\pgfqpoint{0.886153in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{0.885612in}{0.361454in}}%
\pgfpathlineto{\pgfqpoint{0.880241in}{0.361595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962775in}{0.361458in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{0.382047in}}%
\pgfpathlineto{\pgfqpoint{0.956970in}{0.379232in}}%
\pgfpathlineto{\pgfqpoint{0.964377in}{0.406282in}}%
\pgfpathlineto{\pgfqpoint{0.973084in}{0.379622in}}%
\pgfpathlineto{\pgfqpoint{0.967648in}{0.382177in}}%
\pgfpathlineto{\pgfqpoint{0.968146in}{0.361588in}}%
\pgfpathlineto{\pgfqpoint{0.962775in}{0.361458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045400in}{0.361375in}}%
\pgfpathlineto{\pgfqpoint{1.043785in}{0.381906in}}%
\pgfpathlineto{\pgfqpoint{1.038640in}{0.378807in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{0.406220in}}%
\pgfpathlineto{\pgfqpoint{1.054708in}{0.380071in}}%
\pgfpathlineto{\pgfqpoint{1.049141in}{0.382328in}}%
\pgfpathlineto{\pgfqpoint{1.050757in}{0.361796in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{0.361375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127413in}{0.361358in}}%
\pgfpathlineto{\pgfqpoint{1.125244in}{0.381839in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{0.378601in}}%
\pgfpathlineto{\pgfqpoint{1.125368in}{0.406164in}}%
\pgfpathlineto{\pgfqpoint{1.136212in}{0.380299in}}%
\pgfpathlineto{\pgfqpoint{1.130587in}{0.382405in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.361924in}}%
\pgfpathlineto{\pgfqpoint{1.127413in}{0.361358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209181in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.206681in}{0.381799in}}%
\pgfpathlineto{\pgfqpoint{1.201674in}{0.378480in}}%
\pgfpathlineto{\pgfqpoint{1.206414in}{0.406123in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{0.380436in}}%
\pgfpathlineto{\pgfqpoint{1.212014in}{0.382451in}}%
\pgfpathlineto{\pgfqpoint{1.214514in}{0.362008in}}%
\pgfpathlineto{\pgfqpoint{1.209181in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290578in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.288085in}{0.381800in}}%
\pgfpathlineto{\pgfqpoint{1.283077in}{0.378483in}}%
\pgfpathlineto{\pgfqpoint{1.287824in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.299076in}{0.380434in}}%
\pgfpathlineto{\pgfqpoint{1.293418in}{0.382450in}}%
\pgfpathlineto{\pgfqpoint{1.295911in}{0.362006in}}%
\pgfpathlineto{\pgfqpoint{1.290578in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371882in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.369479in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{1.364457in}{0.378516in}}%
\pgfpathlineto{\pgfqpoint{1.369327in}{0.406136in}}%
\pgfpathlineto{\pgfqpoint{1.380465in}{0.380396in}}%
\pgfpathlineto{\pgfqpoint{1.374815in}{0.382437in}}%
\pgfpathlineto{\pgfqpoint{1.377218in}{0.361983in}}%
\pgfpathlineto{\pgfqpoint{1.371882in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470206in}{0.440115in}}%
\pgfpathlineto{\pgfqpoint{0.473553in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{0.467815in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{0.480133in}{0.483856in}}%
\pgfpathlineto{\pgfqpoint{0.483719in}{0.456040in}}%
\pgfpathlineto{\pgfqpoint{0.478854in}{0.459563in}}%
\pgfpathlineto{\pgfqpoint{0.475507in}{0.439242in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.440115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551165in}{0.440249in}}%
\pgfpathlineto{\pgfqpoint{0.554930in}{0.460498in}}%
\pgfpathlineto{\pgfqpoint{0.549157in}{0.458839in}}%
\pgfpathlineto{\pgfqpoint{0.561991in}{0.483776in}}%
\pgfpathlineto{\pgfqpoint{0.565003in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{0.560212in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{0.556447in}{0.439267in}}%
\pgfpathlineto{\pgfqpoint{0.551165in}{0.440249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632454in}{0.440286in}}%
\pgfpathlineto{\pgfqpoint{0.636327in}{0.460513in}}%
\pgfpathlineto{\pgfqpoint{0.630545in}{0.458885in}}%
\pgfpathlineto{\pgfqpoint{0.643513in}{0.483754in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.641604in}{0.459503in}}%
\pgfpathlineto{\pgfqpoint{0.637731in}{0.439275in}}%
\pgfpathlineto{\pgfqpoint{0.632454in}{0.440286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714395in}{0.440122in}}%
\pgfpathlineto{\pgfqpoint{0.717764in}{0.460440in}}%
\pgfpathlineto{\pgfqpoint{0.712024in}{0.458668in}}%
\pgfpathlineto{\pgfqpoint{0.724368in}{0.483852in}}%
\pgfpathlineto{\pgfqpoint{0.727925in}{0.456032in}}%
\pgfpathlineto{\pgfqpoint{0.723064in}{0.459561in}}%
\pgfpathlineto{\pgfqpoint{0.719696in}{0.439243in}}%
\pgfpathlineto{\pgfqpoint{0.714395in}{0.440122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796693in}{0.439881in}}%
\pgfpathlineto{\pgfqpoint{0.799225in}{0.460320in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.458315in}}%
\pgfpathlineto{\pgfqpoint{0.804863in}{0.483983in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{0.804556in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{0.802025in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{0.439881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879851in}{0.439520in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{0.460096in}}%
\pgfpathlineto{\pgfqpoint{0.875267in}{0.457647in}}%
\pgfpathlineto{\pgfqpoint{0.884494in}{0.484132in}}%
\pgfpathlineto{\pgfqpoint{0.891370in}{0.456942in}}%
\pgfpathlineto{\pgfqpoint{0.886120in}{0.459860in}}%
\pgfpathlineto{\pgfqpoint{0.885219in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{0.879851in}{0.439520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962999in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{0.962295in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{0.457017in}}%
\pgfpathlineto{\pgfqpoint{0.964153in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{0.973126in}{0.457568in}}%
\pgfpathlineto{\pgfqpoint{0.967665in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{0.968369in}{0.439486in}}%
\pgfpathlineto{\pgfqpoint{0.962999in}{0.439302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046460in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{1.043882in}{0.459654in}}%
\pgfpathlineto{\pgfqpoint{1.038887in}{0.456316in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.054879in}{0.458334in}}%
\pgfpathlineto{\pgfqpoint{1.049212in}{0.460327in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{0.439893in}}%
\pgfpathlineto{\pgfqpoint{1.046460in}{0.439221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129240in}{0.439271in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{1.120638in}{0.455873in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{0.483765in}}%
\pgfpathlineto{\pgfqpoint{1.136476in}{0.458863in}}%
\pgfpathlineto{\pgfqpoint{1.130699in}{0.460506in}}%
\pgfpathlineto{\pgfqpoint{1.134519in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{0.439271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210938in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{1.202120in}{0.455780in}}%
\pgfpathlineto{\pgfqpoint{1.204690in}{0.483708in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.212119in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{1.216204in}{0.440359in}}%
\pgfpathlineto{\pgfqpoint{1.210938in}{0.439293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292069in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{1.288229in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.455866in}}%
\pgfpathlineto{\pgfqpoint{1.286361in}{0.483761in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{0.458871in}}%
\pgfpathlineto{\pgfqpoint{1.293508in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{1.297347in}{0.440274in}}%
\pgfpathlineto{\pgfqpoint{1.292069in}{0.439273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372918in}{0.439242in}}%
\pgfpathlineto{\pgfqpoint{1.369578in}{0.459564in}}%
\pgfpathlineto{\pgfqpoint{1.364712in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{0.483857in}}%
\pgfpathlineto{\pgfqpoint{1.380617in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{1.374880in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{1.378220in}{0.440113in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{0.439242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469220in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{0.473495in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{0.467682in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{0.481142in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{0.533579in}}%
\pgfpathlineto{\pgfqpoint{0.478751in}{0.537322in}}%
\pgfpathlineto{\pgfqpoint{0.474476in}{0.517176in}}%
\pgfpathlineto{\pgfqpoint{0.469220in}{0.518291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549743in}{0.518612in}}%
\pgfpathlineto{\pgfqpoint{0.554852in}{0.538563in}}%
\pgfpathlineto{\pgfqpoint{0.548981in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{0.563452in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{0.564595in}{0.533295in}}%
\pgfpathlineto{\pgfqpoint{0.560057in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{0.554948in}{0.517279in}}%
\pgfpathlineto{\pgfqpoint{0.549743in}{0.518612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629950in}{0.519116in}}%
\pgfpathlineto{\pgfqpoint{0.636200in}{0.538740in}}%
\pgfpathlineto{\pgfqpoint{0.630265in}{0.537811in}}%
\pgfpathlineto{\pgfqpoint{0.646095in}{0.560963in}}%
\pgfpathlineto{\pgfqpoint{0.645623in}{0.532920in}}%
\pgfpathlineto{\pgfqpoint{0.641319in}{0.537110in}}%
\pgfpathlineto{\pgfqpoint{0.635070in}{0.517486in}}%
\pgfpathlineto{\pgfqpoint{0.629950in}{0.519116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711688in}{0.518967in}}%
\pgfpathlineto{\pgfqpoint{0.717618in}{0.538690in}}%
\pgfpathlineto{\pgfqpoint{0.711700in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.727135in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{0.722764in}{0.537143in}}%
\pgfpathlineto{\pgfqpoint{0.716833in}{0.517420in}}%
\pgfpathlineto{\pgfqpoint{0.711688in}{0.518967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795069in}{0.518213in}}%
\pgfpathlineto{\pgfqpoint{0.799124in}{0.538405in}}%
\pgfpathlineto{\pgfqpoint{0.793328in}{0.536829in}}%
\pgfpathlineto{\pgfqpoint{0.806519in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{0.809130in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{0.804392in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{0.800336in}{0.517155in}}%
\pgfpathlineto{\pgfqpoint{0.795069in}{0.518213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879387in}{0.517466in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{0.538018in}}%
\pgfpathlineto{\pgfqpoint{0.875183in}{0.535685in}}%
\pgfpathlineto{\pgfqpoint{0.884962in}{0.561971in}}%
\pgfpathlineto{\pgfqpoint{0.891267in}{0.534643in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{0.537671in}}%
\pgfpathlineto{\pgfqpoint{0.884748in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{0.879387in}{0.517466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963797in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{0.962363in}{0.537658in}}%
\pgfpathlineto{\pgfqpoint{0.957191in}{0.534605in}}%
\pgfpathlineto{\pgfqpoint{0.963361in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{0.973270in}{0.535726in}}%
\pgfpathlineto{\pgfqpoint{0.967723in}{0.538032in}}%
\pgfpathlineto{\pgfqpoint{0.969156in}{0.517487in}}%
\pgfpathlineto{\pgfqpoint{0.963797in}{0.517113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047984in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{1.044030in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{1.039273in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.042025in}{0.561601in}}%
\pgfpathlineto{\pgfqpoint{1.055091in}{0.536785in}}%
\pgfpathlineto{\pgfqpoint{1.049303in}{0.538390in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{0.518178in}}%
\pgfpathlineto{\pgfqpoint{1.047984in}{0.517146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130850in}{0.517302in}}%
\pgfpathlineto{\pgfqpoint{1.125587in}{0.537214in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{0.533244in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{1.136662in}{0.537362in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{0.538587in}}%
\pgfpathlineto{\pgfqpoint{1.136044in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{1.130850in}{0.517302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213007in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{1.207074in}{0.537143in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.202682in}{0.561069in}}%
\pgfpathlineto{\pgfqpoint{1.218138in}{0.537666in}}%
\pgfpathlineto{\pgfqpoint{1.212219in}{0.538691in}}%
\pgfpathlineto{\pgfqpoint{1.218152in}{0.518969in}}%
\pgfpathlineto{\pgfqpoint{1.213007in}{0.517421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293531in}{0.517285in}}%
\pgfpathlineto{\pgfqpoint{1.288381in}{0.537226in}}%
\pgfpathlineto{\pgfqpoint{1.283851in}{0.533282in}}%
\pgfpathlineto{\pgfqpoint{1.284938in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{1.299457in}{0.537312in}}%
\pgfpathlineto{\pgfqpoint{1.293583in}{0.538569in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.518628in}}%
\pgfpathlineto{\pgfqpoint{1.293531in}{0.517285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373988in}{0.517178in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{0.533570in}}%
\pgfpathlineto{\pgfqpoint{1.367262in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{1.380755in}{0.536937in}}%
\pgfpathlineto{\pgfqpoint{1.374940in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{1.379242in}{0.518301in}}%
\pgfpathlineto{\pgfqpoint{1.373988in}{0.517178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468178in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{0.473440in}{0.616451in}}%
\pgfpathlineto{\pgfqpoint{0.467559in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{0.482214in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{0.483142in}{0.611109in}}%
\pgfpathlineto{\pgfqpoint{0.478634in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{0.473373in}{0.595167in}}%
\pgfpathlineto{\pgfqpoint{0.468178in}{0.596540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547505in}{0.597488in}}%
\pgfpathlineto{\pgfqpoint{0.554754in}{0.616766in}}%
\pgfpathlineto{\pgfqpoint{0.548780in}{0.616142in}}%
\pgfpathlineto{\pgfqpoint{0.565778in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{0.563866in}{0.610469in}}%
\pgfpathlineto{\pgfqpoint{0.559783in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{0.552534in}{0.595597in}}%
\pgfpathlineto{\pgfqpoint{0.547505in}{0.597488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627264in}{0.598433in}}%
\pgfpathlineto{\pgfqpoint{0.636108in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.630102in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.648915in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{0.644658in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{0.640960in}{0.614726in}}%
\pgfpathlineto{\pgfqpoint{0.632116in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{0.627264in}{0.598433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707881in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{0.717495in}{0.617167in}}%
\pgfpathlineto{\pgfqpoint{0.711490in}{0.617299in}}%
\pgfpathlineto{\pgfqpoint{0.731157in}{0.637294in}}%
\pgfpathlineto{\pgfqpoint{0.725744in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{0.722246in}{0.614659in}}%
\pgfpathlineto{\pgfqpoint{0.712632in}{0.596445in}}%
\pgfpathlineto{\pgfqpoint{0.707881in}{0.598953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793998in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{0.799066in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{0.793198in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{0.807620in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.808820in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{0.804274in}{0.615100in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{0.595138in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.596460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879357in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{0.880716in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{0.875178in}{0.613561in}}%
\pgfpathlineto{\pgfqpoint{0.884992in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{0.891261in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{0.886077in}{0.615532in}}%
\pgfpathlineto{\pgfqpoint{0.884718in}{0.594982in}}%
\pgfpathlineto{\pgfqpoint{0.879357in}{0.595336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963618in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{0.963538in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{0.615875in}}%
\pgfpathlineto{\pgfqpoint{0.968981in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{0.963618in}{0.594987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048202in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{1.039331in}{0.611487in}}%
\pgfpathlineto{\pgfqpoint{1.041812in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{1.055118in}{0.614735in}}%
\pgfpathlineto{\pgfqpoint{1.049315in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{1.053464in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{1.048202in}{0.595028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135569in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{0.614676in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.609831in}}%
\pgfpathlineto{\pgfqpoint{1.117495in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{1.136941in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{1.130934in}{0.617131in}}%
\pgfpathlineto{\pgfqpoint{1.140347in}{0.598813in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{0.596358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216570in}{0.596212in}}%
\pgfpathlineto{\pgfqpoint{1.207506in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{1.203864in}{0.609930in}}%
\pgfpathlineto{\pgfqpoint{1.199279in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{1.218338in}{0.617023in}}%
\pgfpathlineto{\pgfqpoint{1.212331in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{1.221394in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.216570in}{0.596212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294811in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{0.614971in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{0.610773in}}%
\pgfpathlineto{\pgfqpoint{1.283700in}{0.638814in}}%
\pgfpathlineto{\pgfqpoint{1.299576in}{0.615693in}}%
\pgfpathlineto{\pgfqpoint{1.293639in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{1.299927in}{0.596999in}}%
\pgfpathlineto{\pgfqpoint{1.294811in}{0.595359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375078in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{0.615077in}}%
\pgfpathlineto{\pgfqpoint{1.365296in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{1.380876in}{0.615234in}}%
\pgfpathlineto{\pgfqpoint{1.374994in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{1.380271in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{1.375078in}{0.595169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467391in}{0.674734in}}%
\pgfpathlineto{\pgfqpoint{0.473403in}{0.694432in}}%
\pgfpathlineto{\pgfqpoint{0.467480in}{0.693431in}}%
\pgfpathlineto{\pgfqpoint{0.483029in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{0.482896in}{0.688726in}}%
\pgfpathlineto{\pgfqpoint{0.478541in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{0.472529in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{0.467391in}{0.674734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545687in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{0.554700in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{0.548693in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{0.563186in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{0.559530in}{0.692575in}}%
\pgfpathlineto{\pgfqpoint{0.550518in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{0.545687in}{0.676408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623622in}{0.679161in}}%
\pgfpathlineto{\pgfqpoint{0.636080in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{0.630177in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{0.652845in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{0.643012in}{0.686921in}}%
\pgfpathlineto{\pgfqpoint{0.640358in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{0.627900in}{0.675910in}}%
\pgfpathlineto{\pgfqpoint{0.623622in}{0.679161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700663in}{0.685036in}}%
\pgfpathlineto{\pgfqpoint{0.717718in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{0.712481in}{0.699525in}}%
\pgfpathlineto{\pgfqpoint{0.739244in}{0.707911in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{0.720730in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{0.703675in}{0.680587in}}%
\pgfpathlineto{\pgfqpoint{0.700663in}{0.685036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823385in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{0.803278in}{0.692351in}}%
\pgfpathlineto{\pgfqpoint{0.804738in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{0.780255in}{0.700204in}}%
\pgfpathlineto{\pgfqpoint{0.808225in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{0.804440in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{0.824548in}{0.693141in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{0.687895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867749in}{0.679243in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{0.695577in}}%
\pgfpathlineto{\pgfqpoint{0.874396in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{0.897150in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{0.686902in}}%
\pgfpathlineto{\pgfqpoint{0.884554in}{0.692305in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.675971in}}%
\pgfpathlineto{\pgfqpoint{0.867749in}{0.679243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973697in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{0.963475in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{0.960144in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{0.953808in}{0.714795in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{0.968140in}{0.695140in}}%
\pgfpathlineto{\pgfqpoint{0.978361in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{0.973697in}{0.674594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027525in}{0.707812in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{1.045940in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{1.066326in}{0.685311in}}%
\pgfpathlineto{\pgfqpoint{1.038704in}{0.690170in}}%
\pgfpathlineto{\pgfqpoint{1.043516in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{1.025113in}{0.703011in}}%
\pgfpathlineto{\pgfqpoint{1.027525in}{0.707812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145170in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.127795in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{1.127177in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{1.108841in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{1.135831in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{1.130680in}{0.696666in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{0.685608in}}%
\pgfpathlineto{\pgfqpoint{1.145170in}{0.681076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219919in}{0.675563in}}%
\pgfpathlineto{\pgfqpoint{1.207980in}{0.692345in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.687041in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{1.218293in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{1.224297in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{1.219919in}{0.675563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297847in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.288894in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{1.285223in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{1.280803in}{0.715522in}}%
\pgfpathlineto{\pgfqpoint{1.299739in}{0.694832in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{1.302685in}{0.676369in}}%
\pgfpathlineto{\pgfqpoint{1.297847in}{0.674033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375867in}{0.673159in}}%
\pgfpathlineto{\pgfqpoint{1.369888in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{0.688737in}}%
\pgfpathlineto{\pgfqpoint{1.365439in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.380950in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{1.381009in}{0.674719in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{0.673159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467001in}{0.752775in}}%
\pgfpathlineto{\pgfqpoint{0.473386in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{0.467445in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{0.483434in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{0.482769in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{0.478494in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{0.472109in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{0.467001in}{0.752775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545097in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{0.554687in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{0.548682in}{0.773016in}}%
\pgfpathlineto{\pgfqpoint{0.568323in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{0.562946in}{0.765511in}}%
\pgfpathlineto{\pgfqpoint{0.559442in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{0.549852in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{0.545097in}{0.754666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621463in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{0.636142in}{0.773884in}}%
\pgfpathlineto{\pgfqpoint{0.630459in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{0.655259in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{0.639910in}{0.770055in}}%
\pgfpathlineto{\pgfqpoint{0.625231in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{0.621463in}{0.759439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698298in}{0.770733in}}%
\pgfpathlineto{\pgfqpoint{0.718350in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{0.714508in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{0.742502in}{0.778335in}}%
\pgfpathlineto{\pgfqpoint{0.718187in}{0.764358in}}%
\pgfpathlineto{\pgfqpoint{0.719576in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{0.699524in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{0.698298in}{0.770733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792332in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{0.803412in}{0.776181in}}%
\pgfpathlineto{\pgfqpoint{0.806495in}{0.781336in}}%
\pgfpathlineto{\pgfqpoint{0.814154in}{0.754355in}}%
\pgfpathlineto{\pgfqpoint{0.792909in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{0.798883in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{0.787803in}{0.790651in}}%
\pgfpathlineto{\pgfqpoint{0.792332in}{0.793541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874023in}{0.752775in}}%
\pgfpathlineto{\pgfqpoint{0.880406in}{0.772356in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{0.771467in}}%
\pgfpathlineto{\pgfqpoint{0.890453in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{0.889789in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{0.885514in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{0.879131in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{0.874023in}{0.752775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968666in}{0.750993in}}%
\pgfpathlineto{\pgfqpoint{0.962848in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{0.766654in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{0.794700in}}%
\pgfpathlineto{\pgfqpoint{0.973914in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{0.968001in}{0.772267in}}%
\pgfpathlineto{\pgfqpoint{0.973820in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{0.968666in}{0.750993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059878in}{0.791243in}}%
\pgfpathlineto{\pgfqpoint{1.049545in}{0.773427in}}%
\pgfpathlineto{\pgfqpoint{1.055540in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.035091in}{0.753861in}}%
\pgfpathlineto{\pgfqpoint{1.041598in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{1.044897in}{0.776123in}}%
\pgfpathlineto{\pgfqpoint{1.055231in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{1.059878in}{0.791243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148651in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{1.128760in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{1.129961in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{1.134140in}{0.779848in}}%
\pgfpathlineto{\pgfqpoint{1.130153in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{1.150044in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.148651in}{0.764827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223155in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.193217in}{0.788970in}}%
\pgfpathlineto{\pgfqpoint{1.217981in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.212293in}{0.773876in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{0.759391in}}%
\pgfpathlineto{\pgfqpoint{1.223155in}{0.755572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298399in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{0.770404in}}%
\pgfpathlineto{\pgfqpoint{1.285421in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{1.280282in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{1.299749in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{1.293743in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.303175in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{1.298399in}{0.752095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376173in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{1.365619in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{1.380976in}{0.771406in}}%
\pgfpathlineto{\pgfqpoint{1.375042in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{0.752711in}}%
\pgfpathlineto{\pgfqpoint{1.376173in}{0.751080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467482in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{0.473407in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{0.467488in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.872530in}}%
\pgfpathlineto{\pgfqpoint{0.482925in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{0.478552in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{0.472627in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{0.467482in}{0.830424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545769in}{0.832084in}}%
\pgfpathlineto{\pgfqpoint{0.554701in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{0.548695in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{0.567608in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{0.563219in}{0.843561in}}%
\pgfpathlineto{\pgfqpoint{0.559543in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{0.550610in}{0.829754in}}%
\pgfpathlineto{\pgfqpoint{0.545769in}{0.832084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623056in}{0.835458in}}%
\pgfpathlineto{\pgfqpoint{0.636089in}{0.851404in}}%
\pgfpathlineto{\pgfqpoint{0.630229in}{0.852724in}}%
\pgfpathlineto{\pgfqpoint{0.653470in}{0.868423in}}%
\pgfpathlineto{\pgfqpoint{0.642709in}{0.842524in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{0.627216in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{0.623056in}{0.835458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699432in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{0.717914in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{0.713133in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{0.740796in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{0.720244in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{0.720285in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{0.701802in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{0.699432in}{0.843625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779577in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{0.800098in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{0.796964in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{0.824416in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{0.798335in}{0.842680in}}%
\pgfpathlineto{\pgfqpoint{0.800555in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{0.779577in}{0.851862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880259in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{0.875344in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{0.884085in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{0.891457in}{0.846409in}}%
\pgfpathlineto{\pgfqpoint{0.886154in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{0.880259in}{0.828780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962802in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{0.956976in}{0.846410in}}%
\pgfpathlineto{\pgfqpoint{0.964349in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{0.973089in}{0.846820in}}%
\pgfpathlineto{\pgfqpoint{0.967650in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{0.968173in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{0.962802in}{0.828643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068612in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{1.048027in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.050542in}{0.842894in}}%
\pgfpathlineto{\pgfqpoint{1.023948in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{1.048198in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{1.068783in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{1.068612in}{0.847695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147121in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{1.128280in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{1.128568in}{0.841910in}}%
\pgfpathlineto{\pgfqpoint{1.107247in}{0.860131in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.856655in}}%
\pgfpathlineto{\pgfqpoint{1.130450in}{0.852825in}}%
\pgfpathlineto{\pgfqpoint{1.149291in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{1.147121in}{0.839593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221463in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.208224in}{0.847992in}}%
\pgfpathlineto{\pgfqpoint{1.205835in}{0.842480in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.218182in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{1.212340in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{1.225579in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{1.221463in}{0.832216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297828in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{1.288891in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{1.285216in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{1.280821in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{1.299738in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{1.302668in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.297828in}{0.829756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375749in}{0.828868in}}%
\pgfpathlineto{\pgfqpoint{1.369875in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{1.365491in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{1.365554in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{1.380940in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{1.380898in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{0.828868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468450in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{0.473454in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{0.481934in}{0.950670in}}%
\pgfpathlineto{\pgfqpoint{0.483224in}{0.922654in}}%
\pgfpathlineto{\pgfqpoint{0.478665in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.473661in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{0.468450in}{0.907893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547550in}{0.908924in}}%
\pgfpathlineto{\pgfqpoint{0.554756in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{0.548783in}{0.927581in}}%
\pgfpathlineto{\pgfqpoint{0.565731in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{0.563882in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{0.559789in}{0.926338in}}%
\pgfpathlineto{\pgfqpoint{0.552583in}{0.907044in}}%
\pgfpathlineto{\pgfqpoint{0.547550in}{0.908924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625367in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{0.636077in}{0.928822in}}%
\pgfpathlineto{\pgfqpoint{0.630091in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{0.650943in}{0.948077in}}%
\pgfpathlineto{\pgfqpoint{0.643858in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{0.640666in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{0.629957in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{0.625367in}{0.911231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701597in}{0.916990in}}%
\pgfpathlineto{\pgfqpoint{0.717626in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{0.712162in}{0.932416in}}%
\pgfpathlineto{\pgfqpoint{0.738130in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.722282in}{0.919872in}}%
\pgfpathlineto{\pgfqpoint{0.721000in}{0.925740in}}%
\pgfpathlineto{\pgfqpoint{0.704970in}{0.912809in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.916990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779925in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{0.799609in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.935340in}}%
\pgfpathlineto{\pgfqpoint{0.823506in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{0.800203in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{0.801189in}{0.925861in}}%
\pgfpathlineto{\pgfqpoint{0.781506in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.779925in}{0.924936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880421in}{0.906622in}}%
\pgfpathlineto{\pgfqpoint{0.880796in}{0.927214in}}%
\pgfpathlineto{\pgfqpoint{0.875375in}{0.924626in}}%
\pgfpathlineto{\pgfqpoint{0.883922in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{0.924332in}}%
\pgfpathlineto{\pgfqpoint{0.886168in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{0.880421in}{0.906622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962597in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{0.956934in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{0.964555in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{0.973049in}{0.924610in}}%
\pgfpathlineto{\pgfqpoint{0.967634in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{0.906528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066713in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{1.047173in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{1.048024in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{0.936028in}}%
\pgfpathlineto{\pgfqpoint{1.053117in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.048871in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{1.068411in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{1.066713in}{0.919334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143429in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{1.127427in}{0.925741in}}%
\pgfpathlineto{\pgfqpoint{1.126132in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{1.110333in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{1.136279in}{0.932398in}}%
\pgfpathlineto{\pgfqpoint{1.130809in}{0.929915in}}%
\pgfpathlineto{\pgfqpoint{1.146811in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.143429in}{0.912775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219017in}{0.908692in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{0.925994in}}%
\pgfpathlineto{\pgfqpoint{1.204789in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{1.196987in}{0.947762in}}%
\pgfpathlineto{\pgfqpoint{1.218330in}{0.929566in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.223531in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{1.219017in}{0.908692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295890in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{1.288649in}{0.926334in}}%
\pgfpathlineto{\pgfqpoint{1.284564in}{0.921931in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{1.299653in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{1.293679in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{1.300920in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{1.295890in}{0.907054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374730in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{1.369763in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{1.365197in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.366540in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{1.380839in}{0.926554in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{0.927865in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{0.907878in}}%
\pgfpathlineto{\pgfqpoint{1.374730in}{0.906582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469820in}{0.985284in}}%
\pgfpathlineto{\pgfqpoint{0.473530in}{1.005542in}}%
\pgfpathlineto{\pgfqpoint{0.467761in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{0.480527in}{1.028840in}}%
\pgfpathlineto{\pgfqpoint{0.483615in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{0.478815in}{1.004574in}}%
\pgfpathlineto{\pgfqpoint{0.475105in}{0.984316in}}%
\pgfpathlineto{\pgfqpoint{0.469820in}{0.985284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549524in}{0.985886in}}%
\pgfpathlineto{\pgfqpoint{0.554841in}{1.005783in}}%
\pgfpathlineto{\pgfqpoint{0.548957in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{0.564529in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{0.560032in}{1.004396in}}%
\pgfpathlineto{\pgfqpoint{0.554715in}{0.984499in}}%
\pgfpathlineto{\pgfqpoint{0.549524in}{0.985886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628012in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{1.006233in}}%
\pgfpathlineto{\pgfqpoint{0.630132in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.648124in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{0.644945in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{0.641066in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{0.632950in}{0.985187in}}%
\pgfpathlineto{\pgfqpoint{0.628012in}{0.987304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705324in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{0.717481in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.007963in}}%
\pgfpathlineto{\pgfqpoint{0.733921in}{1.024890in}}%
\pgfpathlineto{\pgfqpoint{0.724569in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{0.721818in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{0.709661in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{0.705324in}{0.990335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781156in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{0.799255in}{1.008326in}}%
\pgfpathlineto{\pgfqpoint{0.794330in}{1.011766in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.802022in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{0.801819in}{1.003605in}}%
\pgfpathlineto{\pgfqpoint{0.783720in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{0.998498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880539in}{0.984470in}}%
\pgfpathlineto{\pgfqpoint{0.880805in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{1.002447in}}%
\pgfpathlineto{\pgfqpoint{0.883804in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{0.891515in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{0.886178in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{0.885911in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{0.880539in}{0.984470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962518in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{0.962255in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.956917in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{0.964633in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{0.973034in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{0.967628in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{0.984470in}}%
\pgfpathlineto{\pgfqpoint{0.962518in}{0.984401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065072in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{1.046704in}{1.003614in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{1.053961in}{1.011982in}}%
\pgfpathlineto{\pgfqpoint{1.049135in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{1.067502in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.065072in}{0.994297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138917in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{1.126638in}{1.003781in}}%
\pgfpathlineto{\pgfqpoint{1.123926in}{0.998421in}}%
\pgfpathlineto{\pgfqpoint{1.114380in}{1.024792in}}%
\pgfpathlineto{\pgfqpoint{1.136866in}{1.008030in}}%
\pgfpathlineto{\pgfqpoint{1.130951in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{1.138917in}{0.987246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215330in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{1.207348in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.203437in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{1.200455in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{1.218295in}{1.005816in}}%
\pgfpathlineto{\pgfqpoint{1.212301in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.220283in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{1.215330in}{0.985142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293857in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{1.288417in}{1.004383in}}%
\pgfpathlineto{\pgfqpoint{1.283944in}{1.000373in}}%
\pgfpathlineto{\pgfqpoint{1.284622in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.299039in}{0.985938in}}%
\pgfpathlineto{\pgfqpoint{1.293857in}{0.984519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373362in}{0.984318in}}%
\pgfpathlineto{\pgfqpoint{1.369622in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.364827in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{1.367873in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{1.380677in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{1.374905in}{1.005547in}}%
\pgfpathlineto{\pgfqpoint{1.378645in}{0.985294in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{0.984318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471266in}{1.062753in}}%
\pgfpathlineto{\pgfqpoint{0.473621in}{1.083213in}}%
\pgfpathlineto{\pgfqpoint{0.467977in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{0.479055in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{0.483989in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{0.478959in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{0.476604in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{0.471266in}{1.062753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551663in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{0.554960in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{0.549227in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{0.561483in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{0.565137in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{0.560264in}{1.082487in}}%
\pgfpathlineto{\pgfqpoint{0.556967in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.063017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631361in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{0.636267in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{0.630409in}{1.082256in}}%
\pgfpathlineto{\pgfqpoint{0.644636in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{0.646063in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{0.641485in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{0.636579in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{0.631361in}{1.063583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709405in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.717532in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{0.729540in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{1.077391in}}%
\pgfpathlineto{\pgfqpoint{0.722468in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{0.714342in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.709405in}{1.065175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783912in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{0.798969in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{0.793339in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{0.818476in}{1.099959in}}%
\pgfpathlineto{\pgfqpoint{0.804336in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{1.081499in}}%
\pgfpathlineto{\pgfqpoint{0.787578in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{0.783912in}{1.071374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880663in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{0.880815in}{1.082914in}}%
\pgfpathlineto{\pgfqpoint{0.875423in}{1.080267in}}%
\pgfpathlineto{\pgfqpoint{0.883680in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{0.880663in}{1.062319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962400in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{0.962246in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{0.964751in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{0.973011in}{1.080268in}}%
\pgfpathlineto{\pgfqpoint{0.967618in}{1.082914in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.062319in}}%
\pgfpathlineto{\pgfqpoint{0.962400in}{1.062279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061421in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{1.045905in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{1.044396in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{1.054995in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{1.049438in}{1.085531in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{1.067939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133973in}{1.063020in}}%
\pgfpathlineto{\pgfqpoint{1.125950in}{1.081989in}}%
\pgfpathlineto{\pgfqpoint{1.122048in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{1.119006in}{1.105302in}}%
\pgfpathlineto{\pgfqpoint{1.136893in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{1.130898in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{1.133973in}{1.063020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211858in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.206949in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.203794in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{1.218025in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.212166in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{1.217076in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{1.211858in}{1.062304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291448in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.283292in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{1.286969in}{1.106785in}}%
\pgfpathlineto{\pgfqpoint{1.299204in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.083344in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{1.291448in}{1.062156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371814in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.364441in}{1.079320in}}%
\pgfpathlineto{\pgfqpoint{1.369394in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.377152in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{1.062138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472985in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{0.473744in}{1.160859in}}%
\pgfpathlineto{\pgfqpoint{0.468276in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{0.484383in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{0.479113in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{0.472985in}{1.140277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554035in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{0.555122in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{0.549615in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{0.559079in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{0.565710in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{0.560487in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{0.559401in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{0.554035in}{1.140336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634701in}{1.140477in}}%
\pgfpathlineto{\pgfqpoint{0.636472in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{0.630888in}{1.158782in}}%
\pgfpathlineto{\pgfqpoint{0.641228in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{0.641825in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{0.640054in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{0.634701in}{1.140477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715062in}{1.140721in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.712123in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{0.723689in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{0.728097in}{1.157038in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{0.720387in}{1.140005in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{1.140721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792130in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{0.798982in}{1.161754in}}%
\pgfpathlineto{\pgfqpoint{0.793021in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{1.183660in}}%
\pgfpathlineto{\pgfqpoint{0.808221in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.140545in}}%
\pgfpathlineto{\pgfqpoint{0.792130in}{1.142332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880799in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{0.880826in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{0.875450in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{0.883544in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{0.886199in}{1.160755in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{1.140160in}}%
\pgfpathlineto{\pgfqpoint{0.880799in}{1.140167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962279in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{0.956869in}{1.158055in}}%
\pgfpathlineto{\pgfqpoint{0.964872in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{0.972987in}{1.158089in}}%
\pgfpathlineto{\pgfqpoint{0.967609in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{0.967651in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{0.962279in}{1.140158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051647in}{1.140640in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.159931in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{1.038482in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{1.055439in}{1.161178in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{1.161813in}}%
\pgfpathlineto{\pgfqpoint{1.056680in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{1.051647in}{1.140640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128132in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.125311in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{1.120357in}{1.157010in}}%
\pgfpathlineto{\pgfqpoint{1.124660in}{1.184724in}}%
\pgfpathlineto{\pgfqpoint{1.136323in}{1.159218in}}%
\pgfpathlineto{\pgfqpoint{1.130633in}{1.161143in}}%
\pgfpathlineto{\pgfqpoint{1.133454in}{1.140742in}}%
\pgfpathlineto{\pgfqpoint{1.128132in}{1.140006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208382in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{1.201487in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{1.207203in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{1.217545in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{1.213735in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.208382in}{1.140015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289015in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.160621in}}%
\pgfpathlineto{\pgfqpoint{1.282719in}{1.157659in}}%
\pgfpathlineto{\pgfqpoint{1.289372in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{1.298815in}{1.158497in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{1.160900in}}%
\pgfpathlineto{\pgfqpoint{1.294380in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.289015in}{1.140054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370076in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{1.369320in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{1.157779in}}%
\pgfpathlineto{\pgfqpoint{1.371117in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.380157in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{1.375445in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.140080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474636in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{0.473876in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{0.468606in}{1.235643in}}%
\pgfpathlineto{\pgfqpoint{0.475669in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{0.484713in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{0.479245in}{1.238723in}}%
\pgfpathlineto{\pgfqpoint{0.480005in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{0.474636in}{1.217944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556397in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{0.555311in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{0.550087in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{0.556718in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{0.566183in}{1.236368in}}%
\pgfpathlineto{\pgfqpoint{0.560676in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{0.561762in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{0.556397in}{1.217917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638552in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{0.636780in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{0.631659in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{0.637377in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{0.647717in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{0.642133in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{0.643905in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{0.638552in}{1.217880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721027in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{0.718283in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{0.717724in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{0.729290in}{1.237050in}}%
\pgfpathlineto{\pgfqpoint{0.723608in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{0.726351in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{0.721027in}{1.217870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807024in}{1.218409in}}%
\pgfpathlineto{\pgfqpoint{0.800173in}{1.237831in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{1.233511in}}%
\pgfpathlineto{\pgfqpoint{0.794664in}{1.261525in}}%
\pgfpathlineto{\pgfqpoint{0.811200in}{1.238873in}}%
\pgfpathlineto{\pgfqpoint{0.805240in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{1.220196in}}%
\pgfpathlineto{\pgfqpoint{0.807024in}{1.218409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880858in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{0.880831in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.875462in}{1.235926in}}%
\pgfpathlineto{\pgfqpoint{0.883485in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{0.886203in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{1.218024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962186in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{0.962229in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{0.964965in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.972968in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{0.967601in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{0.967559in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{0.962186in}{1.218033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035966in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{1.043179in}{1.239677in}}%
\pgfpathlineto{\pgfqpoint{1.037206in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{1.054163in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{1.052303in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{1.040998in}{1.218505in}}%
\pgfpathlineto{\pgfqpoint{1.035966in}{1.220387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121999in}{1.218607in}}%
\pgfpathlineto{\pgfqpoint{1.124820in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.119130in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{1.130793in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{1.135096in}{1.234875in}}%
\pgfpathlineto{\pgfqpoint{1.130142in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{1.127321in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{1.121999in}{1.218607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204526in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{1.200716in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{1.216774in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{1.209879in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{1.204526in}{1.218342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286689in}{1.218198in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.282254in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{1.291697in}{1.262770in}}%
\pgfpathlineto{\pgfqpoint{1.298350in}{1.235524in}}%
\pgfpathlineto{\pgfqpoint{1.293124in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{1.292054in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{1.286689in}{1.218198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368432in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{1.369188in}{1.238723in}}%
\pgfpathlineto{\pgfqpoint{1.363721in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{1.372760in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.379828in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{1.374557in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.373801in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.368432in}{1.218142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476386in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{0.474031in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{0.469001in}{1.312909in}}%
\pgfpathlineto{\pgfqpoint{0.473935in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{0.485013in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{0.479368in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{0.481723in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{0.476386in}{1.295732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558831in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{0.555534in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{0.554315in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{0.566571in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{0.560837in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{0.564134in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{0.558831in}{1.295751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642027in}{1.295897in}}%
\pgfpathlineto{\pgfqpoint{0.637120in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{0.632542in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{0.633970in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{0.648196in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{1.317179in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{1.297177in}}%
\pgfpathlineto{\pgfqpoint{0.642027in}{1.295897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727072in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{0.718945in}{1.315573in}}%
\pgfpathlineto{\pgfqpoint{0.715068in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{0.711873in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{0.729878in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{0.723882in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{0.732008in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{0.727072in}{1.296649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816643in}{1.301040in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{1.315093in}}%
\pgfpathlineto{\pgfqpoint{0.799885in}{1.309332in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{0.810883in}{1.321115in}}%
\pgfpathlineto{\pgfqpoint{0.805253in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{0.820309in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.816643in}{1.301040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880993in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{0.880842in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{0.883350in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.313861in}}%
\pgfpathlineto{\pgfqpoint{0.886214in}{1.316508in}}%
\pgfpathlineto{\pgfqpoint{0.886366in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{1.295873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962064in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{1.316508in}}%
\pgfpathlineto{\pgfqpoint{0.956826in}{1.313862in}}%
\pgfpathlineto{\pgfqpoint{0.965087in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{0.972944in}{1.313741in}}%
\pgfpathlineto{\pgfqpoint{0.967591in}{1.316468in}}%
\pgfpathlineto{\pgfqpoint{0.967437in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{0.962064in}{1.295913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027691in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{1.319125in}}%
\pgfpathlineto{\pgfqpoint{1.037650in}{1.321406in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.048249in}{1.309263in}}%
\pgfpathlineto{\pgfqpoint{1.046740in}{1.315077in}}%
\pgfpathlineto{\pgfqpoint{1.031225in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{1.027691in}{1.305581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116532in}{1.298707in}}%
\pgfpathlineto{\pgfqpoint{1.124555in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.118560in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{1.129503in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{1.121480in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.298707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201185in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.206095in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{1.200237in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{1.214467in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{1.215890in}{1.312009in}}%
\pgfpathlineto{\pgfqpoint{1.211313in}{1.315899in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.295898in}}%
\pgfpathlineto{\pgfqpoint{1.201185in}{1.297178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284317in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{1.287597in}{1.316938in}}%
\pgfpathlineto{\pgfqpoint{1.281865in}{1.315142in}}%
\pgfpathlineto{\pgfqpoint{1.294100in}{1.340379in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{1.312575in}}%
\pgfpathlineto{\pgfqpoint{1.292901in}{1.316083in}}%
\pgfpathlineto{\pgfqpoint{1.289621in}{1.295750in}}%
\pgfpathlineto{\pgfqpoint{1.284317in}{1.296606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366725in}{1.296343in}}%
\pgfpathlineto{\pgfqpoint{1.369066in}{1.316805in}}%
\pgfpathlineto{\pgfqpoint{1.363423in}{1.314747in}}%
\pgfpathlineto{\pgfqpoint{1.374483in}{1.340520in}}%
\pgfpathlineto{\pgfqpoint{1.379436in}{1.312914in}}%
\pgfpathlineto{\pgfqpoint{1.374404in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{1.372063in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{1.366725in}{1.296343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477884in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{0.474175in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{0.469374in}{1.390288in}}%
\pgfpathlineto{\pgfqpoint{0.472463in}{1.418163in}}%
\pgfpathlineto{\pgfqpoint{0.485228in}{1.393191in}}%
\pgfpathlineto{\pgfqpoint{0.479460in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{0.483169in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{0.477884in}{1.373640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561082in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{0.555766in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{0.551269in}{1.389737in}}%
\pgfpathlineto{\pgfqpoint{0.552120in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{0.566840in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{0.560956in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{0.566273in}{1.375210in}}%
\pgfpathlineto{\pgfqpoint{0.561082in}{1.373823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645655in}{1.374510in}}%
\pgfpathlineto{\pgfqpoint{0.637539in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{0.633660in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{0.630481in}{1.416718in}}%
\pgfpathlineto{\pgfqpoint{0.648474in}{1.395204in}}%
\pgfpathlineto{\pgfqpoint{0.642477in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{0.650593in}{1.376627in}}%
\pgfpathlineto{\pgfqpoint{0.645655in}{1.374510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731752in}{1.376488in}}%
\pgfpathlineto{\pgfqpoint{0.719595in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.716844in}{1.387772in}}%
\pgfpathlineto{\pgfqpoint{0.707493in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{0.729855in}{1.397286in}}%
\pgfpathlineto{\pgfqpoint{0.723932in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{0.736089in}{1.379659in}}%
\pgfpathlineto{\pgfqpoint{0.731752in}{1.376488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820502in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{0.802403in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{1.386925in}}%
\pgfpathlineto{\pgfqpoint{0.782438in}{1.406826in}}%
\pgfpathlineto{\pgfqpoint{0.809891in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{0.804966in}{1.397650in}}%
\pgfpathlineto{\pgfqpoint{0.823065in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{0.820502in}{1.383100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881118in}{1.373724in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{0.875514in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{0.891631in}{1.391771in}}%
\pgfpathlineto{\pgfqpoint{0.886224in}{1.394387in}}%
\pgfpathlineto{\pgfqpoint{0.886491in}{1.373794in}}%
\pgfpathlineto{\pgfqpoint{0.881118in}{1.373724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961947in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{0.962210in}{1.394387in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{0.965205in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{0.972920in}{1.391564in}}%
\pgfpathlineto{\pgfqpoint{0.967582in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{0.967319in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{0.961947in}{1.373793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025143in}{1.388412in}}%
\pgfpathlineto{\pgfqpoint{1.043510in}{1.397729in}}%
\pgfpathlineto{\pgfqpoint{1.038684in}{1.401305in}}%
\pgfpathlineto{\pgfqpoint{1.066287in}{1.406271in}}%
\pgfpathlineto{\pgfqpoint{1.045976in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{1.045941in}{1.392937in}}%
\pgfpathlineto{\pgfqpoint{1.027574in}{1.383620in}}%
\pgfpathlineto{\pgfqpoint{1.025143in}{1.388412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112223in}{1.379773in}}%
\pgfpathlineto{\pgfqpoint{1.124502in}{1.396307in}}%
\pgfpathlineto{\pgfqpoint{1.118587in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{1.141074in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{1.131527in}{1.387744in}}%
\pgfpathlineto{\pgfqpoint{1.128816in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{1.116536in}{1.376570in}}%
\pgfpathlineto{\pgfqpoint{1.112223in}{1.379773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197979in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{1.205960in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{1.199966in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.217806in}{1.416780in}}%
\pgfpathlineto{\pgfqpoint{1.214825in}{1.388893in}}%
\pgfpathlineto{\pgfqpoint{1.210913in}{1.393451in}}%
\pgfpathlineto{\pgfqpoint{1.202931in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{1.376548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282031in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{1.287471in}{1.395126in}}%
\pgfpathlineto{\pgfqpoint{1.281579in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{1.296448in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{1.297125in}{1.389696in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.282031in}{1.375262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365232in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{1.368972in}{1.394870in}}%
\pgfpathlineto{\pgfqpoint{1.363201in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{1.376004in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{1.379051in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{1.374255in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{1.370515in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{1.365232in}{1.374617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479328in}{1.451640in}}%
\pgfpathlineto{\pgfqpoint{0.474324in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{0.469765in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{0.471055in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{0.485400in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{0.479536in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{0.484540in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{0.479328in}{1.451640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563215in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{0.556009in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{0.551916in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{0.550066in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{0.561042in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{0.568248in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{0.563215in}{1.452097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648649in}{1.453490in}}%
\pgfpathlineto{\pgfqpoint{0.637939in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{0.634747in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{0.627662in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{0.648515in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{0.642529in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{0.648649in}{1.453490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736443in}{1.457861in}}%
\pgfpathlineto{\pgfqpoint{0.720414in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{0.719131in}{1.464925in}}%
\pgfpathlineto{\pgfqpoint{0.703283in}{1.488064in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{1.477469in}}%
\pgfpathlineto{\pgfqpoint{0.723787in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{0.739817in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{0.736443in}{1.457861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822715in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{0.803032in}{1.470914in}}%
\pgfpathlineto{\pgfqpoint{0.804018in}{1.464988in}}%
\pgfpathlineto{\pgfqpoint{0.780716in}{1.480595in}}%
\pgfpathlineto{\pgfqpoint{0.808761in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{0.824296in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{0.822715in}{1.464854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881237in}{1.451577in}}%
\pgfpathlineto{\pgfqpoint{0.880861in}{1.472169in}}%
\pgfpathlineto{\pgfqpoint{0.875539in}{1.469385in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.496390in}}%
\pgfpathlineto{\pgfqpoint{0.891654in}{1.469678in}}%
\pgfpathlineto{\pgfqpoint{0.886233in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{0.886608in}{1.451675in}}%
\pgfpathlineto{\pgfqpoint{0.881237in}{1.451577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961869in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{0.962204in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{0.972904in}{1.469400in}}%
\pgfpathlineto{\pgfqpoint{0.967575in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{0.961869in}{1.451669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024235in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{1.043775in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.039528in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.044621in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{1.045472in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.464386in}}%
\pgfpathlineto{\pgfqpoint{1.024235in}{1.469484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108642in}{1.462002in}}%
\pgfpathlineto{\pgfqpoint{1.124644in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{1.119174in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.488101in}}%
\pgfpathlineto{\pgfqpoint{1.129321in}{1.464928in}}%
\pgfpathlineto{\pgfqpoint{1.128026in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{1.112025in}{1.457828in}}%
\pgfpathlineto{\pgfqpoint{1.108642in}{1.462002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194730in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.221274in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{1.213472in}{1.465875in}}%
\pgfpathlineto{\pgfqpoint{1.210416in}{1.471046in}}%
\pgfpathlineto{\pgfqpoint{1.199244in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{1.194730in}{1.456659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280150in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{1.287390in}{1.473276in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{1.298405in}{1.494965in}}%
\pgfpathlineto{\pgfqpoint{1.296505in}{1.466983in}}%
\pgfpathlineto{\pgfqpoint{1.292420in}{1.471387in}}%
\pgfpathlineto{\pgfqpoint{1.285179in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{1.280150in}{1.453995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363933in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{1.368900in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{1.363038in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{1.377337in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{1.378680in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{1.374114in}{1.471622in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{1.363933in}{1.452930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480362in}{1.529660in}}%
\pgfpathlineto{\pgfqpoint{0.474437in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{0.470064in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{0.470055in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{0.485501in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{0.479583in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{0.485508in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{0.480362in}{1.529660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565187in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{0.556255in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{0.552579in}{1.544343in}}%
\pgfpathlineto{\pgfqpoint{0.548190in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{0.567102in}{1.551334in}}%
\pgfpathlineto{\pgfqpoint{0.561096in}{1.551424in}}%
\pgfpathlineto{\pgfqpoint{0.570028in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{0.565187in}{1.530536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651390in}{1.532840in}}%
\pgfpathlineto{\pgfqpoint{0.638356in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{0.635896in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{0.625136in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{0.648376in}{1.553506in}}%
\pgfpathlineto{\pgfqpoint{0.642516in}{1.552186in}}%
\pgfpathlineto{\pgfqpoint{0.655550in}{1.536240in}}%
\pgfpathlineto{\pgfqpoint{0.651390in}{1.532840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739611in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{0.721129in}{1.548672in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{1.542665in}}%
\pgfpathlineto{\pgfqpoint{0.700617in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{0.728280in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{0.723499in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{1.539586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824187in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{0.803666in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{0.805886in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{0.807257in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{0.804124in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{0.824644in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{0.824187in}{1.547291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881400in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{1.550014in}}%
\pgfpathlineto{\pgfqpoint{0.875572in}{1.547192in}}%
\pgfpathlineto{\pgfqpoint{0.882944in}{1.574252in}}%
\pgfpathlineto{\pgfqpoint{0.891685in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{0.886246in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{0.886770in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{1.529425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961664in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{0.962188in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{0.956748in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{0.965488in}{1.574252in}}%
\pgfpathlineto{\pgfqpoint{0.972861in}{1.547192in}}%
\pgfpathlineto{\pgfqpoint{0.967559in}{1.550014in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{1.529426in}}%
\pgfpathlineto{\pgfqpoint{0.961664in}{1.529562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023863in}{1.553847in}}%
\pgfpathlineto{\pgfqpoint{1.044447in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{1.041592in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{1.068697in}{1.552583in}}%
\pgfpathlineto{\pgfqpoint{1.042103in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{1.044618in}{1.549131in}}%
\pgfpathlineto{\pgfqpoint{1.024033in}{1.548477in}}%
\pgfpathlineto{\pgfqpoint{1.023863in}{1.553847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106162in}{1.545290in}}%
\pgfpathlineto{\pgfqpoint{1.125003in}{1.553607in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.557437in}}%
\pgfpathlineto{\pgfqpoint{1.148206in}{1.560913in}}%
\pgfpathlineto{\pgfqpoint{1.126885in}{1.542692in}}%
\pgfpathlineto{\pgfqpoint{1.127173in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{1.108332in}{1.540375in}}%
\pgfpathlineto{\pgfqpoint{1.106162in}{1.545290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192683in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.552228in}}%
\pgfpathlineto{\pgfqpoint{1.200079in}{1.553624in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{1.569021in}}%
\pgfpathlineto{\pgfqpoint{1.212426in}{1.543263in}}%
\pgfpathlineto{\pgfqpoint{1.210037in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{1.196798in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{1.192683in}{1.536451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278401in}{1.532869in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{1.281331in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{1.300248in}{1.572042in}}%
\pgfpathlineto{\pgfqpoint{1.295853in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.292178in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{1.283241in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{1.532869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362979in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{1.362937in}{1.549880in}}%
\pgfpathlineto{\pgfqpoint{1.378324in}{1.573329in}}%
\pgfpathlineto{\pgfqpoint{1.378386in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{1.374003in}{1.549390in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{1.362979in}{1.531183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480880in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{0.474496in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{0.470221in}{1.622982in}}%
\pgfpathlineto{\pgfqpoint{0.469555in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{0.485545in}{1.627979in}}%
\pgfpathlineto{\pgfqpoint{0.479604in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{0.485988in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{0.480880in}{1.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565945in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{0.556355in}{1.626902in}}%
\pgfpathlineto{\pgfqpoint{0.552852in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{0.547475in}{1.649548in}}%
\pgfpathlineto{\pgfqpoint{0.567115in}{1.629528in}}%
\pgfpathlineto{\pgfqpoint{0.561110in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{0.570700in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{0.565945in}{1.608675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653374in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{0.638695in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{0.636841in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{0.623347in}{1.645439in}}%
\pgfpathlineto{\pgfqpoint{0.648147in}{1.632341in}}%
\pgfpathlineto{\pgfqpoint{0.642463in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{0.657143in}{1.615950in}}%
\pgfpathlineto{\pgfqpoint{0.653374in}{1.612121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741889in}{1.622013in}}%
\pgfpathlineto{\pgfqpoint{0.721837in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{0.723227in}{1.620869in}}%
\pgfpathlineto{\pgfqpoint{0.698911in}{1.634846in}}%
\pgfpathlineto{\pgfqpoint{0.726905in}{1.636562in}}%
\pgfpathlineto{\pgfqpoint{0.723063in}{1.631944in}}%
\pgfpathlineto{\pgfqpoint{0.743115in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{1.622013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816419in}{1.647163in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{0.811313in}{1.629176in}}%
\pgfpathlineto{\pgfqpoint{0.790067in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{0.797726in}{1.637847in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{1.632692in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{1.650053in}}%
\pgfpathlineto{\pgfqpoint{0.816419in}{1.647163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887899in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{0.881516in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{1.622983in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{0.892564in}{1.627978in}}%
\pgfpathlineto{\pgfqpoint{0.886624in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{0.893007in}{1.609286in}}%
\pgfpathlineto{\pgfqpoint{0.887899in}{1.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956018in}{1.609022in}}%
\pgfpathlineto{\pgfqpoint{0.961836in}{1.628778in}}%
\pgfpathlineto{\pgfqpoint{0.955923in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.651212in}}%
\pgfpathlineto{\pgfqpoint{0.971385in}{1.623166in}}%
\pgfpathlineto{\pgfqpoint{0.966990in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{0.961171in}{1.607504in}}%
\pgfpathlineto{\pgfqpoint{0.956018in}{1.609022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037415in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{1.047748in}{1.632634in}}%
\pgfpathlineto{\pgfqpoint{1.051047in}{1.637654in}}%
\pgfpathlineto{\pgfqpoint{1.057554in}{1.610373in}}%
\pgfpathlineto{\pgfqpoint{1.037105in}{1.629567in}}%
\pgfpathlineto{\pgfqpoint{1.043100in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{1.032767in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{1.037415in}{1.650450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105410in}{1.626527in}}%
\pgfpathlineto{\pgfqpoint{1.125300in}{1.631867in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{1.149347in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.125492in}{1.620793in}}%
\pgfpathlineto{\pgfqpoint{1.126694in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{1.106803in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{1.626527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191327in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{1.205968in}{1.630388in}}%
\pgfpathlineto{\pgfqpoint{1.200280in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{1.645482in}}%
\pgfpathlineto{\pgfqpoint{1.211616in}{1.620860in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{1.626568in}}%
\pgfpathlineto{\pgfqpoint{1.195106in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{1.615903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277894in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{1.287326in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.281320in}{1.629448in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{1.622066in}}%
\pgfpathlineto{\pgfqpoint{1.292102in}{1.626915in}}%
\pgfpathlineto{\pgfqpoint{1.282670in}{1.608607in}}%
\pgfpathlineto{\pgfqpoint{1.277894in}{1.611068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362585in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{1.362901in}{1.627917in}}%
\pgfpathlineto{\pgfqpoint{1.378733in}{1.651068in}}%
\pgfpathlineto{\pgfqpoint{1.378259in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{1.367704in}{1.607592in}}%
\pgfpathlineto{\pgfqpoint{1.362585in}{1.609222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480460in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{0.474448in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{0.470094in}{1.700967in}}%
\pgfpathlineto{\pgfqpoint{0.469960in}{1.729013in}}%
\pgfpathlineto{\pgfqpoint{0.485510in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{0.479587in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{0.485599in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{0.480460in}{1.685407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565280in}{1.686298in}}%
\pgfpathlineto{\pgfqpoint{0.556267in}{1.704816in}}%
\pgfpathlineto{\pgfqpoint{0.552612in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.548102in}{1.727731in}}%
\pgfpathlineto{\pgfqpoint{0.567104in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{0.561098in}{1.707167in}}%
\pgfpathlineto{\pgfqpoint{0.570111in}{1.688649in}}%
\pgfpathlineto{\pgfqpoint{0.565280in}{1.686298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650705in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{0.638247in}{1.704551in}}%
\pgfpathlineto{\pgfqpoint{0.635594in}{1.699162in}}%
\pgfpathlineto{\pgfqpoint{0.625761in}{1.725428in}}%
\pgfpathlineto{\pgfqpoint{0.648428in}{1.708912in}}%
\pgfpathlineto{\pgfqpoint{0.642525in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{0.654984in}{1.691401in}}%
\pgfpathlineto{\pgfqpoint{0.650705in}{1.688151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737738in}{1.692828in}}%
\pgfpathlineto{\pgfqpoint{0.720684in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{0.719896in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{0.702169in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{0.728932in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{0.723696in}{1.708823in}}%
\pgfpathlineto{\pgfqpoint{0.740750in}{1.697277in}}%
\pgfpathlineto{\pgfqpoint{0.737738in}{1.692828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779674in}{1.705382in}}%
\pgfpathlineto{\pgfqpoint{0.799781in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{0.795996in}{1.714502in}}%
\pgfpathlineto{\pgfqpoint{0.823967in}{1.712445in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{0.800943in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{0.780836in}{1.700136in}}%
\pgfpathlineto{\pgfqpoint{0.779674in}{1.705382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895019in}{1.688211in}}%
\pgfpathlineto{\pgfqpoint{0.882475in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{0.879850in}{1.699143in}}%
\pgfpathlineto{\pgfqpoint{0.869880in}{1.725357in}}%
\pgfpathlineto{\pgfqpoint{0.892633in}{1.708960in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{0.899280in}{1.691484in}}%
\pgfpathlineto{\pgfqpoint{0.895019in}{1.688211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951476in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{0.961698in}{1.707381in}}%
\pgfpathlineto{\pgfqpoint{0.955700in}{1.707715in}}%
\pgfpathlineto{\pgfqpoint{0.976029in}{1.727036in}}%
\pgfpathlineto{\pgfqpoint{0.969693in}{1.699715in}}%
\pgfpathlineto{\pgfqpoint{0.966362in}{1.704714in}}%
\pgfpathlineto{\pgfqpoint{0.956140in}{1.686835in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{1.689501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067532in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{1.049129in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{1.026319in}{1.697552in}}%
\pgfpathlineto{\pgfqpoint{1.046705in}{1.716813in}}%
\pgfpathlineto{\pgfqpoint{1.046717in}{1.710806in}}%
\pgfpathlineto{\pgfqpoint{1.065120in}{1.720052in}}%
\pgfpathlineto{\pgfqpoint{1.067532in}{1.715252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107398in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{1.124773in}{1.708907in}}%
\pgfpathlineto{\pgfqpoint{1.119623in}{1.711997in}}%
\pgfpathlineto{\pgfqpoint{1.146613in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{1.128276in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{1.127658in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{1.110283in}{1.693317in}}%
\pgfpathlineto{\pgfqpoint{1.107398in}{1.697849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193964in}{1.690919in}}%
\pgfpathlineto{\pgfqpoint{1.205904in}{1.707700in}}%
\pgfpathlineto{\pgfqpoint{1.199968in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{1.222108in}{1.725843in}}%
\pgfpathlineto{\pgfqpoint{1.213102in}{1.699282in}}%
\pgfpathlineto{\pgfqpoint{1.210281in}{1.704586in}}%
\pgfpathlineto{\pgfqpoint{1.198342in}{1.687804in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{1.690919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278384in}{1.688609in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{1.707157in}}%
\pgfpathlineto{\pgfqpoint{1.281331in}{1.707073in}}%
\pgfpathlineto{\pgfqpoint{1.300266in}{1.727762in}}%
\pgfpathlineto{\pgfqpoint{1.295846in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{1.283223in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{1.278384in}{1.688609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362869in}{1.686960in}}%
\pgfpathlineto{\pgfqpoint{1.368848in}{1.706668in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{1.378438in}{1.729024in}}%
\pgfpathlineto{\pgfqpoint{1.378351in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{1.373989in}{1.705108in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.685400in}}%
\pgfpathlineto{\pgfqpoint{1.362869in}{1.686960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479617in}{1.763137in}}%
\pgfpathlineto{\pgfqpoint{0.474355in}{1.783049in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{0.470776in}{1.807110in}}%
\pgfpathlineto{\pgfqpoint{0.485430in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{0.479549in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{0.484811in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{0.479617in}{1.763137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563264in}{1.763568in}}%
\pgfpathlineto{\pgfqpoint{0.556015in}{1.782845in}}%
\pgfpathlineto{\pgfqpoint{0.551931in}{1.778439in}}%
\pgfpathlineto{\pgfqpoint{0.550019in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{0.567018in}{1.784113in}}%
\pgfpathlineto{\pgfqpoint{0.561043in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{0.568292in}{1.765459in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{1.763568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646489in}{1.764096in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{1.782696in}}%
\pgfpathlineto{\pgfqpoint{0.633947in}{1.777963in}}%
\pgfpathlineto{\pgfqpoint{0.629690in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{0.648503in}{1.784884in}}%
\pgfpathlineto{\pgfqpoint{0.642498in}{1.785003in}}%
\pgfpathlineto{\pgfqpoint{0.651341in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{0.646489in}{1.764096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728781in}{1.764415in}}%
\pgfpathlineto{\pgfqpoint{0.719167in}{1.782629in}}%
\pgfpathlineto{\pgfqpoint{0.715670in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{0.710257in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{1.785269in}}%
\pgfpathlineto{\pgfqpoint{0.723918in}{1.785137in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{0.728781in}{1.764415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805016in}{1.763108in}}%
\pgfpathlineto{\pgfqpoint{0.799948in}{1.783070in}}%
\pgfpathlineto{\pgfqpoint{0.795401in}{1.779144in}}%
\pgfpathlineto{\pgfqpoint{0.796602in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{0.811024in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{0.805155in}{1.784392in}}%
\pgfpathlineto{\pgfqpoint{0.810223in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{1.763108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882311in}{1.762952in}}%
\pgfpathlineto{\pgfqpoint{0.880952in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{0.875769in}{1.780468in}}%
\pgfpathlineto{\pgfqpoint{0.882037in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{1.781531in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{0.887672in}{1.763307in}}%
\pgfpathlineto{\pgfqpoint{0.882311in}{1.762952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960857in}{1.763289in}}%
\pgfpathlineto{\pgfqpoint{0.962127in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{1.781495in}}%
\pgfpathlineto{\pgfqpoint{0.966299in}{1.807810in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.780501in}}%
\pgfpathlineto{\pgfqpoint{0.967489in}{1.783514in}}%
\pgfpathlineto{\pgfqpoint{0.966219in}{1.762958in}}%
\pgfpathlineto{\pgfqpoint{0.960857in}{1.763289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039181in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{1.043331in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{1.037527in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.050833in}{1.807394in}}%
\pgfpathlineto{\pgfqpoint{1.053314in}{1.779458in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{1.044444in}{1.762999in}}%
\pgfpathlineto{\pgfqpoint{1.039181in}{1.764081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115106in}{1.766783in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{1.785168in}}%
\pgfpathlineto{\pgfqpoint{1.137958in}{1.805378in}}%
\pgfpathlineto{\pgfqpoint{1.132848in}{1.777801in}}%
\pgfpathlineto{\pgfqpoint{1.129297in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{1.119884in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{1.115106in}{1.766783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196867in}{1.766547in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.785041in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{1.218982in}{1.805569in}}%
\pgfpathlineto{\pgfqpoint{1.214397in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{1.210755in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.201692in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{1.196867in}{1.766547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281142in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{1.287430in}{1.784581in}}%
\pgfpathlineto{\pgfqpoint{1.281493in}{1.783664in}}%
\pgfpathlineto{\pgfqpoint{1.297369in}{1.806784in}}%
\pgfpathlineto{\pgfqpoint{1.296842in}{1.778743in}}%
\pgfpathlineto{\pgfqpoint{1.292546in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{1.286258in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{1.764969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363606in}{1.764516in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{1.783204in}}%
\pgfpathlineto{\pgfqpoint{1.377675in}{1.807105in}}%
\pgfpathlineto{\pgfqpoint{1.378581in}{1.779074in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.763140in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{1.764516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478514in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{0.474239in}{1.861022in}}%
\pgfpathlineto{\pgfqpoint{0.469541in}{1.857279in}}%
\pgfpathlineto{\pgfqpoint{0.471848in}{1.885230in}}%
\pgfpathlineto{\pgfqpoint{0.485308in}{1.860625in}}%
\pgfpathlineto{\pgfqpoint{0.479494in}{1.862137in}}%
\pgfpathlineto{\pgfqpoint{0.483769in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{0.478514in}{1.840875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560850in}{1.840979in}}%
\pgfpathlineto{\pgfqpoint{0.555741in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{0.551202in}{1.856995in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{0.566816in}{1.860993in}}%
\pgfpathlineto{\pgfqpoint{0.560945in}{1.862263in}}%
\pgfpathlineto{\pgfqpoint{0.566054in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{0.560850in}{1.840979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643536in}{1.841186in}}%
\pgfpathlineto{\pgfqpoint{0.637286in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{0.632982in}{1.856620in}}%
\pgfpathlineto{\pgfqpoint{0.632510in}{1.884662in}}%
\pgfpathlineto{\pgfqpoint{0.648340in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{0.648655in}{1.842816in}}%
\pgfpathlineto{\pgfqpoint{0.643536in}{1.841186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724580in}{1.841120in}}%
\pgfpathlineto{\pgfqpoint{0.718650in}{1.860843in}}%
\pgfpathlineto{\pgfqpoint{0.714278in}{1.856723in}}%
\pgfpathlineto{\pgfqpoint{0.714261in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{0.723795in}{1.862390in}}%
\pgfpathlineto{\pgfqpoint{0.729725in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{1.841120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803885in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{0.799830in}{1.861047in}}%
\pgfpathlineto{\pgfqpoint{0.795091in}{1.857355in}}%
\pgfpathlineto{\pgfqpoint{0.797703in}{1.885279in}}%
\pgfpathlineto{\pgfqpoint{0.810893in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.862105in}}%
\pgfpathlineto{\pgfqpoint{0.809152in}{1.841913in}}%
\pgfpathlineto{\pgfqpoint{0.803885in}{1.840855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882281in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{0.880950in}{1.861371in}}%
\pgfpathlineto{\pgfqpoint{0.875762in}{1.858343in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{1.885671in}}%
\pgfpathlineto{\pgfqpoint{0.891846in}{1.859385in}}%
\pgfpathlineto{\pgfqpoint{0.886311in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{0.887643in}{1.841166in}}%
\pgfpathlineto{\pgfqpoint{0.882281in}{1.840819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960681in}{1.841187in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{1.861732in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{1.859426in}}%
\pgfpathlineto{\pgfqpoint{0.966477in}{1.885663in}}%
\pgfpathlineto{\pgfqpoint{0.972647in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{0.967474in}{1.861358in}}%
\pgfpathlineto{\pgfqpoint{0.966041in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{0.960681in}{1.841187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039388in}{1.841878in}}%
\pgfpathlineto{\pgfqpoint{1.043342in}{1.862090in}}%
\pgfpathlineto{\pgfqpoint{1.037554in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{1.050621in}{1.885301in}}%
\pgfpathlineto{\pgfqpoint{1.053372in}{1.857390in}}%
\pgfpathlineto{\pgfqpoint{1.048615in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{1.044661in}{1.840846in}}%
\pgfpathlineto{\pgfqpoint{1.039388in}{1.841878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119409in}{1.842375in}}%
\pgfpathlineto{\pgfqpoint{1.124672in}{1.862286in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.861062in}}%
\pgfpathlineto{\pgfqpoint{1.133447in}{1.884974in}}%
\pgfpathlineto{\pgfqpoint{1.134374in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{1.129866in}{1.860914in}}%
\pgfpathlineto{\pgfqpoint{1.124604in}{1.841002in}}%
\pgfpathlineto{\pgfqpoint{1.119409in}{1.842375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200109in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{1.206042in}{1.862390in}}%
\pgfpathlineto{\pgfqpoint{1.200123in}{1.861366in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{1.856722in}}%
\pgfpathlineto{\pgfqpoint{1.211187in}{1.860843in}}%
\pgfpathlineto{\pgfqpoint{1.205254in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{1.200109in}{1.842668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282337in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{1.287486in}{1.862269in}}%
\pgfpathlineto{\pgfqpoint{1.281612in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{1.296132in}{1.885007in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{1.856981in}}%
\pgfpathlineto{\pgfqpoint{1.292688in}{1.860926in}}%
\pgfpathlineto{\pgfqpoint{1.287539in}{1.840985in}}%
\pgfpathlineto{\pgfqpoint{1.282337in}{1.842328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364635in}{1.842001in}}%
\pgfpathlineto{\pgfqpoint{1.368937in}{1.862141in}}%
\pgfpathlineto{\pgfqpoint{1.363122in}{1.860637in}}%
\pgfpathlineto{\pgfqpoint{1.376615in}{1.885224in}}%
\pgfpathlineto{\pgfqpoint{1.378884in}{1.857269in}}%
\pgfpathlineto{\pgfqpoint{1.374191in}{1.861019in}}%
\pgfpathlineto{\pgfqpoint{1.369889in}{1.840878in}}%
\pgfpathlineto{\pgfqpoint{1.364635in}{1.842001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477483in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{0.474135in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{0.469271in}{1.935469in}}%
\pgfpathlineto{\pgfqpoint{0.472856in}{1.963285in}}%
\pgfpathlineto{\pgfqpoint{0.485174in}{1.938088in}}%
\pgfpathlineto{\pgfqpoint{0.479436in}{1.939866in}}%
\pgfpathlineto{\pgfqpoint{0.482784in}{1.919544in}}%
\pgfpathlineto{\pgfqpoint{0.477483in}{1.918671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559350in}{1.918696in}}%
\pgfpathlineto{\pgfqpoint{0.555585in}{1.938944in}}%
\pgfpathlineto{\pgfqpoint{0.550794in}{1.935321in}}%
\pgfpathlineto{\pgfqpoint{0.553806in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{0.566640in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{0.560867in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{0.564632in}{1.919678in}}%
\pgfpathlineto{\pgfqpoint{0.559350in}{1.918696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640874in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{0.637001in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{0.632230in}{1.935283in}}%
\pgfpathlineto{\pgfqpoint{0.635093in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{0.648060in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{0.642278in}{1.939942in}}%
\pgfpathlineto{\pgfqpoint{0.646151in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{0.640874in}{1.918704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721718in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{0.713488in}{1.935461in}}%
\pgfpathlineto{\pgfqpoint{0.717045in}{1.963281in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{1.938097in}}%
\pgfpathlineto{\pgfqpoint{0.723650in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{0.727018in}{1.919551in}}%
\pgfpathlineto{\pgfqpoint{0.721718in}{1.918672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802197in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{0.799665in}{1.939089in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.935762in}}%
\pgfpathlineto{\pgfqpoint{0.799359in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{1.937744in}}%
\pgfpathlineto{\pgfqpoint{0.804997in}{1.939749in}}%
\pgfpathlineto{\pgfqpoint{0.807529in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{0.802197in}{1.918650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881810in}{1.918714in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{0.875659in}{1.936371in}}%
\pgfpathlineto{\pgfqpoint{0.882535in}{1.963561in}}%
\pgfpathlineto{\pgfqpoint{0.891762in}{1.937076in}}%
\pgfpathlineto{\pgfqpoint{0.886277in}{1.939525in}}%
\pgfpathlineto{\pgfqpoint{0.887178in}{1.918949in}}%
\pgfpathlineto{\pgfqpoint{0.881810in}{1.918714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961468in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{0.962173in}{1.939498in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{1.936997in}}%
\pgfpathlineto{\pgfqpoint{0.965684in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.936446in}}%
\pgfpathlineto{\pgfqpoint{0.967542in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{0.966838in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{0.961468in}{1.918915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040855in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{1.037767in}{1.937763in}}%
\pgfpathlineto{\pgfqpoint{1.049125in}{1.963406in}}%
\pgfpathlineto{\pgfqpoint{1.053758in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{1.939083in}}%
\pgfpathlineto{\pgfqpoint{1.046186in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{1.040855in}{1.919322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120934in}{1.919697in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{1.118977in}{1.938292in}}%
\pgfpathlineto{\pgfqpoint{1.131880in}{1.963194in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{1.935302in}}%
\pgfpathlineto{\pgfqpoint{1.130034in}{1.938938in}}%
\pgfpathlineto{\pgfqpoint{1.126213in}{1.918700in}}%
\pgfpathlineto{\pgfqpoint{1.120934in}{1.919697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202057in}{1.919788in}}%
\pgfpathlineto{\pgfqpoint{1.206142in}{1.939974in}}%
\pgfpathlineto{\pgfqpoint{1.200344in}{1.938406in}}%
\pgfpathlineto{\pgfqpoint{1.213571in}{1.963137in}}%
\pgfpathlineto{\pgfqpoint{1.216141in}{1.935209in}}%
\pgfpathlineto{\pgfqpoint{1.211408in}{1.938908in}}%
\pgfpathlineto{\pgfqpoint{1.207323in}{1.918722in}}%
\pgfpathlineto{\pgfqpoint{1.202057in}{1.919788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283722in}{1.919703in}}%
\pgfpathlineto{\pgfqpoint{1.287561in}{1.939937in}}%
\pgfpathlineto{\pgfqpoint{1.281782in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{1.294708in}{1.963190in}}%
\pgfpathlineto{\pgfqpoint{1.297618in}{1.935295in}}%
\pgfpathlineto{\pgfqpoint{1.292840in}{1.938936in}}%
\pgfpathlineto{\pgfqpoint{1.289000in}{1.918702in}}%
\pgfpathlineto{\pgfqpoint{1.283722in}{1.919703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365658in}{1.919542in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.939865in}}%
\pgfpathlineto{\pgfqpoint{1.363260in}{1.938085in}}%
\pgfpathlineto{\pgfqpoint{1.375569in}{1.963286in}}%
\pgfpathlineto{\pgfqpoint{1.379165in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{1.938993in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{1.918671in}}%
\pgfpathlineto{\pgfqpoint{1.365658in}{1.919542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476482in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{0.474040in}{2.016964in}}%
\pgfpathlineto{\pgfqpoint{0.469023in}{2.013660in}}%
\pgfpathlineto{\pgfqpoint{0.473840in}{2.041289in}}%
\pgfpathlineto{\pgfqpoint{0.485028in}{2.015571in}}%
\pgfpathlineto{\pgfqpoint{0.479374in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{0.481816in}{1.997151in}}%
\pgfpathlineto{\pgfqpoint{0.476482in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558148in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{0.555468in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.550491in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{2.041257in}}%
\pgfpathlineto{\pgfqpoint{0.566472in}{2.015670in}}%
\pgfpathlineto{\pgfqpoint{0.560795in}{2.017635in}}%
\pgfpathlineto{\pgfqpoint{0.563475in}{1.997215in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.996516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639602in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{0.636877in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{2.013557in}}%
\pgfpathlineto{\pgfqpoint{0.636341in}{2.041250in}}%
\pgfpathlineto{\pgfqpoint{0.647883in}{2.015689in}}%
\pgfpathlineto{\pgfqpoint{0.642202in}{2.017641in}}%
\pgfpathlineto{\pgfqpoint{0.644927in}{1.997227in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{1.996516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720690in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{0.718251in}{2.016965in}}%
\pgfpathlineto{\pgfqpoint{0.713234in}{2.013661in}}%
\pgfpathlineto{\pgfqpoint{0.718056in}{2.041289in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{2.015569in}}%
\pgfpathlineto{\pgfqpoint{0.723586in}{2.017601in}}%
\pgfpathlineto{\pgfqpoint{0.726024in}{1.997150in}}%
\pgfpathlineto{\pgfqpoint{0.720690in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801338in}{1.996527in}}%
\pgfpathlineto{\pgfqpoint{0.799586in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{0.794462in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{0.800207in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{0.810521in}{2.015285in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.017505in}}%
\pgfpathlineto{\pgfqpoint{0.806691in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{0.801338in}{1.996527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881417in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{0.880876in}{2.017200in}}%
\pgfpathlineto{\pgfqpoint{0.875576in}{2.014374in}}%
\pgfpathlineto{\pgfqpoint{0.882927in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{2.014797in}}%
\pgfpathlineto{\pgfqpoint{0.886247in}{2.017341in}}%
\pgfpathlineto{\pgfqpoint{0.886788in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{0.881417in}{1.996612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961691in}{1.996746in}}%
\pgfpathlineto{\pgfqpoint{0.962190in}{2.017335in}}%
\pgfpathlineto{\pgfqpoint{0.956754in}{2.014780in}}%
\pgfpathlineto{\pgfqpoint{0.965460in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{2.014390in}}%
\pgfpathlineto{\pgfqpoint{0.967561in}{2.017205in}}%
\pgfpathlineto{\pgfqpoint{0.967063in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{0.961691in}{1.996746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041889in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{1.043504in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{1.037937in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{1.048079in}{2.041378in}}%
\pgfpathlineto{\pgfqpoint{1.054006in}{2.013965in}}%
\pgfpathlineto{\pgfqpoint{1.048860in}{2.017065in}}%
\pgfpathlineto{\pgfqpoint{1.047245in}{1.996533in}}%
\pgfpathlineto{\pgfqpoint{1.041889in}{1.996954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122697in}{1.997082in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{2.017563in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{1.130085in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{1.135269in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{1.130209in}{2.016997in}}%
\pgfpathlineto{\pgfqpoint{1.128040in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{1.122697in}{1.997082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203748in}{1.997166in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{1.200588in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{1.211847in}{2.041281in}}%
\pgfpathlineto{\pgfqpoint{1.216587in}{2.013639in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{1.209081in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.203748in}{1.997166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285158in}{1.997165in}}%
\pgfpathlineto{\pgfqpoint{1.287651in}{2.017608in}}%
\pgfpathlineto{\pgfqpoint{1.281993in}{2.015592in}}%
\pgfpathlineto{\pgfqpoint{1.293245in}{2.041282in}}%
\pgfpathlineto{\pgfqpoint{1.297992in}{2.013641in}}%
\pgfpathlineto{\pgfqpoint{1.292984in}{2.016958in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.285158in}{1.997165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366659in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{2.017596in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{2.015554in}}%
\pgfpathlineto{\pgfqpoint{1.374550in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{1.379420in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{1.371995in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.366659in}{1.997141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475610in}{2.074396in}}%
\pgfpathlineto{\pgfqpoint{0.473960in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{0.468820in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{0.474701in}{2.119240in}}%
\pgfpathlineto{\pgfqpoint{0.484886in}{2.093108in}}%
\pgfpathlineto{\pgfqpoint{0.479316in}{2.095356in}}%
\pgfpathlineto{\pgfqpoint{0.480966in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{0.475610in}{2.074396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557124in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{0.555374in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{0.550249in}{2.091780in}}%
\pgfpathlineto{\pgfqpoint{0.555997in}{2.119231in}}%
\pgfpathlineto{\pgfqpoint{0.566309in}{2.093149in}}%
\pgfpathlineto{\pgfqpoint{0.560727in}{2.095369in}}%
\pgfpathlineto{\pgfqpoint{0.562477in}{2.074849in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{2.074392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638496in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{0.636775in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{0.631646in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{0.637432in}{2.119233in}}%
\pgfpathlineto{\pgfqpoint{0.647708in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{0.642129in}{2.095365in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{0.638496in}{2.074393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719647in}{2.074404in}}%
\pgfpathlineto{\pgfqpoint{0.718157in}{2.094945in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{0.719087in}{2.119253in}}%
\pgfpathlineto{\pgfqpoint{0.729068in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{0.723516in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{0.725006in}{2.074792in}}%
\pgfpathlineto{\pgfqpoint{0.719647in}{2.074404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800347in}{2.074448in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.095026in}}%
\pgfpathlineto{\pgfqpoint{0.794243in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{0.801190in}{2.119293in}}%
\pgfpathlineto{\pgfqpoint{0.810347in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{0.805715in}{2.074669in}}%
\pgfpathlineto{\pgfqpoint{0.800347in}{2.074448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881192in}{2.074499in}}%
\pgfpathlineto{\pgfqpoint{0.880858in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{0.875529in}{2.092318in}}%
\pgfpathlineto{\pgfqpoint{0.883151in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{0.891645in}{2.092580in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{2.095178in}}%
\pgfpathlineto{\pgfqpoint{0.886564in}{2.074586in}}%
\pgfpathlineto{\pgfqpoint{0.881192in}{2.074499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961838in}{2.074590in}}%
\pgfpathlineto{\pgfqpoint{0.962201in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{0.956782in}{2.092591in}}%
\pgfpathlineto{\pgfqpoint{0.965314in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{0.972897in}{2.092307in}}%
\pgfpathlineto{\pgfqpoint{0.967573in}{2.095088in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{2.074496in}}%
\pgfpathlineto{\pgfqpoint{0.961838in}{2.074590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042513in}{2.074703in}}%
\pgfpathlineto{\pgfqpoint{1.043550in}{2.095272in}}%
\pgfpathlineto{\pgfqpoint{1.038049in}{2.092859in}}%
\pgfpathlineto{\pgfqpoint{1.047449in}{2.119283in}}%
\pgfpathlineto{\pgfqpoint{1.054146in}{2.092049in}}%
\pgfpathlineto{\pgfqpoint{1.048915in}{2.095002in}}%
\pgfpathlineto{\pgfqpoint{1.047879in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{1.042513in}{2.074703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123428in}{2.074792in}}%
\pgfpathlineto{\pgfqpoint{1.124918in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{1.119365in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{2.119253in}}%
\pgfpathlineto{\pgfqpoint{1.135441in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{1.130276in}{2.094945in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{2.074404in}}%
\pgfpathlineto{\pgfqpoint{1.123428in}{2.074792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204608in}{2.074837in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{2.095362in}}%
\pgfpathlineto{\pgfqpoint{1.200730in}{2.093128in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{1.211660in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{1.209963in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{2.074837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285976in}{2.074845in}}%
\pgfpathlineto{\pgfqpoint{1.287707in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{1.282128in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{1.293061in}{2.094915in}}%
\pgfpathlineto{\pgfqpoint{1.291329in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{1.285976in}{2.074845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476495in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367448in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{1.363543in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{1.373752in}{2.119238in}}%
\pgfpathlineto{\pgfqpoint{1.379608in}{2.091810in}}%
\pgfpathlineto{\pgfqpoint{1.374471in}{2.094923in}}%
\pgfpathlineto{\pgfqpoint{1.372803in}{2.074395in}}%
\pgfpathlineto{\pgfqpoint{1.367448in}{2.074831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625735in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625735in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924217in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222698in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222698in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=0.054593in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110364in, y=0.267482in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.604519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110364in, y=0.565964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{0.903000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169393in, y=0.864445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.201482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320244in, y=1.162926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.499963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261215in, y=1.461407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{1.798444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202187in, y=1.759889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476495in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202187in, y=2.058370in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054809in,y=1.201482in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{0.306038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476495in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{1.371939in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924217in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steel disks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.941291in}{0.306038in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=1.800000in]{core_7r_field_50Hz-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936768in}{0.283949in}}%
\pgfpathlineto{\pgfqpoint{1.938466in}{0.304474in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{0.302240in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{0.328348in}}%
\pgfpathlineto{\pgfqpoint{1.948953in}{0.300911in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{0.304031in}}%
\pgfpathlineto{\pgfqpoint{1.942122in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{1.936768in}{0.283949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018099in}{0.283965in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{2.014282in}{0.302268in}}%
\pgfpathlineto{\pgfqpoint{2.024615in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.300886in}}%
\pgfpathlineto{\pgfqpoint{2.025218in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.023452in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{2.018099in}{0.283965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099551in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{2.101272in}{0.304478in}}%
\pgfpathlineto{\pgfqpoint{2.095694in}{0.302250in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{0.328346in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.300903in}}%
\pgfpathlineto{\pgfqpoint{2.106626in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{2.104905in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{2.099551in}{0.283955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181178in}{0.283910in}}%
\pgfpathlineto{\pgfqpoint{2.182692in}{0.304449in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.302165in}}%
\pgfpathlineto{\pgfqpoint{2.187148in}{0.328363in}}%
\pgfpathlineto{\pgfqpoint{2.193211in}{0.300980in}}%
\pgfpathlineto{\pgfqpoint{2.188050in}{0.304054in}}%
\pgfpathlineto{\pgfqpoint{2.186536in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{2.181178in}{0.283910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262976in}{0.283836in}}%
\pgfpathlineto{\pgfqpoint{2.264125in}{0.304400in}}%
\pgfpathlineto{\pgfqpoint{2.258611in}{0.302017in}}%
\pgfpathlineto{\pgfqpoint{2.268156in}{0.328389in}}%
\pgfpathlineto{\pgfqpoint{2.274704in}{0.301118in}}%
\pgfpathlineto{\pgfqpoint{2.269489in}{0.304100in}}%
\pgfpathlineto{\pgfqpoint{2.268340in}{0.283537in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.283836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345248in}{0.283700in}}%
\pgfpathlineto{\pgfqpoint{2.345595in}{0.304292in}}%
\pgfpathlineto{\pgfqpoint{2.340178in}{0.301697in}}%
\pgfpathlineto{\pgfqpoint{2.348688in}{0.328421in}}%
\pgfpathlineto{\pgfqpoint{2.356293in}{0.301426in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{0.283610in}}%
\pgfpathlineto{\pgfqpoint{2.345248in}{0.283700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427470in}{0.283603in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{0.304194in}}%
\pgfpathlineto{\pgfqpoint{2.421746in}{0.301403in}}%
\pgfpathlineto{\pgfqpoint{2.429274in}{0.328420in}}%
\pgfpathlineto{\pgfqpoint{2.437860in}{0.301720in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{0.283709in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{0.283603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509600in}{0.283542in}}%
\pgfpathlineto{\pgfqpoint{2.508529in}{0.304110in}}%
\pgfpathlineto{\pgfqpoint{2.503304in}{0.301148in}}%
\pgfpathlineto{\pgfqpoint{2.509955in}{0.328394in}}%
\pgfpathlineto{\pgfqpoint{2.519400in}{0.301986in}}%
\pgfpathlineto{\pgfqpoint{2.513895in}{0.304389in}}%
\pgfpathlineto{\pgfqpoint{2.514966in}{0.283822in}}%
\pgfpathlineto{\pgfqpoint{2.509600in}{0.283542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591510in}{0.283514in}}%
\pgfpathlineto{\pgfqpoint{2.589977in}{0.304052in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.300973in}}%
\pgfpathlineto{\pgfqpoint{2.590857in}{0.328362in}}%
\pgfpathlineto{\pgfqpoint{2.600893in}{0.302173in}}%
\pgfpathlineto{\pgfqpoint{2.595335in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{2.596868in}{0.283914in}}%
\pgfpathlineto{\pgfqpoint{2.591510in}{0.283514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673122in}{0.283505in}}%
\pgfpathlineto{\pgfqpoint{2.671400in}{0.304029in}}%
\pgfpathlineto{\pgfqpoint{2.666270in}{0.300902in}}%
\pgfpathlineto{\pgfqpoint{2.672055in}{0.328345in}}%
\pgfpathlineto{\pgfqpoint{2.682332in}{0.302250in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{0.304478in}}%
\pgfpathlineto{\pgfqpoint{2.678476in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.283505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754576in}{0.283504in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{0.300885in}}%
\pgfpathlineto{\pgfqpoint{2.753409in}{0.328341in}}%
\pgfpathlineto{\pgfqpoint{2.763744in}{0.302269in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{0.304484in}}%
\pgfpathlineto{\pgfqpoint{2.759929in}{0.283965in}}%
\pgfpathlineto{\pgfqpoint{2.754576in}{0.283504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835908in}{0.283506in}}%
\pgfpathlineto{\pgfqpoint{2.834206in}{0.304031in}}%
\pgfpathlineto{\pgfqpoint{2.829073in}{0.300910in}}%
\pgfpathlineto{\pgfqpoint{2.834884in}{0.328347in}}%
\pgfpathlineto{\pgfqpoint{2.845136in}{0.302242in}}%
\pgfpathlineto{\pgfqpoint{2.839560in}{0.304475in}}%
\pgfpathlineto{\pgfqpoint{2.841262in}{0.283950in}}%
\pgfpathlineto{\pgfqpoint{2.835908in}{0.283506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935930in}{0.362002in}}%
\pgfpathlineto{\pgfqpoint{1.938409in}{0.382448in}}%
\pgfpathlineto{\pgfqpoint{1.932752in}{0.380428in}}%
\pgfpathlineto{\pgfqpoint{1.943985in}{0.406126in}}%
\pgfpathlineto{\pgfqpoint{1.948753in}{0.378488in}}%
\pgfpathlineto{\pgfqpoint{1.943742in}{0.381801in}}%
\pgfpathlineto{\pgfqpoint{1.941264in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{1.935930in}{0.362002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017156in}{0.362047in}}%
\pgfpathlineto{\pgfqpoint{2.019801in}{0.382471in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{0.380497in}}%
\pgfpathlineto{\pgfqpoint{2.025570in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{2.030112in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{2.022484in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.017156in}{0.362047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098568in}{0.362045in}}%
\pgfpathlineto{\pgfqpoint{2.101205in}{0.382470in}}%
\pgfpathlineto{\pgfqpoint{2.095533in}{0.380494in}}%
\pgfpathlineto{\pgfqpoint{2.106965in}{0.406104in}}%
\pgfpathlineto{\pgfqpoint{2.111518in}{0.378430in}}%
\pgfpathlineto{\pgfqpoint{2.106534in}{0.381782in}}%
\pgfpathlineto{\pgfqpoint{2.103897in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{0.362045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180234in}{0.361980in}}%
\pgfpathlineto{\pgfqpoint{2.182627in}{0.382436in}}%
\pgfpathlineto{\pgfqpoint{2.176978in}{0.380392in}}%
\pgfpathlineto{\pgfqpoint{2.188103in}{0.406137in}}%
\pgfpathlineto{\pgfqpoint{2.192987in}{0.378519in}}%
\pgfpathlineto{\pgfqpoint{2.187963in}{0.381812in}}%
\pgfpathlineto{\pgfqpoint{2.185571in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{0.361980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262336in}{0.361824in}}%
\pgfpathlineto{\pgfqpoint{2.264079in}{0.382345in}}%
\pgfpathlineto{\pgfqpoint{2.258498in}{0.380123in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.406208in}}%
\pgfpathlineto{\pgfqpoint{2.274558in}{0.378759in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{0.381891in}}%
\pgfpathlineto{\pgfqpoint{2.267689in}{0.361369in}}%
\pgfpathlineto{\pgfqpoint{2.262336in}{0.361824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345043in}{0.361594in}}%
\pgfpathlineto{\pgfqpoint{2.345579in}{0.382182in}}%
\pgfpathlineto{\pgfqpoint{2.340138in}{0.379637in}}%
\pgfpathlineto{\pgfqpoint{2.348894in}{0.406281in}}%
\pgfpathlineto{\pgfqpoint{2.356251in}{0.379217in}}%
\pgfpathlineto{\pgfqpoint{2.350950in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.361454in}}%
\pgfpathlineto{\pgfqpoint{2.345043in}{0.361594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427693in}{0.361447in}}%
\pgfpathlineto{\pgfqpoint{2.427083in}{0.382033in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{0.379188in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{2.437903in}{0.379666in}}%
\pgfpathlineto{\pgfqpoint{2.432453in}{0.382192in}}%
\pgfpathlineto{\pgfqpoint{2.433063in}{0.361606in}}%
\pgfpathlineto{\pgfqpoint{2.427693in}{0.361447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510268in}{0.361372in}}%
\pgfpathlineto{\pgfqpoint{2.508588in}{0.381898in}}%
\pgfpathlineto{\pgfqpoint{2.503452in}{0.378783in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{0.406214in}}%
\pgfpathlineto{\pgfqpoint{2.519516in}{0.380098in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{0.382337in}}%
\pgfpathlineto{\pgfqpoint{2.515623in}{0.361810in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{0.361372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592469in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.590064in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{2.585042in}{0.378515in}}%
\pgfpathlineto{\pgfqpoint{2.589909in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{2.601049in}{0.380397in}}%
\pgfpathlineto{\pgfqpoint{2.595400in}{0.382437in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{0.361983in}}%
\pgfpathlineto{\pgfqpoint{2.592469in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674195in}{0.361357in}}%
\pgfpathlineto{\pgfqpoint{2.671498in}{0.381775in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{0.378409in}}%
\pgfpathlineto{\pgfqpoint{2.670996in}{0.406096in}}%
\pgfpathlineto{\pgfqpoint{2.682503in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{0.382479in}}%
\pgfpathlineto{\pgfqpoint{2.679521in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{2.674195in}{0.361357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755510in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.752894in}{0.381785in}}%
\pgfpathlineto{\pgfqpoint{2.747906in}{0.378438in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{0.406107in}}%
\pgfpathlineto{\pgfqpoint{2.763893in}{0.380485in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{0.382467in}}%
\pgfpathlineto{\pgfqpoint{2.760839in}{0.362039in}}%
\pgfpathlineto{\pgfqpoint{2.755510in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836787in}{0.361356in}}%
\pgfpathlineto{\pgfqpoint{2.834286in}{0.381799in}}%
\pgfpathlineto{\pgfqpoint{2.829279in}{0.378480in}}%
\pgfpathlineto{\pgfqpoint{2.834016in}{0.406123in}}%
\pgfpathlineto{\pgfqpoint{2.845278in}{0.380437in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{0.382451in}}%
\pgfpathlineto{\pgfqpoint{2.842120in}{0.362008in}}%
\pgfpathlineto{\pgfqpoint{2.836787in}{0.361356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934935in}{0.440135in}}%
\pgfpathlineto{\pgfqpoint{1.938345in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{1.932602in}{0.458686in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{1.948497in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.943644in}{0.459556in}}%
\pgfpathlineto{\pgfqpoint{1.940233in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{1.934935in}{0.440135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015951in}{0.440253in}}%
\pgfpathlineto{\pgfqpoint{2.019726in}{0.460499in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{2.026798in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{2.029797in}{0.455889in}}%
\pgfpathlineto{\pgfqpoint{2.025007in}{0.459514in}}%
\pgfpathlineto{\pgfqpoint{2.021232in}{0.439268in}}%
\pgfpathlineto{\pgfqpoint{2.015951in}{0.440253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096965in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{2.101107in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{2.095304in}{0.459002in}}%
\pgfpathlineto{\pgfqpoint{2.108601in}{0.483696in}}%
\pgfpathlineto{\pgfqpoint{2.111093in}{0.455761in}}%
\pgfpathlineto{\pgfqpoint{2.106370in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{2.102228in}{0.439298in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.440379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178925in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{2.182544in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{2.176783in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{0.483805in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{2.187833in}{0.459532in}}%
\pgfpathlineto{\pgfqpoint{2.184214in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{2.178925in}{0.440201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261872in}{0.439790in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{2.258420in}{0.458166in}}%
\pgfpathlineto{\pgfqpoint{2.269270in}{0.484028in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{2.269389in}{0.459703in}}%
\pgfpathlineto{\pgfqpoint{2.267215in}{0.439223in}}%
\pgfpathlineto{\pgfqpoint{2.261872in}{0.439790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344706in}{0.439511in}}%
\pgfpathlineto{\pgfqpoint{2.345553in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{2.340074in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{2.349232in}{0.484134in}}%
\pgfpathlineto{\pgfqpoint{2.356179in}{0.456962in}}%
\pgfpathlineto{\pgfqpoint{2.350921in}{0.459867in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{2.344706in}{0.439511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427820in}{0.439300in}}%
\pgfpathlineto{\pgfqpoint{2.427093in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{2.437927in}{0.457577in}}%
\pgfpathlineto{\pgfqpoint{2.432463in}{0.460072in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{0.439490in}}%
\pgfpathlineto{\pgfqpoint{2.427820in}{0.439300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511209in}{0.439221in}}%
\pgfpathlineto{\pgfqpoint{2.508673in}{0.459659in}}%
\pgfpathlineto{\pgfqpoint{2.503672in}{0.456332in}}%
\pgfpathlineto{\pgfqpoint{2.508363in}{0.483983in}}%
\pgfpathlineto{\pgfqpoint{2.519668in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{0.460321in}}%
\pgfpathlineto{\pgfqpoint{2.516541in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{0.439221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593799in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{2.590192in}{0.459533in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{0.455947in}}%
\pgfpathlineto{\pgfqpoint{2.588601in}{0.483807in}}%
\pgfpathlineto{\pgfqpoint{2.601241in}{0.458771in}}%
\pgfpathlineto{\pgfqpoint{2.595481in}{0.460475in}}%
\pgfpathlineto{\pgfqpoint{2.599089in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{2.593799in}{0.439257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675711in}{0.439291in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{2.666910in}{0.455788in}}%
\pgfpathlineto{\pgfqpoint{2.669509in}{0.483713in}}%
\pgfpathlineto{\pgfqpoint{2.682711in}{0.458968in}}%
\pgfpathlineto{\pgfqpoint{2.676914in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{2.680978in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{0.439291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756929in}{0.439277in}}%
\pgfpathlineto{\pgfqpoint{2.753032in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{2.748264in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{2.751095in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{2.764091in}{0.458896in}}%
\pgfpathlineto{\pgfqpoint{2.758307in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{2.762204in}{0.440294in}}%
\pgfpathlineto{\pgfqpoint{2.756929in}{0.439277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837778in}{0.439245in}}%
\pgfpathlineto{\pgfqpoint{2.834381in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{2.829525in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{2.833042in}{0.483847in}}%
\pgfpathlineto{\pgfqpoint{2.845422in}{0.458680in}}%
\pgfpathlineto{\pgfqpoint{2.839680in}{0.460444in}}%
\pgfpathlineto{\pgfqpoint{2.843077in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{0.439245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933886in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{1.938284in}{0.538456in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{1.946071in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{1.948208in}{0.533537in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{0.537309in}}%
\pgfpathlineto{\pgfqpoint{1.939135in}{0.517188in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{0.518336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014356in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{2.019639in}{0.538590in}}%
\pgfpathlineto{\pgfqpoint{2.013757in}{0.537372in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{2.029336in}{0.533237in}}%
\pgfpathlineto{\pgfqpoint{2.024832in}{0.537212in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{0.517306in}}%
\pgfpathlineto{\pgfqpoint{2.014356in}{0.518684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094931in}{0.519033in}}%
\pgfpathlineto{\pgfqpoint{2.101004in}{0.538713in}}%
\pgfpathlineto{\pgfqpoint{2.095078in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.110699in}{0.561023in}}%
\pgfpathlineto{\pgfqpoint{2.110480in}{0.532977in}}%
\pgfpathlineto{\pgfqpoint{2.106138in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{2.100065in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{0.519033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176214in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{2.182403in}{0.538731in}}%
\pgfpathlineto{\pgfqpoint{2.176471in}{0.537783in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{2.191844in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{2.187527in}{0.537117in}}%
\pgfpathlineto{\pgfqpoint{2.181339in}{0.517473in}}%
\pgfpathlineto{\pgfqpoint{2.176214in}{0.519087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260046in}{0.518154in}}%
\pgfpathlineto{\pgfqpoint{2.263931in}{0.538380in}}%
\pgfpathlineto{\pgfqpoint{2.258148in}{0.536755in}}%
\pgfpathlineto{\pgfqpoint{2.271129in}{0.561616in}}%
\pgfpathlineto{\pgfqpoint{2.273977in}{0.533715in}}%
\pgfpathlineto{\pgfqpoint{2.269207in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{2.265322in}{0.517141in}}%
\pgfpathlineto{\pgfqpoint{2.260046in}{0.518154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343754in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{2.345484in}{0.538073in}}%
\pgfpathlineto{\pgfqpoint{2.339904in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{2.355965in}{0.534494in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{0.537622in}}%
\pgfpathlineto{\pgfqpoint{2.349108in}{0.517099in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{0.517550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428695in}{0.517108in}}%
\pgfpathlineto{\pgfqpoint{2.427169in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{2.422010in}{0.534570in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{2.438084in}{0.535764in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{0.538045in}}%
\pgfpathlineto{\pgfqpoint{2.434053in}{0.517506in}}%
\pgfpathlineto{\pgfqpoint{2.428695in}{0.517108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512955in}{0.517160in}}%
\pgfpathlineto{\pgfqpoint{2.508844in}{0.537341in}}%
\pgfpathlineto{\pgfqpoint{2.504116in}{0.533636in}}%
\pgfpathlineto{\pgfqpoint{2.506651in}{0.561568in}}%
\pgfpathlineto{\pgfqpoint{2.519909in}{0.536853in}}%
\pgfpathlineto{\pgfqpoint{2.514109in}{0.538413in}}%
\pgfpathlineto{\pgfqpoint{2.518219in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{2.512955in}{0.517160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596468in}{0.517433in}}%
\pgfpathlineto{\pgfqpoint{2.590474in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{2.586116in}{0.533003in}}%
\pgfpathlineto{\pgfqpoint{2.586007in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.537694in}}%
\pgfpathlineto{\pgfqpoint{2.595614in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{2.596468in}{0.517433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678024in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{2.671895in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.667565in}{0.532959in}}%
\pgfpathlineto{\pgfqpoint{2.667265in}{0.561004in}}%
\pgfpathlineto{\pgfqpoint{2.682953in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{2.677024in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{2.683154in}{0.519060in}}%
\pgfpathlineto{\pgfqpoint{2.678024in}{0.517461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758585in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{0.537201in}}%
\pgfpathlineto{\pgfqpoint{2.748721in}{0.533205in}}%
\pgfpathlineto{\pgfqpoint{2.749483in}{0.561241in}}%
\pgfpathlineto{\pgfqpoint{2.764280in}{0.537415in}}%
\pgfpathlineto{\pgfqpoint{2.758392in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{2.763772in}{0.518725in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{0.517321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838747in}{0.517175in}}%
\pgfpathlineto{\pgfqpoint{2.834478in}{0.537323in}}%
\pgfpathlineto{\pgfqpoint{2.829779in}{0.533582in}}%
\pgfpathlineto{\pgfqpoint{2.832095in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{2.845547in}{0.536922in}}%
\pgfpathlineto{\pgfqpoint{2.839734in}{0.538437in}}%
\pgfpathlineto{\pgfqpoint{2.844003in}{0.518289in}}%
\pgfpathlineto{\pgfqpoint{2.838747in}{0.517175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932885in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{1.938232in}{0.616464in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{0.615265in}}%
\pgfpathlineto{\pgfqpoint{1.947102in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{1.947911in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{1.943420in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{1.938074in}{0.595181in}}%
\pgfpathlineto{\pgfqpoint{1.932885in}{0.596575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012433in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{2.030436in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{0.610509in}}%
\pgfpathlineto{\pgfqpoint{2.024596in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{0.595563in}}%
\pgfpathlineto{\pgfqpoint{2.012433in}{0.597421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091747in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{2.100897in}{0.617085in}}%
\pgfpathlineto{\pgfqpoint{2.094890in}{0.617065in}}%
\pgfpathlineto{\pgfqpoint{2.114044in}{0.637552in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{2.105710in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{2.096561in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.598634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172719in}{0.598924in}}%
\pgfpathlineto{\pgfqpoint{2.182292in}{0.617159in}}%
\pgfpathlineto{\pgfqpoint{2.176286in}{0.617278in}}%
\pgfpathlineto{\pgfqpoint{2.195908in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{2.190557in}{0.609786in}}%
\pgfpathlineto{\pgfqpoint{2.187049in}{0.614662in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{2.172719in}{0.598924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259869in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{2.263921in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{0.639445in}}%
\pgfpathlineto{\pgfqpoint{2.273927in}{0.611521in}}%
\pgfpathlineto{\pgfqpoint{2.269188in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{2.265136in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.259869in}{0.596076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344107in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{2.345509in}{0.615893in}}%
\pgfpathlineto{\pgfqpoint{2.339966in}{0.613578in}}%
\pgfpathlineto{\pgfqpoint{2.349834in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{2.356046in}{0.612481in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{2.349468in}{0.594980in}}%
\pgfpathlineto{\pgfqpoint{2.344107in}{0.595345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428525in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{2.427154in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{2.421972in}{0.612493in}}%
\pgfpathlineto{\pgfqpoint{2.428225in}{0.639833in}}%
\pgfpathlineto{\pgfqpoint{2.438054in}{0.613566in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{0.595339in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{0.594981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512878in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{0.615213in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{2.506725in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{2.519900in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{0.596073in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{0.595019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600954in}{0.596586in}}%
\pgfpathlineto{\pgfqpoint{2.591032in}{0.614633in}}%
\pgfpathlineto{\pgfqpoint{2.587618in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{2.581737in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{2.601742in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{2.595740in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{2.605662in}{0.599174in}}%
\pgfpathlineto{\pgfqpoint{2.600954in}{0.596586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681032in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{2.668543in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{2.664391in}{0.637750in}}%
\pgfpathlineto{\pgfqpoint{2.683125in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{2.677120in}{0.617020in}}%
\pgfpathlineto{\pgfqpoint{2.685893in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{2.681032in}{0.596099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760640in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{2.753440in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{2.747505in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{2.764446in}{0.616119in}}%
\pgfpathlineto{\pgfqpoint{2.758474in}{0.616758in}}%
\pgfpathlineto{\pgfqpoint{2.765673in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{2.760640in}{0.595584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840002in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{2.834611in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{2.830129in}{0.611066in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{2.845685in}{0.615285in}}%
\pgfpathlineto{\pgfqpoint{2.839796in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{2.845187in}{0.596594in}}%
\pgfpathlineto{\pgfqpoint{2.840002in}{0.595188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932100in}{0.674773in}}%
\pgfpathlineto{\pgfqpoint{1.938195in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{1.932268in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{1.947916in}{0.716745in}}%
\pgfpathlineto{\pgfqpoint{1.947664in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{0.692856in}}%
\pgfpathlineto{\pgfqpoint{1.937232in}{0.673183in}}%
\pgfpathlineto{\pgfqpoint{1.932100in}{0.674773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011006in}{0.676081in}}%
\pgfpathlineto{\pgfqpoint{2.019509in}{0.694839in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{2.031937in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{2.024402in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{2.015899in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{2.011006in}{0.676081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088536in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{2.100875in}{0.695537in}}%
\pgfpathlineto{\pgfqpoint{2.094964in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{2.117511in}{0.713285in}}%
\pgfpathlineto{\pgfqpoint{2.107869in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{2.105177in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{2.092838in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.088536in}{0.679047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166060in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{2.182451in}{0.696415in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{2.203320in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{2.186819in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.169313in}{0.679670in}}%
\pgfpathlineto{\pgfqpoint{2.166060in}{0.683946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245575in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{2.259375in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{2.266373in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{2.247907in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{2.245575in}{0.688061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326169in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{2.345788in}{0.697375in}}%
\pgfpathlineto{\pgfqpoint{2.341594in}{0.701676in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{2.347422in}{0.692257in}}%
\pgfpathlineto{\pgfqpoint{2.327803in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{2.326169in}{0.691110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449596in}{0.684726in}}%
\pgfpathlineto{\pgfqpoint{2.430408in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{2.430959in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{2.408858in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{2.436814in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{2.432359in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{2.451548in}{0.689732in}}%
\pgfpathlineto{\pgfqpoint{2.449596in}{0.684726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530327in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{2.511621in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{2.511813in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.490786in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{2.518557in}{0.700808in}}%
\pgfpathlineto{\pgfqpoint{2.513869in}{0.697052in}}%
\pgfpathlineto{\pgfqpoint{2.532575in}{0.688434in}}%
\pgfpathlineto{\pgfqpoint{2.530327in}{0.683555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609707in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{2.592533in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{2.591808in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{2.573856in}{0.707718in}}%
\pgfpathlineto{\pgfqpoint{2.600705in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{2.595499in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{2.612672in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{2.609707in}{0.680764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685450in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{2.672890in}{0.692304in}}%
\pgfpathlineto{\pgfqpoint{2.670270in}{0.686898in}}%
\pgfpathlineto{\pgfqpoint{2.660274in}{0.713102in}}%
\pgfpathlineto{\pgfqpoint{2.683044in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{2.677148in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{2.689708in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{2.685450in}{0.675982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762642in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{2.753690in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{2.750019in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{2.745601in}{0.715522in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.694832in}}%
\pgfpathlineto{\pgfqpoint{2.758529in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{2.767480in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{2.762642in}{0.674033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840821in}{0.673188in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{0.692853in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{2.830084in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{2.845760in}{0.693481in}}%
\pgfpathlineto{\pgfqpoint{2.839832in}{0.694449in}}%
\pgfpathlineto{\pgfqpoint{2.845951in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.840821in}{0.673188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931801in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.932241in}{0.771466in}}%
\pgfpathlineto{\pgfqpoint{1.948227in}{0.794510in}}%
\pgfpathlineto{\pgfqpoint{1.947566in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{1.943290in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{1.936909in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{1.931801in}{0.752774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010090in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{2.019487in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{2.013481in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{2.032910in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{2.027823in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{0.770407in}}%
\pgfpathlineto{\pgfqpoint{2.014870in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{2.010090in}{0.754532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086344in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{2.100934in}{0.773865in}}%
\pgfpathlineto{\pgfqpoint{2.095239in}{0.775775in}}%
\pgfpathlineto{\pgfqpoint{2.119958in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{0.764357in}}%
\pgfpathlineto{\pgfqpoint{2.104726in}{0.770059in}}%
\pgfpathlineto{\pgfqpoint{2.090135in}{0.755523in}}%
\pgfpathlineto{\pgfqpoint{2.086344in}{0.759330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163119in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{2.183126in}{0.775410in}}%
\pgfpathlineto{\pgfqpoint{2.179241in}{0.779992in}}%
\pgfpathlineto{\pgfqpoint{2.207249in}{0.778539in}}%
\pgfpathlineto{\pgfqpoint{2.183066in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{2.184401in}{0.770191in}}%
\pgfpathlineto{\pgfqpoint{2.164394in}{0.765303in}}%
\pgfpathlineto{\pgfqpoint{2.163119in}{0.770522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256223in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{0.776236in}}%
\pgfpathlineto{\pgfqpoint{2.270922in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{2.279788in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{2.257739in}{0.772250in}}%
\pgfpathlineto{\pgfqpoint{2.263679in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.251828in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{2.256223in}{0.793080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343965in}{0.751102in}}%
\pgfpathlineto{\pgfqpoint{2.345499in}{0.771640in}}%
\pgfpathlineto{\pgfqpoint{2.339941in}{0.769361in}}%
\pgfpathlineto{\pgfqpoint{2.349978in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{2.356014in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{0.771240in}}%
\pgfpathlineto{\pgfqpoint{2.349322in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{2.343965in}{0.751102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428209in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{2.427126in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{2.421902in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{2.428538in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{2.437998in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{2.433574in}{0.751012in}}%
\pgfpathlineto{\pgfqpoint{2.428209in}{0.750730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523630in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{2.514324in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{2.520331in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.501004in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{2.505952in}{0.780861in}}%
\pgfpathlineto{\pgfqpoint{2.509532in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{2.518837in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{2.523630in}{0.791983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614016in}{0.766413in}}%
\pgfpathlineto{\pgfqpoint{2.593781in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{2.595419in}{0.764473in}}%
\pgfpathlineto{\pgfqpoint{2.570529in}{0.777399in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{2.594783in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{2.615017in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{2.614016in}{0.766413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687545in}{0.755256in}}%
\pgfpathlineto{\pgfqpoint{2.673238in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{0.764407in}}%
\pgfpathlineto{\pgfqpoint{2.658376in}{0.789329in}}%
\pgfpathlineto{\pgfqpoint{2.682834in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{2.677103in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{2.691410in}{0.758989in}}%
\pgfpathlineto{\pgfqpoint{2.687545in}{0.755256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763334in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{2.753782in}{0.770393in}}%
\pgfpathlineto{\pgfqpoint{2.750268in}{0.765521in}}%
\pgfpathlineto{\pgfqpoint{2.744948in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{2.764547in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.758541in}{0.772885in}}%
\pgfpathlineto{\pgfqpoint{2.768094in}{0.754639in}}%
\pgfpathlineto{\pgfqpoint{2.763334in}{0.752147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841126in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{2.834737in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{2.830462in}{0.766469in}}%
\pgfpathlineto{\pgfqpoint{2.829790in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{2.845785in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{2.846233in}{0.752778in}}%
\pgfpathlineto{\pgfqpoint{2.841126in}{0.751111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932262in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{1.938202in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{1.932283in}{0.849128in}}%
\pgfpathlineto{\pgfqpoint{1.947748in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{1.947716in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{1.943347in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.937406in}{0.828881in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{0.830431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010556in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{2.019497in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{2.013491in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{2.028011in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{2.024337in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{2.015396in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{2.010556in}{0.832090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087699in}{0.835618in}}%
\pgfpathlineto{\pgfqpoint{2.100889in}{0.851435in}}%
\pgfpathlineto{\pgfqpoint{2.095042in}{0.852813in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{0.868284in}}%
\pgfpathlineto{\pgfqpoint{2.107421in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{2.105015in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.091826in}{0.832177in}}%
\pgfpathlineto{\pgfqpoint{2.087699in}{0.835618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163934in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{2.182781in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{2.178156in}{0.856660in}}%
\pgfpathlineto{\pgfqpoint{2.205988in}{0.860118in}}%
\pgfpathlineto{\pgfqpoint{2.184656in}{0.841910in}}%
\pgfpathlineto{\pgfqpoint{2.184947in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{2.166101in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.163934in}{0.844522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244411in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{2.264978in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{2.262014in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{2.262858in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{2.265259in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{0.847235in}}%
\pgfpathlineto{\pgfqpoint{2.244411in}{0.852601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345238in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{2.340176in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.873473in}}%
\pgfpathlineto{\pgfqpoint{2.356291in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{0.828754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427475in}{0.828655in}}%
\pgfpathlineto{\pgfqpoint{2.427065in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{2.421747in}{0.846454in}}%
\pgfpathlineto{\pgfqpoint{2.429269in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{2.437861in}{0.846775in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{2.432846in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{2.427475in}{0.828655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533372in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{2.512795in}{0.848331in}}%
\pgfpathlineto{\pgfqpoint{2.515253in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{2.488753in}{0.852032in}}%
\pgfpathlineto{\pgfqpoint{2.515931in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{2.513021in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{0.852833in}}%
\pgfpathlineto{\pgfqpoint{2.533372in}{0.847465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611634in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{2.592999in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.593142in}{0.841892in}}%
\pgfpathlineto{\pgfqpoint{2.572268in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{2.600006in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{2.595287in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{2.613922in}{0.843989in}}%
\pgfpathlineto{\pgfqpoint{2.611634in}{0.839127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686302in}{0.832243in}}%
\pgfpathlineto{\pgfqpoint{2.673027in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{2.670651in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{2.659498in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{2.682974in}{0.852862in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{2.690409in}{0.835706in}}%
\pgfpathlineto{\pgfqpoint{2.686302in}{0.832243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762816in}{0.829823in}}%
\pgfpathlineto{\pgfqpoint{2.753713in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{0.843512in}}%
\pgfpathlineto{\pgfqpoint{2.745435in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{2.764539in}{0.850637in}}%
\pgfpathlineto{\pgfqpoint{2.758532in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{2.767636in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.829823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840698in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{2.834688in}{0.848594in}}%
\pgfpathlineto{\pgfqpoint{2.830333in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{2.830202in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{2.845750in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.839827in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{2.845837in}{0.830463in}}%
\pgfpathlineto{\pgfqpoint{2.840698in}{0.828895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933274in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{1.938251in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.932389in}{0.926558in}}%
\pgfpathlineto{\pgfqpoint{1.946701in}{0.950678in}}%
\pgfpathlineto{\pgfqpoint{1.948029in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{1.943465in}{0.926568in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{1.933274in}{0.907882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012015in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{2.019540in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{2.030874in}{0.949794in}}%
\pgfpathlineto{\pgfqpoint{2.028561in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{2.024541in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{2.017016in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{2.012015in}{0.909098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090061in}{0.911312in}}%
\pgfpathlineto{\pgfqpoint{2.100872in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{0.929375in}}%
\pgfpathlineto{\pgfqpoint{2.115850in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{0.920914in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{0.911312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166328in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{2.182428in}{0.929938in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{2.203002in}{0.942916in}}%
\pgfpathlineto{\pgfqpoint{2.187029in}{0.919863in}}%
\pgfpathlineto{\pgfqpoint{2.185778in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{2.169679in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{2.166328in}{0.917094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244753in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{2.264389in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{2.260207in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{2.265070in}{0.919921in}}%
\pgfpathlineto{\pgfqpoint{2.266010in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{2.246374in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{2.244753in}{0.924762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345236in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{2.345594in}{0.927211in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.924619in}}%
\pgfpathlineto{\pgfqpoint{2.348700in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.356291in}{0.924339in}}%
\pgfpathlineto{\pgfqpoint{2.350966in}{0.927118in}}%
\pgfpathlineto{\pgfqpoint{2.350608in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{0.906619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427392in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.427058in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{2.429352in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.437845in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.432430in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{2.432764in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{2.427392in}{0.906529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531469in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{2.511956in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{2.512782in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{2.489909in}{0.936118in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{2.513675in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{2.533188in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{2.531469in}{0.919248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608292in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{2.592237in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{2.575071in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{2.601061in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{2.595601in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{2.611657in}{0.917029in}}%
\pgfpathlineto{\pgfqpoint{2.608292in}{0.912841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683464in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{0.926016in}}%
\pgfpathlineto{\pgfqpoint{2.669446in}{0.920898in}}%
\pgfpathlineto{\pgfqpoint{2.662108in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{2.683135in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{2.688027in}{0.911362in}}%
\pgfpathlineto{\pgfqpoint{2.683464in}{0.908525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760673in}{0.907050in}}%
\pgfpathlineto{\pgfqpoint{2.753444in}{0.926335in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{2.747474in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{2.764449in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{2.758475in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{2.765703in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{2.760673in}{0.907050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839549in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{2.830000in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{2.831315in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{2.845638in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{2.839775in}{0.927868in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{2.839549in}{0.906585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934569in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{1.938323in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{1.932551in}{1.003887in}}%
\pgfpathlineto{\pgfqpoint{1.945371in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{1.948399in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{1.943606in}{1.004569in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{1.934569in}{0.985298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014141in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{2.019629in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{2.013734in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{2.028659in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{2.029270in}{1.000357in}}%
\pgfpathlineto{\pgfqpoint{2.024807in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{2.019320in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{0.985959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092689in}{0.987374in}}%
\pgfpathlineto{\pgfqpoint{2.100921in}{1.006252in}}%
\pgfpathlineto{\pgfqpoint{2.094922in}{1.005937in}}%
\pgfpathlineto{\pgfqpoint{2.113047in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{2.109697in}{0.999495in}}%
\pgfpathlineto{\pgfqpoint{2.105845in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{2.097614in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{2.092689in}{0.987374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170048in}{0.990404in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{2.176360in}{1.008003in}}%
\pgfpathlineto{\pgfqpoint{2.198797in}{1.024831in}}%
\pgfpathlineto{\pgfqpoint{2.189328in}{0.998432in}}%
\pgfpathlineto{\pgfqpoint{2.186601in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.174370in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{2.170048in}{0.990404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245803in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{2.264079in}{1.008378in}}%
\pgfpathlineto{\pgfqpoint{2.259219in}{1.011908in}}%
\pgfpathlineto{\pgfqpoint{2.286773in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{2.266648in}{0.997604in}}%
\pgfpathlineto{\pgfqpoint{2.266556in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.248279in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{2.245803in}{0.998885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345384in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{2.345605in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{2.348551in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{2.356321in}{1.002256in}}%
\pgfpathlineto{\pgfqpoint{2.350978in}{1.005000in}}%
\pgfpathlineto{\pgfqpoint{2.350757in}{0.984406in}}%
\pgfpathlineto{\pgfqpoint{2.345384in}{0.984464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427299in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{2.427050in}{1.004997in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{2.429445in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{2.432423in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{2.432671in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.427299in}{0.984403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529663in}{0.993995in}}%
\pgfpathlineto{\pgfqpoint{2.511449in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{2.511317in}{0.997603in}}%
\pgfpathlineto{\pgfqpoint{2.491321in}{1.017269in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{2.513957in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{2.532171in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{2.529663in}{0.993995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603645in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{2.591423in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.588693in}{0.998434in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{2.601666in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{2.595748in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{2.607969in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.603645in}{0.987207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680188in}{0.985160in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{1.004123in}}%
\pgfpathlineto{\pgfqpoint{2.668254in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.665192in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{2.677099in}{1.006219in}}%
\pgfpathlineto{\pgfqpoint{2.685135in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{2.680188in}{0.985160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758680in}{0.984523in}}%
\pgfpathlineto{\pgfqpoint{2.753216in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{2.749391in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{2.764289in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{2.758396in}{1.005806in}}%
\pgfpathlineto{\pgfqpoint{2.763860in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{2.758680in}{0.984523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838264in}{0.984325in}}%
\pgfpathlineto{\pgfqpoint{2.834429in}{1.004560in}}%
\pgfpathlineto{\pgfqpoint{2.829651in}{1.000920in}}%
\pgfpathlineto{\pgfqpoint{2.832566in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{2.839708in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{2.843543in}{0.985326in}}%
\pgfpathlineto{\pgfqpoint{2.838264in}{0.984325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936080in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.943833in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{1.079321in}}%
\pgfpathlineto{\pgfqpoint{1.943757in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.936080in}{1.062748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016420in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{2.014017in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{2.026319in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{2.029923in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{2.025056in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{2.021722in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{2.016420in}{1.063029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096056in}{1.063621in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{2.095194in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{2.109536in}{1.106400in}}%
\pgfpathlineto{\pgfqpoint{2.110829in}{1.078384in}}%
\pgfpathlineto{\pgfqpoint{2.106270in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{2.101268in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{2.096056in}{1.063621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173922in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{2.182320in}{1.084145in}}%
\pgfpathlineto{\pgfqpoint{2.176319in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{2.194631in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{2.191036in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.081954in}}%
\pgfpathlineto{\pgfqpoint{2.178828in}{1.063149in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{1.065339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248536in}{1.071613in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{2.258173in}{1.087636in}}%
\pgfpathlineto{\pgfqpoint{2.283470in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{2.269016in}{1.075710in}}%
\pgfpathlineto{\pgfqpoint{2.267389in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{2.252151in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{2.248536in}{1.071613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345478in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{2.345613in}{1.082911in}}%
\pgfpathlineto{\pgfqpoint{2.340223in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{2.348458in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{2.356340in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.082876in}}%
\pgfpathlineto{\pgfqpoint{2.350850in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{2.345478in}{1.062317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427186in}{1.062280in}}%
\pgfpathlineto{\pgfqpoint{2.427041in}{1.082875in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{2.429557in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{2.437805in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.432414in}{1.082913in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{2.427186in}{1.062280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525694in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{2.510603in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{2.508916in}{1.075733in}}%
\pgfpathlineto{\pgfqpoint{2.494715in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{2.519884in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{2.514259in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{2.529350in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{2.525694in}{1.067483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598845in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{2.590756in}{1.081983in}}%
\pgfpathlineto{\pgfqpoint{2.586870in}{1.077402in}}%
\pgfpathlineto{\pgfqpoint{2.583730in}{1.105272in}}%
\pgfpathlineto{\pgfqpoint{2.601693in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{2.595697in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{2.603786in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{2.598845in}{1.063043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676566in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{2.671735in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{2.667143in}{1.078442in}}%
\pgfpathlineto{\pgfqpoint{2.668676in}{1.106446in}}%
\pgfpathlineto{\pgfqpoint{2.682811in}{1.082223in}}%
\pgfpathlineto{\pgfqpoint{2.676958in}{1.083574in}}%
\pgfpathlineto{\pgfqpoint{2.681789in}{1.063553in}}%
\pgfpathlineto{\pgfqpoint{2.676566in}{1.062293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756263in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{1.082487in}}%
\pgfpathlineto{\pgfqpoint{2.748092in}{1.078975in}}%
\pgfpathlineto{\pgfqpoint{2.751747in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{2.764003in}{1.081555in}}%
\pgfpathlineto{\pgfqpoint{2.758269in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{2.761566in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{2.756263in}{1.062157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836674in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{2.834275in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{2.834128in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.845260in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{2.839611in}{1.083219in}}%
\pgfpathlineto{\pgfqpoint{2.842010in}{1.062764in}}%
\pgfpathlineto{\pgfqpoint{2.836674in}{1.062138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937772in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{1.158376in}}%
\pgfpathlineto{\pgfqpoint{1.942125in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.949177in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{1.943909in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.943141in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.937772in}{1.140279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018813in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.019916in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{2.014408in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{2.023894in}{1.184903in}}%
\pgfpathlineto{\pgfqpoint{2.030502in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.024178in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{2.018813in}{1.140339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099576in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{2.101274in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{2.095698in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.105945in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{2.111761in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{2.106628in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{2.104930in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{2.099576in}{1.140461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179810in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{2.182599in}{1.161139in}}%
\pgfpathlineto{\pgfqpoint{2.176912in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{2.188534in}{1.184729in}}%
\pgfpathlineto{\pgfqpoint{2.192881in}{1.157022in}}%
\pgfpathlineto{\pgfqpoint{2.187922in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{2.185133in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.179810in}{1.140733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256566in}{1.142514in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{2.257791in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{2.274731in}{1.183524in}}%
\pgfpathlineto{\pgfqpoint{2.272893in}{1.155538in}}%
\pgfpathlineto{\pgfqpoint{2.268798in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{2.261600in}{1.140636in}}%
\pgfpathlineto{\pgfqpoint{2.256566in}{1.142514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345580in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{2.345621in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{2.340243in}{1.158088in}}%
\pgfpathlineto{\pgfqpoint{2.348356in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{2.356361in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{2.345580in}{1.140169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427064in}{1.140159in}}%
\pgfpathlineto{\pgfqpoint{2.427031in}{1.160754in}}%
\pgfpathlineto{\pgfqpoint{2.421663in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{2.437781in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{2.432404in}{1.160763in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{1.140159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516183in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{2.509199in}{1.159954in}}%
\pgfpathlineto{\pgfqpoint{2.505056in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{2.503527in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{2.514253in}{1.161776in}}%
\pgfpathlineto{\pgfqpoint{2.521237in}{1.142401in}}%
\pgfpathlineto{\pgfqpoint{2.516183in}{1.140579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592908in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{2.589476in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{2.601116in}{1.159210in}}%
\pgfpathlineto{\pgfqpoint{2.595428in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{2.592908in}{1.140006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673178in}{1.140015in}}%
\pgfpathlineto{\pgfqpoint{2.671405in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{2.666283in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{2.672000in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{2.682341in}{1.158782in}}%
\pgfpathlineto{\pgfqpoint{2.676757in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{2.678530in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{2.673178in}{1.140015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753828in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{2.752743in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{1.157654in}}%
\pgfpathlineto{\pgfqpoint{2.754151in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{2.763614in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{2.758108in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.759193in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{2.753828in}{1.140053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834861in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{2.834115in}{1.160662in}}%
\pgfpathlineto{\pgfqpoint{2.828843in}{1.157783in}}%
\pgfpathlineto{\pgfqpoint{2.835924in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{2.844951in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{2.839484in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{2.840230in}{1.140275in}}%
\pgfpathlineto{\pgfqpoint{2.834861in}{1.140081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939441in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{1.938673in}{1.238524in}}%
\pgfpathlineto{\pgfqpoint{1.933404in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{1.940456in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{1.949511in}{1.236240in}}%
\pgfpathlineto{\pgfqpoint{1.944042in}{1.238724in}}%
\pgfpathlineto{\pgfqpoint{1.944810in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{1.939441in}{1.217943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021212in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{2.020108in}{1.238482in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.021495in}{1.262768in}}%
\pgfpathlineto{\pgfqpoint{2.030982in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{2.026577in}{1.218204in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.217916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103268in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{2.101569in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{2.096437in}{1.235287in}}%
\pgfpathlineto{\pgfqpoint{2.102253in}{1.262724in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{2.106924in}{1.238851in}}%
\pgfpathlineto{\pgfqpoint{2.108622in}{1.218326in}}%
\pgfpathlineto{\pgfqpoint{2.103268in}{1.217883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185873in}{1.217870in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{2.178124in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.182472in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{2.194094in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{2.191196in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{2.185873in}{1.217870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272214in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{2.265016in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{2.260921in}{1.233403in}}%
\pgfpathlineto{\pgfqpoint{2.259083in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{2.276022in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.270050in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{2.272214in}{1.218501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345669in}{1.218023in}}%
\pgfpathlineto{\pgfqpoint{2.345628in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{2.348266in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.356379in}{1.235953in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{2.351042in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{2.345669in}{1.218023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426993in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{2.427026in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{2.421649in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{2.429750in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.437767in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{2.432398in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{2.432366in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.218032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501000in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{2.507984in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{2.502019in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{2.518710in}{1.261474in}}%
\pgfpathlineto{\pgfqpoint{2.517182in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{2.513039in}{1.237818in}}%
\pgfpathlineto{\pgfqpoint{2.506055in}{1.218443in}}%
\pgfpathlineto{\pgfqpoint{2.501000in}{1.220265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586815in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{2.589618in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{2.583930in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{2.595569in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{2.599898in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{2.594940in}{1.238274in}}%
\pgfpathlineto{\pgfqpoint{2.592138in}{1.217871in}}%
\pgfpathlineto{\pgfqpoint{2.586815in}{1.218602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669323in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{2.671096in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{2.665512in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{2.675854in}{1.262717in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{2.676449in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{2.674676in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{2.669323in}{1.218342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751469in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{2.747047in}{1.236368in}}%
\pgfpathlineto{\pgfqpoint{2.756510in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{2.763143in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{2.751469in}{1.218200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833240in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{2.833985in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{2.828519in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{2.837545in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{2.844626in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.839355in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{2.838609in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{2.833240in}{1.218140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941164in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{1.938825in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{1.933792in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{1.938749in}{1.340520in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{1.314745in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{1.946502in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.941164in}{1.295732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023668in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{2.020334in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{1.312556in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{2.031372in}{1.315165in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.028970in}{1.296623in}}%
\pgfpathlineto{\pgfqpoint{2.023668in}{1.295753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106930in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{2.101928in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{2.097369in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{2.098662in}{1.339994in}}%
\pgfpathlineto{\pgfqpoint{2.113004in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{2.107140in}{1.317194in}}%
\pgfpathlineto{\pgfqpoint{2.112142in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{2.106930in}{1.295910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192178in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{2.183780in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{2.179970in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{2.176375in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{2.194687in}{1.317477in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{2.197084in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{2.192178in}{1.296743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281663in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{2.266425in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{1.309304in}}%
\pgfpathlineto{\pgfqpoint{2.250343in}{1.333338in}}%
\pgfpathlineto{\pgfqpoint{2.275641in}{1.321230in}}%
\pgfpathlineto{\pgfqpoint{2.270039in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{2.281663in}{1.301231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345771in}{1.295875in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{2.340281in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{2.348164in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.356399in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.351009in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{2.351144in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{2.345771in}{1.295875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426871in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{2.421625in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{2.429872in}{1.340664in}}%
\pgfpathlineto{\pgfqpoint{2.437742in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{2.432389in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{2.432244in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{2.426871in}{1.295912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492887in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{2.507979in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{2.502354in}{1.321137in}}%
\pgfpathlineto{\pgfqpoint{2.527522in}{1.333512in}}%
\pgfpathlineto{\pgfqpoint{2.513322in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{2.511635in}{1.315092in}}%
\pgfpathlineto{\pgfqpoint{2.496543in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{2.492887in}{1.305014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581260in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{2.589349in}{1.317687in}}%
\pgfpathlineto{\pgfqpoint{2.583353in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{2.601316in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{2.598176in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.594290in}{1.315577in}}%
\pgfpathlineto{\pgfqpoint{2.586200in}{1.296637in}}%
\pgfpathlineto{\pgfqpoint{2.581260in}{1.298747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666064in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{2.665042in}{1.315817in}}%
\pgfpathlineto{\pgfqpoint{2.679178in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.680711in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{2.676118in}{1.315908in}}%
\pgfpathlineto{\pgfqpoint{2.671287in}{1.295887in}}%
\pgfpathlineto{\pgfqpoint{2.666064in}{1.297147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749095in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{2.752392in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{2.758914in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{2.762569in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{2.757696in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{2.754399in}{1.295751in}}%
\pgfpathlineto{\pgfqpoint{2.749095in}{1.296611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831460in}{1.296358in}}%
\pgfpathlineto{\pgfqpoint{2.833858in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{2.828209in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{2.844218in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{2.839194in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{2.836796in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{2.831460in}{1.296358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942730in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{1.938976in}{1.393893in}}%
\pgfpathlineto{\pgfqpoint{1.934183in}{1.390272in}}%
\pgfpathlineto{\pgfqpoint{1.937211in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{1.950031in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.944259in}{1.394872in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{1.942730in}{1.373643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026070in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{2.020583in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{1.417720in}}%
\pgfpathlineto{\pgfqpoint{2.031655in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{2.025761in}{1.395133in}}%
\pgfpathlineto{\pgfqpoint{2.031248in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.373851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110584in}{1.374549in}}%
\pgfpathlineto{\pgfqpoint{2.102352in}{1.393428in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{2.095151in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{2.113276in}{1.395261in}}%
\pgfpathlineto{\pgfqpoint{2.107277in}{1.395575in}}%
\pgfpathlineto{\pgfqpoint{2.115509in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{2.110584in}{1.374549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196635in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{2.184405in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{2.181678in}{1.387755in}}%
\pgfpathlineto{\pgfqpoint{2.172209in}{1.414155in}}%
\pgfpathlineto{\pgfqpoint{2.194646in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{2.188728in}{1.396298in}}%
\pgfpathlineto{\pgfqpoint{2.200958in}{1.379727in}}%
\pgfpathlineto{\pgfqpoint{2.196635in}{1.376537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285535in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{2.267258in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{2.247041in}{1.406462in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{1.401231in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{2.288011in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.383441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345865in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.340300in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{2.348070in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{2.356417in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{2.351016in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{2.351238in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{1.373730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426759in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{2.427007in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{2.429985in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{2.437719in}{1.391569in}}%
\pgfpathlineto{\pgfqpoint{2.432379in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.432131in}{1.373726in}}%
\pgfpathlineto{\pgfqpoint{2.426759in}{1.373791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490067in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{1.397683in}}%
\pgfpathlineto{\pgfqpoint{2.503398in}{1.401181in}}%
\pgfpathlineto{\pgfqpoint{2.530917in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.386926in}}%
\pgfpathlineto{\pgfqpoint{2.510789in}{1.392932in}}%
\pgfpathlineto{\pgfqpoint{2.492575in}{1.383319in}}%
\pgfpathlineto{\pgfqpoint{2.490067in}{1.388070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577077in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{2.589298in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{2.583379in}{1.397322in}}%
\pgfpathlineto{\pgfqpoint{2.605807in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{2.596353in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{2.593622in}{1.393108in}}%
\pgfpathlineto{\pgfqpoint{2.581401in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{1.379719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662719in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{2.670755in}{1.395543in}}%
\pgfpathlineto{\pgfqpoint{2.664760in}{1.395166in}}%
\pgfpathlineto{\pgfqpoint{2.682662in}{1.416755in}}%
\pgfpathlineto{\pgfqpoint{2.679600in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{2.675701in}{1.393446in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{2.662719in}{1.376580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746801in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{2.752266in}{1.395129in}}%
\pgfpathlineto{\pgfqpoint{2.746373in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{2.761913in}{1.389688in}}%
\pgfpathlineto{\pgfqpoint{2.757446in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{2.751981in}{1.373847in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{1.375272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829927in}{1.374649in}}%
\pgfpathlineto{\pgfqpoint{2.833762in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.393245in}}%
\pgfpathlineto{\pgfqpoint{2.840904in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{2.843819in}{1.390244in}}%
\pgfpathlineto{\pgfqpoint{2.839041in}{1.393884in}}%
\pgfpathlineto{\pgfqpoint{2.835205in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{2.829927in}{1.374649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944094in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.939117in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.934553in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{1.935881in}{1.495731in}}%
\pgfpathlineto{\pgfqpoint{1.950193in}{1.471611in}}%
\pgfpathlineto{\pgfqpoint{1.944330in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{1.949308in}{1.452935in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{1.451636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028374in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{2.020849in}{1.471359in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{2.014515in}{1.494846in}}%
\pgfpathlineto{\pgfqpoint{2.031833in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{2.033375in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{2.028374in}{1.452188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113564in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{2.099590in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{1.493062in}}%
\pgfpathlineto{\pgfqpoint{2.113308in}{1.474428in}}%
\pgfpathlineto{\pgfqpoint{2.107325in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{2.118137in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{2.113564in}{1.453544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201327in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{2.183977in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194029in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.188578in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{2.204678in}{1.462147in}}%
\pgfpathlineto{\pgfqpoint{2.201327in}{1.457947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287439in}{1.464693in}}%
\pgfpathlineto{\pgfqpoint{2.267804in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.268744in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{2.245564in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{2.273607in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{2.269425in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{1.464693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346014in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{2.340331in}{1.469392in}}%
\pgfpathlineto{\pgfqpoint{2.347922in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{2.351386in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{2.346014in}{1.451579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426666in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.427000in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{2.421584in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{2.430078in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.469401in}}%
\pgfpathlineto{\pgfqpoint{2.432372in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{2.426666in}{1.451668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489050in}{1.469391in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{2.504299in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{2.532328in}{1.481170in}}%
\pgfpathlineto{\pgfqpoint{2.509455in}{1.464940in}}%
\pgfpathlineto{\pgfqpoint{2.510282in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{2.490769in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{2.489050in}{1.469391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573389in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{2.589444in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.583985in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.609975in}{1.488028in}}%
\pgfpathlineto{\pgfqpoint{2.594080in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{2.592809in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{2.576753in}{1.457893in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{1.462082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659827in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{2.670700in}{1.473905in}}%
\pgfpathlineto{\pgfqpoint{2.664719in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{2.685746in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{2.678407in}{1.465951in}}%
\pgfpathlineto{\pgfqpoint{2.675263in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.664389in}{1.453578in}}%
\pgfpathlineto{\pgfqpoint{2.659827in}{1.456414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744958in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{2.752187in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{2.746213in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{2.763188in}{1.494970in}}%
\pgfpathlineto{\pgfqpoint{2.761306in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.749989in}{1.452103in}}%
\pgfpathlineto{\pgfqpoint{2.744958in}{1.453989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828708in}{1.452938in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{2.827832in}{1.471615in}}%
\pgfpathlineto{\pgfqpoint{2.842155in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{2.843470in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{2.838908in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.828708in}{1.452938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945176in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{1.939235in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{1.934866in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.934834in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.950299in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{1.944380in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{1.950320in}{1.531213in}}%
\pgfpathlineto{\pgfqpoint{1.945176in}{1.529663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029994in}{1.530540in}}%
\pgfpathlineto{\pgfqpoint{2.021052in}{1.549093in}}%
\pgfpathlineto{\pgfqpoint{2.017379in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{2.012976in}{1.572039in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{1.551338in}}%
\pgfpathlineto{\pgfqpoint{2.025892in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.034834in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{2.029994in}{1.530540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116372in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{2.103183in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{2.100777in}{1.543273in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{1.569066in}}%
\pgfpathlineto{\pgfqpoint{2.113156in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{2.107309in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{2.120498in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{2.116372in}{1.532959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204905in}{1.540387in}}%
\pgfpathlineto{\pgfqpoint{2.186058in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{2.186350in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{2.165018in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{2.192850in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{2.188225in}{1.553609in}}%
\pgfpathlineto{\pgfqpoint{2.207071in}{1.545304in}}%
\pgfpathlineto{\pgfqpoint{2.204905in}{1.540387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289122in}{1.548017in}}%
\pgfpathlineto{\pgfqpoint{2.268555in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{2.270956in}{1.543590in}}%
\pgfpathlineto{\pgfqpoint{2.244552in}{1.553045in}}%
\pgfpathlineto{\pgfqpoint{2.271800in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{2.268836in}{1.554462in}}%
\pgfpathlineto{\pgfqpoint{2.289403in}{1.553383in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{1.548017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346012in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.550036in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{1.547257in}}%
\pgfpathlineto{\pgfqpoint{2.347924in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{1.550129in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.529536in}}%
\pgfpathlineto{\pgfqpoint{2.346012in}{1.529444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426583in}{1.529545in}}%
\pgfpathlineto{\pgfqpoint{2.426993in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{2.421568in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{2.430160in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{2.437683in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{2.432365in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{2.431955in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{2.426583in}{1.529545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488640in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{2.509217in}{1.554481in}}%
\pgfpathlineto{\pgfqpoint{2.506307in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.533485in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{2.506985in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.549113in}}%
\pgfpathlineto{\pgfqpoint{2.488866in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.553615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571124in}{1.544771in}}%
\pgfpathlineto{\pgfqpoint{2.589759in}{1.553541in}}%
\pgfpathlineto{\pgfqpoint{2.585040in}{1.557258in}}%
\pgfpathlineto{\pgfqpoint{2.612778in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{2.591904in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.592046in}{1.548680in}}%
\pgfpathlineto{\pgfqpoint{2.573412in}{1.539910in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{1.544771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657444in}{1.536488in}}%
\pgfpathlineto{\pgfqpoint{2.670719in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.664879in}{1.553644in}}%
\pgfpathlineto{\pgfqpoint{2.688356in}{1.568988in}}%
\pgfpathlineto{\pgfqpoint{2.677203in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{2.674826in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{2.661552in}{1.533026in}}%
\pgfpathlineto{\pgfqpoint{2.657444in}{1.536488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743026in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{2.752130in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{2.746123in}{1.551419in}}%
\pgfpathlineto{\pgfqpoint{2.765226in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.756949in}{1.549079in}}%
\pgfpathlineto{\pgfqpoint{2.747845in}{1.530605in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.532980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827633in}{1.531245in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{1.550944in}}%
\pgfpathlineto{\pgfqpoint{2.827720in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{2.843268in}{1.573284in}}%
\pgfpathlineto{\pgfqpoint{2.843136in}{1.545239in}}%
\pgfpathlineto{\pgfqpoint{2.838782in}{1.549376in}}%
\pgfpathlineto{\pgfqpoint{2.832771in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{2.827633in}{1.531245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945672in}{1.607621in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.627202in}}%
\pgfpathlineto{\pgfqpoint{1.935016in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{1.934355in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.950340in}{1.627977in}}%
\pgfpathlineto{\pgfqpoint{1.944400in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{1.945672in}{1.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030520in}{1.608592in}}%
\pgfpathlineto{\pgfqpoint{2.021122in}{1.626918in}}%
\pgfpathlineto{\pgfqpoint{2.017567in}{1.622076in}}%
\pgfpathlineto{\pgfqpoint{2.012480in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{2.031909in}{1.629431in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{1.629370in}}%
\pgfpathlineto{\pgfqpoint{2.035300in}{1.611044in}}%
\pgfpathlineto{\pgfqpoint{2.030520in}{1.608592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118062in}{1.612035in}}%
\pgfpathlineto{\pgfqpoint{2.103472in}{1.626570in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{2.088239in}{1.645537in}}%
\pgfpathlineto{\pgfqpoint{2.112959in}{1.632287in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{2.121854in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{2.118062in}{1.612035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206612in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{2.186605in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.187939in}{1.620846in}}%
\pgfpathlineto{\pgfqpoint{2.163756in}{1.635050in}}%
\pgfpathlineto{\pgfqpoint{2.191765in}{1.636504in}}%
\pgfpathlineto{\pgfqpoint{2.187880in}{1.631922in}}%
\pgfpathlineto{\pgfqpoint{2.207887in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{2.206612in}{1.621815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281985in}{1.646500in}}%
\pgfpathlineto{\pgfqpoint{2.270134in}{1.629656in}}%
\pgfpathlineto{\pgfqpoint{2.276074in}{1.628762in}}%
\pgfpathlineto{\pgfqpoint{2.254025in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{2.262892in}{1.638036in}}%
\pgfpathlineto{\pgfqpoint{2.265740in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{2.277591in}{1.649592in}}%
\pgfpathlineto{\pgfqpoint{2.281985in}{1.646500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347299in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.624672in}}%
\pgfpathlineto{\pgfqpoint{2.346643in}{1.652061in}}%
\pgfpathlineto{\pgfqpoint{2.356681in}{1.625873in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.628152in}}%
\pgfpathlineto{\pgfqpoint{2.352657in}{1.607614in}}%
\pgfpathlineto{\pgfqpoint{2.347299in}{1.607213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425855in}{1.607523in}}%
\pgfpathlineto{\pgfqpoint{2.426938in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{2.421432in}{1.625690in}}%
\pgfpathlineto{\pgfqpoint{2.430892in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{2.437527in}{1.624843in}}%
\pgfpathlineto{\pgfqpoint{2.432303in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{1.607241in}}%
\pgfpathlineto{\pgfqpoint{2.425855in}{1.607523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503400in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{2.512706in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{2.516285in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{2.521234in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{2.501906in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.630121in}}%
\pgfpathlineto{\pgfqpoint{2.498607in}{1.648494in}}%
\pgfpathlineto{\pgfqpoint{2.503400in}{1.650922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570028in}{1.628203in}}%
\pgfpathlineto{\pgfqpoint{2.590263in}{1.632043in}}%
\pgfpathlineto{\pgfqpoint{2.586622in}{1.636820in}}%
\pgfpathlineto{\pgfqpoint{2.614516in}{1.633911in}}%
\pgfpathlineto{\pgfqpoint{2.589627in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{1.626764in}}%
\pgfpathlineto{\pgfqpoint{2.571030in}{1.622925in}}%
\pgfpathlineto{\pgfqpoint{2.570028in}{1.628203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656444in}{1.615500in}}%
\pgfpathlineto{\pgfqpoint{2.670750in}{1.630315in}}%
\pgfpathlineto{\pgfqpoint{2.665019in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{1.645841in}}%
\pgfpathlineto{\pgfqpoint{2.676614in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{2.674615in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{2.660309in}{1.611768in}}%
\pgfpathlineto{\pgfqpoint{2.656444in}{1.615500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742568in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.752120in}{1.629397in}}%
\pgfpathlineto{\pgfqpoint{2.746114in}{1.629509in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{1.649570in}}%
\pgfpathlineto{\pgfqpoint{2.760394in}{1.622033in}}%
\pgfpathlineto{\pgfqpoint{2.756880in}{1.626905in}}%
\pgfpathlineto{\pgfqpoint{2.747328in}{1.608659in}}%
\pgfpathlineto{\pgfqpoint{2.742568in}{1.611151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827236in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{2.833625in}{1.628868in}}%
\pgfpathlineto{\pgfqpoint{2.827684in}{1.627981in}}%
\pgfpathlineto{\pgfqpoint{2.843680in}{1.651019in}}%
\pgfpathlineto{\pgfqpoint{2.843007in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{2.838733in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{2.832344in}{1.607622in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{1.609289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945350in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{1.939255in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{1.934666in}{1.728985in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{1.705710in}}%
\pgfpathlineto{\pgfqpoint{1.944387in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.950482in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{1.945350in}{1.685424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029490in}{1.686104in}}%
\pgfpathlineto{\pgfqpoint{2.020988in}{1.704862in}}%
\pgfpathlineto{\pgfqpoint{2.017203in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{2.013453in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{2.031883in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{2.034384in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{2.029490in}{1.686104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115360in}{1.688069in}}%
\pgfpathlineto{\pgfqpoint{2.103021in}{1.704559in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{1.699189in}}%
\pgfpathlineto{\pgfqpoint{2.090687in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{2.113234in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{2.107323in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.119662in}{1.691288in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.688069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201693in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{2.185302in}{1.704380in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{2.167686in}{1.721156in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{1.711305in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{2.204946in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{2.201693in}{1.691910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285906in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{2.267354in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{2.267441in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{2.246741in}{1.717322in}}%
\pgfpathlineto{\pgfqpoint{2.274439in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{2.269687in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{2.288239in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{2.285906in}{1.695462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368819in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{2.350124in}{1.698563in}}%
\pgfpathlineto{\pgfqpoint{2.326986in}{1.714412in}}%
\pgfpathlineto{\pgfqpoint{2.355028in}{1.713917in}}%
\pgfpathlineto{\pgfqpoint{2.350834in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{2.370453in}{1.703351in}}%
\pgfpathlineto{\pgfqpoint{2.368819in}{1.698233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407882in}{1.701973in}}%
\pgfpathlineto{\pgfqpoint{2.427070in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{2.450572in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{2.428471in}{1.698467in}}%
\pgfpathlineto{\pgfqpoint{2.429022in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.409834in}{1.696967in}}%
\pgfpathlineto{\pgfqpoint{2.407882in}{1.701973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489662in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{2.508368in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{2.531451in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{2.510424in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{2.510616in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.491910in}{1.695796in}}%
\pgfpathlineto{\pgfqpoint{2.489662in}{1.700675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572373in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{2.589547in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{2.584341in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{2.611189in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{2.593238in}{1.698411in}}%
\pgfpathlineto{\pgfqpoint{2.592512in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{2.575339in}{1.693005in}}%
\pgfpathlineto{\pgfqpoint{2.572373in}{1.697485in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658146in}{1.691499in}}%
\pgfpathlineto{\pgfqpoint{2.670706in}{1.707821in}}%
\pgfpathlineto{\pgfqpoint{2.664810in}{1.708969in}}%
\pgfpathlineto{\pgfqpoint{2.687579in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{2.677583in}{1.699139in}}%
\pgfpathlineto{\pgfqpoint{2.674964in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{2.662403in}{1.688223in}}%
\pgfpathlineto{\pgfqpoint{2.658146in}{1.691499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743181in}{1.688609in}}%
\pgfpathlineto{\pgfqpoint{2.752133in}{1.707157in}}%
\pgfpathlineto{\pgfqpoint{2.746127in}{1.707073in}}%
\pgfpathlineto{\pgfqpoint{2.765061in}{1.727763in}}%
\pgfpathlineto{\pgfqpoint{2.760643in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{2.756972in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{2.743181in}{1.688609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827519in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{2.833638in}{1.706690in}}%
\pgfpathlineto{\pgfqpoint{2.827709in}{1.705722in}}%
\pgfpathlineto{\pgfqpoint{2.843386in}{1.728977in}}%
\pgfpathlineto{\pgfqpoint{2.843100in}{1.700933in}}%
\pgfpathlineto{\pgfqpoint{2.838768in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{2.832649in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.827519in}{1.687025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944508in}{1.763151in}}%
\pgfpathlineto{\pgfqpoint{1.939162in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{1.934671in}{1.779051in}}%
\pgfpathlineto{\pgfqpoint{1.935479in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{1.950236in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{1.944350in}{1.784435in}}%
\pgfpathlineto{\pgfqpoint{1.949697in}{1.764546in}}%
\pgfpathlineto{\pgfqpoint{1.944508in}{1.763151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027916in}{1.763533in}}%
\pgfpathlineto{\pgfqpoint{2.020794in}{1.782857in}}%
\pgfpathlineto{\pgfqpoint{2.016681in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{2.014953in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{2.031805in}{1.784053in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{1.784715in}}%
\pgfpathlineto{\pgfqpoint{2.032957in}{1.765391in}}%
\pgfpathlineto{\pgfqpoint{2.027916in}{1.763533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111637in}{1.764218in}}%
\pgfpathlineto{\pgfqpoint{2.102488in}{1.782669in}}%
\pgfpathlineto{\pgfqpoint{2.098868in}{1.777875in}}%
\pgfpathlineto{\pgfqpoint{2.094154in}{1.805523in}}%
\pgfpathlineto{\pgfqpoint{2.113308in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{2.107301in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{2.116450in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{2.111637in}{1.764218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193530in}{1.764397in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.782632in}}%
\pgfpathlineto{\pgfqpoint{2.180448in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.175098in}{1.805288in}}%
\pgfpathlineto{\pgfqpoint{2.194719in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{2.198287in}{1.766895in}}%
\pgfpathlineto{\pgfqpoint{2.193530in}{1.764397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268677in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{2.264625in}{1.783182in}}%
\pgfpathlineto{\pgfqpoint{2.259886in}{1.779492in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{2.269893in}{1.784239in}}%
\pgfpathlineto{\pgfqpoint{2.273945in}{1.764047in}}%
\pgfpathlineto{\pgfqpoint{2.268677in}{1.762990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347154in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.783497in}}%
\pgfpathlineto{\pgfqpoint{2.340575in}{1.780452in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{2.356656in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{2.352514in}{1.763315in}}%
\pgfpathlineto{\pgfqpoint{2.347154in}{1.762950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425544in}{1.763309in}}%
\pgfpathlineto{\pgfqpoint{2.426915in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{2.421376in}{1.781536in}}%
\pgfpathlineto{\pgfqpoint{2.431205in}{1.807803in}}%
\pgfpathlineto{\pgfqpoint{2.437458in}{1.780463in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{1.762952in}}%
\pgfpathlineto{\pgfqpoint{2.425544in}{1.763309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504091in}{1.764043in}}%
\pgfpathlineto{\pgfqpoint{2.508133in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.502338in}{1.782658in}}%
\pgfpathlineto{\pgfqpoint{2.515512in}{1.807417in}}%
\pgfpathlineto{\pgfqpoint{2.518142in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.513401in}{1.783183in}}%
\pgfpathlineto{\pgfqpoint{2.509359in}{1.762989in}}%
\pgfpathlineto{\pgfqpoint{2.504091in}{1.764043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579383in}{1.767144in}}%
\pgfpathlineto{\pgfqpoint{2.589306in}{1.785192in}}%
\pgfpathlineto{\pgfqpoint{2.583304in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{2.603308in}{1.805083in}}%
\pgfpathlineto{\pgfqpoint{2.597428in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{2.594014in}{1.782603in}}%
\pgfpathlineto{\pgfqpoint{2.584091in}{1.764556in}}%
\pgfpathlineto{\pgfqpoint{2.579383in}{1.767144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661961in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{2.670734in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{2.664728in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{2.683462in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{2.679311in}{1.777983in}}%
\pgfpathlineto{\pgfqpoint{2.675594in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{2.666822in}{1.764069in}}%
\pgfpathlineto{\pgfqpoint{2.661961in}{1.766357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744988in}{1.765432in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{1.784728in}}%
\pgfpathlineto{\pgfqpoint{2.746215in}{1.784089in}}%
\pgfpathlineto{\pgfqpoint{2.763157in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{2.761316in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.750022in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{2.744988in}{1.765432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828282in}{1.764564in}}%
\pgfpathlineto{\pgfqpoint{2.833673in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.783255in}}%
\pgfpathlineto{\pgfqpoint{2.842595in}{1.807072in}}%
\pgfpathlineto{\pgfqpoint{2.843341in}{1.779036in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.783035in}}%
\pgfpathlineto{\pgfqpoint{2.833467in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{2.828282in}{1.764564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943447in}{1.840888in}}%
\pgfpathlineto{\pgfqpoint{1.939049in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{1.934374in}{1.857237in}}%
\pgfpathlineto{\pgfqpoint{1.936511in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.950120in}{1.860678in}}%
\pgfpathlineto{\pgfqpoint{1.944298in}{1.862155in}}%
\pgfpathlineto{\pgfqpoint{1.948695in}{1.842035in}}%
\pgfpathlineto{\pgfqpoint{1.943447in}{1.840888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025841in}{1.841005in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.860911in}}%
\pgfpathlineto{\pgfqpoint{2.016054in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{2.016952in}{1.884968in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{1.861071in}}%
\pgfpathlineto{\pgfqpoint{2.025751in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{2.025841in}{1.841005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108132in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{2.102060in}{1.860828in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{2.097498in}{1.884722in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{2.107194in}{1.862412in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{1.841148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189667in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{2.183479in}{1.860816in}}%
\pgfpathlineto{\pgfqpoint{2.179162in}{1.856640in}}%
\pgfpathlineto{\pgfqpoint{2.178776in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{2.194535in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{1.862431in}}%
\pgfpathlineto{\pgfqpoint{2.194792in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{2.189667in}{1.841173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268491in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{2.264607in}{1.861066in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{1.857414in}}%
\pgfpathlineto{\pgfqpoint{2.262684in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{2.275666in}{1.860455in}}%
\pgfpathlineto{\pgfqpoint{2.269883in}{1.862079in}}%
\pgfpathlineto{\pgfqpoint{2.273768in}{1.841854in}}%
\pgfpathlineto{\pgfqpoint{2.268491in}{1.840841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347514in}{1.840799in}}%
\pgfpathlineto{\pgfqpoint{2.345784in}{1.861321in}}%
\pgfpathlineto{\pgfqpoint{2.340656in}{1.858193in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{1.885638in}}%
\pgfpathlineto{\pgfqpoint{2.356717in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{2.351138in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{2.352868in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.840799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425377in}{1.841206in}}%
\pgfpathlineto{\pgfqpoint{2.426903in}{1.861745in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.859464in}}%
\pgfpathlineto{\pgfqpoint{2.431374in}{1.885656in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{2.432261in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{2.430735in}{1.840808in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.841206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504019in}{1.841932in}}%
\pgfpathlineto{\pgfqpoint{2.508129in}{1.862113in}}%
\pgfpathlineto{\pgfqpoint{2.502328in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{2.515587in}{1.885267in}}%
\pgfpathlineto{\pgfqpoint{2.518122in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{2.513394in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{2.509283in}{1.840860in}}%
\pgfpathlineto{\pgfqpoint{2.504019in}{1.841932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583437in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{2.589432in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{2.583510in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{2.599038in}{1.884748in}}%
\pgfpathlineto{\pgfqpoint{2.598930in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{2.594572in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.583437in}{1.842696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664700in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.670829in}{1.862421in}}%
\pgfpathlineto{\pgfqpoint{2.664901in}{1.861456in}}%
\pgfpathlineto{\pgfqpoint{2.680589in}{1.884703in}}%
\pgfpathlineto{\pgfqpoint{2.680288in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{2.675958in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.669829in}{1.841160in}}%
\pgfpathlineto{\pgfqpoint{2.664700in}{1.842759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746890in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{2.752270in}{1.862304in}}%
\pgfpathlineto{\pgfqpoint{2.746382in}{1.861115in}}%
\pgfpathlineto{\pgfqpoint{2.761179in}{1.884940in}}%
\pgfpathlineto{\pgfqpoint{2.761940in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{2.757456in}{1.860901in}}%
\pgfpathlineto{\pgfqpoint{2.752076in}{1.841021in}}%
\pgfpathlineto{\pgfqpoint{2.746890in}{1.842424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829467in}{1.841988in}}%
\pgfpathlineto{\pgfqpoint{2.833736in}{1.862136in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{2.841375in}{1.885231in}}%
\pgfpathlineto{\pgfqpoint{2.843691in}{1.857281in}}%
\pgfpathlineto{\pgfqpoint{2.838992in}{1.861023in}}%
\pgfpathlineto{\pgfqpoint{2.834723in}{1.840875in}}%
\pgfpathlineto{\pgfqpoint{2.829467in}{1.841988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942349in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{1.938938in}{1.938985in}}%
\pgfpathlineto{\pgfqpoint{1.934085in}{1.935446in}}%
\pgfpathlineto{\pgfqpoint{1.937584in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{1.949980in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{1.944237in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{1.947647in}{1.919564in}}%
\pgfpathlineto{\pgfqpoint{1.942349in}{1.918674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024157in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{2.015593in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{2.018592in}{1.963203in}}%
\pgfpathlineto{\pgfqpoint{2.031438in}{1.938272in}}%
\pgfpathlineto{\pgfqpoint{2.025664in}{1.939928in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.919682in}}%
\pgfpathlineto{\pgfqpoint{2.024157in}{1.918697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105970in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{2.101828in}{1.938902in}}%
\pgfpathlineto{\pgfqpoint{2.097105in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{2.099596in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{2.112894in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.939982in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{2.105970in}{1.918727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186791in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.183173in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{2.178356in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.181570in}{1.963234in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{1.938204in}}%
\pgfpathlineto{\pgfqpoint{2.188462in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{2.192081in}{1.919630in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.918686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266599in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{2.264425in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{2.259366in}{1.935893in}}%
\pgfpathlineto{\pgfqpoint{2.264544in}{1.963457in}}%
\pgfpathlineto{\pgfqpoint{2.275393in}{1.937595in}}%
\pgfpathlineto{\pgfqpoint{2.269767in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{2.271941in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{1.918652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346548in}{1.918718in}}%
\pgfpathlineto{\pgfqpoint{2.345700in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{2.340443in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{2.347390in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{2.356547in}{1.937054in}}%
\pgfpathlineto{\pgfqpoint{2.351069in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{2.351916in}{1.918940in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{1.918718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426241in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{1.939501in}}%
\pgfpathlineto{\pgfqpoint{2.421503in}{1.937006in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{1.963568in}}%
\pgfpathlineto{\pgfqpoint{2.437611in}{1.936437in}}%
\pgfpathlineto{\pgfqpoint{2.432336in}{1.939312in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{2.426241in}{1.918919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505697in}{1.919311in}}%
\pgfpathlineto{\pgfqpoint{2.508232in}{1.939750in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.937745in}}%
\pgfpathlineto{\pgfqpoint{2.513875in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{2.518565in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{1.939088in}}%
\pgfpathlineto{\pgfqpoint{2.511028in}{1.918650in}}%
\pgfpathlineto{\pgfqpoint{2.505697in}{1.919311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585957in}{1.919627in}}%
\pgfpathlineto{\pgfqpoint{2.589564in}{1.939904in}}%
\pgfpathlineto{\pgfqpoint{2.583804in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{2.596444in}{1.963236in}}%
\pgfpathlineto{\pgfqpoint{2.599673in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{2.594854in}{1.938962in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{2.585957in}{1.919627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666875in}{1.919780in}}%
\pgfpathlineto{\pgfqpoint{2.670940in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{2.665143in}{1.938397in}}%
\pgfpathlineto{\pgfqpoint{2.678345in}{1.963142in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{1.935217in}}%
\pgfpathlineto{\pgfqpoint{2.676207in}{1.938910in}}%
\pgfpathlineto{\pgfqpoint{2.672142in}{1.918720in}}%
\pgfpathlineto{\pgfqpoint{2.666875in}{1.919780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748457in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{1.939946in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{2.759566in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{2.762397in}{1.935275in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{2.748457in}{1.919723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830393in}{1.919560in}}%
\pgfpathlineto{\pgfqpoint{2.833790in}{1.939873in}}%
\pgfpathlineto{\pgfqpoint{2.828048in}{1.938109in}}%
\pgfpathlineto{\pgfqpoint{2.840427in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{2.843945in}{1.935451in}}%
\pgfpathlineto{\pgfqpoint{2.839089in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{2.835692in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{2.830393in}{1.919560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941318in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{1.938840in}{2.016960in}}%
\pgfpathlineto{\pgfqpoint{1.933829in}{2.013646in}}%
\pgfpathlineto{\pgfqpoint{1.938597in}{2.041284in}}%
\pgfpathlineto{\pgfqpoint{1.949830in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{1.944173in}{2.017606in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.997161in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022906in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.020261in}{2.016940in}}%
\pgfpathlineto{\pgfqpoint{2.015278in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{2.019820in}{2.041262in}}%
\pgfpathlineto{\pgfqpoint{2.031262in}{2.015656in}}%
\pgfpathlineto{\pgfqpoint{2.025589in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{2.028234in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{2.022906in}{1.996515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104301in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.101664in}{2.016941in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{2.013589in}}%
\pgfpathlineto{\pgfqpoint{2.101233in}{2.041263in}}%
\pgfpathlineto{\pgfqpoint{2.112665in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{2.106992in}{2.017629in}}%
\pgfpathlineto{\pgfqpoint{2.109629in}{1.997203in}}%
\pgfpathlineto{\pgfqpoint{2.104301in}{1.996515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185435in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.178019in}{2.013678in}}%
\pgfpathlineto{\pgfqpoint{2.182903in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{2.194027in}{2.015550in}}%
\pgfpathlineto{\pgfqpoint{2.188379in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{2.190771in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.996514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266124in}{1.996528in}}%
\pgfpathlineto{\pgfqpoint{2.264382in}{2.017049in}}%
\pgfpathlineto{\pgfqpoint{2.259256in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{2.265013in}{2.041367in}}%
\pgfpathlineto{\pgfqpoint{2.275316in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{2.269735in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{2.271478in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{2.266124in}{1.996528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346208in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{2.017201in}}%
\pgfpathlineto{\pgfqpoint{2.340371in}{2.014375in}}%
\pgfpathlineto{\pgfqpoint{2.347728in}{2.041439in}}%
\pgfpathlineto{\pgfqpoint{2.356484in}{2.014795in}}%
\pgfpathlineto{\pgfqpoint{2.351043in}{2.017340in}}%
\pgfpathlineto{\pgfqpoint{2.351579in}{1.996752in}}%
\pgfpathlineto{\pgfqpoint{2.346208in}{1.996612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426366in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{2.426977in}{2.017350in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{2.014824in}}%
\pgfpathlineto{\pgfqpoint{2.430378in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{2.437638in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{2.432347in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{2.431737in}{1.996605in}}%
\pgfpathlineto{\pgfqpoint{2.426366in}{1.996764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506615in}{1.996969in}}%
\pgfpathlineto{\pgfqpoint{2.508295in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{2.502721in}{2.015256in}}%
\pgfpathlineto{\pgfqpoint{2.512945in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{2.518786in}{2.013941in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{2.017057in}}%
\pgfpathlineto{\pgfqpoint{2.511970in}{1.996530in}}%
\pgfpathlineto{\pgfqpoint{2.506615in}{1.996969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587241in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{2.589646in}{2.017596in}}%
\pgfpathlineto{\pgfqpoint{2.583996in}{2.015555in}}%
\pgfpathlineto{\pgfqpoint{2.595136in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{2.600004in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{2.594982in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{2.592577in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.587241in}{1.997141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668332in}{1.997219in}}%
\pgfpathlineto{\pgfqpoint{2.671029in}{2.017637in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{2.015677in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{2.041254in}}%
\pgfpathlineto{\pgfqpoint{2.681330in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{2.676356in}{2.016934in}}%
\pgfpathlineto{\pgfqpoint{2.673659in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{2.668332in}{1.997219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749823in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{2.758174in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{2.762756in}{2.013596in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{2.016943in}}%
\pgfpathlineto{\pgfqpoint{2.755152in}{1.996515in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{1.997197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831349in}{1.997167in}}%
\pgfpathlineto{\pgfqpoint{2.833851in}{2.017609in}}%
\pgfpathlineto{\pgfqpoint{2.828192in}{2.015596in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{2.041281in}}%
\pgfpathlineto{\pgfqpoint{2.844190in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{2.839184in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{2.836682in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{2.831349in}{1.997167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940460in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{1.938761in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{1.933629in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{1.939445in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{1.949692in}{2.093128in}}%
\pgfpathlineto{\pgfqpoint{1.944116in}{2.095362in}}%
\pgfpathlineto{\pgfqpoint{1.945814in}{2.074837in}}%
\pgfpathlineto{\pgfqpoint{1.940460in}{2.074394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021938in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{2.020172in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{2.015050in}{2.091774in}}%
\pgfpathlineto{\pgfqpoint{2.020775in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{2.025525in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{2.027291in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{2.021938in}{2.074392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103293in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{2.101572in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{2.096442in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{2.102228in}{2.119233in}}%
\pgfpathlineto{\pgfqpoint{2.112504in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{2.106926in}{2.095365in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{2.103293in}{2.074393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184469in}{2.074403in}}%
\pgfpathlineto{\pgfqpoint{2.182955in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{2.183857in}{2.119251in}}%
\pgfpathlineto{\pgfqpoint{2.193869in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{2.188314in}{2.095337in}}%
\pgfpathlineto{\pgfqpoint{2.189827in}{2.074797in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{2.074403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265473in}{2.074424in}}%
\pgfpathlineto{\pgfqpoint{2.264325in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{2.259110in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{2.265658in}{2.119277in}}%
\pgfpathlineto{\pgfqpoint{2.275203in}{2.092905in}}%
\pgfpathlineto{\pgfqpoint{2.269689in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{2.270838in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{2.074424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346002in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{2.345655in}{2.095090in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{2.092313in}}%
\pgfpathlineto{\pgfqpoint{2.347934in}{2.119308in}}%
\pgfpathlineto{\pgfqpoint{2.356444in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{2.351027in}{2.095180in}}%
\pgfpathlineto{\pgfqpoint{2.351374in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{2.346002in}{2.074497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426588in}{2.074597in}}%
\pgfpathlineto{\pgfqpoint{2.426994in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{2.421569in}{2.092608in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{2.119307in}}%
\pgfpathlineto{\pgfqpoint{2.437684in}{2.092290in}}%
\pgfpathlineto{\pgfqpoint{2.432365in}{2.095082in}}%
\pgfpathlineto{\pgfqpoint{2.431960in}{2.074491in}}%
\pgfpathlineto{\pgfqpoint{2.426588in}{2.074597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507272in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{2.508343in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.502838in}{2.092873in}}%
\pgfpathlineto{\pgfqpoint{2.512283in}{2.119281in}}%
\pgfpathlineto{\pgfqpoint{2.518934in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{2.513708in}{2.094997in}}%
\pgfpathlineto{\pgfqpoint{2.512638in}{2.074430in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{2.074709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588178in}{2.074801in}}%
\pgfpathlineto{\pgfqpoint{2.589711in}{2.095340in}}%
\pgfpathlineto{\pgfqpoint{2.584153in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{2.594189in}{2.119250in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{2.595068in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{2.593536in}{2.074402in}}%
\pgfpathlineto{\pgfqpoint{2.588178in}{2.074801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669378in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{2.095366in}}%
\pgfpathlineto{\pgfqpoint{2.665522in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{2.675799in}{2.119233in}}%
\pgfpathlineto{\pgfqpoint{2.681583in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{2.674732in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{2.669378in}{2.074842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750733in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{2.095372in}}%
\pgfpathlineto{\pgfqpoint{2.746917in}{2.093157in}}%
\pgfpathlineto{\pgfqpoint{2.757252in}{2.119229in}}%
\pgfpathlineto{\pgfqpoint{2.762976in}{2.091773in}}%
\pgfpathlineto{\pgfqpoint{2.757853in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{2.756086in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{2.750733in}{2.074853in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.941291in}{0.306038in}}{\pgfqpoint{0.895444in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832207in}{2.074838in}}%
\pgfpathlineto{\pgfqpoint{2.833910in}{2.095363in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{2.093130in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{2.844396in}{2.091797in}}%
\pgfpathlineto{\pgfqpoint{2.839264in}{2.094919in}}%
\pgfpathlineto{\pgfqpoint{2.837562in}{2.074394in}}%
\pgfpathlineto{\pgfqpoint{2.832207in}{2.074838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090532in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090532in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389013in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687494in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687494in,y=0.208816in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=0.054593in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.306038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.604519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{0.903000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.201482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.499963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{1.798444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941291in}{2.096926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{0.306038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941291in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{2.836735in}{2.096926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389013in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ferrite disks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168058in}{0.306038in}}{\pgfqpoint{0.104628in}{1.790888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170000in}{0.316946in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.790000in]{core_7r_field_50Hz-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{0.455278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=0.416723in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{0.753760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=0.715204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.052241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.013685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.350722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.312167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.649204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.610648in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272686in}{1.947685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369908in, y=1.909129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168058in}{0.306038in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.168058in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{3.272686in}{0.306038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220372in,y=2.180259in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \si[qualifier-mode=text]{\deci\bel\of{\micro\tesla}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lab_circ.tex <==
\tikzstyle{terminal} = [
    circle, draw, fill=white, minimum size=2pt, inner sep=0
]

\tikzstyle{resistor_v} = [
    rectangle, draw, minimum width=6pt, minimum height=16pt, fill=white
]

\tikzstyle{resistor_h} = [
    rectangle, draw, minimum width=16pt, minimum height=6pt, fill=white
]

\begin{tikzpicture}[font=\footnotesize]
    \node[rectangle, draw, thick, minimum width=32pt, minimum height=24pt,
    align=center, font=\scriptsize, fill=gray9]
    (current_source) at (0, 0) {Power\\amplifier};

    \draw[line join=bevel,
        decoration={markings, mark=at position 0.5 with {\centerarrow}}
    ] (current_source.north east) ++(0, -8pt) -| ++(8pt, 8pt) -- ++(12pt, 0)
    node[resistor_h] (r_p) {} ++(8pt, 0) -- ++(4pt, 0) -- ++(12pt, 0)
    node[circle, draw, minimum size=12pt, inner sep=0, fill=white] (clamp_meter)
    {A} ++(6pt, 0) -| ++(6pt, -4pt) arc(90:-90:2pt) arc(90:-90:2pt)
    coordinate (return_cur) arc(90:-90:2pt) arc(90:-90:2pt) -- ++(0, -4pt)
    edge[postaction=decorate] coordinate[pos=0.5] (i_r)
    ++(-48pt, 0) ++(-48pt, 0) |- ++(-8pt, 8pt);

    \node[below] at (i_r) {$i_\mathrm{r}$}; %$
    %\node[above, yshift=2pt] at (clamp_meter) {\scriptsize Clamp meter};
    \node[above, yshift=2pt] at (r_p) {$R_\mathrm{p}$}; %$
    \node[yshift=12pt] at (i_r) {(a)};

    \coordinate (coil) at ($(return_cur) + (44pt, 8pt)$);

    \path[fill=gray9] (coil) ++(-6pt, 16pt) coordinate (label) -| ++(61pt, -36pt) -| cycle;

    \draw[line join=bevel] (return_cur) ++(44pt, -8pt) coordinate (circ_begin)
        arc(270:90:2pt) arc(270:90:2pt) coordinate (l_s) arc(270:90:2pt) arc(270:90:2pt)
        |- ++(48pt, 4pt) -- ++(0, -12pt)
        node[resistor_v] (r_s) {} ++(0, -8pt) |- ++(-52pt, -32pt)
        node[terminal] (v_oc_neg) {} ++(0, 16pt)
        node[terminal] (v_oc_pos) {} -| ++(4pt, 16pt);

    \draw[<->, color=gray5] ($(return_cur)+(4pt, 0)$) to[out=30, in=150]
        node[pos=0.5, fill=white, inner sep=0.5pt] {$M$} ($(l_s)-(4pt, 0)$);

    \draw[decorate, color=gray5, decoration={brace, amplitude=2pt, raise=5pt}]
        (v_oc_neg) -- (v_oc_pos) coordinate[pos=0.5] (v_oc_label);

    \node[below right] at (label) {\scriptsize Coil};
    \node[left, xshift=-7pt] at (v_oc_label) {$V_\mathrm{oc}$}; %$
    \node[right, xshift=-2pt] at (l_s) {$L$}; %$
    \node[left, xshift=-2pt] at (r_s) {$R$}; %$

    \node[yshift=8pt, xshift=24pt] at (circ_begin) {(b)};

\end{tikzpicture}



==> lab_results_16.tex <==
%\setlength{\fboxsep}{0pt}\fbox{%
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        scale only axis,
        width=\columnwidth - 3.1em,
        height=0.6\columnwidth,
        xlabel={\footnotesize $I$ [\si{\ampere}]},
        ylabel={\footnotesize $P_\ell$ [\si{\micro\watt}]},
        ylabel shift=-5pt,
        ymode=log,
        xlabel shift=-3pt,
        xmin=45, xmax=205,
        ymin=1.5, ymax=5000,
        legend pos=south east,
        legend style={
            nodes={scale=0.63, transform shape},
            at=({1, 0}),
            anchor=south east,
            legend cell align=left,
            outer sep=5pt,
            inner sep=2pt
        },
        legend columns=2,
        ytick={1, 10, 100, 1000, 10000},
        xtick={50, 100, ..., 200},
        minor xtick={50, 75, ..., 200}
    ]

    \addlegendimage{legend image with text={Model}}
    \addlegendentry{}
    \addlegendimage{legend image with text={Meas.}}
    \addlegendentry{}

    \addlegendimage{model, densely dotted}
    \addlegendimage{measured, mark=*}
    \addlegendimage{model, dashed}
    \addlegendimage{measured, mark=square*}
    \addlegendimage{model, dashdotted}
    \addlegendimage{measured large, mark=triangle*}
    \addlegendimage{model, dashdotdotted}
    \addlegendimage{measured large, mark=diamond*}

    \addlegendentry{}
    \addlegendentry{\SI{0.25}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{0.50}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{0.75}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{1.00}{\meter}}

    \node[
        draw, fill=white, scale=0.63,
        anchor=north west, outer sep=7pt, inner sep=3pt
    ] at (rel axis cs: 0, 1)
        {\shortstack[l]{
            \colorbox{pgfblue}{\rule{0pt}{6pt}\rule{6pt}{0pt}}\quad Coil A \\
            \colorbox{pgfred}{\rule{0pt}{6pt}\rule{6pt}{0pt}}\quad Coil B
        }};

    \input{plot_data_16.tex}

    \end{axis}
\end{tikzpicture}%}


==> lab_results_50.tex <==
%\setlength{\fboxsep}{0pt}\fbox{%
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        scale only axis,
        width=\columnwidth - 3.1em,
        height=0.6\columnwidth,
        xlabel={\footnotesize $I$ [\si{\ampere}]},
        ylabel={\footnotesize $P_\ell$ [\si{\micro\watt}]},
        ylabel shift=-5pt,
        ymode=log,
        xlabel shift=-3pt,
        xmin=45, xmax=205,
        ymin=15, ymax=50000,
        legend pos=south east,
        legend style={
            nodes={scale=0.63, transform shape},
            at=({1, 0}),
            anchor=south east,
            legend cell align=left,
            outer sep=5pt,
            inner sep=2pt
        },
        legend columns=2,
        ytick={10, 100, 1000, 10000, 100000},
        xtick={50, 100, ..., 200},
        minor xtick={50, 75, ..., 200}
    ]

    \addlegendimage{legend image with text={Model}}
    \addlegendentry{}
    \addlegendimage{legend image with text={Meas.}}
    \addlegendentry{}

    \addlegendimage{model, densely dotted}
    \addlegendimage{measured, mark=*}
    \addlegendimage{model, dashed}
    \addlegendimage{measured, mark=square*}
    \addlegendimage{model, dashdotted}
    \addlegendimage{measured large, mark=triangle*}
    \addlegendimage{model, dashdotdotted}
    \addlegendimage{measured large, mark=diamond*}

    \addlegendentry{}
    \addlegendentry{\SI{0.25}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{0.50}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{0.75}{\meter}}
    \addlegendentry{}
    \addlegendentry{\SI{1.00}{\meter}}

    \node[
        draw, fill=white, scale=0.63,
        anchor=north west, outer sep=7pt, inner sep=3pt
    ] at (rel axis cs: 0, 1)
        {\shortstack[l]{
            \colorbox{pgfblue}{\rule{0pt}{6pt}\rule{6pt}{0pt}}\quad Coil A \\
            \colorbox{pgfred}{\rule{0pt}{6pt}\rule{6pt}{0pt}}\quad Coil B
        }};

    \input{plot_data_50.tex}

    \end{axis}
\end{tikzpicture}%}


==> railway_mfeh.tex <==
\begin{tikzpicture}
    \path[draw, fill=gray9,
        x=0.11pt, y=0.11pt] (0, -88) -- (-75, -88) --
        (-75, -76) -- (-45, -73) to[out=5, in=260] (-13, -50) .. controls
        (-10, -40) and (-8, 20) .. (-13, 37) to[out=100, in=340]
        (-23, 47) -- (-36.5, 52) .. controls(-36.5, 88) .. (0, 88) ..
        controls (36.5, 88) .. (36.5, 52) -- (23, 47) to[out=190, in=80]
        (13, 37) .. controls (8, 20) and (10, -40) .. (13, -50)
        to[out=280, in=175] (45, -73) -- (75, -76) -- (75, -88) -- cycle;

    \path[draw, fill=gray9,
        x=0.11pt, y=0.11pt, xshift=-100pt] (0, -88) -- (-75, -88) --
        (-75, -76) -- (-45, -73) to[out=5, in=260] (-13, -50) .. controls
        (-10, -40) and (-8, 20) .. (-13, 37) to[out=100, in=340]
        (-23, 47) -- (-36.5, 52) .. controls(-36.5, 88) .. (0, 88) ..
        controls (36.5, 88) .. (36.5, 52) -- (23, 47) to[out=190, in=80]
        (13, 37) .. controls (8, 20) and (10, -40) .. (13, -50)
        to[out=280, in=175] (45, -73) -- (75, -76) -- (75, -88) -- cycle;

    \path[pattern=north east lines, pattern color=gray7] (-109pt, -10pt) --
    (45pt, -10pt) -- ++(0, -2pt) -- (-109pt, -12pt) -- cycle;
    \draw (-109pt, -10pt) -- (45pt, -10pt);

    \node[circle, inner sep=0.1pt, draw, fill] at (0, 0) {};
    \node[circle, inner sep=1pt, draw] at (0, 0) {};
    \node[circle, inner sep=0.1pt, draw, fill] at (-100pt, 0) {};
    \node[circle, inner sep=1pt, draw] at (-100pt, 0) {};

    \draw[circmagfield] (0, 0) circle (25pt);
    \draw[circmagfield] (0, 0) circle (40pt);
    \draw[color=magcol, dashed] (-100pt, 0) ++(-110:25pt) arc (-110:110:25pt);
    \draw[color=magcol, dashed] (-100pt, 0) ++(-100:40pt) arc (-100:100:40pt);
    \draw[color=magcol, dashed] (-100pt, 0) ++(-25.5:125pt) arc (-25.5:25.5:125pt);
    \draw[color=magcol, dashed] (-100pt, 0) ++(-23:140pt) arc (-23:23:140pt);

    \node[draw, dashed, minimum height=14pt, minimum width=7pt] (focus) at
        (32.5pt, 0) {};
    \coordinate[right=70pt of focus] (zoom);

    \begin{scope}[shift={(zoom.center)}, scale=0.9]
        \draw[semithick, fill=gray9] (-15pt, -25pt) |- ++(5pt, 5pt) -- ++(0, 40pt) -|
        ++(-5pt, 5pt) -- ++(30pt, 0) |- ++(-5pt, -5pt) -- ++(0, -40pt) -| ++(5pt,
        -5pt) -- cycle;
        \draw[dashed] (zoom) ++(-40pt, -60pt) coordinate (zoom_bot) --
        ++(0, 120pt) coordinate (zoom_top) -- ++(80pt, 0) |- cycle;
        \draw[strmagfield] (-30pt, -57pt) -- (-30pt, -50pt)
            .. controls (-30pt, -30pt) and (-25pt, -30pt) .. (-25pt, 0)
            .. controls (-25pt, 30pt) and (-30pt, 30pt) .. (-30pt, 50pt) --
            (-30pt, 57pt);
        %\draw[strmagfield] (-20pt, -57pt)
        %    .. controls (-20pt, -30pt) .. (-15pt, -25pt) -- ++(5pt, 5pt)
        %    .. controls (-6pt, -5pt) and (-6pt, 5pt) .. (-10pt, 20pt)
        %    -- ++(-5pt, 5pt)
        %    .. controls (-20pt, 30pt) .. (-20pt, 50pt) -- (-20pt, 57pt);
        \draw[strmagfield] (-15pt, -57pt)
            .. controls (-15pt, -30pt) .. (-7.5pt, -25pt)
            .. controls (-5pt, -15pt) and (-5pt, 15pt) .. (-7.5pt, 25pt)
            .. controls (-15pt, 30pt) .. (-15pt, 57pt);
        \draw[strmagfield] (0, -57pt) -- (0, 57pt);
        \draw[strmagfield] (15pt, -57pt)
            .. controls (15pt, -30pt) .. (7.5pt, -25pt)
            .. controls (5pt, -15pt) and (5pt, 15pt) .. (7.5pt, 25pt)
            .. controls (15pt, 30pt) .. (15pt, 57pt);
        %\draw[strmagfield] (20pt, -57pt)
        %    .. controls (20pt, -30pt) .. (15pt, -25pt) -- ++(-5pt, 5pt)
        %    .. controls (6pt, -5pt) and (6pt, 5pt) .. (10pt, 20pt)
        %    -- ++(5pt, 5pt)
        %    .. controls (20pt, 30pt) .. (20pt, 50pt) -- (20pt, 57pt);
        \draw[strmagfield] (30pt, -57pt) -- (30pt, -50pt)
            .. controls (30pt, -30pt) and (25pt, -30pt) .. (25pt, 0)
            .. controls (25pt, 30pt) and (30pt, 30pt) .. (30pt, 50pt) --
            (30pt, 57pt);
    \end{scope}

    \begin{scope}[shift={(zoom.center)}, scale=0.9]
        \foreach \y in {0,...,4}{
            \draw (-15pt, \y*5pt - 7.5pt) circle (2.5pt);
            \draw (-15pt, \y*5pt - 5pt) -- ++(5pt, 0.416pt);
            \draw (15pt, \y*5pt - 10pt) circle (2.5pt);
            \draw (15pt, \y*5pt - 7.5pt) -- ++(-5pt, -0.416pt);

            \draw[thin] (-15pt, \y*5pt - 7.5pt) ++(-2pt, -2pt) -- ++(4pt, 4pt)
            ++(-4pt, 0) -- ++(4pt, -4pt);
            \draw[fill=black] (15pt, \y*5pt - 10pt) circle (0.5pt);
        }

        \draw (-15pt, -10pt) -- ++(5pt, 0.416pt);
        \draw[fill=white] (37pt, -12.5pt) -- coordinate[pos=0.5, xshift=-3pt] (neg)
        ++(0, -5pt) -- ++(-22pt, 0) -- ++(-30pt, 2.5pt) arc(-90:-270:2.5pt) --
        ++(30pt, -2.5pt) -- cycle;
        %\draw[fill=white] (22.5pt, -12.5pt) -- coordinate[pos=0.5, xshift=9pt] (neg)
        %++(0, -5pt) -- ++(-7.5pt, 0) -- ++(-30pt, 2.5pt) arc(-90:-270:2.5pt) --
        %++(30pt, -2.5pt) -- cycle;
        \draw (10pt, 17.5pt) ++(0, -0.416pt) -- ++(5pt, 0.416pt) -- ++(22pt, 0)
        -- coordinate[pos=0.5, xshift=-3pt] (pos) ++(0, -5pt) -- ++(-22pt, 0);
    \end{scope}

    \draw[dotted] ($(focus.north west)!2pt!(zoom_top)$)--
        ($(zoom_top)!2pt!(focus.north east)$);
    \draw[dotted] ($(focus.south west)!2pt!(zoom_bot)$)--
        ($(zoom_bot)!2pt!(focus.south east)$);

    \draw (pos) ++(-1.5pt, 0) -- ++(3pt, 0) ++(-1.5pt, -1.5pt) -- ++(0, 3pt);
    \draw (neg) ++(-1.5pt, 0) -- ++(3pt, 0);
    \path (pos) -- node[pos=0.5] {\small $\mathcal{E}$} (neg);

    \node[above, yshift=9pt] at (-100pt, 0) {\scriptsize $\sfrac{i_\mathrm{r}}{2}$}; %$
    \node[above, yshift=8pt] at (0, 0) {\scriptsize $\sfrac{i_\mathrm{r}}{2}$}; %$
    %\node[left, xshift=-1pt] at (0, 0) {$\sfrac{i_\mathrm{r}}{2}$}; %$
    %\node[right, xshift=1pt] at (-100pt, 0) {$\sfrac{i_\mathrm{r}}{2}$}; %$
    \node[inner sep=1pt, fill=gray9] (phi) at (zoom)
        {\small $\varPhi$};
\end{tikzpicture}



==> rw_result_flat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[detect-all]{siunitx}
%%           
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.092566in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.092566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.296519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=1.257963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.658359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272510in, y=1.619803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{2.020198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272510in, y=1.981643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152910in,y=1.658359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle V_\ell\) [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{1.224151in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.380474in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.381535in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.382448in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.383038in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.382596in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.383568in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.384187in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.383745in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.384747in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.385336in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.385425in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.385867in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.386309in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.386574in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.387016in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.387547in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.389315in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.390376in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.390464in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.391083in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.391613in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.391702in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.391790in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.392763in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.393116in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.393912in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.395504in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.395592in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.396211in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.397183in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.397272in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.397360in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.397449in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.397537in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.398509in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.398863in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.399659in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.400012in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.400808in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.401604in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.401958in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.402576in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.402311in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.403107in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.403903in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.403814in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.404256in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.405229in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.405406in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.406290in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.406555in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.407351in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.407704in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.407793in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.408058in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.408854in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.409826in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.409001in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.410003in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.410091in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.410887in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.411152in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.411594in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.411860in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.412302in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.412390in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.412655in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.413451in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.414070in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.413805in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.414600in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.415042in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.415131in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.415750in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.416722in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.415926in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.416899in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.417695in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.417960in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.418048in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.418667in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.418726in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.419198in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.419993in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.420347in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.420966in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.421408in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.421496in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.422292in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.422646in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.422970in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.424237in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.424944in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.425740in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.425298in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.426094in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.427066in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.426801in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.427243in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.427331in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.428304in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.428392in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.428834in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.428746in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.429542in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.430072in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.430691in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.431398in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.431840in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.432253in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.432901in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.432990in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.433167in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.434139in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.434581in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.435288in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.435907in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.435642in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.436438in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.437410in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.437499in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.437587in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.437676in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.437941in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.438736in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.438913in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.440151in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.441035in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.441831in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.441389in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.442184in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.442803in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.442361in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.443334in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.444218in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.444483in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.445279in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.445633in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.446251in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.445986in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.446782in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.447578in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.447931in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.448727in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.448815in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.450053in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.450230in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.450495in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.450584in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.451379in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.451556in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.452529in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.452794in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.452882in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.453678in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.454297in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.454385in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.454827in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.455092in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.455358in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.455977in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.456242in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.456861in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.457126in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.458098in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.458187in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.458275in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.458540in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.458806in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.459425in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.460397in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.459955in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.460574in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.460662in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.461104in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.461753in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.462696in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.461900in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.462873in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.463138in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.463580in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.464051in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.464464in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.465171in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.465437in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.466232in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.466321in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.466763in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.467470in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.468000in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.468649in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.469061in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.469769in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.470211in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.470830in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.470947in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.471095in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.472067in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.472686in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.473217in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.473836in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.473570in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.474396in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.475339in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.475250in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.475515in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.476311in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.476400in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.476665in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.477637in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.477018in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.477696in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.478610in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.478521in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.479405in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.479317in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.479759in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.479936in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.480908in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.481881in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.481085in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.482087in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.482677in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.482235in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.483207in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.484356in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.484975in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.485506in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.485948in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.486685in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.486832in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.487805in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.488158in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.488954in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.490103in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.490545in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.491253in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.491518in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.492402in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.492844in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.492579in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.493551in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.494524in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.494082in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.494701in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.495673in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.495850in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.496822in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.496911in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.496999in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.497795in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.497176in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.498090in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.498709in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.498797in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.498944in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.499681in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.499769in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.500064in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.500300in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.500565in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.501184in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.502157in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.501538in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.502363in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.503306in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.503041in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.503483in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.504278in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.504662in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.504809in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.505781in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.505870in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.506931in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.508080in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.507108in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.508110in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.508876in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.509229in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.510379in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.511351in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.510556in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.511558in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.512147in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.511705in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.512677in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.513827in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.514446in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.514976in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.515418in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.515683in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.516155in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.516302in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.517275in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.517628in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.518424in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.519574in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.520016in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.520723in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.520988in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.522314in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.522049in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.523022in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.523994in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.523552in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.524171in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.525143in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.524525in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.525320in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.526293in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.526381in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.526470in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.527530in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.526646in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.527560in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.527707in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.528650in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.529564in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.529299in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.529623in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.530183in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.530448in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.530713in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.531067in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.531863in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.532128in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.532570in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.533012in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.533984in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.534161in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.534869in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.535311in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.536460in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.536725in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.537521in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.537609in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.537963in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.538788in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.539201in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.538935in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.539908in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.540969in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.541057in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.541146in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.542118in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.542207in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.542649in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.542560in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.543356in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.544329in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.544505in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.544771in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.544859in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.545655in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.546804in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.547953in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.548572in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.549103in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.550075in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.549633in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.550252in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.550871in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.551843in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.551578in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.552551in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.553170in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.553612in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.553700in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.554054in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.555999in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.557620in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.557178in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.558032in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.558681in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.559005in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.559565in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.559299in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.559977in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.560891in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.560950in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.561510in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.561245in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.561893in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.562836in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.562040in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.563013in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.563808in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.564604in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.565311in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.566284in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.566490in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.567433in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.566638in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.567610in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.568583in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.568759in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.569555in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.569909in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.570528in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.570970in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.571058in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.571412in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.572207in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.573180in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.572561in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.573357in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.573710in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.574506in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.575655in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.576628in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.576716in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.576805in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.578927in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.579104in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.579369in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.580253in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.580695in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.581432in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.582198in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.581756in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.582552in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.582994in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.583259in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.583701in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.584497in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.584231in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.584850in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.586000in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.586795in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.586530in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.587178in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.587591in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.587856in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.588298in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.588387in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.589890in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.589624in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.590597in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.590685in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.590951in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.591776in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.591835in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.591923in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.592896in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.594045in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.594074in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.594664in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.594399in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.595194in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.596344in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.596373in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.596432in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.597493in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.597758in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.598200in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.598672in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.599438in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.598996in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.599792in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.600764in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.600145in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.600970in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.601206in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.601118in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.602090in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.602709in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.602267in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.603269in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.603417in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.604419in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.605362in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.604566in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.605568in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.605980in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.605715in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.606717in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.606806in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.607867in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.608810in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.608544in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.608986in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.609782in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.609163in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.610018in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.610136in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.611138in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.612258in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.611816in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.612287in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.612876in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.613319in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.613407in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.614556in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.613613in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.614615in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.614822in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.615264in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.615735in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.616855in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.616590in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.617651in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.618004in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.618446in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.618358in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.619213in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.619714in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.620332in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.621276in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.621482in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.621894in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.621629in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.622631in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.623397in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.622955in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.623751in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.624724in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.624812in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.624930in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.625519in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.625961in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.626079in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.626138in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.627287in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.627376in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.628378in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.629144in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.628525in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.629498in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.629763in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.630028in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.630677in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.631620in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.632150in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.632062in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.632209in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.632327in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.633299in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.634272in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.634478in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.634626in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.635598in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.636040in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.637808in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.637897in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.638869in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.638604in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.639400in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.640195in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.641168in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.641964in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.641522in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.642524in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.642848in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.643673in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.643997in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.644970in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.646915in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.647092in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.648064in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.648123in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.648506in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.649243in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.649567in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.650363in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.651247in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.651542in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.651777in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.651866in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.653811in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.653015in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.653840in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.654960in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.654518in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.654990in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.655314in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.656109in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.656551in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.657170in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.657318in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.657612in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.658438in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.659204in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.658585in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.659557in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.660353in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.660265in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.660736in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.660884in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.661856in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.662652in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.662387in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.663035in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.663182in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.664184in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.665127in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.664685in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.665304in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.665334in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.665746in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.666011in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.666453in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.667632in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.668222in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.668664in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.668782in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.668929in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.669931in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.670697in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.672200in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.671758in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.672230in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.672554in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.674499in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.674528in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.675501in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.675029in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.675589in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.676356in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.676650in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.677623in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.677004in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.678418in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.678949in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.680098in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.680363in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.680452in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.681248in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.681424in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.682397in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.683546in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.684666in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.684607in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.684696in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.685403in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.685845in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.686994in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.687967in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.688144in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.688497in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.689293in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.690266in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.691061in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.691592in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.692741in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.693802in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.693890in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.694863in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.696189in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.696366in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.697338in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.698488in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.698665in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.699637in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.699725in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.701582in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.701671in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.701936in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.702908in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.703085in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.705119in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.705089in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.705354in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.706474in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.707093in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.707624in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.707889in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.708125in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.708773in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.709834in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.709922in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.710895in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.711072in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.711867in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.711425in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.712221in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.712840in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.712751in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.713370in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.714136in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.714078in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.715404in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.715669in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.716465in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.716023in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.716818in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.717437in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.717702in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.718763in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.719117in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.719824in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.720266in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.720532in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.720443in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.721416in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.722388in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.721769in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.722565in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.723714in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.724864in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.725394in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.726013in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.726809in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.727162in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.728135in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.727870in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.728312in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.729461in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.729815in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.730610in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.731052in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.731141in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.731760in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.731937in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.732909in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.734206in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.734942in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.735532in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.736062in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.736328in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.736770in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.737212in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.737831in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.738273in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.738361in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.738449in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.739510in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.740306in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.740571in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.740660in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.741279in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.741013in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.741809in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.742605in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.741986in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.744019in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.744903in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.745876in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.745611in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.746406in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.747114in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.747556in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.748440in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.748705in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.749737in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.749854in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.750621in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.750886in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.751004in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.752124in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.752153in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.753273in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.753008in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.753302in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.754422in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.753627in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.754452in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.754688in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.755601in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.756191in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.756751in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.757193in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.757900in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.758666in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.758224in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.759049in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.759226in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.760641in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.760552in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.761348in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.761790in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.762409in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.762497in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.763529in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.763263in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.763588in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.763706in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.764678in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.765798in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.767920in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.767301in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.768097in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.769246in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.770042in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.769776in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.770395in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.770484in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.770572in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.771545in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.772340in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.772075in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.772694in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.773490in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.773578in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.773843in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.774020in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.774993in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.776849in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.777291in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.778175in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.779502in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.779590in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.780710in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.780091in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.780739in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.781859in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.781771in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.783009in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.783038in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.784158in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.784187in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.784423in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.784512in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.785337in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.785661in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.786486in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.788578in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.788696in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.788785in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.789934in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.790700in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.791083in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.792056in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.792233in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.793087in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.793176in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.793353in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.794148in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.794443in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.794856in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.794767in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.795592in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.795917in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.796742in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.796801in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.797420in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.797891in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.799040in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.799541in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.800190in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.800720in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.801339in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.802930in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.803638in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.805583in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.805848in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.805936in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.806909in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.806821in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.807086in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.808058in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.807616in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.808589in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.809384in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.810445in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.810534in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.811595in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.811683in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.812656in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.812390in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.812833in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.813982in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.813186in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.814011in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.814512in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.815927in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.816988in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.817960in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.819729in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.820701in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.820259in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.820907in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.821320in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.821762in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.822057in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.822558in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.823206in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.823972in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.824355in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.824591in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.824503in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.825505in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.825740in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.825829in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.826654in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.827774in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.828481in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.828953in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.829306in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.830102in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.831075in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.830986in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.832401in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.833373in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.833462in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.833550in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.834523in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.834257in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.834699in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.834965in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.835849in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.835937in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.836556in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.836998in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.837705in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.838147in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.838236in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.839297in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.839739in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.840476in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.840711in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.840977in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.841596in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.842303in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.842774in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.843099in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.844867in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.845073in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.845839in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.845574in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.846193in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.847342in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.848492in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.848403in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.848521in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.849287in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.848668in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.849670in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.850613in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.850171in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.850820in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.851409in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.851851in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.851969in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.852470in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.853118in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.854415in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.855417in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.856183in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.855564in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.856566in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.857716in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.858423in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.858865in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.859484in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.860014in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.860810in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.860722in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.861164in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.862755in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.863462in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.864612in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.865584in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.865761in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.866380in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.866645in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.866911in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.867529in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{0.867618in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.868060in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.868325in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.868590in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{0.869209in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{0.870093in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{0.870359in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{0.871154in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.870712in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{0.871508in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{0.872687in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.873453in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{0.873807in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{0.873895in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{0.876105in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{0.876459in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{0.877284in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.877962in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{0.878404in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.878492in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.879583in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.879730in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.880703in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.880968in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.882736in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.884180in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.884946in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.885300in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.886803in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.887599in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.888041in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.888777in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.889367in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.889897in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.890074in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.891076in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.891400in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.892196in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.892815in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.893375in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.893964in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.893522in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.894495in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.894760in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.894672in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.895674in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.895732in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.896705in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.896793in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.897972in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.898120in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.900271in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.900772in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.901420in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.901921in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.902570in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.902982in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.903719in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.904308in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.904868in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.905104in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.905723in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.906018in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.906077in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.906165in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.907137in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.908287in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.908346in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.909083in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.908464in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.909466in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.909790in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.910615in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.911470in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.912884in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.912088in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.912914in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.914063in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.914829in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.916155in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.915360in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.916362in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.916421in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.916686in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.917924in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.918189in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.918660in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.918985in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.919810in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.919957in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.921460in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.922108in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.923228in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.923258in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.923493in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.924407in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.924466in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.924731in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.925556in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.926234in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.926706in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.927295in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.927030in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.927855in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.928975in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.929004in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.929771in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.930036in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.930596in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.930832in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.931303in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.932069in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.931804in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.933602in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.933867in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.934751in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.935075in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.935900in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.937050in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.937403in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.938199in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.939142in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.939349in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.940203in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.940292in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.940468in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.940704in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.942531in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.942767in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.942797in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.942885in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.943887in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.944830in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.944565in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.945036in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.945626in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.946186in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.947129in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.947335in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.948455in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.947659in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.948484in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.949427in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.949162in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.949634in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.949869in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.950665in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.951196in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.950930in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.951932in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.952699in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.953229in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.954467in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.955380in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.955705in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.956765in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.958445in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.958534in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.958828in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.959506in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.959978in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.960066in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.961127in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.962070in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.963043in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.964546in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.964104in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.964575in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.964811in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.965724in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.966314in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.966049in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.966874in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.967110in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.969172in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.970322in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.970646in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.973210in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.973121in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.973770in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.974713in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.973917in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.974919in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.974978in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.975420in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.976069in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.976923in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.977218in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.978249in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.978957in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.978691in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.979517in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.980460in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.980666in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.981786in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.980813in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.981815in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.982228in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.982493in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.982965in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.983819in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.984114in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.984350in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.984261in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.985263in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.985322in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.985587in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.986383in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.987532in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.987591in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.988181in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{0.988240in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.988947in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{0.989035in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{0.989684in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{0.990391in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{0.990833in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.991098in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{0.992012in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{0.994104in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{0.994193in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{0.994281in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{0.995519in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.997376in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.997464in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.998495in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.998407in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.998849in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.998879in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.998967in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.999851in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.000617in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.000175in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.000971in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.001678in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.002150in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.003358in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.003623in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.004419in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.004773in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.005568in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.006452in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.006718in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.007602in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.008839in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.009016in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.009989in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.009370in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.010195in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.010961in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.011315in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.011757in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.011845in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.013083in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.012995in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.013614in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.014557in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.014763in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.015205in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.015618in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.016443in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.017062in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.017857in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.017592in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.018211in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.019331in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.019360in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.019891in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.021630in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.022425in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.022337in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.022838in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.023604in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.022985in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.023958in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.024901in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.024636in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.025107in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.026227in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.026846in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.026581in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.027406in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.029498in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.029704in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.029763in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.029852in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.030824in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.031974in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.032151in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.034272in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.034891in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.035422in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.036571in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.036601in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.037102in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.037720in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.038693in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.038251in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.038899in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.039842in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.040019in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.041198in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.041257in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.042053in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.042318in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.043467in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.043025in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.044263in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.044616in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.045589in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.044970in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.045795in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.046473in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.047357in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.048064in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.049125in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.049243in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.050363in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.049391in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.051424in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.052662in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.053458in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.053811in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.054784in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.054990in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.055756in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.056110in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.057289in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.057436in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.058497in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.058762in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.059735in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.061886in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.062299in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.063006in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.063978in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.064185in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.064509in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.066483in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.067603in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.069372in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.069106in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.069902in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.070698in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.070963in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.071081in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.071847in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.071935in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.072201in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.074499in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.075649in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.074676in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.075678in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.075914in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.076179in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.077947in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.076975in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.078213in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.078655in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.079892in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.079981in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.080276in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{1.080423in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.081395in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.082456in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.082574in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.082722in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.083694in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.084048in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.084873in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.084902in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.086052in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.086111in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.087201in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.087614in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.089382in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.089500in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.090030in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.090649in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.091681in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.091798in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.092653in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.093891in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.094097in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.094333in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.094421in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.095246in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.096366in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.095924in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.096396in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.097427in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.097545in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.098488in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.097722in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.099814in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.099019in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.100787in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.101759in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.102113in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.103262in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.102290in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.103292in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.104058in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.103970in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.104677in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.105119in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.105591in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.106710in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.105738in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.106740in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.106887in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.107889in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.108832in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.108037in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.109039in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.109274in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.109893in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.110689in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.111337in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.112015in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.112487in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.113430in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.114579in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.114667in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.114756in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.115463in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.115905in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.116878in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.117084in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.117408in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.118204in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.119353in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.120237in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.120502in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.120591in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.121652in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.122094in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.122359in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.122801in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.123951in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.125100in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.125277in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.126249in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.127399in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.127575in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.128725in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.130405in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.130847in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.131613in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.131996in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.132880in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.133145in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.134118in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.133853in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.134530in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.134619in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.135444in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.136564in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.137212in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.137654in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.137743in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.138715in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.138892in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.139393in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.140808in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.140719in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.141191in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.141426in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.142929in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.143489in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.143725in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.144550in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.144639in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.145582in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.145140in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.146937in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.147026in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.147792in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.148322in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.148765in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.149236in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.150002in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.149560in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.150798in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.151535in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.151682in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.152655in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.153273in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.153362in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.153833in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.154776in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.154865in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.154983in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.155572in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.155307in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.156368in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.156810in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.157281in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.157871in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.158431in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.159374in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.158578in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.159551in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.160346in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.160729in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.161879in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.162733in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.163028in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.163087in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.163175in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.164944in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.166270in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.166181in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.166476in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.167066in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.166800in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.168215in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.168480in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.168745in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.169099in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.170160in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.170425in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.171044in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.172017in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.171751in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.172223in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.172812in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.172724in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.173372in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.174138in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.173696in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.174492in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.175288in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.175553in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.176142in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.176496in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.176791in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.176997in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.177911in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.179031in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.178235in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.179060in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.180003in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.179561in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.180209in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.181152in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.181359in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.182508in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.182744in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.183657in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.184777in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.184335in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.184807in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.184954in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.185956in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.187105in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.188048in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.187253in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.188255in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.189198in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.188402in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.189404in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.190347in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.189905in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.190553in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.190612in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.191408in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.191673in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.192646in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.193618in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.193884in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.193972in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.194414in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.195151in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.195652in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.196271in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.197685in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.197950in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.198658in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.199630in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.199719in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.200161in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.199895in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.200897in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.201841in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.201222in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.202047in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.202194in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.203196in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.203609in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.204051in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.204345in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.204758in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.205023in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.205436in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.206261in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.205583in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.206497in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.208118in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.208766in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.209090in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.210858in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.211065in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.211300in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.212096in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.212538in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.213334in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.214483in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.215367in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.215515in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.216605in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.216959in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.218550in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.218904in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.219081in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.220083in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.221203in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.220230in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.221232in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.223236in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.223531in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.224680in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.225446in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.225181in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.226772in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.226330in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.226949in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.228099in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.229071in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.228629in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.229277in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.229336in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.230397in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.230751in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.231576in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.232519in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.232696in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.233315in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.233050in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.233845in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.233934in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.234553in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.234965in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.235790in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.236026in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.236763in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.236321in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.236822in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.237382in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.237087in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.238885in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.238619in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.239769in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.240211in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.240299in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.242156in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.241891in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.242510in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.243659in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.243747in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.244808in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.245869in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.247107in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.247726in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.248256in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.248698in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.249406in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.249671in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.249759in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.250555in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.251085in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.251704in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.252854in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.254799in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.255152in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.255948in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.257451in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.258040in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.257628in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.258630in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.258866in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.259131in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.260545in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.260811in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.260899in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.261606in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.262048in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.263198in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.263993in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.263905in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.264318in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.264524in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.264789in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.265378in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.265408in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.265496in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.266351in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.266646in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.267294in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.268237in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.267618in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.268414in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.269033in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.269298in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.269563in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.270683in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.269740in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.272834in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.272039in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.273011in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.273984in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.274161in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.274603in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.275045in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.275310in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.276106in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.276459in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.277255in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.277609in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.278581in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.278139in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.278758in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.279377in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.279907in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.280349in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.280615in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.282206in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.282795in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.283355in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.284151in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.283886in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.284770in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.284652in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.285654in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.286096in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.286715in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.286803in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.287953in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.288660in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.289102in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.289898in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.289986in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.290251in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.291047in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.290959in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.291401in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.292020in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.291754in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.292550in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.293699in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.293081in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.293729in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.294259in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.295350in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.295939in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.296588in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.297354in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.296764in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.297737in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.298267in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.299328in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.299947in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.300006in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.300890in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.301185in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.301598in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.302305in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.303218in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.303484in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.304456in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.304014in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.305252in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.305311in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.305782in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.305841in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.306106in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.306932in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.307256in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.308494in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.308818in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.309731in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.309289in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.309938in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.310556in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.311087in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.311323in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.311234in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.312236in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.313356in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.314152in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.313533in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.314388in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.316362in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.317069in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.318130in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.318956in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.319191in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.320694in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.321136in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.321254in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.321578in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.322551in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.323553in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.324673in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.323700in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.324702in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.325734in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.325822in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.326176in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.327590in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.328121in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.328740in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.328474in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.329270in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.329889in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.330685in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.330596in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.331834in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.332099in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.332748in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.332983in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.333867in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.334634in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.334840in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.335105in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.335253in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.335370in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.336343in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.336608in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.336520in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.337492in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.338642in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.338730in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.338818in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.340764in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.339968in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.340940in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.341117in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.342090in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.344388in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.344713in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.345538in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.345891in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.346687in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.347660in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.347836in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.347925in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.348190in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.348986in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.349133in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.350135in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.350577in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.351284in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.352404in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.351461in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.352434in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.352994in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.353318in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.354703in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.355676in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.356471in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.357031in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.357709in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.358180in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.360538in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.360803in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.361629in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.362601in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.362306in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.363721in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.363662in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.363927in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.365047in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.365931in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.365666in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.366020in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.367110in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.367346in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.368259in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.369674in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.369910in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.371707in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.372680in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.372857in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.373004in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.374006in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.375037in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.375155in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.375214in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.376187in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.376305in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.377425in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.376452in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.377454in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.378220in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.377985in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.378603in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.379458in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.379753in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.380077in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.381226in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.382051in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.382788in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.383171in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.383495in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.384144in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.384173in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.385264in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.385706in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.385942in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.386413in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.387179in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.386737in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.387562in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.388800in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.389743in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.389861in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.390008in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.391010in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.393132in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.393191in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.395401in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.395136in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.395608in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.396580in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.396757in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.396816in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.397612in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.397906in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.398349in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.398761in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.399056in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.399380in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.400205in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.400618in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.401679in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.402474in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.403653in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.403889in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.404508in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.404803in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.405657in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.406895in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.407101in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.407455in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.408516in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.408928in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.409842in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.410549in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.410962in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.410697in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.411610in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.411816in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.412082in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.412730in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.413143in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.413408in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.413879in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.414557in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.414999in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.416060in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.416414in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.416679in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.419626in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.420392in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.420127in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.420775in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.421188in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.421895in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.422779in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.423074in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.423221in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.424223in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.424813in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.425255in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.425373in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.425962in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.426522in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.426581in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.427377in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.427642in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.428261in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.427819in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.428821in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.429764in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.429970in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.431090in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.430825in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.432063in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.433212in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.432416in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.433418in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.434538in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.435245in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.437544in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.438959in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.438870in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.439165in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.439666in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.440285in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.441316in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.440992in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.442200in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.442436in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.442878in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.442613in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.443615in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.444293in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.444735in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.445884in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.447417in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.449362in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.449597in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.449863in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.450511in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.450658in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.451631in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.452427in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.452692in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.452780in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.453311in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.453723in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.454283in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.454725in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.455344in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.456051in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.456847in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.457112in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.457731in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.458291in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.459234in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.458792in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.459440in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.460295in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.460590in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.461533in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.461091in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.462682in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.461886in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.463832in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.463566in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.465158in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.466130in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.467103in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.467456in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.468429in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.468340in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.469136in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.469755in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.469843in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.470462in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.470904in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.471111in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.471435in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.471965in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.472496in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.474264in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.474529in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.476563in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.476916in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.477712in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.478891in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.479215in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.480276in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.480364in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.481190in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.481691in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.482309in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.483282in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.483488in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.484343in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.485139in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.485787in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.486907in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.487526in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.489117in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.489205in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.490355in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.489559in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.490384in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.490532in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.491534in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.491946in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.492536in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.493449in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.492653in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.493980in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.494628in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.495129in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.495777in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.496013in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.495925in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.496897in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.497693in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.498076in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.498489in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.498400in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.499196in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.499992in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.499726in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.500581in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.502349in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.503174in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.503410in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.503528in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.503587in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.503675in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.504677in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.505090in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.505178in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.505827in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.506062in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.506328in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.506976in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.507919in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.507123in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.508125in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.509599in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.511544in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.511573in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.511898in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.513489in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.513872in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.514992in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.515021in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.516141in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.516171in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.516495in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.517320in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.518116in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.518469in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.519324in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.520916in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.522684in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.522772in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.523863in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.523568in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.524216in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.525159in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.524393in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.525366in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.526161in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.526515in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.527311in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.527664in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.528725in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.528814in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.529491in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.528990in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.529904in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.530228in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.531554in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.532114in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.533057in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.533146in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.533264in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.534383in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.534560in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.536682in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.536712in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.536859in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.537861in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.538450in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.538008in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.539010in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.539069in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.539158in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.540160in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.541191in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.541309in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.542429in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.542458in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.542959in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.544728in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.543961in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.544757in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.544993in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.545612in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.547026in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.546790in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.547056in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.547321in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.547557in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.549089in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.549354in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.549944in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.550504in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.551005in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.551653in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.552154in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.553922in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.554895in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.554453in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.555101in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.555867in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.555632in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.556250in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.556781in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.557400in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.558195in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.558549in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.559581in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.558962in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.559639in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.560553in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.559728in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.560907in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.563029in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.562056in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.563058in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.563824in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.563382in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.564178in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.565150in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.564355in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.565357in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.566477in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.567095in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.568598in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.567803in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.568775in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.568952in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.570632in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.571103in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.571251in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.572223in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.573019in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.574345in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.575495in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.576290in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.576732in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.577705in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.577793in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.578589in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.578972in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.580092in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.580799in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.581300in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.582037in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.582302in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.583009in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.583275in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.584719in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.585308in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.585043in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.585839in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.585927in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.586369in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.587017in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.587518in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.588137in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.588756in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.588786in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.589316in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.590465in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.591232in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.590790in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.592027in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.592116in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.592764in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.593707in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.593913in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.594680in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.594414in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.595063in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.597361in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.598039in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.600780in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.599984in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.600810in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.601782in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.601959in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.602990in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.603108in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.604051in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.604140in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.604228in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.604582in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.605407in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.605908in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.606556in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.607234in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.607706in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.608825in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.607853in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.608855in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.609827in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.609739in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.610004in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.610328in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.611124in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.611478in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.612892in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.612804in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.613865in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.614602in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.615721in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.614926in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.615751in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.616871in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.616959in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.617224in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.618256in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.619081in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.619376in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.620201in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.620702in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.621350in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.622146in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.622912in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.623177in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.623649in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.623973in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.624769in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.625918in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.626891in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.626449in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.627097in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.628217in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.627421in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.628246in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.628482in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.628571in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.630545in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.632814in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.632549in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.632844in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.633610in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.633345in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.633993in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.634052in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.634140in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.636292in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.636704in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.637323in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.638590in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.639533in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.639298in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.639740in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.639887in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.640889in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.641832in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.641567in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.642038in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.643158in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.643188in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.644131in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.644337in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.645516in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.646430in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.645987in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.647373in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.647756in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.648876in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.649436in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.649347in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.649995in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.650408in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.651145in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.651322in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.652294in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.652707in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.653443in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.654593in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.655742in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.656155in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.656891in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.656950in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.657392in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.658041in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.659161in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.659072in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.659190in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.659426in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.659868in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.661312in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.660841in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.661843in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.662432in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.662520in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.662962in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.663876in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.665173in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.664937in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.666882in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.667059in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.668179in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.668208in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.668886in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.669711in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.670507in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.670949in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.671185in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.671892in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.672717in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.673778in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.673483in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.673955in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.675104in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.675251in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.676253in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.676843in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.678169in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.678700in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.678434in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.679407in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.680291in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.680556in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.682766in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.682855in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.683739in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.684888in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.685154in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.685772in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.686303in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.687452in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.688248in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.687806in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.690105in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.690900in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.691342in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.691077in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.692079in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.692757in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.693729in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.695056in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.696470in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.695674in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.696647in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.696912in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.696824in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.697826in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.697885in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.698946in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.699918in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.699122in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.700714in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.701244in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.701952in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.702394in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.702482in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.703543in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.704692in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.704604in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.704958in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.705223in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{1.706873in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.706608in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.706962in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.707905in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.708081in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.708170in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.709231in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.710203in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.710380in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.711176in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.710911in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.711529in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.712237in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.712679in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.713209in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.714624in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.714977in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.715154in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.716127in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.717188in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.717276in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.718249in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.718602in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.719575in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.720724in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.722492in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.723995in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.723200in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.724172in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.726294in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.726471in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.728593in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.728770in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.729388in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.729830in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.729919in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.730184in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{1.731864in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{1.732218in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.732748in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.733367in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.734546in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.735666in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.736756in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.737670in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.737846in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.738288in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.738554in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.739025in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.739615in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.740145in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.741118in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.741383in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.742002in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.742444in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.743151in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.743593in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.744742in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.743770in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.745450in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.746688in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.746776in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.747071in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.747218in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.748190in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.749163in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.749369in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.750401in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.750489in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.751668in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.751815in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.752788in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.754379in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.754291in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.755087in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.756059in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.756265in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.756501in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.757827in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.757562in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.758564in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.759153in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.759065in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.759684in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.760038in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.760863in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.761275in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.761010in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.761983in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.762425in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.763161in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.763397in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.763486in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.764281in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.765077in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.765490in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.766492in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.767140in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.767582in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.768024in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.768731in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.769085in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.769881in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.770853in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.771059in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.771472in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.771384in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.772621in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.772356in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.773329in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.774507in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.775362in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.775627in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.776246in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.776688in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.776806in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.777926in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.778899in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.778103in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.779105in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.780225in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.781374in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.781404in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.781728in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.783702in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.783761in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.784822in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.785971in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.786001in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.786767in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.786325in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.787121in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.787298in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.788300in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.789243in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.788624in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.789419in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.790304in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.790598in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.790746in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.791718in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.792867in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.791895in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.794017in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.794547in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.795490in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.795225in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.797376in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.798526in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.798614in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.798879in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.799675in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.800117in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.800382in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.800824in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.801797in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.801355in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.802593in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.802327in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.804272in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.804980in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.805864in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.805599in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.806571in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.806748in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.807721in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.808428in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.809312in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.809931in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.810019in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.810992in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.810903in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.811876in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.812318in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.812406in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.814086in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.814793in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.816296in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.816915in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.817888in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.817799in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.818094in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.818330in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.818241in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.819302in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.820275in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.820393in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.821159in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.821513in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.822691in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.822839in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.823811in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.824165in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.824990in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.826110in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.827289in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.828232in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.827967in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.828409in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.828674in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.829587in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.829646in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.829912in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.830707in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.831415in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.832122in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.832387in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.833625in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.834185in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.834421in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.834332in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.835305in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.835393in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.836484in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.836542in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.837603in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.837957in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.838782in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.839902in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.840344in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.841081in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.841140in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.842112in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.842201in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.842996in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.843380in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.843704in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.844529in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.844853in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.845649in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.846857in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.847063in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.847152in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.847947in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.848920in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.848301in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.849126in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.849362in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.849804in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.851396in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.851130in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.851425in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.851838in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.853517in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.852898in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.853635in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.854460in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.854785in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.855580in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.855669in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.856759in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.857702in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.857437in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.859058in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.859117in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.859382in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.860443in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.860885in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.861356in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.861592in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.861857in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.862476in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.863655in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.863891in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.864775in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.864863in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.865954in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.866013in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.866455in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.867074in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.867516in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.867427in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.868253in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.869019in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.869107in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.869372in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.870551in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.870610in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.872467in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.873439in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.873174in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.874942in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.874323in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.875119in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.876268in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.875296in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.876327in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.876534in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.876622in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.877418in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.877771in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.878597in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.878832in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.880866in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.880601in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.881308in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.882015in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.882988in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.882369in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.883106in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.883489in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.884196in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.884638in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.884550in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.885345in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.885699in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.886524in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.886760in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.887556in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.887644in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.887998in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.889943in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.890650in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.891092in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.891357in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.891799in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.892241in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.892595in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.894717in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.895689in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.896839in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.897811in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.897988in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.898961in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.898165in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.900169in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.900287in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.900729in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.900994in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.901701in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.901967in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.902585in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.903558in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.903470in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.903735in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.904530in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.904088in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.904884in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.905945in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.906829in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.906181in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.908155in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.907507in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.908303in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.908421in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.908509in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.909835in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.910955in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.911780in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.912753in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.912929in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.913814in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.914079in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.915228in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.916378in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.916643in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.917527in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.918146in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.918411in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.918676in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.919000in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.919826in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.920621in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.920857in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.920975in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.922095in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.922036in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.922124in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.922802in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.923274in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.924217in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.924305in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.924423in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.925484in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.926545in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.926722in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.926957in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.926869in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.927871in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.928048in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.929020in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.929462in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.931054in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.931938in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.932468in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.933087in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.933352in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.933618in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.934060in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.933794in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.934767in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.936712in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.936447in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.937596in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.938215in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.938392in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.939364in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.939895in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.940514in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.940779in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.940867in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.941663in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.942282in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.942194in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.942901in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.943696in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.943962in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.944227in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.944139in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.945111in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.945907in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.945995in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.946260in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.946702in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.946437in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.947410in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.948559in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.949001in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.949708in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.950858in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.952272in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.953156in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.953599in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.953333in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.954306in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.954571in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.954483in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.956074in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.956870in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.957489in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.957754in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.957842in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.958284in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.960053in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.960848in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.961202in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.961290in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.961909in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.962351in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.963147in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.963412in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.963501in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.964650in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.965799in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.966949in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.967921in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.967656in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.968098in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.968186in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.968275in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.969689in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.969424in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.970397in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.971015in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.970750in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.971546in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.972518in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.972253in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.973049in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.974994in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.977116in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.976998in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.977293in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.977558in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.977823in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{1.980564in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.980092in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.981861in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.981890in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.983010in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.982745in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.983098in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.984189in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.986487in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.987607in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.987342in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.987637in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.988580in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.987961in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.989552in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.989641in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.989935in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.991055in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.992234in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.993177in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.993383in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.993973in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.994533in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.994769in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.995034in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.996625in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.996831in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.997775in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.998305in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.999277in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.000279in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.002578in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.002696in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.003168in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.003580in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.004287in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.005437in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.006468in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.006586in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.007028in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.008531in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.008236in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.008885in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.009563in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.010034in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.011154in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.012127in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.011331in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.012333in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.012569in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.013187in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.013482in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.014602in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.013806in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.014632in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.015044in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.015781in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.016901in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.016812in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.018050in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.019023in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.019111in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.019229in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.020172in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.019553in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.020378in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.020437in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.020526in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.022647in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.022677in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.023443in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.022824in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.023826in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.023885in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.024504in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.025653in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.026125in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.027245in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.026449in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.027274in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.028394in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.027775in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.028424in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.030663in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.030693in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.030958in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.031724in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.032284in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.032019in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.033964in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.033994in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.035113in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.035821in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.036292in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.036793in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.037412in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.038561in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.039092in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.039711in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.040683in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.040241in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.042009in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.042451in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.042186in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.043159in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.044308in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.045192in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.045900in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.046607in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.047756in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.048817in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.050055in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.050232in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.052177in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.052088in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.052354in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.052530in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.053503in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.053768in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.053856in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.054652in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.055772in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.054829in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.056037in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.056951in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.057275in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.059043in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.060310in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.060340in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.060811in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.061077in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.061401in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.061696in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.063641in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.063670in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.064819in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.065586in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.065144in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.065969in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.066823in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.067118in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.068061in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.068680in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.068592in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.069417in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.070183in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.069918in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.070566in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.071421in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.071715in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.071951in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.072865in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.073896in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.074014in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.074162in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.075164in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.076018in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.076313in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.076460in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.077462in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.078612in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.078759in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.079761in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.080173in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.080792in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.080881in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.081765in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.082060in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.082561in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.085508in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.086627in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.086804in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.087806in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.088042in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.090105in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.090694in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.091755in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.092404in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.092905in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.093877in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.094702in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.096441in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.097001in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.099270in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.099300in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.099712in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.099447in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.100773in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.101598in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.102276in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.103160in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.103897in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.106078in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.106608in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.106520in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.107345in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.108023in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.109084in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.109172in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.109614in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.111913in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.112178in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.112620in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.113328in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.114212in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.114654in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.114388in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.115361in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.115626in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.116510in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.116952in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.118632in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.118809in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.119457in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.119546in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.119899in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.120165in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.121108in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.121844in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.122228in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.123347in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.122552in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.124143in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.125823in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.127444in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.127974in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.128947in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.128858in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.130273in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.131864in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.132483in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.132572in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.134694in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.134870in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.135754in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.136020in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.137788in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.138318in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.138495in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.139468in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.140263in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.140617in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.141766in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.142032in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.142916in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.143623in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.144065in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.144949in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.145214in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.146099in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.146983in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.147602in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.147690in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.148604in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.148987in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.148721in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.152052in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.152818in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.152553in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.153201in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.153348in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.154350in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.155500in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.155735in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.156649in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.156914in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.157798in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.158653in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.158948in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.161246in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.162396in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.164164in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.164429in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.165490in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.165225in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.165844in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.165932in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.166905in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.168142in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.168496in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.169292in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.170264in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.170441in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.171237in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.170971in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.171590in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.173093in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.173889in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.174420in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.175038in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.176453in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.178192in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.178427in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.178545in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.180225in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.180697in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.182966in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.182170in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.182995in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.183231in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.184145in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.184999in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.185294in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.186060in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.186326in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.187563in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.187121in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.187593in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.188713in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.188271in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.188742in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.189862in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.189597in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.191011in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.191041in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.192190in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.193339in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.194459in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.195609in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.196581in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.196139in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.196787in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.197907in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.198703in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.199086in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.199676in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.199234in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.201267in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.201797in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.202534in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.202770in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.203035in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.204450in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.205688in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.206306in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.207132in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.207603in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.207338in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.208251in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.209371in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.209784in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.210226in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.211641in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.211670in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.212819in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.213586in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.213497in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.213969in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.214381in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.215118in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.216061in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.215973in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.216267in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.216592in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.217417in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.218537in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.217741in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.218566in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.219332in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.219067in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.219715in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.221631in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.221012in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.223134in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.222338in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.224313in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.225433in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.225462in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.225609in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.226611in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.227731in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.227761in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.228704in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.227908in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.228910in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.229146in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.229411in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.231179in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.231209in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.232240in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.232358in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.233478in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.233213in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.233507in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.233920in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.233832in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.235158in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.235806in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.236779in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.236955in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.237221in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.239136in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.239195in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.240286in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.240197in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.240315in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.240551in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.241789in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.243557in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.243822in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.244912in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.245325in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.246062in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.246828in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.246916in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.247211in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.248154in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{2.247359in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.248361in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.249304in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.248685in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.249510in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.250276in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{2.250364in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.250659in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.251425in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.251160in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.251809in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{2.251867in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.251956in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.252958in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.253901in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.253282in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.254107in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.254255in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.256376in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.255404in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.256406in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{2.256553in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.257555in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{2.258321in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.257703in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.258705in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.259854in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{2.260797in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.260355in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.261003in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.261769in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.262035in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.262153in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.263272in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.263626in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.264451in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.265571in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.264599in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.265601in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.266426in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.266514in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{2.266662in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.267221in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.267752in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.268931in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.268990in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.269785in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{2.270051in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{2.271200in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.270758in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{2.271229in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.272261in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.272349in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.272791in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.272526in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.273528in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.274648in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.275532in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.275827in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.276593in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.277831in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.278126in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.279069in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.278803in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.279245in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.279334in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.279599in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.280837in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.281544in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.281632in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.282075in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.282723in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.283666in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.282870in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.283843in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.284638in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.284373in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.284992in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.285434in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.285169in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.286141in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.287291in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.287644in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.288882in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.289589in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.290208in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.289943in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.290739in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.291888in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.293037in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.293480in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.293214in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.294187in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.294275in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.294540in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.295336in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.296220in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.297546in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.297635in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.298607in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.298519in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.298784in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.299049in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.299845in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.299934in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.300641in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.301083in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.301348in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.302232in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.302763in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.303352in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.304442in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{2.304472in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.950256in}}%
\pgfpathlineto{\pgfqpoint{2.304796in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{2.305592in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.306034in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.305945in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.306741in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.307714in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.307802in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.307891in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.308686in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.309040in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.309570in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.310189in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{2.310985in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.311073in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.311339in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{2.311604in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.311692in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.312488in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.313460in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.313549in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.313637in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.314433in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.314345in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.314787in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.315229in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.314963in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.315936in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.316643in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.317085in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{2.317881in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.317793in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.318235in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.318853in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{2.318765in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{2.319384in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.319443in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{2.320533in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.321152in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.320710in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.321683in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.321742in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{2.322360in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{2.322832in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{2.323009in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.323981in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{2.324394in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.324305in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.325131in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.326280in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{2.327017in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.326752in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.327076in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.327812in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.327547in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.327871in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.328078in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.327989in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.329315in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.329757in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.330553in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.330907in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.331614in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.332056in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.332233in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.333176in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.334090in}{1.418391in}}%
\pgfpathlineto{\pgfqpoint{2.334149in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.950256in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{2.335121in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.335504in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.335416in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.335563in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.335593in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.335681in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{2.336565in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.336654in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.337184in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{2.337243in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.337449in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.337538in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{2.338068in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.337980in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{2.338098in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.338157in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.338245in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.339217in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.339306in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.340367in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.340455in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.340544in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.341516in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{2.342931in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.343019in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.343815in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.343903in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.344964in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{2.346025in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.346114in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.347351in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.348412in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{2.348501in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.349562in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.350711in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.350858in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.351860in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.352008in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{2.353010in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.353157in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.354159in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.354483in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.355279in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.355338in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.355426in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.356428in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.357548in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.357460in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.357577in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.357636in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.357725in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.358727in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.359228in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.359876in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.360996in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.361025in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.361526in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.362175in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.362234in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.362322in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.363737in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.364474in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.364532in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.365593in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.366743in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.367833in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.367745in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.368688in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.368982in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.370132in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.370839in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.371281in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.372342in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.372430in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.373138in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.373580in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.374022in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.374729in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.374906in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.376763in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.377028in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.378000in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.378177in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.379238in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.379327in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.380122in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.380034in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.380476in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.380741in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.380653in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.381625in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.382775in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.383570in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.383305in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.383924in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.384366in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.384278in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.385073in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.385869in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.385250in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.386223in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.387195in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.386753in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.387991in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.388079in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.388521in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.388875in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.389671in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.390113in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.390820in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.391792in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.391881in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.391969in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.392677in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.393914in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.393649in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.394297in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.395417in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.396036in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.395594in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.396567in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.397097in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.398512in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.398070in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.398895in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.399042in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.400457in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.402137in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.402313in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.403492in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.404082in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.404612in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.405761in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.405496in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.405791in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.406027in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.405938in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.406911in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.406999in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.409121in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.409209in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.409563in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.410388in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.410889in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.411508in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.412481in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.412039in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.412687in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.413100in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.413807in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.414632in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.414190in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.414691in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.415074in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.415339in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.415634in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.416754in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.417550in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.419053in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.419583in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.421263in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.421351in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.422147in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.423650in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.424622in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.424534in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.425595in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.425507in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.425978in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.426567in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.426656in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.427894in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.427982in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.428336in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.428955in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.429426in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.429485in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.430546in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.431695in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.431607in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.431725in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.432668in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.432226in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.433817in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.433021in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.434023in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.434966in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.435055in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.435497in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.436322in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.436912in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.436469in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.437442in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.438591in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.437796in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.438621in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.439033in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.440271in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.440919in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.441509in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.441951in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.442039in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.442658in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.442393in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.443189in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.443984in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.444250in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.444338in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.444426in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.445281in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.446371in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.446990in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.447521in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.447786in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.448051in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.448670in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.449643in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.449702in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.449731in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.450085in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.451322in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.451057in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.452649in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.452000in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.453002in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.454152in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.454829in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.455301in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.456067in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.455655in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.456450in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.457570in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.458395in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.458749in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.459338in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.459604in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.460134in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.460429in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.461048in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.462197in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.462639in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.463052in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.463405in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.464496in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.465645in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.466411in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.466794in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.466942in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.468032in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.468975in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.469093in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.469152in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.469240in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.470743in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.471392in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.472512in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.471539in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.472541in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.473042in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.473690in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.475076in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.476048in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.476844in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.477138in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.477551in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.477286in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.478258in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.479054in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.479319in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.480557in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.480144in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.480587in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.481706in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.482856in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.482915in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.483651in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.483917in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.484211in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.485184in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.485950in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.485685in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.486304in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.487188in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.487483in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.488426in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.488602in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.489133in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.489781in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.490282in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.490931in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.492050in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.493023in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.493642in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.494438in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.494526in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.495498in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.496294in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.496029in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.496677in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.497267in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.497532in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.497797in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.498239in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.498858in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.499565in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.499477in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.500096in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.500803in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.501864in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.501776in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.502424in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.504163in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.503898in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.504693in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.505666in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.504870in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.505872in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.506815in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.506903in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.506992in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.507257in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.507758in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.508141in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.507876in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.508878in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.508937in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.509909in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.511147in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.510175in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.511177in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.511766in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.511324in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.512297in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.513446in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.512473in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.513505in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.514418in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.513976in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.514595in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.515214in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.514949in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.516540in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.516275in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.516894in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.517159in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.517778in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.518073in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.518308in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.518220in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.519193in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.519811in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.520371in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.521314in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.520519in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.521491in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.522552in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.523613in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.522817in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.524409in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.524320in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.524939in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.525647in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.526118in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.526884in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.527150in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.527238in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.527267in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.527857in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.528122in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.528387in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.528653in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.528741in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.529596in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.530156in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.530421in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.530951in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.531865in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.532101in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.533014in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.533692in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.534134in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.534753in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.535313in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.536875in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.536610in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.538555in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.538289in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.538761in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.538997in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.539910in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.539969in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.540058in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.541060in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.541855in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.541207in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.542209in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.542563in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.543329in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.544213in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.544301in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.545097in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.545392in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.546335in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.545569in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.546541in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.546600in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.547396in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.547690in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.548840in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.548869in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.549812in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.549989in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.551138in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.551227in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.552288in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.553437in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.554027in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.554321in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.554586in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.554852in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.555765in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.556001in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.556885in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.558034in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.557946in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.558064in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.559184in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.558919in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.559449in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.560333in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.561424in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.561600in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.561571in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.562543in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.563162in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.563604in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.563722in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.564223in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.564872in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.565638in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.565019in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.565991in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.567141in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.566345in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.567170in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.567760in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.568025in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.568320in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.568467in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.569469in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.570618in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.571326in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.571768in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.572563in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.572269in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.572887in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.572917in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.573683in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.573064in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.575216in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.576070in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.576365in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.576866in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.577514in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.578487in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.577691in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.579784in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.579371in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.580609in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.580137in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.580962in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.581670in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.582112in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.583232in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.582289in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.583261in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.583497in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.583792in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.584410in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.585471in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.585560in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.586002in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.586444in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.586709in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.587682in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.587888in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.588831in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.588919in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.589008in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.589096in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.590187in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.590835in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.590570in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.591247in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.591896in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.592367in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.592692in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.593517in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.593870in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.594666in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.595197in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.595815in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.596228in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.595992in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.596965in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.597731in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.597495in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.598379in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.599263in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.599529in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.599440in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.601208in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.600766in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.601709in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.602711in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.602770in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.603419in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.603861in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.604715in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.605806in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.605364in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.606159in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.607103in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.606336in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.607309in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.608429in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.607839in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.608458in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.608547in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.608812in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.609607in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.609666in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.610138in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.610757in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.611199in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.611906in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.612584in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.613056in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.613645in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.615354in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.615796in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.616032in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.616504in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.617299in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.617653in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.618625in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.617830in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.618802in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.618861in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.618950in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.620482in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.621101in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.621956in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.622250in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.623370in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.622781in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.623400in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.624549in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.625669in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.625698in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.626465in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.626848in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.627113in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.627525in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.628616in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.628498in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.629146in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.629913in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.629294in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.630296in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.630708in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.631445in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.631592in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.632594in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.632830in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.633744in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.634186in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.634421in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.634952in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.635394in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.636042in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.637192in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.638046in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.638312in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.638754in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.639196in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.639490in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.640257in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.639991in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.640640in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.641229in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.640964in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.641789in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.642644in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.642938in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.643528in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.643263in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.644088in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.645031in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.646003in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.645738in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.646386in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.647506in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.647094in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.647536in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.648302in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.647860in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.648744in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.649009in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.649834in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.650247in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.650895in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.651043in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.651308in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.652133in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.653282in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.654314in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.654402in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.654697in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.654579in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.656524in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.655729in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.656731in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.657143in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.657055in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.657850in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.658646in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.658558in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.659059in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.659530in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.660179in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.660414in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.660680in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.661298in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.662448in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.661652in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.662477in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.663243in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.663597in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.664393in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.664128in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.665719in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.665631in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.665925in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.666868in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.666780in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.667045in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.668194in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.667752in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.668224in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.668283in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.668725in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.669344in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.669963in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.669697in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.670375in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.671289in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.672261in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.672468in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.674030in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.674825in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.675267in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.676682in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.677065in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.677124in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.677389in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.678185in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.678981in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.679069in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.679364in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.679599in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.680484in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.681191in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.681633in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.682782in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.682812in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.683401in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.682959in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.683932in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.684816in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.685081in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.685169in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.686230in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.687380in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.687409in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.688352in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.687733in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.688529in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.688706in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.689708in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.690828in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.691004in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.691977in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.692773in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.693126in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.693834in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.694276in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.694541in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.694806in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.695425in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.696044in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.695779in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.696604in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.697547in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.698519in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.698873in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.698961in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.699580in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.700022in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.700789in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.701083in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.701172in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.701614in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.702321in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.703117in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.702852in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.704266in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.704531in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.704620in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.705415in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.705769in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.706388in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.708716in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.709070in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.709188in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.710042in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.711103in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.710661in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.711486in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.711634in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.713549in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.713756in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.714551in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.714934in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.715877in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.715612in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.716585in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.717204in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.718176in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.718441in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.718883in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.719532in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.720475in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.720210in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.720681in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.721447in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.720828in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.722243in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.721978in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.723746in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.723834in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.724100in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.724276in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.725249in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.726221in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.726398in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.727017in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.726575in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.727548in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.727990in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.728432in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.728697in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.729051in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.729699in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.730259in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.730554in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.730819in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.731084in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.731173in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.731968in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.732587in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.732322in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.733118in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.733736in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.734002in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.734267in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.734886in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.734974in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.735416in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.736536in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.735740in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.736566in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.737332in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.738334in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.738864in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.739630in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.740014in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.740603in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.740338in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.741133in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.741487in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.742312in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.742725in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.742636in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.743344in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.743697in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.744110in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.744257in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.745230in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.745377in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.746379in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.746969in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.746703in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.747764in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.747853in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.748678in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.749444in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.749798in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.750977in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.751566in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.751301in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.752538in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.752981in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.753275in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.753865in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.753423in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.754425in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.755574in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.756340in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.756723in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.757224in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.757873in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.758108in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.758904in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.758992in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.759022in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.759346in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.760171in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.760672in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.761321in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.761380in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.762440in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.763413in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.762971in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.763619in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.764739in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.764120in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.764769in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.765712in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.764945in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.766684in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.767038in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.767509in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.767804in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.768894in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.769160in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.769867in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.769602in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.770397in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.770928in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.771547in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.771900in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.772961in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.773403in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.773846in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.774641in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.774906in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.774995in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.775967in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.776144in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.777117in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.777323in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.777736in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.777647in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.778443in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.779239in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.778973in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.779592in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.780742in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.781007in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.781272in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.782068in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.783040in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.784013in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.784219in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.785251in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.785339in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.786135in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.785869in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.786518in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.787107in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.788433in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.788522in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.788816in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.789583in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.789966in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.790025in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.791793in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.792264in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.792854in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.792412in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.793384in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.794180in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.793561in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.795153in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.794887in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.795683in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.796479in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.795860in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.796862in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.797451in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.797363in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.798777in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.798689in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.799396in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.799308in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.800280in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.800811in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.801459in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.801695in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.801960in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.802609in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.803728in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.802756in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.804701in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.804082in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.804907in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.806057in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.806823in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.806558in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.807206in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.807795in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.808090in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.809298in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.808856in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.809829in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.810654in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.811096in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.812746in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.811980in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.813896in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.813837in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.814898in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.814426in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.815487in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.815399in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.816401in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.816990in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.816902in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.817579in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.818670in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.817874in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.818699in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.819819in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.819200in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.819849in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.820969in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.820703in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.820998in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.821941in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.821145in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.822147in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.822206in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.822501in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.823297in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.823798in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.824446in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.824711in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.824770in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.826715in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.827688in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.827069in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.827894in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.828483in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.829043in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.829279in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.829368in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.830193in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.830782in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.831342in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.831755in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.832020in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.832491in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.832816in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.834584in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.834790in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.835114in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.835910in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.836882in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.837089in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.837855in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.837767in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.838209in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.838828in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.838916in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.839387in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.840154in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.839712in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.840507in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.840949in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.841215in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.841686in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.842452in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.842806in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.843336in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.843955in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.844221in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.845105in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.845193in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.845282in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.846284in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.846431in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.847403in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.848022in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.848995in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.849584in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.850321in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.849879in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.850704in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.851559in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.851824in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.852796in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.852973in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.854034in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.854123in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.855095in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.854299in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.855154in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.855360in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.855272in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.856244in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.857217in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.856421in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.857394in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.858543in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.857924in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.858573in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.859604in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.859692in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.860842in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.861991in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.862256in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.862345in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.864113in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.864201in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.865351in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.865439in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.866235in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.865616in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.866589in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.867738in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.868710in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.868092in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.868887in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.869683in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.870037in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.871186in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.871274in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.872335in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.873455in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.872512in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.873485in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.874457in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.873632in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.874634in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.875577in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.875341in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.875783in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.876314in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.876933in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.877345in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.877080in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.879054in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.878229in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.879231in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.880086in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.881530in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.882679in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.883799in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.884978in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.885892in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.885715in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.886098in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.887041in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.886776in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.887218in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.888013in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.887395in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.888397in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.889340in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.889074in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.889516in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.890401in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.890666in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.891815in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.892611in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.892964in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.893583in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.893672in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.894114in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.895086in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.894821in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.895263in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.896324in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.896412in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.897473in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.897562in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.898181in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.898711in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.899153in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.899418in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.899890in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.900656in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.900745in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.901010in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.901982in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.902159in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.902925in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.903191in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.903309in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.904428in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.904458in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.905047in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.904812in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.905784in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.906757in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.907700in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.907876in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.908230in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.909055in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.909851in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.909556in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.910205in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.911324in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.911354in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.912326in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.911855in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.912503in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.913653in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.914772in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.915716in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.915273in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.916511in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.916423in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.917042in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.917219in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.918073in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.918810in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.918191in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.919164in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.919252in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.920667in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.921462in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.922317in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.922612in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.923230in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.923761in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.924557in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.924115in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.924910in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.926384in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.927209in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.928064in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.928358in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.929331in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.929508in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.929861in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.930657in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.930922in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.930834in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.931806in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.932131in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.932956in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.933103in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.934724in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.934635in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.936404in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.937553in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.938673in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.937700in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.939645in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.939763in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.939852in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.940795in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.939999in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.940972in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.941944in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.941679in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.942033in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.942740in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.942298in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.943123in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.944125in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.943300in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.945186in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.944744in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.945215in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.945982in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.945893in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.946335in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.947455in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.947661in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.948634in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.948722in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.948988in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.949783in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.950402in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.950137in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.950933in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.951787in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.952082in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.952701in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.953231in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.954027in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.953585in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.954381in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.954823in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.955530in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.955766in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.955854in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.957534in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.957829in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.958801in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.958890in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.958978in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.959597in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.959332in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.960127in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.960393in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.960304in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.961277in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.962072in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.961601in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.962426in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.963369in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.962573in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.963575in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.965845in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.966110in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.966198in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.968143in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.969116in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.969234in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.969322in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.970265in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.969469in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.970442in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.971414in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.971149in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.971503in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.972210in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.971768in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.973595in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.972770in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.973684in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.974067in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.973802in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.974627in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.975098in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.975599in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.976719in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.977308in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.976866in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.977839in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.977927in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.978782in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.979165in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.978929in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.980226in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.981493in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.982201in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.982348in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.983350in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.984028in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.984499in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.985472in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.985649in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.986150in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.986798in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.987741in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.987947in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.988183in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.988095in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.989097in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.990216in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.990246in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.990835in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.990600in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.991395in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.992515in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.991543in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.992545in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.993134in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.994048in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.994843in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.995639in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{2.995993in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.996612in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.996700in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.997142in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.998291in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.999411in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.000030in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.999971in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.000590in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.000678in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.001739in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.002594in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.002918in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.003036in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.003301in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.004333in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.005128in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.005541in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.007398in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.006779in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.007427in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.008400in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.007928in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.008635in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.009077in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.010492in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.010964in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.012025in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.012525in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.013174in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.013970in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.014323in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.014942in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.014647in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.015473in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.015620in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.016622in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.017565in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.017653in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.018007in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.017919in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.018891in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.020070in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.021013in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.021985in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.022369in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.022604in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.023223in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.023518in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.024490in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.024667in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.025109in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.025817in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.026082in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.026671in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.026966in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.028086in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.027143in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.028115in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.028557in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.029176in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.029265in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.029500in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.029441in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.030414in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.031386in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.031092in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.031563in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.032565in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.032683in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.033243in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.033007in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.033803in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.034392in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.034127in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.034923in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.035542in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.036072in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.036956in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.037251in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.037487in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.038371in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.038990in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.038901in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.040640in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.039697in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.040670in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.041289in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.041554in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.041848in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.042968in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.044118in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.044825in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.045267in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.046416in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.047566in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.047595in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.048627in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.048715in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.048892in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.049864in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.050130in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.050041in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.051043in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.051633in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.051367in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.052163in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.052870in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.052605in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.053106in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.053666in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.053401in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.054226in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.054904in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.055375in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.055434in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.057468in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.057910in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.057998in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.058794in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.059943in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.058971in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.059973in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.062183in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.062743in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.063273in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.064423in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.064452in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.065042in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.064953in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.065572in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.066456in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.065837in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.066515in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.067429in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.067340in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.067517in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.067605in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.068401in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.069108in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.068666in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.069167in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.069727in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.069285in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.070140in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.070700in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.070258in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.071230in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.071672in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.071761in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.072409in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.072468in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.072557in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.073529in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.074325in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.074708in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.075032in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.075828in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.076093in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.077007in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.078038in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.078126in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.079276in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.079541in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.079983in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.080455in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.080867in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.080602in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{3.081574in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.082547in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.081751in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.082724in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.083696in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.083608in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.083873in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.084669in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.084050in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.085052in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.085553in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.086172in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.087144in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.087321in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.088117in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.088205in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.088353in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.088382in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.089355in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.089443in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.090062in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.090592in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.091388in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.091506in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.091683in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.091712in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.092213in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.092125in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.093893in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.093097in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.093922in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.094512in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.094423in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.095042in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.095308in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.095985in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.096899in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.096811in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.096987in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.097076in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.097872in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.098019in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.098137in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.098638in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.099198in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.099610in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.100170in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.099728in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.100701in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.101143in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.101879in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.101938in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.102027in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.104178in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.104414in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.104502in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.105563in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.105475in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.106477in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.107508in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.107597in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.108746in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.109011in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.109453in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.109925in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.110337in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{3.111045in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.112017in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.111222in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.112194in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.113167in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.113078in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.113343in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.114139in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.113520in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.114522in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.114581in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.115023in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.116791in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.117587in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.117676in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.118913in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.119532in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.120063in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.120858in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.120976in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.121153in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.121183in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.121271in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.121713in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.122332in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.123304in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.122479in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.123481in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.123540in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.123805in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.124631in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.124866in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.125308in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.125780in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.126635in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.126929in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.128049in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.127961in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.128079in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.128491in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.129228in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.129994in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.130377in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.131320in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.131055in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.131527in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.131586in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.131851in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.133648in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.133825in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.134415in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.134326in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.134975in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.135034in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.135829in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.136124in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.136920in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.137155in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.137892in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.138128in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.138423in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.138482in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.139454in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.139543in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.140338in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.139719in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.140721in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.140957in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.141222in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.141871in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.141930in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.142902in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.143020in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.143963in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.143167in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.144169in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.144670in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.145289in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.146262in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{3.146468in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.146704in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.147617in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.148384in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.147765in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.148767in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.149032in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.149268in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.150918in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.150830in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.151036in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.151183in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.152156in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.153276in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.153305in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.153718in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.153482in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.154454in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.155073in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.155604in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.155663in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.156458in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.156753in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.157519in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.157431in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.159022in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.158757in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.159464in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.159199in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.160791in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.160525in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.161351in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.161498in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.162500in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.163119in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.163649in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.163885in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.164799in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.165300in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.165948in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.166390in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.166626in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.167097in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.168217in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.167952in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.168247in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.169190in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.168924in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.169809in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.169720in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.171665in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.170693in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.171695in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.172667in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.172372in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.172844in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.173433in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.173168in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.173993in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.174760in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.174141in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.175467in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{3.176292in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.177412in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.176616in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.177441in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.177854in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.178296in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.179534in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.178738in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.179740in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.180388in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.180300in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.180830in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.182009in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.182157in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.183129in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.184102in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.184278in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.185251in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.184632in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.185310in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.185428in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.186400in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.187019in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.187550in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.188169in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.187726in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.188728in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.188964in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.188876in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.189848in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.190644in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.190202in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.190998in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.191440in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.191528in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.192589in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.192501in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.193002in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.193296in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.193974in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.194534in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.194269in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.194917in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.195418in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.196037in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.197010in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.197186in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.197982in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.197717in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.198336in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.198778in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.199043in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.199485in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.200251in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.200634in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.201607in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.201666in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.201784in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.202727in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.202137in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.202933in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.204053in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.203611in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.204082in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.205026in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.204230in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.205232in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.205468in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.205585in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.206381in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.207177in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.206882in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.207531in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.207766in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.207678in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.208680in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.209446in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.209181in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.209829in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.210153in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.210979in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.211391in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.211126in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.212098in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.213248in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.212275in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.213277in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.213690in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.213425in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.214397in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.214485in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.215576in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.215812in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.216254in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.216696in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.217580in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.217875in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.218287in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.218994in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.220144in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.220939in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.221028in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.221175in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{3.222000in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.222531in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.223297in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.223444in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.224122in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.224564in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.225095in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.225714in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.225802in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.226568in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.226863in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.227836in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.228012in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.228513in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.229162in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.230193in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.230311in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.230900in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.231460in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.232403in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.231608in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.232669in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.233464in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.233759in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.234201in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.234614in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.234908in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.235675in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.235409in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.236058in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.236912in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.237207in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.237973in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.237708in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.238356in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.239388in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.239506in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.239742in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.240537in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.240626in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.241775in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.242040in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.241952in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.242954in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.243543in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.243307in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.244103in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.244162in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.245223in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.245311in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.246284in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.246431in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.246461in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.246549in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.247522in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.247610in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.248671in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.249467in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.249025in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.249850in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.250616in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.249997in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.250970in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.251058in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.251323in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.252119in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.253268in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.253298in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.254329in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.254418in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.254683in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.254948in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.256186in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.256451in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.256716in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.256805in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.257070in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.257895in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.257954in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.258219in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.259015in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.260076in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.260164in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.260960in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.260341in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.261343in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.261933in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.261667in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.262463in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.263436in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{3.262640in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.263642in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.264497in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.264762in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.265911in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.265941in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.266618in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.267061in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.267503in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.267237in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.268210in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.269006in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.268564in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.269389in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.270420in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.270509in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.270774in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.271687in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.272807in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.273957in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.274575in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.274133in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.275135in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.275548in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.276255in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.276520in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.276609in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.277434in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.277581in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.278554in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.278642in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.279084in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.279733in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.280499in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.280411in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.280853in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.281648in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.281914in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.282031in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.283151in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.283947in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.284301in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.284743in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.284477in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.285479in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.285892in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.285804in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.286599in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.287041in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.287778in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.288721in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.288927in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.289340in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.289252in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.290047in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.291049in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.290224in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.291226in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.292081in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.292346in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.293142in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.293525in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.294468in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.294026in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.294645in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.294822in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.295116in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.295264in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.295352in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.296354in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.296943in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.296855in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.297474in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.298093in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.298358in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.298653in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.299596in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.298977in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.299773in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.300303in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.301894in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.301099in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.302101in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.302690in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.302602in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.303221in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.303486in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.303928in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.304399in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.306403in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{3.306669in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.307287in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.307847in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.308260in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.308879in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.309763in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.309498in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{3.310146in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.311089in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.310293in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.311295in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.312238in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.312445in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.312681in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.313299in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.313771in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.313859in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.314331in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.314537in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.314802in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.315451in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.316571in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.315775in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.316600in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.317101in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.317749in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.318869in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.318899in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.319577in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.320019in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.320667in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.321080in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.321197in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.321610in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.321875in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.322347in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.322848in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.323496in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.323555in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.323644in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.324645in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.325412in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.325677in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.325765in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{3.326944in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{3.327003in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{1.656914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{1.224151in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.380533in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.380297in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.381328in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.381770in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.382419in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.383362in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.382920in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.383568in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.384511in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.384600in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.384717in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.384806in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.385572in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.385867in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.386810in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.386014in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.387016in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.387517in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.388578in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.389315in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.390435in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.389462in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.390464in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.391407in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.390788in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.391613in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.392380in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.392114in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.392763in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.393706in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.392910in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.393912in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.394855in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.394590in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.395061in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.395651in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.395209in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.396211in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.397154in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.396889in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.397360in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.397596in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.398392in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.398509in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.398922in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.399187in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.399659in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.399895in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.400160in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.400808in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.401751in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.401928in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.401958in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.403077in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.402989in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.403107in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.403873in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.403608in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.404256in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.404492in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.404757in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.405406in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.405818in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.405553in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.406555in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.406791in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.406879in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.407704in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.408647in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.408765in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.408854in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.409266in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.409355in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.410003in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.410268in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.410327in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.411152in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.411918in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.411830in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.412302in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.412361in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.412626in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.413451in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.414394in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.413598in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.414600in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.415190in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.415101in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.415750in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.416339in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.416074in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.416869in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.418019in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.417400in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.418048in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.418638in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.418903in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.419198in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.419345in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.420347in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.421467in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.420494in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.421496in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.422263in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.421821in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.422646in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.423766in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.423677in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.424384in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.424915in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.425445in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.425357in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.425504in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.426241in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.425799in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.426624in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.427037in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.427302in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.427774in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.428893in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.428805in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.428923in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.429188in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.429777in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.430072in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.431104in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.431192in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.431988in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.431369in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.432371in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.432872in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.433491in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.434463in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.434670in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.435082in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.435171in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.435789in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.436585in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.436143in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.436968in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.437734in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.437116in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.438118in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.438884in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.438265in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.439267in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.439591in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.440387in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.441182in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.441566in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.442509in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.442715in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.443128in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.443570in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.443835in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.444454in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.444542in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.445780in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.445338in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.446163in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.446222in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.447018in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.447312in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.447371in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.447460in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.448462in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.449257in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.449611in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.449876in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.450289in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.450760in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.450996in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.451085in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.451910in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.452352in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.452057in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.453059in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.454179in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.453236in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.454208in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.455151in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.454356in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.455358in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.455770in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.455505in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.456507in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.457627in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.457214in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.457656in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.458069in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.458540in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.458806in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.458865in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.459690in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.459955in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.461016in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.461104in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.462224in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.462254in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.462401in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.463403in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.464199in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.464994in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.465407in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.465702in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.466468in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.466055in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.466851in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.467824in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.467028in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.468000in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.468619in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.468885in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.469150in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.469238in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.469209in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.470181in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.470211in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.470447in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.471272in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.471360in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.472126in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.472421in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.473394in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.473099in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.473570in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.473659in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.474071in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.474720in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.475427in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.475869in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.476282in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.476547in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.477018in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.478168in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.479317in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.480290in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.480378in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.480466in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.481409in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.481174in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.481616in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.481675in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.481940in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.482765in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.483738in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.482942in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.483914in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.484533in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.484091in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.485064in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.485683in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.485211in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.486095in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.486832in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.486920in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.487068in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.487451in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.487186in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.488158in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.488335in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.489307in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.489661in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.490457in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.491046in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.491341in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.491606in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.492667in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.492756in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.493168in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.493816in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.494347in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.495143in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.495378in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.496174in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.496557in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.496646in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.497117in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.497353in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.497795in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.498178in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.498709in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.498679in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.499327in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.499681in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.499917in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.500270in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.500830in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.500536in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.501214in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{0.501597in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.501538in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.502333in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.503129in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.502864in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.503512in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.503542in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.504544in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.504632in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.504897in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.505339in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.505811in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.506017in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.506282in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.506931in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.507373in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.507638in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.508080in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.508316in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.509229in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.509848in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.510379in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.510644in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.511528in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.512412in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.512677in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.513296in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.513562in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.513827in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.514416in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.514004in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.514976in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.515153in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.516125in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.516921in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.516302in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.517275in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.517894in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.517805in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.519131in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.519574in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.520517in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.519927in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.520723in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.520811in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.521607in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.522638in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.522049in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.523022in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.523817in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.523729in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.524171in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.524613in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.524849in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.525320in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.526116in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.526027in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.526499in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.527501in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.526823in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.527560in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.527589in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.527678in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.528650in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.529564in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.529092in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.529593in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{0.529918in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.530713in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.531863in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.532835in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.533012in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.533631in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.534161in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.534692in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.535281in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.536637in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.537315in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.538228in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.537433in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.538493in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.538935in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.539378in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.539996in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.539731in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.540527in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.541323in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.541057in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.541676in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.542442in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.542708in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.542796in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.542826in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.543798in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.543179in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.543975in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.544918in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.544299in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.545095in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.545124in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.545566in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.546067in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.546450in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.547040in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.547482in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.548130in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.548631in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.549280in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.550429in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.551578in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.551667in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.552256in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.552728in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.552904in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.553877in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.554820in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.555026in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.555645in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.555380in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.556146in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.556176in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.557178in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.557060in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.557207in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{0.557944in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.557679in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.558327in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.558916in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.559476in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.560419in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.560508in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.560626in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.561746in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.560950in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.561775in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.561834in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.562099in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.562924in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.563248in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.564074in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.564309in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.564751in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.565547in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.566372in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.567404in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.567522in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.568642in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.568023in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.569614in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.568818in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.570145in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.570970in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.571559in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.571824in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.572119in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.572532in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.572443in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.573268in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.574388in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.573416in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.574418in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.574830in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.574919in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.575567in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.576156in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.576422in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.576716in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.577158in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.576864in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.577866in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.578043in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.579015in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.579958in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.580164in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.580223in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.580489in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.581314in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.581726in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.581461in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.582463in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.583436in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.582610in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.583612in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.584732in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.584113in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.584821in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.585823in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.585911in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.586884in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.586059in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.587060in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.587827in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.587385in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.588210in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.588269in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.589359in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.590509in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.590656in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.592807in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.592896in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.593957in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.594045in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.594811in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.595106in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.595725in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.595283in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.596255in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.597228in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.596609in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.597405in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.597640in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.597935in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.598554in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.599173in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.598878in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.599703in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.599968in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.600853in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.601029in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.602002in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.603151in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.603210in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.604301in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.605273in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.605185in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.605479in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.605715in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.606599in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.607041in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.607778in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.608721in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.608279in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.608898in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.608927in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.610018in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.610047in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.611197in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.611462in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.612375in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.612611in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.613083in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.613525in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{0.613584in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.614556in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.614645in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.614822in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.615824in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.616236in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.616678in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.616943in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.617091in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.617179in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.618800in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.618358in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.619684in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.619065in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.619890in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.619949in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.620391in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.621010in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.621953in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.622160in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.622955in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.622661in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.623338in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.624458in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.625254in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.624989in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.625608in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.626757in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.625961in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.626786in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.627022in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.627287in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.627906in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.628702in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.629085in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.629468in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.629409in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.630205in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.630971in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.630559in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.631207in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.631325in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.632327in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.633447in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.634066in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.633653in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.634508in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.634537in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.635687in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.635068in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.635716in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.636718in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.637985in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.638427in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.638692in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.639135in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.639459in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.640284in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.640873in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.641433in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.641463in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.641669in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.641964in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.642583in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.643732in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.643761in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.644439in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.644881in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.645500in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.646060in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.646915in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.647209in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.648300in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.648329in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.649272in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.648506in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.650274in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.651335in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.651777in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.652043in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.652838in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.652927in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.653015in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.653634in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.654076in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.655048in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.654754in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.655225in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.655815in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.656257in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.656640in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.656905in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.657229in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.657966in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.657701in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.657996in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.659027in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.659115in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.660265in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.659646in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.660972in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.661414in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.662180in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.662563in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.662652in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.663271in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.664685in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.664892in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.664951in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.665009in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.666011in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.666453in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.667161in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.667956in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.667514in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.669283in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.669371in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.669459in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.670255in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.671758in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.672907in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.672112in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.672966in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.673261in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.674057in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.675029in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.675236in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.675766in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.676356in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.676385in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.677358in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.676532in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.677505in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.677770in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.678035in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.678684in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.679804in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.680599in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.681955in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.681660in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.682132in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.682367in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.683252in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.684047in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.684165in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.684401in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.685197in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.686169in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.686434in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.686700in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.687142in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.687407in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.687908in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.688645in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.689028in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{0.689971in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.689735in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.690177in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.690766in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.690501in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.691326in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.692269in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.692446in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.693655in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.694038in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.694332in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.694774in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.695718in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.696248in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.696189in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.696661in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.697574in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.696808in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.697780in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.698576in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.698635in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.698930in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.699814in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.700050in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.700521in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.701228in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.701641in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.701936in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.702378in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.703173in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.703085in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.703616in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.704618in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.705561in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.705119in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.705737in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.706563in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.707506in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.708066in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.708832in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.708596in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.709215in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.709362in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.711130in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.711396in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.711425in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.711838in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.712309in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.713164in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.713459in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.713518in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.713635in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.714667in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.715639in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.715757in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.716877in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.715905in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.716907in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.717850in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.718027in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.718203in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.719205in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.719972in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.720325in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.721475in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.720679in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.721533in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.721740in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.721858in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.722653in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.723508in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.724245in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.724952in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.725276in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.726101in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.726278in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.727251in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.728046in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.728105in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.728400in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.729284in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.729520in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.729991in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.730699in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.731111in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.732644in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.732555in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.732997in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.733086in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.734088in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.736062in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.735620in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.736416in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.737536in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.737565in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.737654in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.737713in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.738715in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.739334in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.739245in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.739835in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.739864in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.740306in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.740365in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.741013in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.741279in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.742163in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.742310in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.743312in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.743666in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.744461in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.745228in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.745493in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.745581in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.745611in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.746200in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.746672in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.746760in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.747291in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.747909in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.747968in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.748764in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.749059in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.749648in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.749383in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.750208in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.751151in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.751063in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.751357in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.752477in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.752389in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.752507in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.753450in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.753185in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.753656in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.753715in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.754511in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.754776in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.754953in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.755955in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.756191in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.757104in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.758224in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.758312in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.758401in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.759403in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.760523in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.760257in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.760552in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.761495in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.761584in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.761672in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.762821in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.762851in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.763352in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.763440in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.764531in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.765061in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.765945in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.765533in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.767183in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.767271in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.768715in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.768804in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.770012in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.769776in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.770749in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.771515in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.771898in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.772694in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.773018in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.773136in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.773549in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.774197in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.774963in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.774698in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{0.775670in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.776496in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.777439in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.777615in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.778588in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.778676in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.779030in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.779089in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{0.780179in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.780091in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.780209in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.781329in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.781064in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.781358in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.782478in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.781859in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.782508in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.783185in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.783627in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.784423in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.784806in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.785661in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.786722in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.787871in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.787783in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.788254in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.788313in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.788402in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.789404in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.789728in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.790523in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.791702in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.792734in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.792557in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.792793in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.793529in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.793441in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.793765in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.794325in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.793883in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.794856in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.796005in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.796034in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.796447in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.797154in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.797950in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.798333in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.798834in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.799453in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.800249in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.800691in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.800956in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.801781in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.802901in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.802930in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.804050in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.803608in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.804080in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.804669in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.804581in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.805229in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.805553in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.806379in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.806791in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.807233in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.807528in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.807764in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.807675in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.809355in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.809827in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.810593in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.810328in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.810976in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.812125in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.812833in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.815043in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.815573in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.816015in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.816634in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.816723in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.817872in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.819817in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.820171in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.820966in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.820524in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.821320in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.822499in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.822735in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.823000in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.823619in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.824768in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.824797in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.825740in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.825298in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.825917in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.827067in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.827096in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.827597in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.828216in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.829012in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.829395in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.830338in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.830544in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.831310in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.830868in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.831664in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.832637in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.832843in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.833697in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.833992in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.834140in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.835142in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.835731in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.835289in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.836291in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.837440in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.837853in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.838590in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.839533in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.839267in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.839739in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.839975in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.841772in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.842038in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.842214in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.843187in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.844159in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.843541in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.844513in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.845486in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.847607in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.847342in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.847784in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.848963in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.849376in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.849641in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.851144in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.851262in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.852028in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.852116in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.852382in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.853708in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.854680in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.854769in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.855859in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.857008in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.857952in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.857156in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.858158in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.858659in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.859307in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.860457in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.860692in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.861606in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.861930in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.862755in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.863345in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.862903in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.864759in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.865054in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.865643in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.865378in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.866616in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.867058in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.867353in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.868296in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.868384in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.868502in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.869445in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.868649in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.869887in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.870801in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.871154in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.871950in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.873099in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.873895in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.874249in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.875310in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.877520in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.877697in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.877962in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.878846in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.879819in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.879730in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.879995in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.880968in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.880526in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.881145in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.881498in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.882294in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.884593in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.884770in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.885742in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.887510in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.888041in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.888925in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.889190in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.889632in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.890339in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.890428in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.891489in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.891931in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.891666in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.892726in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.892815in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.893787in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.894141in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.894937in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.895644in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.896705in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.897501in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.897943in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.898385in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.899004in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.899564in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.900065in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.901302in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.902452in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.902010in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.902982in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.903513in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.904132in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.905281in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.905546in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.906430in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.906872in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.907314in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.907609in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.908198in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.907933in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.909171in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.909083in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.910939in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.912177in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.912973in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.913356in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.914122in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.913503in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.915448in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.915654in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.916421in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.916155in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.917953in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.918189in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.918100in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.919073in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.920252in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.920488in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.921401in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.921991in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.922521in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.922698in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.923700in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.924289in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.924731in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.924820in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.925262in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.925998in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.926765in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.927030in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.927118in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.927560in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.927472in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.929446in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.930566in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.930832in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.932069in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.932865in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.935193in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.935606in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.936313in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.937492in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.938435in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.938612in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.940262in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.941382in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.942001in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.942443in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.942531in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.943180in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.943592in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.944300in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.944918in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.944653in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.945626in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.947748in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.948632in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.949869in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.949958in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.950046in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.951225in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.951461in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.952699in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.953524in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.954644in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.954673in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.954732in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.955705in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.956942in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.956972in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.957473in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.958534in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.959270in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{0.960037in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.960832in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.961540in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.962335in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.962718in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.963838in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.964104in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.964369in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.965017in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.965872in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.966402in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.967316in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.968436in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.968878in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.970381in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.970617in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.970911in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.971589in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.972237in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{0.973121in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.973210in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.973681in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{0.974448in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.974182in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.974801in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.974890in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.974978in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.976216in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.977012in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.977100in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.977807in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.978279in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.978691in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.978780in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.979399in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.979841in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.980577in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.981697in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.982316in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.982847in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.983289in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.984025in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{0.984615in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.985057in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.985587in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.985322in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.986324in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.987326in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.987444in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.987916in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.988505in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.988534in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{0.989654in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.989920in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.990008in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.990833in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.991423in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.991511in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.991982in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.993102in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.993751in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.994281in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.994694in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.995489in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.996550in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.997700in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.997965in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.998879in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.999998in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.000087in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.001207in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.003181in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.003535in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.003712in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.004655in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.006364in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.006099in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.006777in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.007749in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.008839in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.009370in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.009989in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.010785in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.010490in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.011138in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.011462in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.012288in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.012906in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.012435in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.013437in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.014586in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.015382in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.015736in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.015912in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.016885in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.017121in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.017209in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.018034in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.018889in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.019154in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.020127in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.020333in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.021011in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.021453in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.022072in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.021983in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.022484in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.022867in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.022602in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.023604in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.023840in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.024459in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.025254in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.025755in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.026581in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.026699in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.028879in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.029852in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.029970in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.032268in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.032504in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.033300in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.033388in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.034154in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.033565in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.034538in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.034714in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.036659in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.036571in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.036836in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.037278in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.036984in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.037986in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.038958in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.038693in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.039135in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.039665in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.040284in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.041434in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.041699in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.041610in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.042583in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.042760in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.044675in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.044587in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.044705in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.045559in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.045736in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.045766in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.046208in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.046827in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.047269in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.046974in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.048064in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.048300in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.049125in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.049833in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.051395in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.050452in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.051454in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.052043in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.052573in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.053104in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.053723in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.054312in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.054754in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.055019in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.056287in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.056699in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.057053in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.057082in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.058674in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.059263in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.059381in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.059735in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.060678in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.063271in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.063978in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.064244in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.065629in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.066277in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.066984in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.067426in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.068546in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.067603in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.068576in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.068664in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.069607in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.069725in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.070138in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.070403in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.070874in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.071670in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.071582in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.072466in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.074146in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.073880in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.074323in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.074588in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.075472in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.076592in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.076651in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.077771in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.078920in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.079008in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.080069in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.080747in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.081219in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.081926in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.083959in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.083694in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.084667in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.085050in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.085757in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.086847in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.087172in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.087967in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.088999in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.089647in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.090089in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.090973in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.091121in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.092476in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.093360in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.093979in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.093714in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.094510in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.095305in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.094686in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.095541in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.096632in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.097781in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.098577in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.098930in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.099019in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.100080in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.100551in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.100433in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.101258in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.102290in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.102378in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.102643in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.102555in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.103528in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.104677in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.104854in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.105826in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.106357in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.106622in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.106917in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.107064in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.108066in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.109186in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.109215in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.109893in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.110335in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.110394in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.112457in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.112634in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.113606in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.113695in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.113783in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.114225in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.114137in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.114785in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.115021in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.114933in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.115905in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.115994in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.117054in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.117585in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.118174in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.118557in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.119383in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.120473in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.120208in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.120502in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.121475in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.121622in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.121711in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.122713in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.123066in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.123862in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.124540in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.125424in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.125719in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.126161in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.127310in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.127369in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.128430in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.129579in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.130581in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.130287in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.131259in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.132880in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.133057in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.134029in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.134177in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.134206in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.135149in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.134737in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.135356in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.136505in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.136564in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.136682in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.137654in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.138096in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.138509in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.139923in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.139953in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.140365in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.140984in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.141868in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.141250in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.143018in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.142399in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.144167in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.143902in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.145140in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.145228in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.145700in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.146672in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.146790in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.147792in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.148912in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.148941in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.149472in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.150091in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.150886in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.151240in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.152389in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.153185in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.153097in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.154334in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.154688in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.155808in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.154865in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.155837in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.156368in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.157016in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.157164in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.158136in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.158401in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.160435in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.161672in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.162763in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.163264in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.163883in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.164236in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.165032in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.166181in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.166447in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.167066in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.167331in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.167950in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.168480in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.169629in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.170425in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.170779in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.171663in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.171958in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.172901in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.172459in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.173078in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.173873in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.174227in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.174993in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.174934in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.175376in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.175406in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.176142in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.176231in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.177262in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.178382in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.178765in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.179738in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.178942in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.179944in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.180268in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.181683in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.181418in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.182213in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.183097in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.182655in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.183156in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.184070in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.184247in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.185042in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.184954in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.185426in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.185838in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.185573in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.186545in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.186634in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.187606in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.187695in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.187872in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.188844in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.189375in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.190023in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.190170in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.191143in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.192292in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.192823in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.193441in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.194591in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.195210in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.195740in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.196713in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.198039in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.198481in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.199070in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.199100in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.199895in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.200161in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.201310in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.202194in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.203167in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.204404in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.203962in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.204581in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.205554in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.205289in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.205613in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.205996in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.205907in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.206703in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.206968in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.207587in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.208648in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.210947in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.210858in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.211300in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.211330in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.212096in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.213422in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.212627in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.213688in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.214130in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.214749in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.215191in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.214896in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.215898in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.216694in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.217018in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.217931in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.218197in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.218904in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.219346in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.220495in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.221615in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.220672in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.221645in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.222322in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.222794in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.223383in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.224120in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.225093in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.227038in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.227362in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.227480in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.228099in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.228541in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.229719in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.230397in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.232519in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.232048in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.232902in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.233580in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.233875in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.234936in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.234199in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.234995in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.235171in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.236763in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.237205in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.237883in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.238177in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.238973in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.239563in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.239739in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.240712in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.241891in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.242392in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.243040in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.243570in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.244160in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.244455in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.244690in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.245309in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.245398in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.245692in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.246370in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.247284in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.247018in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.247490in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.248580in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.248610in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.249759in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.250525in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.251351in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.253178in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.254445in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.254887in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.255506in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.255565in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.256361in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.256655in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.257598in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.257805in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.258040in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.259926in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.259632in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.260369in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.260958in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.261223in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.261665in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.262373in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.263168in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.263522in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.263876in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.264141in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.264524in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.265555in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.264583in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.265614in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.266380in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.265703in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.266734in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.267176in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.267088in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.268915in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.269033in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.269976in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.270153in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.270536in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.270241in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.271096in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.271656in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.271567in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.273335in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.273719in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.273807in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.274249in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.276518in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.277668in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.276872in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.277727in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.278817in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.278552in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.278846in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.279996in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.281116in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.281027in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.281145in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.281911in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.282206in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.282294in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.282383in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.283149in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.283444in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.284593in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.285389in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.286715in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.287216in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.289191in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.289986in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.290310in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.291194in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.291489in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.291754in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.292373in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.292609in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.293257in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.293729in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.294878in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.293876in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.294908in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.295320in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.295409in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.296057in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.296646in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.296558in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.297177in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.298149in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.297707in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.298208in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.298415in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.300183in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.300448in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.300713in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.300979in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.301598in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.302040in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.302658in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.303189in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.303277in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.303926in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.304692in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.304102in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.305075in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.305222in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.306195in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.307167in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.307256in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.308140in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.308405in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.309112in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.309643in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.309820in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.310055in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.311323in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.311234in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.311853in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.312295in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.312384in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.313032in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.313798in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.314152in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.315036in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.315301in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.316451in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.316480in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.317040in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.316627in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.317954in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.319103in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.321667in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.321932in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.322227in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.322462in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.324142in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.323523in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.324466in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.325999in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.325734in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.326706in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.326795in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.327856in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.329005in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.329712in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.330154in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.330243in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.330331in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.331304in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.332099in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.331480in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.332453in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.333602in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.334280in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.334722in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.337050in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.338612in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.338494in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.339349in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.340321in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.339526in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.341648in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.341677in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.342237in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.342709in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.342797in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.342885in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.343121in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.343917in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.343946in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.344889in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.345066in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.345155in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.346245in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.346481in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.346569in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.347365in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.347807in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.347925in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.348544in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.350636in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.349664in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.350666in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.351638in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.351196in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.352670in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.352935in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.353937in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.353377in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{1.354084in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.354114in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.354821in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.355233in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.356029in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.356412in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.356825in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.357444in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.358151in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.357679in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.358681in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.358711in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.359035in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.359831in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.360803in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.362130in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.362041in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.362159in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.362572in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.362306in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.363308in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.363662in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.364428in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.364605in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.365607in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.366373in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.367434in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.368937in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.368967in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.369026in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.369821in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.370086in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.370175in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.370617in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.371236in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.372297in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.372385in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.372768in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.373564in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.374507in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.374713in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.375656in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.375214in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.375833in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.377012in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.378132in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.379104in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.378309in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.379281in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.380254in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.379458in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.380431in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.380519in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.381639in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.381845in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.382405in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{1.383407in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.383525in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.383584in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.384291in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.384704in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.385499in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.386295in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.387032in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.387621in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.387150in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.388152in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.388181in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.388505in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.389301in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.390450in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.391600in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.391511in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.391629in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.392042in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.393044in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.393132in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.395018in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.394075in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.395844in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.395578in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.396197in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.397347in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.396904in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.397376in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.397700in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.398407in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.399292in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.399557in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.399645in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.400706in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.401826in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.401855in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.402091in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.403034in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.403977in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.404184in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.405127in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.406011in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.407425in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.407602in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.408575in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.408752in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.409724in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.408928in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.409901in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.410962in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.411109in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.411964in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.412141in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.412877in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.412258in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.413231in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.414027in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.413761in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.414380in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.415530in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.416591in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.416679in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.417563in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.418447in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.419007in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.419862in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.420127in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.420304in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.421276in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.422102in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.422337in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.422662in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.422603in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.423575in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.425255in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.426316in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.426051in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.427819in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.427377in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.430501in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.431090in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.431002in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.431620in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.432770in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.433566in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.433654in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.434803in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.434892in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.435835in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.436395in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.436129in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.437544in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.438074in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.438163in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.438399in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.439106in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.439666in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.439401in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.439931in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.440874in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.440992in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.442112in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.442348in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.443232in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.443497in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.444381in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.444558in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.445530in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.445619in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.446061in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.446680in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.447652in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.447033in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.447829in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.448978in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.449774in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.450128in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.451071in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.450305in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.451159in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.452073in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.451808in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.452250in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.453664in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.453399in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.454401in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.454725in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.455521in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.455786in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.456670in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.456847in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.457820in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.458763in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.457996in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.459588in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.460030in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.460472in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.461268in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.461798in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.462446in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.463124in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.463566in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.464362in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.464274in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.465600in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.465865in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.467103in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.467869in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.468164in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.469136in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.469313in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.469401in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.470344in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.470462in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.471435in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.472142in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.472761in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.473468in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.474352in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.475089in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.475679in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.476091in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.477005in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.476386in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.477211in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.478154in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.477506in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.478331in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.478950in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.480099in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.481602in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.481514in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.482751in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.482810in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.483341in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.483606in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.485139in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.485227in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.485581in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.486642in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.487526in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.487879in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.488646in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.488822in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.488763in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.489736in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.490797in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.490885in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.491150in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.491062in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.492035in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.492300in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.493184in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.494333in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.494952in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.495394in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.495483in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.495984in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.496632in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.496897in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.497339in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.497781in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.498577in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.498105in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.498931in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.499196in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.500021in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.501907in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.502261in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.502379in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.503440in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.504559in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.505444in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.506505in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.506858in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.507477in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.508803in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.508538in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.509186in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.509776in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.510306in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.510660in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.510925in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.511721in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.512959in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.513666in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.513754in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.514019in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.515611in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.515169in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.515994in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.517025in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.517143in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.517556in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.517291in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.518293in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.518617in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.519413in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.519766in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.521711in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.521976in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.522418in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.522890in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.523391in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.524010in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.524629in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.525189in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.525867in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.526309in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.526957in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.527458in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.527487in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.528254in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.528165in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.528607in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.528637in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.529727in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.529786in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.530582in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.531377in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.531996in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.532615in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.533853in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.534295in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.534914in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.535474in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.535886in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.535621in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.537036in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.536947in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.537625in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.538038in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.538274in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.538716in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.539158in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.539246in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.540395in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.541987in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.541191in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.542429in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.543225in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.544256in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.545081in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.545229in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.546054in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.546319in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.546761in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.547026in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.548618in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.549236in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.549767in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.550327in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.550946in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.551889in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.552066in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.552596in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.552861in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.553009in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.554099in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.553127in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.554129in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.555072in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.554806in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.555337in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.555779in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.556427in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.557577in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.558696in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.559404in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.559669in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.559816in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.559846in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.560435in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.560730in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.560995in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.561084in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.561142in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.562144in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.562675in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.563294in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.564266in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.564443in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.565150in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.565592in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.566712in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.567626in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.568068in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.568775in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.570720in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.570072in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.571074in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.572135in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.572223in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.573196in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.574139in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.574257in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.574404in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.574522in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.575495in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.576290in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.575848in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.576526in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.576555in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.577528in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.578058in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.578147in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.578736in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.579915in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.580711in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.580947in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.581330in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.581772in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.582214in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.583393in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.584070in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.585043in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.586281in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.586811in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.587607in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.587695in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.587960in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.588815in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.588845in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.590289in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.590436in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.591408in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.592381in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.593177in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.593707in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.594503in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.594768in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.596094in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.597244in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.598216in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.598334in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.599277in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.600868in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.601576in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.601841in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.602755in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.602990in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.603874in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.603904in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.604759in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.605053in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.605819in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.605377in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.606203in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.607352in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.607499in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.608472in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.608649in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.610063in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.609975in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.610770in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.611743in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.611655in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.611949in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.612362in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.612480in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.613069in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.614130in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.614926in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.615397in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.615633in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.616517in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.617166in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.618285in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.618521in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.619670in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.620614in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.620171in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.620790in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.621851in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.623089in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.623119in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.623973in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.627686in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.626714in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.627716in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.628040in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.629808in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.629543in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.630015in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.630339in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.631311in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.632284in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.632461in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.633433in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.634140in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.634582in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.635909in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.636763in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.636793in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.637058in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.638119in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.639386in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.640182in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.641950in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.641832in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.642451in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.643600in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.643129in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.643630in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.644396in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.643954in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.644779in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.645899in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.647048in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.647373in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.648198in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.648286in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.649347in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.650496in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.651646in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.652324in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.654829in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.655123in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.655359in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.655271in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.656508in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.657392in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.657835in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.658277in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.659691in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.659721in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.660487in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.660841in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.660870in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.661843in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.661400in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.662786in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.662167in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.663139in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.663316in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.664289in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.665349in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.665438in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.666410in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.666617in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.667383in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.668886in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.668915in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.670035in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.670065in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.671008in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.671096in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.671214in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.672363in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.672953in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.673218in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.673513in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.674367in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.674662in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.675016in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.675782in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.676843in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.676872in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.677167in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.678434in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.678140in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.679142in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.679937in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.680291in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.680910in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.680615in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.682148in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.682649in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.682737in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.683739in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.684682in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.684417in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.684888in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.685478in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.687010in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.687069in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.687187in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.687364in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.688336in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.688513in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.689486in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.690281in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.690016in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.691165in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.691784in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.692934in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.693729in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.694083in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.694790in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.695232in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.696116in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.696382in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.696824in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.697060in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.697531in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.697885in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.699093in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.699211in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.699830in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.700154in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.700979in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.701421in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.702128in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.702453in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.703278in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.703455in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.704427in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.704663in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.704928in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.706696in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.706814in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.707816in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.708700in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.710085in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.710380in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.711176in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.712119in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.712384in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.712679in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.713563in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.714948in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.715420in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.715862in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.716834in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.716539in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.717011in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.717983in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.718160in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.718602in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.718514in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.719310in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.719752in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.719486in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.720459in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.721255in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.721608in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.722758in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.723200in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.723612in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.724261in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.725056in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.726029in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.725587in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.726530in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.728681in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.729654in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.730273in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.730155in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.731923in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.731864in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.732925in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.733102in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.733868in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.734133in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.734251in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.735224in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.735400in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.736255in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.735990in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.737404in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.736785in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.737434in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.737846in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.738554in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.739438in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.739703in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.741648in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.741353in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.742002in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.743151in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.743947in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.744300in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.745450in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.746599in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.747748in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.747925in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.748898in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.749428in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.750047in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.751196in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.752523in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.753495in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.754202in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.754644in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.755440in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.754821in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.756413in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.756943in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.758093in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.759065in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.759242in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.759772in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.760391in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.761010in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.761541in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.762071in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.762690in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.763662in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.763839in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.764989in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.765725in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.765401in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{1.766256in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.767228in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.767317in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.767582in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.768378in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.770146in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.769881in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.770676in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.771118in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.770824in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.772621in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.772975in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.773417in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.773859in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.774124in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.775274in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.775451in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.776423in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.777572in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.778368in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.778722in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.779517in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.778899in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.779871in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.780402in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.781020in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.781462in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.781374in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.782170in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.782700in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.784468in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.784910in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.785618in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.785883in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.786767in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.787916in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.788535in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.789066in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.789243in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.790215in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.790480in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.790392in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.791364in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.792337in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.791541in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.793133in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.793840in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.794754in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.795667in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.795048in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.795873in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.796021in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.798172in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.799204in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.799321in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.800088in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.799999in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.800471in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.800883in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.801620in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.801856in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.802121in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.802769in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.803005in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.805039in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.804066in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.805392in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.806218in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.806630in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.807367in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.808398in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.808516in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.809106in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.808664in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.811935in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.812465in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.813290in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.814263in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.814499in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.814793in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.815412in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.815943in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.817534in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.817711in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.817888in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.818860in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.819479in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.819568in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.820010in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.820363in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.821159in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.822131in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.822043in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.822574in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.823811in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.825403in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.824961in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.825756in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.826640in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.826906in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.827878in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.827436in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.828055in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.828851in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.828585in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.829204in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.829646in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.830354in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.831149in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.830707in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.831503in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.832652in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.833802in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.833890in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.834155in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.835128in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.837220in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.837250in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.837780in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.840727in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.841493in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.841847in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.843026in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.843085in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.843704in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.844146in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.845914in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.846444in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.847594in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.846621in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.847623in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.847771in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.848743in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.849362in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.848949in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.849893in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.851012in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.851396in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.851130in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.853164in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.854166in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.854431in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.854343in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.855168in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.856111in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.855669in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.856288in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.856995in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.857437in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.858409in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.858321in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.859382in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.858763in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.859736in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.860620in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.860885in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.861857in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.861239in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.862034in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.862123in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.863184in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.863626in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.864598in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.864687in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.865571in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.866632in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.866691in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.866985in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{1.867781in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.867869in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.868842in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.868930in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.869785in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.870080in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.871052in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.870610in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.871229in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.872408in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{1.873174in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.872555in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.873528in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.873793in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.874677in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.875384in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.876445in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.876976in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.877064in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.878125in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.879098in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.878832in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.879451in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.880424in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.880866in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.880601in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.881573in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.882015in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.882634in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.882722in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.883548in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.883076in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.883901in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.885080in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.885110in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.885257in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.886229in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.886583in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.887349in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.887615in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.887556in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.888528in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.889206in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.889677in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.890827in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.891799in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.891976in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.892742in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.893008in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.894245in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.895159in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.895277in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.895306in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.896102in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.896397in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.897192in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.896868in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.897428in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.897458in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.897870in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.898519in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.898666in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.899668in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.899904in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.901937in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.901967in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.903646in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.904177in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{1.904442in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.904707in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.905297in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.905503in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.906476in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.906741in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.907507in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.908214in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.908745in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.908922in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.909924in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.911869in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.913224in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.914020in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.914521in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.915464in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.915493in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.915759in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.916348in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.917497in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.917792in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.918824in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.918941in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.919000in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.920061in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{1.921034in}{1.652832in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{1.922360in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.922389in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.923421in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.923539in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.924659in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.924570in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.924688in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.925631in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.926957in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.926987in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.927223in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.929168in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.930052in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.930140in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.930435in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.930494in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.931584in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.931820in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.932969in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.933058in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.933883in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.935356in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.936182in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.937301in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.936329in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.937655in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.938480in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.939600in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.939630in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.940396in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.940779in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.941368in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.942076in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.943078in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.944109in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.944227in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.944374in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.945376in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.946319in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.945877in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.946526in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.947469in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.947675in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.947911in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.949944in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.949974in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.950563in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.951005in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.951123in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.951270in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.952272in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.953392in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.953304in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.954571in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.955720in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.956870in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.957017in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.958019in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.958785in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.959168in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.960111in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.959316in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.960318in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.960554in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.960465in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.961703in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.962616in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{1.963029in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.963766in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.964886in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.964797in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{1.965858in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.965062in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.966064in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.967008in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.967214in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.967450in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{1.969483in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.968510in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.969512in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.969925in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.970190in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.971605in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.971811in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.972047in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.971959in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.972961in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.973019in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{1.975230in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.974257in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.975259in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.976379in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.977528in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.976733in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.977558in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.978501in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.978707in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.979650in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.979208in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.979857in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.980711in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.981006in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.983098in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.983305in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{1.984336in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.984424in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.984601in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.985603in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.986635in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.986723in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{1.987696in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{1.987902in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.987961in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.988933in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.989022in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.989110in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.990201in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.990702in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.991321in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.991763in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.991674in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{1.992470in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.993619in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.993177in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.993649in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.993708in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.993973in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.994769in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.995741in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{1.996537in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.997067in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{1.997332in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{1.997244in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{1.998217in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.998570in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.999366in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.000250in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.000515in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.001075in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.001635in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.002755in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.002136in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.003904in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.003934in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.004700in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.004788in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.006203in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.006999in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.006380in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.007382in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.008236in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.008502in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.009121in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.008679in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.009681in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.010800in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.010830in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.011066in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.010977in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.011979in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.012569in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.012303in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.013099in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.013806in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.014278in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{2.015221in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.016105in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.016577in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.017696in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.017962in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.018581in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.018875in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.019641in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.019995in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.020172in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.021144in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.021233in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.022294in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.023443in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.023178in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.023473in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.024239in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.024592in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.025742in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.025771in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.026891in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.027068in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.028041in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.028836in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.030162in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.029720in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.030339in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.030693in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.031665in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.032638in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.033787in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.033964in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.034937in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.035379in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.036086in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.036616in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.037235in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.037324in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.038385in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.039534in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.040654in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.039858in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.040683in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.041803in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.041833in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.042599in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.042982in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.044131in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.044898in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.045281in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.046047in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.045782in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.047579in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.048699in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.048729in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.049849in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.049583in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.049878in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.050998in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.051970in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.052177in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.053031in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.053326in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.053385in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.054181in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.054475in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.054623in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.056037in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.056303in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.056774in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.057275in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.057894in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.059043in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.059073in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.059839in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.060016in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.061342in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.061077in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.061371in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.062314in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.062049in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.062491in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.063641in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.063022in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.063670in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.065320in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.065969in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.066381in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.068061in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.069476in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.070802in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.071244in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.072747in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.072865in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.073189in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.073985in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.075134in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.076107in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.077433in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.080881in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.081676in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.081765in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.082030in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.084064in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.084417in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.086627in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.087246in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.086804in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.087777in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.088838in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.090871in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.092374in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.092993in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.092905in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.094496in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.093700in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.094673in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.095115in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.097767in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.099270in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.099889in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.100420in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.101038in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.101569in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.103160in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.103868in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.104044in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.105636in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.105872in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.107286in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.107817in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.109054in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.108789in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.109614in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.110292in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.110764in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.111913in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.112502in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.112060in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.113652in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.113387in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.114212in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.114624in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.115361in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.115420in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.116216in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.116510in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.117365in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.118691in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.118809in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.119811in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.119015in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.119899in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.120872in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.120960in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.122817in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.122552in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.124320in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.124497in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.125116in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.125558in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.126353in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.126795in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.127945in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.127974in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.129124in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.130244in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.130273in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.130774in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.131481in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.131747in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.132572in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.132984in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.134752in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.134870in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.135283in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.135195in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.136020in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.136255in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.137228in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.138201in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.138318in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.139261in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.139468in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.140057in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.140499in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.140617in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.140853in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.140941in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.141766in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.142709in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.142916in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.143594in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.144065in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.144566in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.145214in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.145804in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.145362in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.146600in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.147042in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.148545in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.148456in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.148633in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.149547in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.150342in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.150431in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.150902in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.153201in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.153790in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.153348in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.154350in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.155293in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.155028in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.156266in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.156649in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.156796in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.158948in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.159625in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.161217in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.160952in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.161246in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.161394in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.162396in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.162455in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.162720in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.164223in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.164753in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.165195in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.165844in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.166610in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.166698in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.168113in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.167671in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.168142in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.168732in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.168997in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.169292in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.169527in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.169969in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.170441in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.170500in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.171296in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.171590in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.172268in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.173506in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.173064in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.173889in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.174036in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.175038in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.176070in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.177308in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.178192in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.178103in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.178427in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.178987in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.179076in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.179518in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.180697in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.181109in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.181198in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.181817in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.181905in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.182170in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.182995in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.183762in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.183850in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.184115in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.184823in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.185294in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.185795in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.187033in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.186591in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.187593in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.188447in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.188713in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.189862in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.189597in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.191011in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.191453in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.191542in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.192190in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.193045in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.193752in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.193664in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.195609in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.196581in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.195962in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.196787in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.196846in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.197907in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.199057in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.199086in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.199499in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.200206in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.200736in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.201974in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.202505in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.203212in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.203919in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.203831in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.204803in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.206748in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.206130in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.207102in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.207190in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.207279in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.208222in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.208546in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.209342in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.209784in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.210521in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.211641in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.212259in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.212790in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.213320in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.213969in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.214293in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.216061in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.216149in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.216267in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.216503in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.216592in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.217387in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.218537in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.217918in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.218566in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.219067in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.219686in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.220835in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.221012in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.221985in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.223134in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.222515in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.223163in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.223311in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.224283in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.225433in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.225462in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.226405in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.226317in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.226582in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.227761in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.228704in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.228262in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.228881in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.229057in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.230649in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.230207in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.231179in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.231445in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.232358in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.233390in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.233478in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.233566in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.236779in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.236955in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.237280in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.237987in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.238075in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.238517in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.239166in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.240020in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.240286in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.241612in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.243734in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.244883in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.244795in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.244912in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.245060in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.246121in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.246386in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.247211in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.247535in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.248331in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.249392in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.249480in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.250453in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.250188in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.250659in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.250983in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.251779in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.252928in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.253901in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.254078in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.255404in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.256376in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.257526in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.257968in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.257703in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.258675in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.260532in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.260974in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.261769in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.262035in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.262123in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.263096in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.262654in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.263272in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.264333in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.264422in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.265306in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.265571in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.266249in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.266337in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.266662in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.267221in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.267487in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.267634in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.268548in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.269520in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.269255in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{2.269550in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.269962in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.270670in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.271288in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.271023in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.271819in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.272791in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.272526in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.272968in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.275090in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.275267in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.275355in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.276416in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.276593in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.277831in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.278715in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.279864in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.280660in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.281014in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.281898in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{2.283135in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.282693in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.283312in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.283401in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.283636in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.284462in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.285611in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.286377in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{2.286642in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.287880in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{2.289059in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.290002in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{2.290208in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.290975in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.290886in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{2.291358in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.292478in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.292212in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.293627in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.293008in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.294246in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.294806in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{2.295484in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.295955in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.297075in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{2.296456in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.297104in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.297252in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{2.298254in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.299020in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.299285in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.299403in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.300081in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{2.300552in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.301319in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.302321in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.302380in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.302851in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.303941in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{2.304442in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{2.305061in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.305120in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{2.305386in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.306211in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.307065in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.307360in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.308303in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.308215in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.308509in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{2.308745in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.308657in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.309659in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.310513in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.310808in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{2.310867in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.310955in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.311957in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{2.312193in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.312105in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.313107in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.313254in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.314256in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{2.314492in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.315405in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.315464in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.315553in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.316614in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{2.316702in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{2.317704in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.318647in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.318559in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.318853in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.319443in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.320003in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.320946in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{2.321152in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.321211in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{2.322301in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.322360in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.323451in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.323687in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{2.325779in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.326722in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{2.325926in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{2.328048in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.327783in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.328078in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.329021in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.328755in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.329227in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.329993in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.330376in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.331319in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.331526in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.331791in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.331850in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.332646in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.333736in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{2.333765in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.333824in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{2.335298in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.335209in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{2.336035in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.337066in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.337184in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.338127in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.338333in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.338481in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.339483in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{2.339542in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.341575in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.341781in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{2.342724in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.342636in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.342931in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.344080in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{2.345023in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.344935in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.345229in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.346379in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{2.347145in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.347233in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{2.347528in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.348117in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.348029in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.348913in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.348825in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.349827in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{2.350505in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.352125in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{2.352803in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.353275in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.353334in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{2.354129in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.354395in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{2.354483in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.355780in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.356664in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.356929in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.356841in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.357843in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.358786in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.358521in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.358992in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.359405in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.360289in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.361526in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.363206in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.363560in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.363648in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.364709in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.364974in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.365829in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.365976in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.366978in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.367922in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.368010in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.368098in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.368275in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.369248in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.370102in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.370397in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.371517in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.370898in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.371546in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.372666in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.372578in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.373639in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.373845in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.374818in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.374346in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.374994in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.375584in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.375849in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.376144in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{2.376998in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.377293in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.378236in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.378442in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.379238in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.378767in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.379592in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.380741in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.380830in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.380918in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.381890in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.383040in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.384189in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.385309in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.384543in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.385338in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.385928in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.385486in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.387549in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.387637in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.388492in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.388787in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.389759in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.389936in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.390732in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.390260in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.391085in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.391498in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.392235in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.393295in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.393384in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.394533in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.395683in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.396832in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.397362in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.397981in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.399131in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.400280in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.401429in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.401606in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.402579in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.403463in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.403728in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.404435in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.404877in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.405761in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.406027in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.406999in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.407176in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.407353in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.408325in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.408502in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.411773in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.412039in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.412127in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.412923in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.413100in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.414043in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.414160in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.415162in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{2.415398in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.415310in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.416312in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.417284in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.417019in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.418581in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.418610in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.418758in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.419760in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.420113in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.420909in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.420968in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.421410in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.422058in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.422648in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.422766in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.423208in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{2.423296in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.423915in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.424357in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.424711in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.425507in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.426656in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.426833in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.427805in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.428336in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.428955in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.429485in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.431076in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.431253in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.431695in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.432314in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.432403in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.433552in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.433817in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.433906in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.434701in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.435497in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.435232in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.435851in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.436823in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.436735in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.437000in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.437972in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.438149in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.438945in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.438857in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.440448in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.440802in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.441597in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.442570in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.442747in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.442835in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.442923in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.443867in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.444073in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.443984in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.444839in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.444868in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.446018in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.447167in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.447432in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.447491in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.450262in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.450438in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.451588in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.451647in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.452708in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.453356in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.453061in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.453945in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.454859in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.456008in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.456244in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.456185in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.457128in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.458101in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.457659in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.458307in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.458896in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.458808in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.459427in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.461578in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.461490in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.461726in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.462168in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.462786in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.463052in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.463671in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.463818in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.464731in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.464113in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.465350in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.465792in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.465910in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.466942in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.467030in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.468209in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.468445in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.469329in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.471244in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.471628in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.472217in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.472924in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.473808in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.473926in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.474781in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.474368in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.475783in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.475341in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.475960in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.476048in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.476667in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.476991in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.477021in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.477463in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.478082in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.478111in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.478258in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.479260in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.479319in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.480380in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.481353in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.480557in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.481530in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.482060in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.482679in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.483828in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.483917in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.485950in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.485980in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.486215in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.486657in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.487099in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.487541in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.488278in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.488426in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.489398in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.490017in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.490547in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.490901in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.491697in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.492139in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.492876in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.493259in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.494939in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.494143in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.495027in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.495557in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.495145in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.496117in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.497090in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.497267in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.497326in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.497768in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.498298in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.498858in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.498593in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.499241in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.499831in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.499389in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.500361in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.500626in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.500715in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.501510in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.501599in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.501864in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.502925in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.503013in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.503809in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.504605in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.504958in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.505901in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.505636in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.506108in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.506874in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.506638in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.507257in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.508141in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.508406in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.508849in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.508937in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.509556in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.509615in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.510735in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.511678in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.511412in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.511854in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.512473in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.512886in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.513004in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.513240in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.513682in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.514153in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.514772in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.514507in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.515479in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.515391in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.516216in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.516452in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.516717in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.517336in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.517513in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.518485in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.518898in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.520312in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.520254in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.520519in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.521138in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.521197in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.521698in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.521757in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.521845in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.522817in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.523967in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.524409in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.524144in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.524998in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.525028in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.526000in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.525205in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.526177in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.526324in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.527326in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.528476in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.529095in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.529625in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.530686in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.530774in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.531128in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.531953in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.532160in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.532454in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.533073in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.534046in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.534252in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.534311in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.534399in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.535401in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.535991in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.536256in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.536521in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.538820in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.538997in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.540028in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.540058in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.540500in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.541148in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.541207in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.542297in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.543417in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.544066in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.545539in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.545627in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.546070in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.546895in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.547867in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.548044in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.548899in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.549164in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.549193in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.549459in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.549370in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.550372in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.551463in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.551197in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.551492in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.551728in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.552641in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.553260in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.553496in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.553791in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.554763in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.554469in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.554911in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.554940in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.556089in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.557239in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.557298in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.558270in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.559007in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.558388in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.559449in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.560156in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.560304in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.561925in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.561630in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.562308in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.562426in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.563428in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.563516in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.564606in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.565461in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.565726in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.566168in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.566876in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.566964in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.567052in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.568025in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.568113in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.568202in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.569086in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.569970in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.569999in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.570942in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.570500in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.571119in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.572269in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.571326in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.573064in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.572593in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.573271in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.573536in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.574390in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.575540in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.576365in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.576719in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.577426in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.577839in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.577927in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.578369in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.579017in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.579960in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.579872in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.580137in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.580933in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.580668in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.581316in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.582465in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.582731in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.582966in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.583615in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.583644in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.584764in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.585707in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.584941in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.585884in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.586768in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.588212in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.588831in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.588919in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.589361in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.589774in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.589509in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.590452in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.591542in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.592692in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.593134in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.593841in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.594637in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.594018in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.595020in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.595432in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.596140in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.596758in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.597731in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.598468in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.599411in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.598792in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.600206in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.600472in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.600737in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.601002in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.601444in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.601798in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.601827in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.602063in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.602859in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.603478in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.603920in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.604008in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.604804in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.605157in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.605953in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.605334in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.606189in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.606955in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.607044in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.607161in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.607928in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.607633in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.609401in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.608429in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.609431in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.610403in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.609578in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.610580in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.611346in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.611435in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.611729in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.612319in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.612407in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.613851in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.613557in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.613910in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.614441in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.613999in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.614853in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.614971in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.615973in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.617122in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.618242in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.618154in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.619274in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.618419in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.619392in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.619421in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.619775in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.620541in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.621337in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.620718in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.621661in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.622044in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.621808in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.622633in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.623193in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.623459in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.623753in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.623842in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.624608in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.624873in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.625669in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.625757in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.626288in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.627054in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.627791in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.627702in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.627997in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.628056in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.628321in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.628969in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.629559in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.630001in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.630089in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.630708in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.630797in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.631121in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.631239in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.632241in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.632653in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.632919in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.633390in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.634156in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.633891in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.634510in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.635129in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.635571in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.635689in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.636190in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.636838in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.637251in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.637192in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.638665in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.638400in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.638901in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.639667in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.639844in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.640433in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.640021in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.640964in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.641406in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.641141in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.642143in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.642290in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.643263in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.644235in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.644412in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.645591in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.645709in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.646711in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.647153in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.647595in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.647889in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.647919in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.648832in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.648214in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.649039in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.649628in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{2.649687in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{2.650041in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.650070in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{2.650335in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.651102in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.651573in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.652045in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.652163in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.652192in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.653253in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.654314in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.654402in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.655198in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.655286in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.655611in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.656436in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.656731in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.657143in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.657232in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.657850in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.658116in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.658941in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.660061in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.660326in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.660237in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.661239in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.661564in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.662389in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.662536in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.663509in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.664039in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.664658in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.665631in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.664835in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.665837in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.665896in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.665984in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.666957in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.667723in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.668725in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.669196in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.670051in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.669255in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.670257in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.670670in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.671083in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.671377in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.672497in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.671554in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.672586in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.673676in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.674619in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.673853in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.674825in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.675091in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.676417in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.676505in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.677124in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.677389in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.678303in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.678332in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.678981in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.679423in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.680012in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.680572in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.681191in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.681603in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.681721in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.682664in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.682871in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.683666in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.683018in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.684020in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.685140in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.684344in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.685169in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.685965in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.685346in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.686319in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.686761in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.686849in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.687468in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.687645in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.689737in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.690179in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.689944in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.690916in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.692065in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.692331in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.692950in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.693215in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.693451in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.693922in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.695396in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.696663in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.697370in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.698578in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.698961in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.699580in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.699846in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.700877in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.700612in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.701231in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.701407in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.702468in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.703264in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.703382in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.704325in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.703736in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.704531in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.705386in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.705651in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.706830in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.707154in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.708038in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.709070in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.709482in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.709394in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.710101in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.710661in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.711074in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.711192in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.712135in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.711368in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.713137in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.713490in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.714610in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.713814in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.715435in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.714816in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.715789in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.716231in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.716319in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.716938in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.717115in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.718088in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.719208in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.719237in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.719650in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.719414in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.720386in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.720799in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.721241in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.721536in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.722420in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.722685in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.722921in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.723834in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.724866in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.724984in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.725750in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.726192in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.726840in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.728049in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.727430in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.728432in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.729051in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.730082in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.730701in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.730789in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.730878in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.731762in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.731939in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.732734in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.732852in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.733795in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.733206in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.734002in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.734856in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.735122in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.736271in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.736300in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.736625in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.738422in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.738570in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.739748in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.740868in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.742018in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.742961in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.743167in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.743196in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.743432in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.744228in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.744316in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.745024in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.746173in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.746644in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.747322in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.747764in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.748030in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.748914in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.749267in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.750063in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.750505in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.750741in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.752008in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.751212in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.752214in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.753069in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.753364in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.753599in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.754395in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.754484in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.755368in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.755397in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.755780in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.756075in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.757136in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.757047in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.757725in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.758285in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.757814in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.758845in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.759435in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.758992in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.759847in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.760849in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.761910in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.762883in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.762264in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.763118in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.763855in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.763560in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.764739in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.765358in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.766242in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.766507in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.767598in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.767627in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.767657in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.767922in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.768718in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.769160in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.769572in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.769896in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.770663in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.770014in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.771075in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.771694in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.772431in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.772873in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.773197in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.773934in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.773315in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.774906in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.774818in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.775113in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.775142in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.775407in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.776233in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.776645in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.777087in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.777382in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.777441in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.778266in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.778531in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.779504in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.779239in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.779681in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.780447in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.780565in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.780830in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.781449in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.780977in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.781979in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.782215in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.783571in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.783453in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.784160in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.785074in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.784249in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.785251in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.785339in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.785752in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.786400in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.787549in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.786753in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.788168in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.788050in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.788699in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.788787in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.788875in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.789877in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.790084in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.790349in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.790997in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.791439in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.791705in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.792058in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.792088in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.792323in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.792765in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.793237in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.794180in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.794268in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.794357in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.795153in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.794887in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.795536in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.796125in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.796243in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.796685in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.797422in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.797805in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.798777in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.797952in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.798807in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.799750in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.798954in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.800929in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.800280in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.801607in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.801164in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.802019in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.802933in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.803021in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.803110in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.803905in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.803994in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.805438in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.806558in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.806587in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.807353in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.807088in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.807707in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.807884in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.808856in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.808886in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.808945in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.809799in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.810359in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.810094in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.810801in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.811332in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.811774in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.811892in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.813012in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.814014in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.813896in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.814161in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.814721in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.815310in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.815900in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.816489in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.817432in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.816990in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.817609in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.818228in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.818110in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.818758in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.818788in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.819200in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.819760in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.819790in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.821941in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.823090in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.823179in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.824240in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.824505in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.824417in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.825389in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.826362in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.825566in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.826450in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.826479in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{2.826538in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.827511in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.827776in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.828660in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.828690in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.829250in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.829810in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.829839in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.830340in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.830988in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.831313in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.832108in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.832550in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.832639in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.833258in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.834201in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.834436in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.835379in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.835586in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.836352in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.836234in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.836706in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.837649in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.836882in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.837855in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.838474in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.838710in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.838886in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.838916in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.839004in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.839977in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.840566in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.840861in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.841126in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.841922in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.841657in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.842276in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.842718in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.843425in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.844221in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.843955in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.844545in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.844604in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.845635in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.846254in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.846755in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.846814in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.847227in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.847669in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.847963in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.848022in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.849879in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.849231in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.850203in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.850233in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.850763in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.852354in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.852531in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.853327in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.853681in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.854653in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.853857in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.854830in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.855685in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.855979in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.857129in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.858072in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.858013in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.858278in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.858867in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.858455in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.859869in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.860105in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.860577in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.861696in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.861461in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.861726in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.861873in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.862875in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.863848in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.863583in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.864025in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.864437in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.864702in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.865145in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.865174in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.865675in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.866323in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.866824in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.867473in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.867708in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.868180in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.868622in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.868976in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.869742in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.869801in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.870538in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.870096in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.870921in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.870950in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.871864in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.872070in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.872217in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.872836in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.872984in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.873308in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.874074in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.874781in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.874487in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.876107in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.875489in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.876284in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.877080in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.876844in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.877463in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.877787in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.878612in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.879025in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.879261in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.879732in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.880086in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.880882in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.881884in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.882031in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.882296in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.883210in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.884330in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.884359in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.884860in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.885450in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.886599in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.887542in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.888338in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.887925in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.888898in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.889340in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.889575in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.890047in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.891167in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.891196in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.892316in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.892346in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.893318in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.893053in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.893495in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.893908in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.894173in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.894615in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.894644in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.895587in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.895794in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.896295in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.896943in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.897179in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.898092in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.898151in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.899212in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.899271in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.900008in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.899566in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.900391in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.900420in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.900892in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.901688in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.902307in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.902454in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.902483in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.902778in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.903544in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.904252in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.903957in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.905578in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.904959in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.905755in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.906315in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.906933in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.907258in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.908083in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.908731in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.909203in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.909556in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.910352in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.911354in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.911501in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.911767in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.912385in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.912680in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.913800in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.913829in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.914330in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.914949in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.914979in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.915627in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.916069in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.916511in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.917101in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.917189in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.918338in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.918810in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.919488in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.920195in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.920431in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.920490in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.921285in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.920843in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.921610in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.922081in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.923113in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.922877in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.924291in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.924527in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.924969in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.925323in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.926148in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.927268in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.926826in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.927297in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.928064in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.927622in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.928476in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.929390in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.928977in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.929596in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.929773in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.930628in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.930716in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.930804in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.930922in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.931836in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.932661in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.932956in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.933928in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.935166in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.935225in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.937524in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.937966in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.937877in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.938702in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.939822in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.939852in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.940795in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.940176in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.941001in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.941237in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.942121in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.943005in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.942239in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.943211in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.944331in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.944361in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.945097in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.944449in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.945451in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.945982in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.946659in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.947455in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.947750in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.948015in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.948280in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.949665in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.949223in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.950019in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.951168in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.950726in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.951817in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.951551in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.952318in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.952701in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.952583in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.953408in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.953762in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.954557in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.955677in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.956738in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.956296in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.956768in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.957534in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.957092in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.957946in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.958447in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.959066in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.959243in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.960098in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.960186in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.960275in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.960393in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.961306in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.962131in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.962426in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.963575in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.964165in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.964636in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.964695in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.965845in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.966640in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.966994in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.967436in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.967348in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.969293in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.968497in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.969322in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.970265in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.969646in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.970471in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.970707in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.972475in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.971709in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.972682in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.973684in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.973802in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.974244in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{2.974303in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.974921in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.975452in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.977250in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.978193in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.979254in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.979519in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.979548in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.980344in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.979696in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.980668in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.980698in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.981022in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.981847in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.981876in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.982053in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.981994in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.982996in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{2.983910in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.983497in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.984116in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.985089in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.985000in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.985148in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.985708in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.985265in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.986503in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.986798in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.986916in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.987387in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.988036in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.988802in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.988537in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.989185in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.989951in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.989686in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.990305in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.991130in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.990452in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.991366in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.991395in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.991425in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.992456in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.992515in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.993134in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.993576in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{2.994578in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{2.994107in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.994637in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.995167in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.995079in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.995551in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{2.995610in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.996700in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{2.997142in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.997201in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{2.997849in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.998085in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{2.998527in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{2.998999in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.999234in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.999146in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.000678in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.000767in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.000885in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.001916in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.002005in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.002594in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.002329in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.003124in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.003183in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.003773in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.003714in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.004303in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.004922in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.005246in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.006160in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.005541in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.006425in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.006867in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.007486in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.008105in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.007663in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.008635in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.008665in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.008812in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.009814in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.010580in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.010934in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.011524in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.011081in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.012113in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.013233in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.014382in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.015178in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.014559in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.015531in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.016504in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.016563in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.017300in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.016858in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.018272in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.018007in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.018803in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.019422in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.019156in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.019952in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.020600in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.020866in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.021160in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.022251in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.021985in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.022516in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.022604in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.023400in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.023459in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.024490in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.025080in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.024638in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.026612in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.026671in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.026760in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.026789in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.027555in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.027821in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.028616in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.027997in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.028852in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.029176in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.029942in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.030385in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.030149in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.032064in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.032241in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.032713in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.033214in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.033243in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.033744in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.034304in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.034893in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.034451in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.035689in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.035984in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.036426in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.037398in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.036927in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.038725in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.040493in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.040404in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.041023in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.041819in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.041731in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.042055in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.042968in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.042349in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.043852in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.044147in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.044206in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.045061in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.045621in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.045886in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.046505in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.046593in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.047006in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.047684in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.048361in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.049570in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.049334in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.049923in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.050542in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.050483in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.050984in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.051014in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.051102in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.052870in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.052605in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.053106in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.053843in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.053931in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.054197in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.054550in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.056142in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.056466in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.057114in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.057556in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.058263in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.057998in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.058882in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.058971in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.060886in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.060916in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.060945in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.061947in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.062036in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.063097in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.062301in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.063126in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.063892in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.063598in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.064246in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.065130in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.065395in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.066545in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.067959in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.068843in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.069462in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.069904in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.070700in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.071054in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.072203in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.071230in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.072232in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.072468in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.072557in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.073352in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.073971in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.073706in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.074413in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.075179in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.074767in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.076270in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.076741in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.076800in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.077861in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.078126in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.078009in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.079011in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.079806in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.079335in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.080160in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.080337in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.081309in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.082105in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.082459in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.082783in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.083608in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.084580in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.084109in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.084728in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.084934in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.085907in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.087026in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.087144in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.087940in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.088176in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.088470in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.089355in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.090298in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.089885in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.090504in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.091506in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.090681in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.091594in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.092567in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.091771in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.092626in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.092685in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.093068in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.092832in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.093805in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.094600in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.094836in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.095101in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.095926in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.096899in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.096634in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.097105in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.098048in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.097429in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.098225in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.099374in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.100170in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.099522in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.101673in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.100701in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.101703in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.101938in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.102027in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.102823in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.103441in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.103176in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.103883in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.103913in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.104650in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.104237in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.105033in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.105475in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.105740in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.106271in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.107066in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.107331in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.107597in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.107479in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.108481in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.109277in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.108805in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.109630in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.109807in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.111575in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.111929in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.112253in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.113078in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.114051in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.113579in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.114198in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.114404in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.115377in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.116349in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.116084in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.116497in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.117410in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.117646in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.117941in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.119768in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.119355in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.119974in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.120976in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.120151in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.121595in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.121359in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.122037in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.122067in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.123010in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.122214in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.124247in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.124336in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.125308in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.124513in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.125515in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.125750in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.126664in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.127519in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.127784in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.128403in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.128314in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.128963in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.129729in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.129994in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.130112in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.130878in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.131143in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.131232in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.132204in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.132263in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.133000in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.132381in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.133383in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.133531in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.135151in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.135387in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.135652in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.136360in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.135741in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.136625in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.136713in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.137715in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.138128in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.138865in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.139159in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.139985in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.141134in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.141930in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.141488in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.142313in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.142548in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.142991in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.143433in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.144258in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.143963in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.144464in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.144494in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.144582in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.145554in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.146173in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.146439in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.146704in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.146969in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.147234in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.147853in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.148826in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.148560in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.149032in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.150034in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.150152in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.151065in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.151272in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.151684in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.152303in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.152421in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.152480in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.153482in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.153541in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.153718in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.154690in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.155221in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.155840in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.156989in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.156016in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.157018in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.157785in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.157343in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.158138in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.158875in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.158757in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.159464in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.159199in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.160172in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.160614in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.160349in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.161321in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.161852in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.162500in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.163001in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.163620in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.163649in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.164622in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.163973in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.165565in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.165152in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.165918in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.166095in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.167097in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.167687in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.167598in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.168217in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.168423in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.169455in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.169720in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.170516in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.171636in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.170693in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.171665in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.172638in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.172019in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.172697in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.172726in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.173728in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.173816in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.173964in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.174936in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.175909in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.176705in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.176439in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.177117in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.178031in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.177235in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.178237in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.178296in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.179357in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.180064in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{3.180447in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.180654in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.181567in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.181715in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.182687in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.183660in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.183866in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.184632in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.184013in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.184986in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.186106in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.185163in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.186931in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.186489in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.187314in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.187726in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.187461in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.188434in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.189200in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.188964in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.189465in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.190202in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.190438in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.190880in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.191528in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.192324in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.192206in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.192677in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.192766in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.193797in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.194092in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.194976in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.195212in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.195654in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.196096in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.196803in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.196361in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.197186in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.197511in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.198336in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.199131in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.199485in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.199986in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.200605in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.201754in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.202727in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.202314in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.202933in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.203346in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.203611in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.204082in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.204318in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.206175in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.205202in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.206204in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.206971in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.207059in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.207354in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.208474in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.208385in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.208503in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.209564in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.209623in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.210654in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.209711in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.210713in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.211922in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.212157in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.212983in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.213248in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.213690in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.214368in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.215370in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.215635in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.216431in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.217315in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.217580in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.218700in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.218759in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.219702in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.219761in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.219879in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.220468in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.220939in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.221028in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.221971in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.221735in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.222148in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.222354in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.222796in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.223828in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.223386in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.224388in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.224977in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.224535in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.225537in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.226303in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.226391in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.226686in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.226922in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.227010in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.227836in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.228779in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.228160in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.228955in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.230105in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.230724in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.231284in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.232227in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.232138in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.232433in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.232845in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.232551in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.234702in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.234614in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.234732in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.235056in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.235851in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.237001in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.236883in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.237030in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.237797in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.237708in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.238180in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.238239in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.239093in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.239299in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.239918in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.240390in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.241480in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.241245in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.242129in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.242571in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.242748in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.242836in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.243838in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.244074in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.244958in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.245223in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.245311in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.245989in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.246019in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.247080in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.248023in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.247610in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.248229in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.248848in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.248376in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.249290in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.249614in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.250380in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.250616in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.250704in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.251500in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.251677in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.253416in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.253799in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.254948in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{3.255744in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.256098in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.257070in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.257247in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.258013in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.258131in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.258396in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.259192in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.258927in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.259546in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.260695in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.260400in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.260724in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.261667in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.261196in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.261844in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.262611in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.262021in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.263406in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.263671in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.265263in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.264467in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.265292in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.266235in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.265469in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{3.266442in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.267237in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.266589in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.267591in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.268505in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.267915in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.268740in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.269713in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.269271in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.269890in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.270332in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.270774in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.271039in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.271835in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.271569in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.272188in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.273161in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.272866in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.273220in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.274133in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.273839in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.274310in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.274634in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.275460in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.275607in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.276609in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.276874in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.277640in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.277758in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.278524in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.278642in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.278908in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.279880in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.279438in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.280027in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.280823in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.280234in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.281236in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.281265in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.281737in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.282356in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.283299in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.283475in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.284212in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.283918in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.285185in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.284743in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.285538in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{3.285627in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.285686in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.286570in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.287454in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.287189in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.287984in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.289782in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.289841in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.289988in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.290548in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.290814in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.291108in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.291550in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.291256in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.292258in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.293201in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.292611in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.293436in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.293849in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.293584in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.294586in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.295175in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.295087in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.295706in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.296826in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.296030in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.296855in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.298004in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.297710in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.298034in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.298594in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.298535in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.299154in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.299478in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.299596in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.300215in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.301010in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.300745in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.301452in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.302779in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.303515in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.304016in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.304665in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.305254in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.305784in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.306227in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.306934in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.307730in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.307818in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.308054in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.308673in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.309203in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.309262in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.309498in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.309409in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.310382in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.311531in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.310559in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.311561in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.312504in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.312681in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.313830in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.314626in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.314979in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.315775in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.315303in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.316129in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{3.316276in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.317396in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.317632in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.318427in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{3.318516in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.318604in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.319636in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{3.320549in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{3.320755in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.321168in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.320903in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.321875in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{3.321905in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.322141in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.322818in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{3.322848in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.323909in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.323997in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{3.324262in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{3.325088in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{3.325530in}{1.662746in}}%
\pgfpathlineto{\pgfqpoint{3.326119in}{1.654581in}}%
\pgfpathlineto{\pgfqpoint{3.326207in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.326296in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{1.655747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
%\pgfsetlinewidth{1.003750pt}%
\pgfsetlinewidth{0.401500pt}%
%\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\definecolor{currentstroke}{rgb}{0, 0, 0}%
\pgfsetstrokecolor{currentstroke}%
%\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
%
%\pgfpathmoveto{\pgfqpoint{2.710680in}{1.793566in}}%
%\pgfpathlineto{\pgfqpoint{3.268847in}{1.793566in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{3.285513in}{1.793566in}}{\pgfqpoint{3.285513in}{1.810233in}}%
%\pgfpathlineto{\pgfqpoint{3.285513in}{2.034233in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{3.285513in}{2.050899in}}{\pgfqpoint{3.268847in}{2.050899in}}%
%\pgfpathlineto{\pgfqpoint{2.710680in}{2.050899in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{2.694013in}{2.050899in}}{\pgfqpoint{2.694013in}{2.034233in}}%
%\pgfpathlineto{\pgfqpoint{2.694013in}{1.810233in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{2.694013in}{1.793566in}}{\pgfqpoint{2.710680in}{1.793566in}}%
%
\pgfpathmoveto{\pgfqpoint{2.710680in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{2.694013in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{2.694013in}{1.793566in}}%
%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727347in}{1.988399in}}%
\pgfpathlineto{\pgfqpoint{2.894013in}{1.988399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960680in,y=1.959233in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coil A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727347in}{1.872233in}}%
\pgfpathlineto{\pgfqpoint{2.894013in}{1.872233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960680in,y=1.843066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coil B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380149in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969556in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969556in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558962in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558962in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148368in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148368in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737774in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737774in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327180in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327180in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853665in,y=0.194570in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=0.317181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.733308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=0.694752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.110880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=1.072324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152910in,y=0.789944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle P_\ell\) [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{0.355736in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.380945in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.382271in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.382389in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.383038in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.382448in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.383480in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.383509in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.383745in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.384600in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.385336in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.385454in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.385690in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.385896in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.386574in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.386810in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.387458in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.387753in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.387900in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.388814in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.388991in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.389934in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.389521in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.390110in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.390936in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.390464in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.391230in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.391790in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.391289in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.392321in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.392881in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.393116in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.393441in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.393824in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.394118in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.394531in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.394885in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.395621in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.396476in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.395710in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.396741in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.397478in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.397537in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.397861in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.398244in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.398185in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.398952in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.399688in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.400012in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.400071in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.400720in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.400130in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.400985in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.401899in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.402105in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.403018in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.402252in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.403107in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.403932in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.403549in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.404197in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.405229in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.404374in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.405317in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.406142in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.405671in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.406437in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.407439in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.406496in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.407527in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.408058in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.408618in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.409384in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.409738in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.410091in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.410828in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.411860in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.411005in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.411948in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.412390in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.413038in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.413805in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.414158in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.414807in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.415278in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.415926in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.415337in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.416368in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.417282in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.416634in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.417459in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.417695in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.417724in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.418579in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.419581in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.418726in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.419699in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.419993in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.419758in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.420789in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.421703in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.420966in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.421879in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.422292in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.422145in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.422999in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.424001in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.423707in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.424090in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.424237in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.424355in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.425210in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.426123in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.425298in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.426300in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.427066in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.426742in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.427420in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.428422in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.428304in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.428510in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.428746in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.428775in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.430072in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.430721in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.431840in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.432931in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.432901in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.432960in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.433019in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.433785in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.434787in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.434139in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.434964in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.435907in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.437027in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.437676in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.437086in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.438029in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.438383in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.439120in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.440239in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.441241in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.440947in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.441359in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.442361in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.441418in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.442450in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.443186in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.442803in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.443570in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.444218in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.443629in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.444660in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.445662in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.445279in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.445780in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.446251in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.445927in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.447961in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.447990in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.448815in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.448226in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.449081in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.449994in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.450053in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.450200in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.450584in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.450525in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.451291in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.451497in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.451821in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.452411in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.452882in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.452558in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.453501in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.454238in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.453589in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.454621in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.455358in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.455476in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.455711in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.456006in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.456242in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.456831in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.456949in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.457067in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.457922in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.459012in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.458187in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.459041in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.459955in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.459100in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.460132in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.461104in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.461900in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.461311in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.462342in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.462902in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.463138in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.463433in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.464022in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.463609in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.464552in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.465201in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.465672in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.465908in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.466763in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.467146in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.467883in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.468443in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.468030in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.468973in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.470093in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.470830in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.470505in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.471183in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.471920in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.471537in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.472303in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.472392in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.473394in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.474484in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.473570in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.474513in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.475339in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.474690in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.475604in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.476341in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.476311in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.476724in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.527472in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.527707in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.528562in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.529564in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.528621in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.529652in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.530743in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.530448in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.530772in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.530920in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.531863in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.532865in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.532570in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.532982in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.533984in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.533041in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.534073in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.535163in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.534338in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.535193in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.536195in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.535340in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.536283in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.537374in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.537403in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.538405in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.537550in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.538493in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.539584in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.538935in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.539613in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.539672in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.540792in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.541824in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.540969in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.541912in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.542118in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.542059in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.543002in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.544093in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.544122in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.544771in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.544181in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.545213in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.546303in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.545301in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.546333in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.546804in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.546391in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.547423in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.548248in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.547953in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.548543in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.548572in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.549633in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.550724in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.550075in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.550753in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.551785in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.550871in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.551814in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.552551in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.552904in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.553612in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.554024in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.554083in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.555115in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.556205in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.556087in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.556235in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.556382in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.556971in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.557649in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.559182in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.560007in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.559241in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.560272in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.561186in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.561245in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.561392in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.561775in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.561716in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.562482in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.562777in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.562836in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.563602in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.563808in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{0.564192in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.564693in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.565783in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.565400in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.565812in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.565842in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.565960in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.566903in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.567021in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.567433in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.568023in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.568082in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.570203in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.569555in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.570233in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.570911in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.571412in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.572443in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.572561in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.573033in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.573652in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.574506in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.574653in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.575213in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.575154in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.575744in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.576392in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.576451in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.576864in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.577100in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.578868in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.578927in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.579074in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.579634in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.579398in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.580164in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.580813in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.581284in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.581402in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.582227in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.582375in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.582581in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.582994in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.583495in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.584497in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.584880in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.585705in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.586530in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.585941in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.586795in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.587709in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.587915in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.588033in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.588593in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.589006in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.589536in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.590125in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.590243in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.591068in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.591216in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.591835in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.592336in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.592365in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.592837in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.593426in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.593721in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.593603in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.594546in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.594664in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.595430in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.596373in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.596432in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.596756in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.597758in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.597021in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.597847in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.598790in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.598200in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.598967in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.599438in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.599320in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.600057in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.601088in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.600145in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.601177in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.601206in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.602149in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.602297in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.603033in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.602709in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.603387in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.604212in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.603564in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.604507in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.604566in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.605597in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.605980in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.605774in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.606717in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.607837in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.608810in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.607984in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.608927in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.609841in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.609163in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.610018in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.610372in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.611138in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.611816in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.612228in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.612876in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.613348in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.614262in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.613613in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.614438in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.614822in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.614527in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.615558in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.616472in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.615706in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.616649in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.617651in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.617179in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.617769in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.618358in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.618859in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.619979in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.620686in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.621069in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.621894in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.622189in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.623103in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.622955in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.624370in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.623545in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.624399in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.625313in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.624724in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.625490in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.626138in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.626374in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.626580in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.627671in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.627287in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.627700in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.628525in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.627788in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.628820in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.629144in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.629910in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.630028in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.631030in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.631266in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.632121in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.632327in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.632386in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.633211in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.634154in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.634331in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.634626in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.634685in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.635421in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.636512in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.635598in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.636541in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.637632in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.636630in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.637661in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.637808in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.638751in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.638869in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.639842in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.640873in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.640195in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.640962in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.641698in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.641050in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.642052in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.642789in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.642229in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.643084in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.643113in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.643585in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.644174in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.644822in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.644528in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.645294in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.645942in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.645824in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.646384in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.647504in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.648506in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.647593in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.648624in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.649685in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.649714in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.650716in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.650333in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.650805in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.651306in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.651247in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.651925in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.652013in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.653015in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.654135in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.654960in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.655255in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.655314in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.656257in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.656551in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.656964in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.657848in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.659204in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.658732in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.659557in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.660500in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.660265in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.661149in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.660854in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.661797in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.662799in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.661856in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.663241in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.664007in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.664744in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.664685in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.665098in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.666011in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.665452in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.666218in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.666453in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.668222in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.667750in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.668428in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.669194in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.669518in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.670550in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.671640in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.670697in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.671729in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.671758in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.671817in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.672849in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.673939in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.673968in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.675589in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.675884in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.677623in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.677033in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.678890in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.678919in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.679244in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.681100in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.680452in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.681130in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.681189in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.682220in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.683311in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.683340in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.683487in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.684430in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.684607in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.685521in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.685933in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.686641in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.687731in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.687761in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.688232in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.687819in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.688851in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.689293in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.689941in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.691061in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.692063in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.692181in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.693183in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.694273in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.694391in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.695128in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.694450in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.695482in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.696484in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.695835in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.696602in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.696661in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.697780in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.698782in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.698665in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.698900in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.699725in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.699136in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.699991in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.700433in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.701081in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.701847in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.702201in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.702908in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.703321in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.703380in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.704382in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.705354in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.705089in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.705472in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.705708in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.706474in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.707594in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.708125in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.709686in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.708832in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.709804in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.710895in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.711985in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.712015in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.712751in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.712074in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.714078in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.714225in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.714873in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.714284in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.715315in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.715404in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.716406in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.717437in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.716494in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.717526in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.718616in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.717702in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.718645in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.718763in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.718704in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.719736in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.720826in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.720532in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.720856in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.721239in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.720915in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.721946in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.722653in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.723066in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.723714in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.724156in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.724422in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.725276in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.725306in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.726367in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.727457in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.727251in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.727486in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.728135in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.729697in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.729844in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.731789in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.731141in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.731907in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.731966in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.732997in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.733882in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.734088in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.734206in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.734500in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.736269in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.736328in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.737389in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.738391in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.738449in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.738508in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.738567in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.739599in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.740571in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.740719in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.741279in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.740866in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.741809in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.742811in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.742605in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.742988in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.744019in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.745139in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.745876in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.745287in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.746230in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.747114in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.747349in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.747408in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.748440in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.749383in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.749530in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.750621in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.750650in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.751505in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.751741in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.752566in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.752860in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.753155in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.753627in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.754688in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.755807in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.756161in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.756515in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.758224in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.758371in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.758813in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.760582in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.761230in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.761702in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.761908in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.761790in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.762792in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.762969in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.763882in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.764413in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.766004in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.765798in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.767212in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.768214in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.767920in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.768332in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.769246in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.768480in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.769423in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.770042in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.770513in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.771456in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.771633in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.772635in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.772075in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.772753in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.773578in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.772812in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.773843in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.774757in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.774285in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.774934in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.775346in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.776054in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.777114in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.778175in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.777232in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.778264in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.779266in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.779207in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.780091in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.779619in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.781211in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.781358in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.781565in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.782036in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.781741in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.782684in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.783244in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.783097in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.783775in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.784158in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.784895in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.785396in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.785985in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.788195in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.788284in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.789315in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.790317in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.790406in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.790494in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.791525in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.792439in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.792056in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.792616in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.793087in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.793736in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.794561in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.794148in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.794826in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.795917in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.795946in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.796447in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.797154in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.798156in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.798215in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.799983in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.800367in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.801192in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.801427in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.802488in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.801722in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.802577in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{0.802783in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.803667in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.804021in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.805848in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.805907in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.806909in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.806496in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.806997in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.808058in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.808117in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.808589in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.808265in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.809208in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.809738in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.810328in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.811330in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.810563in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.811418in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.811801in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.812390in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.813186in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.813039in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.813628in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.813746in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.813717in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.814748in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.815573in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.814807in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.816339in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.815927in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.816958in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.817165in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.817754in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.818049in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.819169in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.820259in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.819522in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.821114in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.820701in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.821379in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.821821in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.822499in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.822823in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.823589in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.824120in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.824709in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.825181in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.824768in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.825799in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.826536in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.825888in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.826919in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.828010in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.828481in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.828540in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.829130in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.830132in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.830220in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.830986in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.830308in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.831546in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.832401in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.832430in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.833462in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.832519in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.833550in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{0.833756in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.834257in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.834641in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.835407in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.834817in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.835760in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.836586in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.835937in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.836880in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.837705in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.837971in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.838000in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.838236in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.839238in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.840181in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.840299in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.840711in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.841301in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.842303in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.841537in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.842391in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{0.842421in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.842833in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.843511in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.845368in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.845486in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.845721in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.845839in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.845898in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.846841in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.847932in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.848492in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.848904in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.849965in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.849287in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.850967in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.851026in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.851262in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.851851in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.852352in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.853472in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.854209in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.854562in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.855564in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.854739in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.855918in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.856773in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.856802in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.857893in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.857922in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{0.858983in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.859484in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.859425in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.860103in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.860810in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{0.861193in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.862608in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.863433in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{0.864258in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{0.865437in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.865584in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{0.865643in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.866380in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.866734in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.867618in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.867854in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.868325in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.867912in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.868944in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{0.869681in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.870093in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{0.870211in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.871154in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.871626in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{0.872274in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{0.872598in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.873365in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.873453in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{0.874484in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{0.874632in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.875575in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.876577in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.876459in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.877697in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.877785in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{0.878875in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.878905in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.879052in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.879995in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.880526in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.881115in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.882206in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.882795in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.883001in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.883325in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.883591in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.884416in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.885005in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.885536in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.885889in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.886626in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{0.887481in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.886891in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.887746in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.888129in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.888011in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.888836in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.889956in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.890074in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.892167in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.892255in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.894200in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.893434in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.894377in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.894672in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.895968in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.895556in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.896587in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.896793in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.897707in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.898738in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.898797in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.899328in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.899917in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.900742in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.899976in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.901096in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.902864in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.902275in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.903572in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.904338in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.905075in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.905104in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.905428in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.905634in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.906401in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.906548in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.906931in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.907580in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.907638in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.908464in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.909584in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.909348in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.909849in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.909937in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.910969in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.911175in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.912059in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.912943in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.913179in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.914004in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.913415in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.914269in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.915360in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.915242in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.915389in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.916421in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.916480in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.917010in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.917599in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.918513in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.918189in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.918690in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.919309in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.919810in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.920546in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.919957in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.920900in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.921195in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.922020in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.922757in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.923110in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.923552in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.924731in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.925350in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.925851in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.926352in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.926824in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.927443in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.927619in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.928562in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.929653in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.930596in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.930773in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.931804in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.931863in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.932983in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.933985in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.934073in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.934162in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.935193in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.936313in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.937315in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.938229in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.938405in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.939525in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.939997in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.940203in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.940498in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.940675in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.941588in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.942413in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.942001in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.942679in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.944712in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.944830in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.944889in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.945950in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.946480in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.946068in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.947099in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.947659in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.947188in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.948219in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.948779in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.949309in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.949427in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.950017in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.950665in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.951549in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.951785in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.953229in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.953553in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.954673in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.955321in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.957797in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.957974in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.959005in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.958062in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.959094in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.960037in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.960272in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.961304in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.962394in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.961540in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.962424in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.963190in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.963337in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.963367in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.964045in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.964104in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.965135in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.966049in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.965223in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.966255in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.966903in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.967110in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.968465in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.969467in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.969408in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.970145in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.969732in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.970174in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.970970in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.971501in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.971884in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.973121in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.972473in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.974241in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.974182in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.974978in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.974772in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.975715in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.976658in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.977719in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.977778in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.978839in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.978249in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.979016in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.979487in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.980725in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.981226in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.981786in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.981579in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.982346in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.982375in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.982493in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.983878in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.984556in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.985381in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.985322in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.986029in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.986766in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.987591in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.987680in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.987975in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.988800in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{0.989625in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.988947in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{0.989920in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.990303in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.992071in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.992542in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{0.993191in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.994193in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{0.993957in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.994281in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{0.994664in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.995401in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{0.995460in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.996462in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.997376in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.997228in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.997464in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.998407in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.998613in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.999085in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.999645in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.999763in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.000765in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.001678in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.000912in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.001885in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.003152in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.003623in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.003211in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.004272in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.005391in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.005450in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.005568in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.006777in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.007513in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.008987in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.009989in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.010166in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.011286in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.012464in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.026551in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.026581in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.026816in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.027642in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.030824in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.030176in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.031031in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.031767in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.031532in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.033211in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.034331in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.034891in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.034420in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.035422in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.036365in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.036542in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.037190in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.037249in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.038310in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.038251in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.038752in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.038840in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.039842in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.040962in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.041257in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.041198in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.042053in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.042141in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.043172in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.043261in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.044263in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.045029in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.044970in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.045383in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.046208in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.045972in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.046473in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.047593in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.047740in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.049774in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.049391in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.049803in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.050805in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.049862in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.051630in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.052013in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.052102in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.053104in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.054224in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.056493in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.056640in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.057642in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.058497in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.058762in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.059617in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.060471in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.060707in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.061709in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.061827in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.062299in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.062063in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.062918in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.062947in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.064597in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.064185in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.065776in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.065305in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.066248in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.067073in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.066660in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.067338in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.068252in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.068134in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.069372in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.069548in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.070963in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.072436in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.071847in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.073615in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.073144in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.074912in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.074676in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.075089in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.075914in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.075325in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.076179in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.077093in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.076975in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.077299in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.078213in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.077623in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.078389in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.078861in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.078743in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.079509in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.079568in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.081720in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.082456in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.082810in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.083930in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.084048in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.085020in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.086140in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.087231in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.089441in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.088704in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.091681in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.091710in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.092712in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.147026in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.149177in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.148765in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.149560in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.150326in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.151446in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.152625in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.153362in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.153745in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.154747in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.154776in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.155307in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.155955in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.156014in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.157753in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.157930in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.158843in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.159963in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.161171in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.162262in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.162321in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.197361in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.201281in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.203402in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.204581in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.205613in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.205583in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.205701in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.205996in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.206821in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.208059in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.206880in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.208088in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.208471in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.208177in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.209179in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.209355in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.211300in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.212833in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.212862in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.213010in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.215132in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.214130in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.216075in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.215220in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.216281in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.217931in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.219022in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.218197in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.219051in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.219965in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.219375in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.220142in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.221203in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.221261in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.221910in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.223148in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.223590in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.224592in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.224709in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.225446in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.226330in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.226920in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.352994in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.353347in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.354055in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.354703in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.355263in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.356265in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.355676in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.357532in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.588756in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.588786in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.588992in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.589847in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.592027in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.594120in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.594680in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.594208in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.595210in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.596242in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.596359in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.647343in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.647991in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.648434in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.649436in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.649553in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.650644in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.650673in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.676813in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.678110in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.678169in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.679024in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.679525in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.680114in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.680586in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.681234in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.681647in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.682531in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.682766in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.683444in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.685183in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.685242in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.685655in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.685772in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.687717in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.688778in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.688012in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.688955in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.689427in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.690075in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.691165in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.691725in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.692433in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.693376in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.693729in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.694496in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.695056in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.695085in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.695586in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.695969in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.695674in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.696706in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.696824in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.697796in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.698268in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.698150in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.698916in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.699918in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.699506in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.700007in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.700714in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.701126in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.701952in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.702217in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.702335in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.703337in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.703985in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.704427in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.704457in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.704958in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.705547in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.706608in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.706637in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.706873in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.707580in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.708111in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.708759in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.709761in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{1.710056in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.710115in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.710970in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.711176in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.712060in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.713150in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.713180in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.714182in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.713592in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.714270in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.714653in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.715773in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.715537in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.716480in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.717129in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.717188in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.717600in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.718602in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.717836in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.718691in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.718897in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.718779in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.719811in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.720194in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.719958in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.720901in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.722021in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.722492in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.722964in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.723111in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.723200in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.724231in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.724555in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.725439in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.726294in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.727208in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.727532in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.727738in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.728652in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.729388in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.728976in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.729742in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.730390in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.730184in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.731422in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.730921in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.732748in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.733072in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.733927in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.734163in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.736284in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.736373in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.736461in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.737493in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.737670in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.738613in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.739290in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.739703in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.739821in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.740823in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.741825in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.741766in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.741913in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.742296in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.743033in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.743151in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.744065in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{1.745126in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.745243in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.746245in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.745656in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.746334in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.746894in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.746776in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.747660in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.748308in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.748544in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.749546in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.749428in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.749664in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.749900in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.751138in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.751020in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.751874in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{1.751904in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.752375in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.753436in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.754085in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.754379in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.754143in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.755175in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.756265in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.756295in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.757297in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.758210in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{1.757827in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.758505in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.759153in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.758741in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.760038in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.760715in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.761275in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.761040in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.761806in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.761924in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.762926in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.763397in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.762985in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.764016in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.764841in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.765165in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.765283in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.766256in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.767169in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.767376in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.767523in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{1.768761in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.769586in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.770323in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.769999in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.770676in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.771472in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.771796in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{1.772356in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.772209in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.773535in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.773240in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.774006in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.774832in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.774596in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.775097in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.775716in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.776217in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.776246in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.776364in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.777779in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.777661in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.778427in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.778899in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.779517in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.779783in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.780637in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.781374in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.781315in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.781728in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.782848in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.782907in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.783938in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.784852in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.784557in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.785058in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.785971in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.785736in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.786767in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.787268in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{1.787298in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.788211in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.788359in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.789449in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.788624in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.789478in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.790510in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.790569in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.790746in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.791689in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.792337in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.792455in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.792779in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.793781in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.792867in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.794754in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.794989in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.795225in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.796080in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.797730in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.798290in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.798614in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.799616in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.800117in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.801620in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.801738in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.801797in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.802740in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.803565in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.803742in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{1.804390in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.803919in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.804862in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.805599in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.805805in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.805952in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.806866in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.807072in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.808163in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.808369in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.808339in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.809282in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.809931in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.810373in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.811375in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.810992in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.811876in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.811817in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.812583in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.812878in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.812760in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.813850in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.814793in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.815707in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.816827in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.815972in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.817004in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.817652in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.817799in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.818124in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.819126in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.818182in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.820216in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.819302in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.820334in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.821247in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.820481in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.821424in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.822426in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.822308in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.822839in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.822957in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.823634in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.824990in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{1.824902in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.825845in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.825963in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.826965in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.827967in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.828055in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.828998in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.828143in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.829175in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.829912in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.829263in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.830265in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.830678in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.832387in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.831739in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.832476in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.833507in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.832741in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.833595in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{1.833625in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.834450in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.834686in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.835806in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.836277in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.836896in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.837751in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.838016in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.838517in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.839106in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.840226in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.840344in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.840462in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.841317in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.854401in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.854460in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{1.855521in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.855669in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.855904in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.856553in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.855963in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.856995in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.857437in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.859117in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.858734in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.859205in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.859382in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.860325in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.860443in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.861209in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.861415in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.862447in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.861857in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.862535in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.863095in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.862977in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.863626in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.864628in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.864746in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.864863in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{1.865276in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.865836in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.866396in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.865924in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.866956in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.867516in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.867221in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.868046in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{1.869166in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.869225in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.870286in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.871376in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.872496in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.873587in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.873616in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.874648in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.874264in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.875296in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.876534in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.876946in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.877771in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.878066in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{1.924217in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.923303in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.924246in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.925336in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.926456in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.926810in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.927547in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.928048in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.927812in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.929403in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.929462in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.929757in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.930700in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.930199in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.930877in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.931525in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.931054in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.931967in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.932999in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.932940in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.933087in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.933352in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.934178in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.935121in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.935297in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.935769in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.936712in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{1.936830in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.937508in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.937596in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.938598in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.938657in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.939718in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.939836in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.940779in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.940867in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.940897in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.942311in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.942194in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.943019in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.944080in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.944139in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.944610in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.945907in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.945317in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.946349in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.946378in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.946437in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.947439in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.947616in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.948559in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.948677in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.949001in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.949679in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.950150in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.950003in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.951683in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.950858in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.951801in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.952272in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.952213in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.952891in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.952921in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.953333in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.954571in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.955102in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.955396in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.956221in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.956870in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.956280in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.957223in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.958225in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.958314in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.958461in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.958756in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.959434in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.960524in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.961290in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.960701in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.962469in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.961998in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.962764in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.963412in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.963088in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.964060in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.964945in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.965652in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.966064in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.966801in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.966418in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.967184in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.967509in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.968186in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.969188in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.969306in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.969424in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.970072in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.970397in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.970957in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.972518in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.972371in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.972607in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.973167in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.973697in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.974729in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.973962in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.975908in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.976998in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{1.977853in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.977558in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.978118in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.978206in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.979532in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.981418in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.980593in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.983098in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.983658in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.983953in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.985574in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.985721in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.985869in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{1.985898in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.986959in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.987961in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.989081in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.988138in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{1.989169in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.989788in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.990289in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.991379in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.992499in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.992971in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.993177in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{1.993590in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.993855in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.994710in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.995270in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.995034in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.996625in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.996154in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.996920in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.997775in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.998010in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.999277in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.000221in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.002490in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.005201in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.006085in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.006468in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.006792in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.007028in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.006969in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.007912in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{2.008236in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.010034in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.010123in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.010889in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.011213in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.012127in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.012333in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{2.013187in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.013423in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.014543in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.015044in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.015634in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.015722in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.016753in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.016783in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.018846in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.019258in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.019553in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.020437in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.020142in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.021380in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.023089in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.022441in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.023384in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.023885in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.024475in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.024504in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.025594in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{2.026508in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.026095in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.026685in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.027245in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.027805in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.028276in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.028748in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.028925in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.029986in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.030044in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.030958in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.031135in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.031813in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.032107in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.032284in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.033227in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{2.034170in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.035290in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{2.036351in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.036469in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.036999in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.037766in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.038738in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.038945in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.039858in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{2.040418in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.040713in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.040949in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.041597in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{2.042186in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.043159in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.044072in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.043954in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.046371in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.045900in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.046489in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.046607in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.046725in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.047579in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.047609in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.049642in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.050261in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.050674in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.051853in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.052000in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.052383in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.052442in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.053090in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.053856in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.054151in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.055212in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.055271in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.055301in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.055772in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.056273in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.057511in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.059544in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.059721in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.060841in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.061843in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.061607in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.061931in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.062845in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.062373in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{2.063434in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.064142in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.065144in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.065262in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.065733in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.066352in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.067678in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.068562in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.068680in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.068739in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.069918in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.070772in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.070949in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.071892in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.072275in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.072983in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.073513in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.074103in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.075105in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.074162in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.076018in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.076313in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.076519in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.076460in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.078818in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.078759in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.080173in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.079879in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.080733in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{2.081647in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.081588in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.081735in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.082119in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.082354in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.082855in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.083592in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.083179in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.083946in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.084388in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{2.085066in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.086068in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.085301in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.086156in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.086421in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.087246in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.088189in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.088366in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.089368in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.089427in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.090046in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.090576in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.091195in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.092787in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.093877in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.094025in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.094997in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.095262in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.096087in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.096323in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.096441in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.097207in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{2.099329in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.099418in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.100272in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.101510in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.101628in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.102276in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.101864in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.102718in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.103720in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.103160in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.103838in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{2.104221in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.105931in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.106048in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.106078in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.107139in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.108229in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.107758in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.108259in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.108936in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.109349in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.110469in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.110587in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.112296in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.112679in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.113711in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.113770in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.114772in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.114654in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.114860in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.115833in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.115980in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.116422in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.117070in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.117129in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.118131in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.119163in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.119870in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.119546in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.120400in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.120577in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.123347in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.123141in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.123731in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.124821in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.124998in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.126943in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{2.127031in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.127444in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.127120in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.129242in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{2.129507in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.130361in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.130391in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.131452in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.131864in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.131629in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.132572in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.132866in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.132925in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.133662in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.134694in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.134782in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.135696in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.135754in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.135872in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.136992in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.137110in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.138083in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.138584in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.138525in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.139202in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.140116in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.140293in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.140470in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.141413in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.142238in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.141766in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.142533in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.143358in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.143476in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.143623in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.143829in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.143888in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.144949in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.145067in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.146953in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.146983in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.147366in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.148044in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{2.148132in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.149163in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.149193in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.150048in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.150283in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.151285in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.151374in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.151639in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.152494in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.153230in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.152818in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.153584in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.154056in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.153761in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.154704in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.155706in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.155794in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.156914in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.157651in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.158005in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.159684in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.160215in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.160804in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.160568in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.162337in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.162396in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.162425in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.162661in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.162867in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.164635in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.165402in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.165166in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.165932in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.166846in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.167700in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.169940in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.170176in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.170470in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.171237in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.171296in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.171708in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.172946in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.172828in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.173506in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.174420in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.174184in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.174596in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.175068in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.175716in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.176453in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.176807in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.177543in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.177897in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.178545in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.178781in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.179017in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.180019in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.179253in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.180107in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.180903in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.181610in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.182170in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.182318in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.183378in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.183437in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.184027in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.184911in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.184616in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.186738in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.187563in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.187858in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.188713in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.188948in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.189862in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.189567in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.190982in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.192161in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.192279in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.192750in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.192868in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.193369in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.194459in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.193457in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.195579in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.196581in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.196463in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.196699in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.197524in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.197789in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{2.198762in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.198909in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.199234in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.201002in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.201061in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.201120in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.201414in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.202210in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.202770in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.202475in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.203330in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.203536in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.204420in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.205540in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.206306in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.206631in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{2.207603in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.206719in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.207721in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.208782in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.208870in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{2.209784in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.208959in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.209990in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.210226in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.211081in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.211641in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.212200in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.212849in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.212436in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{2.214381in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.214411in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.214971in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.215501in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.216592in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.216032in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.216621in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.217623in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.217711in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.218802in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{2.218684in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.218831in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.219038in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.219332in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.219922in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.221042in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.221690in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.222132in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.222338in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.223252in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.223989in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.225344in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.225462in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.225934in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.226552in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.226995in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.227672in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.228232in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.227908in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{2.228763in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.229146in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{2.228940in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.229883in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.230531in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.230472in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.231179in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.232093in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.232240in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.233183in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.233832in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.234303in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.235394in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.235777in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.236189in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.236513in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.236955in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{2.237604in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.238075in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.238134in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.238724in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.239136in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.239814in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.240551in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.240610in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.240934in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.241140in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.241789in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.242024in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.243026in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.243439in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.243557in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.244235in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{0.401378in}}%
\pgfpathlineto{\pgfqpoint{2.244323in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.245384in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{2.246445in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.246916in}{0.401378in}}%
\pgfpathlineto{\pgfqpoint{2.246622in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.247565in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.247860in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.248154in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{2.248655in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.249392in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.249274in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.249775in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.250158in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.250276in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.251867in}{0.401378in}}%
\pgfpathlineto{\pgfqpoint{2.251219in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.252811in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.252398in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.253282in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.254196in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.255109in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.255934in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.256347in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.256406in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.257496in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.257585in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.258616in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.259353in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.259707in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.259736in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{2.260149in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.260826in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.261652in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.261769in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.261917in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.263037in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.263950in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.263361in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.264599in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.265719in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.265836in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.266220in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{2.266308in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.267310in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{2.267546in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.269520in}{0.458097in}}%
\pgfpathlineto{\pgfqpoint{2.269844in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.269785in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.271730in}{0.468104in}}%
\pgfpathlineto{\pgfqpoint{2.271937in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.272791in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.273499in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{2.273941in}{0.489348in}}%
\pgfpathlineto{\pgfqpoint{2.274677in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{2.275061in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.276151in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{2.276976in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{2.278214in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.279069in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{2.279481in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.280572in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{2.281220in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.281632in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{2.281691in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{2.281809in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{2.282281in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{2.282782in}{0.486891in}}%
\pgfpathlineto{\pgfqpoint{2.283872in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.282870in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{2.283902in}{0.413651in}}%
\pgfpathlineto{\pgfqpoint{2.284638in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{2.284580in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.284992in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.285169in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{2.286112in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{2.288116in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{2.288322in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{2.289354in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.289413in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.289884in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.289943in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{2.290533in}{0.445542in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{2.291387in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.291623in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.292153in}{0.530355in}}%
\pgfpathlineto{\pgfqpoint{2.292743in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{2.293480in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.293421in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.293833in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.294658in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.294540in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.294953in}{0.469187in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.295719in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.296043in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{2.296427in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.296309in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{2.297163in}{0.473835in}}%
\pgfpathlineto{\pgfqpoint{2.297546in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{2.297488in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{2.298165in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{2.298725in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.298254in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.299845in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.299963in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.300376in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.301348in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{2.301466in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.302262in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.302586in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{2.303529in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.303706in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.304796in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{2.303794in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.047366in}}%
\pgfpathlineto{\pgfqpoint{2.305356in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.306004in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{2.306122in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.306329in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.307006in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.307390in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.307714in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.308775in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.309217in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.310307in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.311073in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.310395in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.311427in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{2.311456in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.311604in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.312517in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.313549in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{2.312959in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.313637in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.314345in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.314963in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{2.314816in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.315848in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.316938in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.317793in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.317999in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{2.318176in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.318853in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.319148in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.319207in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{2.320209in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.320268in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{2.320386in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.321152in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{2.321358in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.321388in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{2.321977in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.322478in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{2.322537in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{2.323569in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{2.323746in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.324689in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{2.324895in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.325013in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{2.325808in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.326752in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{2.325897in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.326928in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{2.327665in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.327017in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{2.328019in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.328078in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.328196in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.329139in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.329964in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.329315in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.330229in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{2.331025in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.331349in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{2.331732in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.332439in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.332498in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{2.332881in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{2.333618in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.334708in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{2.334826in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.335416in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.335799in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.336654in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{2.336860in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.336919in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{2.337744in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.337980in}{0.724174in}}%
\pgfpathlineto{\pgfqpoint{2.338009in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{2.338245in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.338540in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.339129in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{2.340219in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.340544in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.340308in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.341339in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{2.341428in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.342430in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.343019in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.344286in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.343815in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{2.344699in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{2.345436in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{2.345878in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.346025in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.347646in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.348324in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.349208in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{2.349679in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{2.351271in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.351831in}{0.547767in}}%
\pgfpathlineto{\pgfqpoint{2.351448in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.352391in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{2.353216in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.352567in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{2.353481in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{2.354365in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.354601in}{0.453821in}}%
\pgfpathlineto{\pgfqpoint{2.354630in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.355721in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.356458in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.355780in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.356811in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.357460in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{2.357607in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.357931in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.358285in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.359021in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.360141in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.361173in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.361526in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.362352in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.363442in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.362499in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.363472in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.364031in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.363648in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.365358in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.365682in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.366212in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{2.366802in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.367745in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{2.368010in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.369100in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.369189in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.370574in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.372342in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{2.371929in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.372430in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{2.373580in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.373875in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.374641in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{2.375643in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.375761in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.376763in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.376851in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.377057in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.377647in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.377971in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{2.378295in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.379061in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.380181in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.380741in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.380240in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.381272in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.382391in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.383423in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.383482in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.384130in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.384366in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.384749in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.385692in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.386311in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.387195in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{2.387843in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{2.388728in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.388079in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.389022in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.390113in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.391203in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.390555in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.391233in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.391792in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.391734in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.392323in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.393325in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.392677in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.393443in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.393914in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.394209in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.394533in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{2.394916in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.395594in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.395653in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.396036in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.396154in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.397392in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.397097in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{2.397863in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.398512in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.398099in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.398954in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.399867in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.400074in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.400457in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.400398in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.401194in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.402284in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.402343in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.403581in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.404494in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.405349in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.405585in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.406587in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.405938in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.406704in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.406999in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.407294in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.407795in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.408237in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.408915in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.409239in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.410005in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.410477in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.410889in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.411125in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.411773in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.411361in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.412215in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.412481in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.413748in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.414455in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.415339in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.415575in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.415899in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.417785in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.418610in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.418198in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.418876in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.418905in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.418964in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.419996in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.420909in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.420143in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.421086in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{2.421381in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.421263in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.422206in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.423119in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.422795in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.423296in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{2.423679in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.424416in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.424563in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.425507in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.425624in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.426567in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{2.426626in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.427452in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{2.427569in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{2.427746in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.427982in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.428837in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.429485in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.429338in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.429927in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.430045in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.431047in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.431695in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.431813in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.432137in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.432668in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.433257in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.433817in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.433581in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.434348in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.434819in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.435467in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.436469in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.435703in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.436558in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.436764in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.437354in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.437678in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.438591in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.438709in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.438768in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.439240in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.439299in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.439888in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.440978in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.441951in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.442098in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.442658in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.443130in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.443189in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.444397in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.445517in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.446990in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.447020in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.448287in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.449466in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.450615in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.452619in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.452678in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.453769in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.454888in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.454918in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.457570in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.458248in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.459338in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.459368in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.460547in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.460576in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.460635in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.461667in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.462757in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.462786in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.462845in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.463965in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.466264in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.466942in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.469594in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.471539in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.471863in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.532101in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.532130in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.532248in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.533162in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.559449in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{2.560097in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.560333in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.561424in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.560510in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.561453in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.588713in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.588919in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{2.589568in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.589803in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.590894in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.589980in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.590923in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.738540in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.739454in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.739630in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.740927in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.742047in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.743137in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.743167in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.744139in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.743226in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.744346in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.745436in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.746585in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.745760in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.746615in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.747853in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.747882in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.748973in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.748236in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.749032in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.749090in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.750476in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.750564in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.751566in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.752686in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.753865in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.754041in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.755014in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.755102in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.756222in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.757224in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.757431in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.757607in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.758609in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.759346in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.758698in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.759729in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.760908in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.762175in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.760996in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.762205in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.763207in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.763325in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.763413in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.764621in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.765712in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.764710in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.765741in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.766832in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.803168in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.803198in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.804318in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.804347in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.805408in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.804406in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.805497in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.805703in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.806616in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.807530in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.807795in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.808915in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.809858in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.810035in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.811125in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.810389in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.811184in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.812186in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.811243in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{2.812835in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.812363in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.813395in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.813542in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.814544in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.814603in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.815841in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.816902in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.815900in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.816931in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.818021in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.818139in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.819171in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.820291in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.821381in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.820438in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.821411in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.822560in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.821558in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.822589in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.823680in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.823267in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.823709in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.355754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{0.355736in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.380533in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.380238in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.382095in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.381770in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.382389in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.410268in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.410474in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.411329in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.412419in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.412361in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.412449in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.412537in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.412596in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.413539in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.414365in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.413598in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.414630in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.415190in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.415425in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.415720in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.416486in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.416074in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.416840in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.417400in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.417194in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.417960in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.418431in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.418903in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.419050in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.419316in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.420170in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.420494in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.421261in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.422263in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.422380in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.423294in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.422439in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.423471in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.424384in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.423559in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.424591in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.425416in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.425445in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.425681in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.426329in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.425858in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.426801in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.427626in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.427891in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.428805in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.428510in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.429011in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.429925in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.429188in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.430102in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.431104in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.430278in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.431192in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.432224in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.431988in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.432312in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.432872in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.433108in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.433402in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.433579in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.434522in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.435171in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.435642in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.435701in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.436732in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.437734in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.436821in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.437852in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.438589in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.438884in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.438943in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.439591in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.439031in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.440063in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.441065in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.440122in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.441153in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.441182in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.441418in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.442273in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.443363in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.442420in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.443393in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.444424in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.443570in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.444513in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.444542in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.444778in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.445603in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.446634in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.446723in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.447371in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.447843in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.448668in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.448933in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.449493in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.449022in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.450053in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.450996in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.451143in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.451969in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.452263in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.453265in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.453236in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.453383in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.453737in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.453531in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.454474in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.455564in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.455151in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.455593in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.456065in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.456713in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.457627in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.457833in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.458924in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.458865in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.458953in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.459012in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.460132in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.461016in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.461252in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.462224in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.462372in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.462401in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.462548in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.463492in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.464582in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.464611in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.464670in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.465790in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.466881in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.466910in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.468089in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.468914in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.468885in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.469209in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.469621in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.470270in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.471065in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.470329in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.471360in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.472126in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.472450in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.473394in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.473570in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.474071in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.474690in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.475810in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.474779in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.475840in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.476547in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.475987in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.476930in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.477667in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.478050in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.527472in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.527501in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.527560in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.528562in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.529564in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.528621in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.529741in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.529918in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.531155in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.532157in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.532393in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.533277in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.534368in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.533631in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.534427in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.535871in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.534692in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.535900in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.536637in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.535959in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.537079in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.538081in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.537167in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.538199in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.538935in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.539289in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.540468in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.539466in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.540497in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.541057in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.541676in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.542708in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.543798in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.544800in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.544063in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.544888in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.545124in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.545154in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.546008in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.546922in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.546539in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.547040in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.547069in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.547128in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.548130in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.549221in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.548631in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.549250in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.549545in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.549309in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.550340in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.551519in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.550429in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.552904in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.553995in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.553877in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.554024in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.558032in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.557030in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.558798in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.558916in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.559152in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.559447in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.559329in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.560272in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.561009in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.561215in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.561362in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.561746in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.561628in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.562482in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.562806in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.563573in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.563867in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.564693in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.565783in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.566903in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.567640in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.567404in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.567993in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.568995in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.568170in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.569113in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.570027in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.569172in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.570203in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.571323in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.571824in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.572414in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.573416in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.572591in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.574388in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.574624in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.574830in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.575744in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.576746in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.576422in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.576834in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.577158in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.577011in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.577954in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.578868in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.578043in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.579958in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.579221in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.580164in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.581166in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.580489in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.581255in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.581726in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.581432in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.582375in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.582610in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.583465in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.585705in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.585823in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.585941in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.586707in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.586884in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.587797in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.588917in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.589860in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.590008in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.590066in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.591127in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.591953in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.592247in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.593102in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.592896in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.594045in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.593367in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.594399in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.595312in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.594811in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.595725in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.595843in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.596609in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.597080in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.597640in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.597729in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.598672in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.597935in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.598849in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.598878in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.599202in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.599968in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.600794in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.601088in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.675619in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.678831in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.678978in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.705089in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.705119in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.706150in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.706179in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.707299in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.708301in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.708449in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.751151in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.750680in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.751711in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.752389in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.752713in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.753803in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.753155in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.753833in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.754570in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.754511in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.754923in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.755984in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.756868in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.757045in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.757222in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.758165in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.758401in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.759255in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.760257in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.760523in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.762291in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.762350in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.762586in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.763706in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.763440in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.763882in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.764825in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.780533in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.780592in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.780680in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.782625in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.781859in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.782802in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.783627in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.783510in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.783922in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.785455in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.786103in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.786869in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.787223in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.787871in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.788814in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.788402in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.789433in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.789787in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.790523in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.791643in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.792734in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.791820in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.792763in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.792852in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.793883in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.793913in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.795740in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.795445in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.796093in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.796860in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.796447in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.797685in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.797567in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.798923in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.799453in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.799866in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.800514in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.801457in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.800691in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.801634in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.802754in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.802813in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.803844in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.804581in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.804964in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.805878in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.806054in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.806791in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.806231in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.807174in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.807557in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.807233in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.808265in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.809355in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.809384in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.810210in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.809709in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.810475in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.810563in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.811595in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.812066in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.811654in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.812862in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.813805in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.813923in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.814689in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.814925in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.815927in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.816045in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.816634in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.817047in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.817695in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.817371in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.817784in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.817872in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.818874in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.819817in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.819228in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.819994in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.820524in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.821114in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.821585in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.821173in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.822204in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.823000in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.824444in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.825298in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.825534in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.825829in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.825711in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.826625in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.827479in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.827597in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.827744in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.828216in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.828010in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.828835in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.829012in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.829955in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.830957in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.831075in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.831193in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.831841in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.832165in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.832548in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.832961in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.833285in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.834375in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.834493in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.835495in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.835790in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.835731in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.836586in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.837028in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.837705in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.837853in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.838796in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.839267in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.838884in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.839916in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.840269in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.841006in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.841772in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.841183in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.842126in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.842833in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.843216in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.843541in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.845250in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.845456in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.845662in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.846134in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.846547in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.847018in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.847607in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.847666in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.848757in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.849670in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.849199in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.850554in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.850967in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.851969in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.851144in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.852087in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.852116in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.854209in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.854297in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.855977in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.856507in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.857156in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.856684in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.857627in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.858040in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.858718in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.858924in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.859337in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.859838in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.860692in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.860928in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.861930in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.861105in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.862048in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.862107in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.863138in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.863345in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.863404in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.864258in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.864759in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.865349in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.865643in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.866468in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.867058in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.868296in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.867647in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.868679in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.869681in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.869769in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.869887in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.871154in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.871979in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.873099in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.873276in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.874190in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.875221in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.875310in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.876400in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.877520in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.877962in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.878640in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.879642in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.879936in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.880526in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.880762in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.881174in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.881764in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.883709in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.884180in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.884151in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.885064in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.885241in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.886184in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.887274in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.887304in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.888129in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.887363in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.888424in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.889190in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.889514in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.890428in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.890546in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.890605in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.891607in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.891666in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.891725in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.892726in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.891960in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.892815in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.893021in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.893611in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.894141in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.894082in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.895025in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.896027in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.895644in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.897147in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.896558in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.897619in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.897501in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.898355in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.898679in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.899446in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.900094in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.899623in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.900566in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.901656in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.902776in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.903513in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.903454in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.903866in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.904043in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.904986in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.905281in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.905222in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.906077in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.906902in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.906872in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.907196in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.907933in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.908287in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.909171in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.909407in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.909819in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.910497in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.911411in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.911617in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.912118in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.912707in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.912825in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.913827in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.914122in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.914918in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.914947in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.915183in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.916038in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.916421in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.916804in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.918071in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.918248in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.919250in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.918307in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.920281in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.920458in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.920488in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.921313in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.921991in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.922668in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.923552in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.923788in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.924731in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.924938in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.925969in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.926441in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.926323in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.927000in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.927030in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.928091in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.928680in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.929211in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.929388in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.930331in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.931156in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.930566in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.931421in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.932158in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.931509in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.933454in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.932865in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.933631in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.934722in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.935842in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.937698in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.938229in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.939407in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.940056in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.940881in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.941146in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.941588in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.942089in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.942148in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.942531in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.942296in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.943239in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.944241in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.943592in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.944358in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.945360in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.944417in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.945449in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.946274in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.945891in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.946569in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.947659in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.948779in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.948897in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.949869in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.950783in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.949958in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.951461in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.952080in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.953200in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.953376in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.954290in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.955321in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.954732in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.955410in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.955587in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.957090in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.957620in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.958534in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.958151in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.958711in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.958858in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.960037in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.960950in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.961864in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.961628in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.961952in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.962866in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.962925in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.963072in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.964104in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.964811in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.965872in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.966373in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.966402in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.967168in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.967463in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.968583in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.968878in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.969644in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.970587in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.970381in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.970617in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.970764in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.971707in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.972237in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.972886in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.973210in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.974654in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.974448in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.974860in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.974890in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.975951in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.976422in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.977012in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.977071in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.977778in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.978161in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.978898in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.978691in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.979281in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.979841in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.979693in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.980371in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.982316in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.981727in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.982581in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.982906in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.982847in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.983701in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.984615in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.985322in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.986825in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.986501in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.987002in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.987709in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.988947in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{0.989802in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.990096in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{0.990951in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.991187in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.992012in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.991511in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.993102in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.993397in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.994487in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.996521in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.996698in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.997700in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.998908in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.998937in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.999144in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.999998in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.001413in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.000087in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.001472in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.004006in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.005922in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.006099in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.007071in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.008574in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.008604in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.011374in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.011580in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.012671in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.011934in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.012730in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.029086in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.031178in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.031207in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.043880in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.044587in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.043939in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.044970in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.045972in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.046090in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.074440in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.075560in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.076562in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.075737in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.076680in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.077682in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.076739in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.077771in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.078684in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.078036in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.078920in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.079391in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.079981in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.080983in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.080747in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.081012in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.081042in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.082103in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.082751in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.083223in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.352964in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.353377in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{1.353171in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.354055in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.382847in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{1.382641in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.383525in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.679908in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.680615in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.680910in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.681912in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.682030in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.690016in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.689161in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.690105in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.690370in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.692315in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.692786in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.693435in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.693729in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.693494in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.694790in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.696559in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.696735in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.697060in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.697855in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.697885in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.698946in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.700036in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.699211in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.700065in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.700802in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.701156in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.701657in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.702246in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.703366in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.704457in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.704663in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.705576in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.706461in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.706696in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.706873in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.707816in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.708730in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.708700in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.708907in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.709408in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.710026in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.711028in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.710085in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.711205in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.712237in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.713327in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.712384in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.713357in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.715449in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.715420in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.716480in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.715626in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.716657in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.716834in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.717748in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.718602in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.718868in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.719486in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.719958in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.720901in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.721078in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.722198in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.722669in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.722257in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.723111in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.723936in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.723200in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.724202in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.724261in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.726235in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.726294in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.726412in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.727532in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.728622in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.729713in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.729742in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.730744in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.731864in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.731098in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.732394in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.733043in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.734133in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.734163in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.734988in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.735224in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.735253in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.735990in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.735341in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.737169in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.736785in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.737463in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.737522in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.739585in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.741236in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.741648in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.741766in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.741943in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.743947in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.744006in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.744153in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.745568in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.746128in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.746599in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.746629in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.747218in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.747955in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.747306in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.748308in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.748397in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.749428in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.750548in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.751196in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.750607in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.752552in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.751992in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.752641in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.753495in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.754409in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.754202in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.754851in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.755440in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.755971in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.756619in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.757091in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.757149in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.758181in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.760391in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.761128in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.762336in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.761570in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.763338in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.762867in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.763692in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.764812in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.765401in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.766256in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.768053in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.767582in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.768319in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.769085in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.769999in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.769881in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.770175in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.771118in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.770529in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.771944in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.772415in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.773417in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.773505in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.774478in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.774596in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.775716in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.776836in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.777897in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.778899in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.778987in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.779252in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.781197in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.781462in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.782317in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.782464in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.783408in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.783879in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.783673in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.784498in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.784910in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.785618in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.786708in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.786738in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.787740in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.788860in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.789950in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.792160in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.792337in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.793280in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.794282in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.795048in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.795372in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.796286in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.795549in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.797583in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.798673in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.799705in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.799793in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.799999in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.800235in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.801119in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.803005in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.802534in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.803889in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.804921in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.805363in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.807249in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.807544in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.808546in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.809017in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.808899in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.810844in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.811876in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.812966in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.813055in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.813998in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.814499in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.815943in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.815353in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.817357in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.817475in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.817652in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.819420in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.819126in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.819715in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.820363in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.821247in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.822131in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.822249in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.824135in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.824961in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.825226in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.825786in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.826316in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.827377in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.827436in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.828084in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.828851in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.829646in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.829676in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.829912in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.830737in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.831149in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.831857in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.832505in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.832977in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.833124in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.834067in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.834155in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.835187in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.835688in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.836277in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.837368in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.837397in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.837515in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.837456in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.838488in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.838576in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.839578in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.840698in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.841906in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.842996in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.843998in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.843085in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.844116in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.853842in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.854431in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.854018in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.855256in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.855669in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.856081in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.856906in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.856848in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.857172in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.857260in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.858321in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.859146in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.859382in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.860207in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.860502in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.860620in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.861592in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.862594in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.861681in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.862683in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.862742in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{1.863213in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.863802in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.864804in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.864687in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.864922in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.866013in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.866985in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.867133in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.867869in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.867280in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.868754in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.869343in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.869785in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.870433in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.871553in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.872555in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.872673in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.876121in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.878272in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.878538in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.879569in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.881278in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.882015in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.881337in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.882398in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.883518in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.883548in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.886288in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.886907in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.888263in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.888410in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.889560in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.890679in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.891799in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.892919in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.894098in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.895277in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.895306in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.897458in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.897517in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.898990in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.899904in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.900110in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.900287in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.901289in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.901672in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.902409in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.903528in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.903617in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.904707in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.903676in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.904737in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.905916in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.907035in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.908214in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.908303in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.909776in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.910896in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.923863in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.924010in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.925248in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.925896in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.926132in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.926957in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.926309in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.927252in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.928342in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.928785in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.929462in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.930140in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.930553in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.930847in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.931673in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.932763in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.932969in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.933382in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.933883in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.934738in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.934973in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.936742in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.936594in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.937184in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.937979in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.938303in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.939394in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.940396in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.940514in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.941516in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.941604in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.942930in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.943814in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.944816in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.944168in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.945052in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.946025in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.946231in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.946820in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.947145in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.947704in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.947469in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.948235in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.949031in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.949355in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.949473in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.949944in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{1.950445in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.951005in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.951241in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.951565in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.952125in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.953304in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{1.952744in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.953775in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.955602in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.955485in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.956369in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.956310in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.957076in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.958078in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.959198in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.958785in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.959286in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.959316in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.960406in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.961143in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.960554in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.961497in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.961673in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.962616in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.963088in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.963029in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.963707in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.964797in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.964149in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.964827in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.964886in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.965917in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.967037in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.967862in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.967450in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.968127in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.968864in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.968393in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.969247in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.969925in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.970338in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.972017in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.972047in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.972548in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.972813in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.973668in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.973874in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.973992in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.975760in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.975849in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.976350in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.976291in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.976968in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.977528in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.977057in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.978088in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.979650in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.979356in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.980269in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.981301in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.980711in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.982509in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.983422in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.984601in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.983953in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.984690in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.984837in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.985309in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.985810in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.986075in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{1.986959in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.988020in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.988491in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.989110in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.990230in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.990554in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.991321in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.991880in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.991674in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.993383in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.993531in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.993973in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.995741in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.996448in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.997332in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{1.997627in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.998865in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.998040in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.999042in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.000162in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.000456in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.001075in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.002283in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.002372in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.002755in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.003993in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.006527in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.006468in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.006792in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.006999in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.006881in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.007912in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.008826in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.008236in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.009121in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.009356in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.010123in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.011066in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.011773in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.011655in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.012215in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.012893in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.012303in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.013335in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.013423in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.014425in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.016429in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.016665in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.017313in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.017755in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.017962in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.018787in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.018846in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.019052in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.019966in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.020614in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.020025in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.021351in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.021144in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.023178in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.022854in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.023384in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.023443in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.024386in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.025477in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.026390in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.026596in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.026803in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.027097in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.028041in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.029278in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.029897in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.031665in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.031430in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.032107in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.032815in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.033227in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.033964in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.033286in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.035408in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.035939in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.036528in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.037530in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.037677in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.038591in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.037736in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.038768in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.039858in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.039888in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.040035in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.041007in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.042039in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.041803in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.042127in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.044338in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.044426in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.046283in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.046047in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.046548in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.046636in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.047668in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.047815in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.048758in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.049583in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.049878in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.050644in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.052000in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.052471in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.053090in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.054181in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.053355in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.054593in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.055301in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.056303in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.056008in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.057422in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.057511in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.057894in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.058631in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.059485in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.059721in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.059839in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.059986in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.060811in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.061489in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.061931in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.062314in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.062727in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.063022in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.064142in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.065232in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.065320in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.066352in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.066381in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.067383in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.067442in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.068267in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.068562in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.069653in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.070566in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.070625in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.070772in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.070802in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.071627in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.071863in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.072688in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.072747in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.072983in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.073985in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.073926in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.074073in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.074515in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.076107in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.075517in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.076401in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.078405in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.077993in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.079407in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.079289in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.079614in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.080115in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.080704in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.081175in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.081676in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.081824in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.082413in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.082914in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.083091in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.084034in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.084064in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.085124in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.085419in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.086244in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.087187in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.087335in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.088838in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.089309in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.089663in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.090252in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.090665in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.091755in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.092315in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.091844in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.092875in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.092905in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.093730in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.093966in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.094968in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.094496in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.097296in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.097679in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.097708in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.098386in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.098740in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.099506in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.099742in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.101038in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.101687in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.101923in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.102807in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.102925in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.103160in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.103897in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.104044in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.104162in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.105754in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.105459in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.106107in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.107198in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.106284in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.107227in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.108318in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.108789in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.109437in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.110439in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.109850in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.110528in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.111088in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.111795in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.112738in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.113387in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.114330in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.113917in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.114948in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.115420in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.116068in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.116216in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.117159in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.117336in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.118279in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.118691in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.119340in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.119811in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.119605in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.120872in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.121550in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.122287in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.123406in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.122817in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.123760in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.123878in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.124880in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.125116in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.125970in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.126353in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.127090in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.128004in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.127945in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.128181in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.129595in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.130302in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.130774in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.131187in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.131481in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.132513in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.132601in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.133633in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.134723in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.135725in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.135843in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.136255in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.137140in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.137552in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.138053in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.138083in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.138201in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.139144in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.139261in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.139851in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.140263in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.141089in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.140499in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.141354in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.141825in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.142474in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.142680in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.143564in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.143653in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.145332in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.145450in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.145774in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.145804in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.146393in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.146894in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.147101in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.147042in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.148545in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.148161in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.149105in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.150224in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.150342in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.150755in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.151315in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.151816in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.153348in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.152877in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.153525in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.154586in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.154645in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.155647in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.155735in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.156767in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.157474in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.157975in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.158535in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.160067in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.159065in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.160952in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.162720in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.163398in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.163663in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.164517in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.165608in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.165726in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.165696in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.167022in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.167671in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.167818in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.168732in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.168791in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.169321in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.169969in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.170028in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.170323in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.171089in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.172150in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.171296in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.173329in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.173123in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.173506in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.174449in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.176571in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.176512in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.176659in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.177573in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.177632in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.177779in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.177809in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.178015in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.179371in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.180255in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.181905in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.181316in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.182170in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.183290in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.183762in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.183968in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.184380in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.186591in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.187033in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.187711in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.188329in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.188801in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.189597in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.189921in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.190628in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.191011in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.191866in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.191100in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.192131in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.193045in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.192750in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.193723in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.194341in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.195167in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.194872in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.195432in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.196286in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.196935in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.196994in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.197642in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.198232in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.198762in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.199852in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.200972in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.201179in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.202063in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.202122in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.203124in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.203183in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.203919in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.203890in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.204273in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{2.204597in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.205245in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{2.205393in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.206130in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.206483in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.207367in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.207190in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.207603in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.207662in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.208723in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.209430in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.209843in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.210786in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.210933in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.211670in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.212259in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.212200in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.213143in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.213438in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.214263in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.215265in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.214322in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.215354in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.215914in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.216061in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.216474in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.216503in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.216916in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.217564in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.217800in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.218684in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.219067in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.219774in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.220098in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.220894in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.221336in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.221985in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.222220in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.222515in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.223104in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.223193in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.224195in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.225315in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.225757in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.226405in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.226464in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.227525in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.228527in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.228615in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{2.229293in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.229057in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.229735in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.230649in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.230001in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.230826in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.231179in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.231946in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.233036in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{2.234067in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.233390in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{2.234244in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.235246in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{2.235305in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.235600in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.236366in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.236779in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.237456in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.238134in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.238075in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{2.238576in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.239077in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.239667in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.240492in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.240020in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.240787in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.241022in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.242496in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.242997in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.243115in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{2.243498in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.244559in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.244795in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.245620in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.246298in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.246386in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.247417in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.248331in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.248361in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.248508in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.249392in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.249628in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.250453in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.249863in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.250718in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.251809in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.252928in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.253400in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.254048in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.254697in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.255139in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.255699in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.255227in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.256936in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.257349in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.258469in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.258881in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.259559in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.259766in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.260532in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.260679in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.261711in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.261769in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.262595in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.262654in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.262889in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.263096in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.263479in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.263980in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.264363in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.265100in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.266013in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.266190in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.267163in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.267221in}{0.416169in}}%
\pgfpathlineto{\pgfqpoint{2.267280in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{2.267605in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.268371in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{2.269373in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.269255in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{2.269491in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.269962in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{2.270434in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.270581in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.271141in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.271023in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.271937in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.272791in}{0.433164in}}%
\pgfpathlineto{\pgfqpoint{2.273440in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.273911in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{2.274029in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{2.274501in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.275002in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{2.275738in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.275090in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{2.276122in}{0.400386in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{2.276799in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.277212in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{2.277507in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.277831in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{2.278302in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{2.279275in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{2.279864in}{0.428110in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{0.425647in}}%
\pgfpathlineto{\pgfqpoint{2.281574in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.281632in}{0.423227in}}%
\pgfpathlineto{\pgfqpoint{2.282546in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.282693in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.282723in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.283401in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.282811in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.283843in}{0.416169in}}%
\pgfpathlineto{\pgfqpoint{2.284580in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.283931in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{2.284933in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.285670in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{2.285110in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.286053in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{2.287084in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.287143in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{2.288263in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{2.289088in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{0.446483in}}%
\pgfpathlineto{\pgfqpoint{2.289354in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{2.289707in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.290503in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.290975in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.292212in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.292684in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{2.293332in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.292920in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.293774in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.294688in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{2.294570in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.294894in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.296456in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{2.296603in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.297104in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{2.298106in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.298195in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.299285in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{2.298637in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{0.425647in}}%
\pgfpathlineto{\pgfqpoint{2.299875in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.299816in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{2.300405in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.301053in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{2.300936in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.301525in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.302380in}{0.487926in}}%
\pgfpathlineto{\pgfqpoint{2.302615in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.302822in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.304649in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.304678in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{2.304826in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{2.306771in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.305828in}{0.576432in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{2.307213in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.307979in}{0.473248in}}%
\pgfpathlineto{\pgfqpoint{2.308450in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.308657in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.310071in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.310189in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.310513in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.312105in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.311810in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.312399in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{2.313225in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.313254in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{2.313490in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.314109in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.314610in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{2.315347in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.315464in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.315700in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.316761in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.316820in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{2.317468in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.317763in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{2.317910in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.318647in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{2.318441in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.319030in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.319443in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{2.320121in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.320946in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.320828in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.321241in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{2.321358in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{2.322331in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.323333in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{2.322596in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.323451in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.323598in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{2.324541in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{2.325190in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{2.326074in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.325926in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.326987in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.326869in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.327901in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{2.328107in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.328755in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{2.328991in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.329993in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{2.329345in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{0.419623in}}%
\pgfpathlineto{\pgfqpoint{2.330583in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.330524in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{2.331202in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.331850in}{0.487926in}}%
\pgfpathlineto{\pgfqpoint{2.332086in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.333058in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.333412in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.333677in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.333795in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.333824in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.334296in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{2.335092in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.335976in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{2.336241in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{2.337921in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.338127in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.338186in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.339159in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.339306in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{2.339424in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.339542in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.340396in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.340426in}{0.617205in}}%
\pgfpathlineto{\pgfqpoint{2.341280in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.341516in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{2.342518in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.341575in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.342695in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{2.343962in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{2.344817in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.344935in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.345937in}{0.455021in}}%
\pgfpathlineto{\pgfqpoint{2.346939in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.346084in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.348117in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{2.348147in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.348353in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.348206in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{2.349237in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.349532in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.350357in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{2.350829in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.351448in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{2.352067in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.352567in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{2.352951in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{2.353658in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.354129in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.354660in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.354896in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.355721in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.356074in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.356929in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.356988in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.357725in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.357961in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.358078in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.358845in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.358786in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.359198in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.360289in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.359552in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.360318in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.360790in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.361084in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.361409in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.362440in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.362499in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.363501in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.363206in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.363589in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.363648in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.364208in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.364680in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.364974in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.364827in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.365770in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.365976in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.365859in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.366949in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.367922in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.368039in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{2.369159in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.370102in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.370250in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.370898in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.371370in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.372372in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.371959in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.372666in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.372548in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.373580in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.374081in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.374670in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.375584in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.376792in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.375849in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.376881in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.377293in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.377146in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.378000in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.379091in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.379739in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.380211in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.380830in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.381301in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.382421in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.383452in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.383511in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.383629in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.384631in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.384690in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.385722in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.385928in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.386841in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{2.387549in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.387932in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.389052in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.390054in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.390142in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.390732in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.390231in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.391262in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.391734in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.392382in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.392441in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.394209in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.394445in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.394563in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.394828in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.395683in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.396596in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.396773in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.396920in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.396861in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.397893in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.398983in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.401194in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.401370in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.402313in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.403050in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.403404in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.403463in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.404524in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.404995in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.405231in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.405614in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.406292in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.406734in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.406999in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.408591in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.409416in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.409475in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.410064in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.410712in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.410300in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.411066in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.411714in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.412127in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.412186in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.412834in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.413365in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.414308in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.415398in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.414396in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.415428in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.415604in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.416518in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.417343in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.417638in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.418640in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.417874in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.418728in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.418817in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.419848in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.420202in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.420939in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.422058in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.422324in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.423149in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.424092in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.423679in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.424269in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.425359in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.424446in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.425389in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.425536in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.427304in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.427481in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.428336in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.428454in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.428601in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.429514in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.428689in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.429780in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.430811in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.431695in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.431931in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.432933in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.433935in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.434053in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.435055in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.434465in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.435143in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.435232in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.436234in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.436823in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.437354in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.438002in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.438061in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.438945in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.438886in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.439564in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.440654in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.441597in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.441715in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.441774in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.442894in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.443012in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.443955in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.446401in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.532101in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.532160in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{2.533191in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.533309in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.534311in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.535460in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.537317in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.537346in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.559449in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.560333in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.560480in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.561482in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.561630in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{2.561571in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.562809in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.563899in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.563428in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.563958in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.565255in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.566168in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.567848in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.568968in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.568202in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.569056in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.570265in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.570500in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.570412in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.571385in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.572504in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.573536in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.573624in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.574744in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.574921in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.590717in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.591071in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.591807in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.594637in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.595255in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.596287in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.596375in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.596758in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.596464in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.597495in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.598645in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.599411in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.599823in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.738422in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.738717in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.739483in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.784366in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.785693in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.785722in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.785752in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.785899in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.787932in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.787991in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.856303in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.856451in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.857394in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.858573in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.858602in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.858661in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.859751in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.860783in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.859869in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.860871in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.860989in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.862139in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.863288in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.863317in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.864761in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.865675in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.864820in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.865940in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.885774in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.888043in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.888072in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.888131in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.889222in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.890253in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.889340in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.890342in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.890459in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.891609in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.892758in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.892788in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.894232in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.895411in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.032683in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.033243in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.033096in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{3.035277in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.033921in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.035306in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{3.035483in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.036426in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.037428in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.039049in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.040139in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.040169in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.040994in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.041318in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.042497in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.042526in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.044412in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.045621in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.045680in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.046799in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.045886in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{3.046829in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.046917in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.048096in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.049216in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.052605in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{3.053725in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.052694in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.180035in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.180064in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.180270in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.181125in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{3.182304in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.182422in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.183512in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.182687in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.183571in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{3.184013in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{3.184779in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.186194in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.186253in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{3.187579in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.186400in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.187609in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.187668in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{3.188758in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.189848in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.188846in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.189907in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.190880in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{3.190055in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.190998in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.192147in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.191233in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{3.192176in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{3.192766in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{3.193296in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.194446in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.194505in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.197481in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.198601in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.199131in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.199750in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.199986in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{3.200870in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.202049in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.246903in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.248317in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.246962in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.248347in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.248465in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.249467in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.250410in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.249614in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{3.250587in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.251559in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.250646in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.251736in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.254211in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{3.254241in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.255331in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.254948in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{3.255390in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{3.256569in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.255656in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.355843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> rw_result_sloped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%               \usepackage[utf8]{inputenc}
%%               \usepackage[T1]{fontenc}
%%               \usepackage[detect-all]{siunitx}
%%           
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.092566in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.092566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.296519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=1.257963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.658359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272510in, y=1.619803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{2.020198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272510in, y=1.981643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152910in,y=1.658359in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle V_\ell\) [V]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{1.224151in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.380356in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.380945in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.381151in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.381240in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.381888in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.381947in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.382036in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.383008in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.383273in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.384157in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.384600in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.384865in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.385307in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.385395in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.386486in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.386545in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.387340in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.387605in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.387694in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.387959in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.388784in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.388932in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.389904in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.390346in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.391083in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.392203in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.392733in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.393382in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.393971in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.394236in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.394502in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.395474in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.395680in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.396447in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.396800in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.397419in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.397684in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.397979in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.398215in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.398126in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.399099in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.400248in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.400160in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.400278in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.400513in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.400779in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.401427in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.401486in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.402282in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.402576in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.402989in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.403254in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.403726in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.404846in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.404580in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.404875in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.405464in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.405376in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.406024in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.407144in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.406525in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.407174in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.408294in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.408028in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.408323in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.409443in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.408647in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.409472in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.410592in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.409797in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.411565in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.411123in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.411771in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.412891in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.412272in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.412920in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.413864in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.413068in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.414070in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.415190in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.414217in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.415219in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.415809in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.415897in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.416368in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.417135in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.416869in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.417518in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.418019in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.418667in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.419787in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.419345in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.419817in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.420760in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.420848in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.420966in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.421231in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.421113in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.422115in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.422292in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.423265in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.424031in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.423766in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.424414in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.424738in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.425563in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.426713in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.426801in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.427597in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.427862in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.428127in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.428039in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.429011in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.429365in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.430161in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.431133in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.430691in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.431310in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.431752in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.431487in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.432459in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.432901in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.433314in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.433609in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.434581in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.434493in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.434758in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.435200in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.434935in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.435907in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.436261in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.437057in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.437764in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.438206in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.439267in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{0.439179in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{0.439296in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{0.439355in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{0.439444in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.440416in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.441035in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.440593in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.441625in}{1.660996in}}%
\pgfpathlineto{\pgfqpoint{0.442538in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.442450in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.442744in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.443687in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.443069in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.443894in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.444660in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.444395in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.445043in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.445279in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.445367in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.446192in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.446605in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.446340in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.447342in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.448462in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.447489in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.448491in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.449611in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.448815in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.449640in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.450584in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.450318in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.450790in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.451762in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.450967in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.451939in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.452705in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.452087in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.453088in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.453236in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.454238in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.455034in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.455387in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.456360in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.456271in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.456537in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.457509in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.457067in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.457686in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.457863in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.458835in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.459955in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.459985in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.460869in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.461134in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.461222in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.462283in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.462372in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.463167in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.463433in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.463963in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.464582in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.465643in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.465731in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.466527in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.466881in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.467234in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.468030in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.468796in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.468885in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.469179in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.469887in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.470329in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.471301in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.470859in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.471478in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.472185in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.472627in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.473511in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.473777in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.474955in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.475280in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.476075in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.476164in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.476606in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.477254in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.477578in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.478993in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.479553in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.480319in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.480231in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.480673in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.481292in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.481026in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.481852in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.481910in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.481999in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.482971in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.484121in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.483502in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.484150in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.484209in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.485182in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.485300in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.485889in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.485977in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.486449in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.487569in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.486596in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.487598in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.487922in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.488748in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.489867in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.488895in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.489897in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.490221in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.491046in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.491636in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.491724in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.492196in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.492255in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.492343in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.493345in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.494465in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.494406in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.494494in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.495555in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.495644in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.496351in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{0.496793in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{0.498001in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.499033in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{0.499416in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.500035in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.500153in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.500919in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.501007in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.501302in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.501361in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.501656in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.502451in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.503512in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.503601in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.504396in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.503777in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.504750in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.505369in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.505634in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.505899in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.506783in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.507049in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.507314in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.508198in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.508994in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.509082in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.509347in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.510320in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.510408in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.510497in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.511469in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.511558in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.511646in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.512088in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.511823in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.512795in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.512884in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.513503in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.513945in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.515094in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.515006in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.515123in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.515182in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.515448in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.516243in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.517393in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.516774in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.517422in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.518365in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.518100in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.518542in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.519691in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.519249in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.519721in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.520664in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.520222in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.520841in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.520929in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.521548in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.522020in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.523139in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.522521in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.523169in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.523228in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.523493in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.524318in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.524908in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.525468in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.525527in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.525615in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.527648in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.527560in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.527707in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.528090in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.528179in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.528680in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{0.528886in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.529505in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.529800in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.530949in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.531214in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.531126in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.532098in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.532982in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.533867in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.535458in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.535546in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.536519in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.536254in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.536696in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.536784in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.536873in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.537845in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.538464in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.538552in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.538994in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.540144in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.540939in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.541293in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.541558in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.542354in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.542442in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.542531in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.542973in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.543621in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.544564in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.544476in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.544741in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.544918in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.545920in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.546863in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.546244in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.547040in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.547836in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.547570in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.548219in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.549162in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.548720in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.549339in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.550134in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.549692in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.550517in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.551284in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.551018in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.551991in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.552816in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.553936in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.552963in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.553965in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.555085in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.555115in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.555350in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.555262in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.556264in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.557295in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.557030in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.557354in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.558356in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.558445in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.559241in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.559624in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.559859in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.560125in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.560744in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.561362in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.560920in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.561922in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.562158in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.562423in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.563072in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.563131in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.563219in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.564221in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.564457in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.564368in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.565370in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.565960in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.565518in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.566520in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.566844in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.568435in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.567993in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.568818in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.569231in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.568966in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.569968in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.570734in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.571117in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.572090in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.572266in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.573151in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.573416in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.574300in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.574565in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.575538in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.575626in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.575714in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.576599in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.576893in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.577659in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.578013in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.578897in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.579192in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.580135in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.579870in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.580312in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.580400in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.580665in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.581491in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.582434in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.582610in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.582699in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.583789in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.584909in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.584467in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.584939in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.585440in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.586059in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.587208in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.586766in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.587237in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.588357in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.587561in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.588387in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.588976in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.588711in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.589536in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.590037in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.590685in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.590744in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.590833in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.591835in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.592247in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.592336in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.592984in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.594104in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.594133in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.595253in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.594281in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.595283in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.595872in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.595607in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.596432in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.596845in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.597287in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.597581in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.598701in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.598613in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.598731in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.599851in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.598878in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.599880in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.600381in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.601029in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.601737in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.602179in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.602444in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.602356in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.603328in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.603682in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.604743in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.605627in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.605892in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.606157in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.606776in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.607218in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.607925in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.608279in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.609075in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.609252in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.610224in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.610313in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.611373in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.611550in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.612523in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.613495in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.613584in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.614026in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.614822in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.615087in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.615912in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.616678in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.616207in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.617032in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.618181in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.618211in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.618446in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.618712in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.619360in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.619419in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.619507in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.620509in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.620745in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.621541in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.621659in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.621718in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.621806in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.622808in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.623574in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.623839in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.623957in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.625077in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.624635in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.625107in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.625342in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.625254in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.626256in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.626757in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.627405in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.628348in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.628083in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.628555in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.629321in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.629704in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.630146in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.629851in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.630853in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.632003in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.632710in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.633152in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.633417in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.634301in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.635362in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.635451in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.635893in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.635628in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.636600in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.637749in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.638722in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.638899in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.639783in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.641021in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.641197in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.641728in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.642347in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.643054in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.643496in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.644292in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.644645in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.645589in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.644822in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.645795in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.646767in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.646325in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.646915in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.647121in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.647386in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.647710in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.648447in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.647828in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.648477in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.648624in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.649596in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.650746in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.650834in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.651895in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.653074in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.653663in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.654194in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.654636in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.656139in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.656227in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.656493in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.656935in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.656669in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.657671in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.658438in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.658172in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.658791in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.659941in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.659675in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.659970in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.660736in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.661090in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.661178in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.662269in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.663212in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.663123in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.663389in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.664538in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.663565in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.664567in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.665334in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.665068in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.665687in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.666306in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.666041in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.666866in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.667367in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.667986in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.668605in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.669165in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.670019in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.670285in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.671169in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.671463in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.672583in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.672613in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.672672in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.672760in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.673762in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.674352in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.673909in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.674853in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.675059in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.675501in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.675796in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.676031in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.676915in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.677888in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.677092in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.678065in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.679037in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.678772in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.679214in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.680363in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.679391in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.680393in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.681336in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.681424in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.681513in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.681778in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.681866in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.682692in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.683635in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.683812in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.684696in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.684990in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.685491in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.686110in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.687260in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.686641in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.687289in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.687702in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.687967in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.688409in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.689381in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.688939in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.689588in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.690708in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.689912in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.690737in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.690884in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.691886in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.693006in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.692741in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.693537in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.694185in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.695305in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.694509in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.695334in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.695570in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.695482in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.696484in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.697073in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.696631in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.698046in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.697780in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.698782in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.699578in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.699136in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.700197in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.700109in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.701081in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.702230in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.702407in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.703380in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.704352in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.704559in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.705413in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.705678in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.706828in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.706209in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.706857in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.707181in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.709156in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.709745in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.709480in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.710276in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.711248in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.710453in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.711455in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.711779in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.712604in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.713017in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.712928in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.713753in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.713812in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.714078in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.714903in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.714962in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.715227in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.716052in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.716818in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.716553in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.717614in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.718056in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.718351in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.719029in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.719500in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.719913in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{0.719854in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.720649in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.721710in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.722594in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.722152in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.724009in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.724097in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.724186in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.724982in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.726396in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.726131in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.726426in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.727015in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.727457in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.727545in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.727987in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.728724in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.729137in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.729048in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.729844in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.730463in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.730021in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.731023in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.731612in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.732172in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.732762in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.733027in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.733322in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.733823in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.734471in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.735591in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.734795in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.735620in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.736298in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.736770in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.737536in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.737831in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.737919in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.738980in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.739068in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.740218in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.740660in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.742163in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.742428in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.742546in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.743666in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.744550in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.744903in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.745964in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.747114in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.747143in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.747202in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.747644in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.748440in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.749442in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.750562in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.749766in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.751711in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.750739in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.751741in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.751976in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.752065in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.752890in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.753037in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.754039in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.755159in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.755189in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.755336in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.756338in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.757134in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.757399in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.757487in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.757841in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.758637in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.759698in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.759786in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.760935in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.760670in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.760965in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.761201in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.762173in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.762438in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.763234in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.764265in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{1.665078in}}%
\pgfpathlineto{\pgfqpoint{0.765061in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.764619in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.765503in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.766594in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.767006in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.767301in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.767743in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.768804in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.768892in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.769865in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.770042in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.770130in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.770395in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.771191in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.771633in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.772370in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.772429in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.772694in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.773490in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.774020in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.774668in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.775435in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.774993in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.775788in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.776584in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.776672in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.776967in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.777910in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.777114in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.778087in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.779266in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.779767in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.780415in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.781181in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.781447in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.781565in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.781977in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.782714in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.783480in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.783215in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.783863in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.784806in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.785897in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.786162in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.786869in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.787311in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.789168in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.789610in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.790406in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.790789in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.791643in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.791909in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.792351in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.793028in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.793588in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.794148in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.795091in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.795180in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.795298in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.795386in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.795622in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.796447in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.797567in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.797154in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.798127in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.798746in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.799718in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.799807in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.799895in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.800691in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.801044in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.802194in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.805111in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.805642in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.806703in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.806791in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.807587in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.807940in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.808736in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.808294in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.809090in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.810062in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.809620in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.810239in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.811035in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.810946in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.811831in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.812273in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.812567in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.812715in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.813687in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.814660in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.814866in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.816693in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.817165in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.818461in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.819964in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.820583in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.821733in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.821762in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.822499in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.822852in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.823972in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.825092in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.824650in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.825122in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.826094in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.825799in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.827420in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.828216in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.827597in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.828570in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.829277in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.829719in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.830692in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.829896in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.830868in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{0.831664in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.831222in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.832018in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.832990in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.832194in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.833167in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.833963in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.833697in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.834316in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.834670in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.836261in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.836173in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.837499in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.837764in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.838206in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.838914in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.839533in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.840063in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.840505in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.840417in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.841212in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.841301in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.841743in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.842362in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.843541in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.844130in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.844042in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.845721in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.845839in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.846605in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.846959in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.848108in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.848138in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.849258in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.850437in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.851203in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.851468in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.851556in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.851822in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.852735in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.853148in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.853855in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.854739in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.855034in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.855181in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.857333in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.858453in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.858718in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.859631in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.860044in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.860751in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.861547in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.860928in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.861930in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.861989in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.864111in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.864229in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.864553in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.865349in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.866527in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.866586in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.867028in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.867647in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.868089in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.867824in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.868826in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.869150in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.869946in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.870565in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.870123in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.871125in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.871626in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.872245in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.873423in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.874013in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.876665in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.876842in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.876930in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.877196in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.878021in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.878433in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.879141in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.879229in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.879318in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.880319in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.881292in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.881380in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.882088in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.882677in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{0.883591in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.883797in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.883944in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.884946in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.886066in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.885801in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.886331in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.886420in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.888188in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.887392in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.888895in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.889514in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.891106in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.891194in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.891990in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.892992in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.893139in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.894112in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.894200in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.894465in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.895438in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.896410in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.897029in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.896941in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.897589in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.898532in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.898709in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.899681in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.899770in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.899888in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.899947in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.900035in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.901980in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.902186in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.902776in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.902511in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.903306in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.904102in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.904485in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.905340in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.905605in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.906401in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.906754in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.907550in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.907285in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.907933in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.909672in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.910114in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.910202in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.911352in}{1.661579in}}%
\pgfpathlineto{\pgfqpoint{0.911558in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.911470in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.912472in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.913061in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.913149in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.913621in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.913945in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.914770in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{0.915537in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.915802in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.915920in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{0.916863in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.916774in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.917069in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.918189in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.918366in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.920134in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.920488in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.921637in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.920664in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.921666in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.922609in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.922786in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.923405in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.923670in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.923965in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.924996in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.925085in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.925704in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{0.925262in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.926264in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.926411in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{0.927384in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.928562in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.929682in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.930478in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.930861in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.931539in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.931981in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.932246in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.934280in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.935075in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.934810in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.935458in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.935871in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.935783in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.937551in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{0.936755in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.938081in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.938877in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.939142in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.939584in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.940085in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{0.940793in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.941264in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.941500in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.941765in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.942384in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.943268in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.943533in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.944683in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.945567in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.945832in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.946274in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.948131in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.949280in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.948838in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.949309in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.950076in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.949634in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.951579in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.952374in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.952640in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.952728in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.953612in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.953907in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.954143in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.955469in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.956088in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.956206in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.956441in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.958504in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.959447in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.959536in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.959624in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.959978in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{0.960803in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.961481in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.961923in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.963102in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.963161in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.963249in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.964221in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.965813in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.965548in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.967493in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.967758in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{0.968554in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.968848in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{0.969968in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.968996in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.971118in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.970499in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{0.971913in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.971825in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.972296in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{0.973063in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.973593in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{0.975744in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.976864in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.976422in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{0.977660in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.978043in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.979163in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.978190in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.980135in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{0.979340in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.980342in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{0.980401in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.980666in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.982434in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.981992in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.982640in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.982876in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.983790in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{0.984733in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{0.983967in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.984939in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.985705in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{0.985617in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.986088in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{0.987061in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.986973in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{0.987238in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{0.987768in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{0.988387in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{0.989006in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{0.989448in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{0.989536in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{0.990951in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.993073in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{0.993338in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{0.994134in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{0.994664in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{0.995313in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.996432in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{0.997405in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{0.997493in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.997670in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{0.998643in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{0.998731in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.000676in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.001030in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.002002in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.002209in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.002444in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{1.003063in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.003329in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.003417in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.005274in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.005008in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.006246in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{1.005981in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.006806in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.007484in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.007926in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.008103in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.009105in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.010048in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.009783in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.010225in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.010578in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.011403in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.011816in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.012081in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.012523in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.013319in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.012877in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.014115in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.013849in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.014822in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.015971in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.015352in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.016001in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.017121in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.017828in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.018299in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.019154in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.019419in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.020392in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.020598in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.021718in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.022337in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.022425in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.023133in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.024017in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.024459in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.024194in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{1.025196in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.026050in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{1.026315in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.026669in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.028437in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.027995in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.028702in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.029380in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.030500in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.030854in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.031679in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.031915in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{1.032534in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.032799in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.032887in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.034744in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.034479in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.035098in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{1.035451in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.036276in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.037043in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.036954in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.037396in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.037573in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.038575in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.039518in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.039695in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.040314in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.040049in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.040874in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.041552in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.042789in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.043172in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.043585in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.043320in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.044292in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.045442in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.044823in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.045471in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.046149in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.046591in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.047563in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.047298in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.048624in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.048890in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.049862in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.050068in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.050835in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.050393in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.051188in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.052367in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.052603in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.053487in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{1.054666in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{1.055786in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.056935in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.056139in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.056965in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.057908in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.057465in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.058055in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.058615in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{1.058526in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.058821in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.059676in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.060383in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.060471in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.061267in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.062417in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.063418in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.064185in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.063919in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{1.065246in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.065717in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{1.066660in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.066749in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.067986in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.067191in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.068016in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{1.068959in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.068694in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.069136in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.070285in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.070816in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.071434in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.072053in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.073203in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{1.072937in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.073733in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.074175in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.074617in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.074882in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.075325in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.075590in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.076032in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.076120in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.076562in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.077181in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.079480in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.080364in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.080629in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.082663in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.083370in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.083635in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{1.085138in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.086111in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.086464in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.087466in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{1.087673in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.087584in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.089146in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.089234in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.089352in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{1.090295in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.090472in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.091622in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.091356in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{1.091887in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.092771in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.093920in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.093655in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.093950in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.094451in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.095070in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.096219in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{1.096661in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.096396in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.097368in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.098164in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.097722in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.099755in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.100816in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.101258in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.101966in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{1.103115in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.104088in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.103645in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.105414in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.106209in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.105591in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.106563in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.107536in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.107624in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{1.107889in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.108862in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.109834in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.109392in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{1.111160in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.112310in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.113105in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.113459in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.114608in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.115581in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.115758in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.116907in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.118056in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.118233in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.119559in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.120355in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.121239in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.122123in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.123007in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.123803in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.124776in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.123980in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.125483in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.126279in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.127251in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.129373in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.129579in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{1.130522in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.130611in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.130699in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.131878in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{1.132821in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.132202in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.132998in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.133086in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.133175in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.134177in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.134855in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.135297in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.136475in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.136888in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.137595in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.138391in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.139923in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.140159in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.141927in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{1.142458in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.142369in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.143371in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.144049in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.145464in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.145552in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.145670in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{1.146643in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.147232in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.147969in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.149531in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.149265in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.152360in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.152271in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.152566in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.152625in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.154305in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.154865in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.155366in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.156014in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.156780in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.157164in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.157429in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.157517in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.158313in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.159197in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.159462in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.160612in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.161407in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.161761in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.162733in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.162910in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.163529in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.164060in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.164236in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.165209in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.166270in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.166358in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.166977in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.167242in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.167508in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.168657in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.169453in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.169541in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.169806in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.170779in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.171575in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.172017in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.172105in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.172724in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.172812in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.173284in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.174050in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.173608in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.174433in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.175553in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.174580in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.175582in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.176290in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.176378in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.178854in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.178942in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{1.179915in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.179473in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.180091in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.181152in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.182390in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.183539in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.184424in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.184689in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.185838in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.186987in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.187960in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.187872in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.189286in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.188490in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.189316in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.189728in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.189640in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.190436in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.191585in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.191762in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.192764in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.193530in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.193265in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.193913in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.195062in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.196182in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.195917in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.196212in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.196271in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.196359in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.197361in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.198304in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.197508in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.198510in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.198835in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.199660in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.200603in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.200809in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{1.200868in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.201958in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.203078in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.203108in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.203373in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.204257in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{1.205230in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.205141in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.205347in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{1.205554in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.205642in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.206467in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.207263in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.206998in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{1.208324in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.208766in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.209385in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.209915in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.210623in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.211065in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.211860in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.212214in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.214159in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.213894in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.214513in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.215397in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.215662in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.216458in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.216841in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.217961in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.219110in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.219022in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.219140in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.219287in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.220259in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.221232in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.221320in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.221674in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.221586in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.222735in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.223737in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.224326in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.224238in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.224886in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.225653in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.226036in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.226095in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.227185in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.227774in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.227332in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.228334in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.228747in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.228482in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.229484in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{1.231753in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.231782in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.232843in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.232932in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.233020in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.234081in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.235112in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.235171in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{1.236262in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.236291in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.237058in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.237323in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.237411in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.237853in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.238590in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.238826in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.239710in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.240329in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.241655in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.242009in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.242097in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.243187in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.243777in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.244307in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.245103in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.245368in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.245486in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.245722in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.245633in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.246606in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.247402in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.247667in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.247785in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.249877in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.249966in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.250083in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.251203in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.251469in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.251380in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.252382in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.252441in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.252706in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.253502in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.253679in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.254681in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.254740in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.255005in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.255801in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.256950in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.258718in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.259514in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.259779in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.260398in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.261547in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.261813in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.262697in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.262874in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.263846in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.264111in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.264995in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.265614in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.266056in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.266145in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.266410in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.267294in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.268090in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.267471in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.268443in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.269386in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.270359in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.270624in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.271685in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.271891in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.272658in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.274190in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.275310in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.275339in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.276459in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.276489in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.277432in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.276813in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.277638in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.278758in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.278670in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.279023in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.278935in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.279937in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.281057in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.281086in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.281234in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.282206in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.282560in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.283385in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.283974in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.284239in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.285477in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.285684in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.286803in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.287982in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.288837in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.289102in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.289544in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.290251in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.290870in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.291401in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.291489in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.292550in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.292904in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.293699in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.294289in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.295527in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.296057in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.296322in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.297118in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.297560in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.298267in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.299387in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.299417in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.300095in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.300566in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.301155in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.301598in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.301715in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.302835in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.302747in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{1.303100in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.304014in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.305134in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.304869in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.306283in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.306195in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.306313in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.307462in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.308405in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.308494in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.308611in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.309201in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.308936in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.310704in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.310615in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.310881in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.311942in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.312059in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.313445in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.314948in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.315478in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{1.316008in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.316804in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.318956in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.319014in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.319633in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.321225in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.322286in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.322462in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{1.323612in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.323877in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.324850in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.325498in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.325645in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.326883in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.328828in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.329712in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{1.329447in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.330154in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.331304in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.332364in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.332954in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.333956in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.333691in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.334663in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.336962in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.337109in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.338435in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.339261in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.339496in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.339408in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.340410in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.341559in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.341972in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.342709in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.343475in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.344271in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.344005in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.345007in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.345597in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.345331in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.346157in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.347100in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.347306in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.347365in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.348337in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.348455in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.348868in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.349605in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.350106in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.350754in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.350813in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.351078in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.351903in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.352876in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.353053in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{1.353642in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.353730in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.354202in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.354615in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.355233in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.356501in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{1.356913in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.357002in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.357650in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.357709in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.358799in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.359212in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.359654in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.361098in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.361334in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.361245in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.362247in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.362748in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.363397in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.363809in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.363544in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.364546in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{1.366815in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.366550in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.366845in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.367788in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.367169in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.367994in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.368584in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.368495in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.370086in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.370617in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.371442in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.372385in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.371766in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.372591in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.373358in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.373741in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.374861in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.373888in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.374890in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.375833in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.375391in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.376039in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.376364in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.377189in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.378132in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.377336in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.378574in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.378486in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.379488in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.380607in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.379989in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.380637in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.380696in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.381786in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.382641in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.382346in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.382877in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.382906in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.384026in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.383790in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.384055in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.385087in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.385205in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.386354in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.387474in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.387415in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.387503in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.388446in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.388358in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.388653in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.389419in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.389714in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.389802in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.389979in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.392101in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.394046in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.394399in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{1.395018in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.395284in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.396079in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.396698in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.397818in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{1.397022in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{1.398791in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.398525in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{1.398997in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.399056in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{1.399675in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.400146in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.401266in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.401001in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.401797in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.402857in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.403300in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.403594in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.404449in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.404744in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.405863in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.405893in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.406305in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.406040in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.408162in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.408192in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.409311in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.409223in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.409341in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.410461in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.411433in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.410638in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.411640in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.411699in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.411964in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.412789in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.413938in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.415058in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.414970in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.415677in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.415412in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.416208in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.416473in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.417386in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.417887in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.418506in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.419213in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.419744in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.420805in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.421070in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.421159in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.422308in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.423104in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.424253in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.423811in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.424282in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.424341in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.424607in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.425402in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.426375in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.426581in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.427524in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.427701in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.427789in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.427878in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.428850in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.429911in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.430000in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.430088in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.431149in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.432121in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.432210in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.432298in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.432387in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.433448in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.434155in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.434597in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.436630in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.436896in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.436984in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.439194in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.439460in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.440344in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.441228in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.442731in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.443703in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.444853in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.445029in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.445295in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.446090in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.447063in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.447240in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.448301in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.448389in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.449538in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.449804in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.450069in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.450688in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.451749in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.451837in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.451926in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.452986in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.454136in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.454931in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.455285in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.455904in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.456434in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.457584in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.458645in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.458733in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{1.459175in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.459440in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.459883in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{1.461032in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.461297in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{1.462712in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.464038in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.464509in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.465452in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.465010in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.465629in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{1.466248in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.465983in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{1.466808in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.467309in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.470227in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.471376in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.471405in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.471818in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.471553in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.472614in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.472879in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.473704in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.474824in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{1.473851in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{1.474853in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.475354in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.476062in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{1.476150in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{1.477152in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.478184in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.478360in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.478449in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{1.479451in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{1.479952in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.480659in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.480924in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{1.481749in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.482516in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.482899in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.483046in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.484579in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.486347in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.486524in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.487496in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.488380in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.488646in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.489795in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.490944in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{1.491386in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.491121in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{1.493066in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{1.493597in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.494392in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{1.495542in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.497398in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.498194in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.499019in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.500021in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.499343in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.500375in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.501318in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{1.502467in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.502880in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.502614in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.503616in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.504736in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.504648in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.504766in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.504913in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.505915in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.506947in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.507064in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.507389in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.508214in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.508361in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{1.509363in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.509422in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.510395in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.510571in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.510660in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.511662in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.511898in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.512811in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.513961in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.515021in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.515110in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.515994in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.516259in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.517320in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.518116in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.518558in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{1.520591in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.521122in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.522006in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.523155in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{1.523597in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.524305in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{1.525366in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.525454in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.526161in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.526603in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.527753in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.528931in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.529845in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.530022in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.530287in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.530199in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.531201in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.532232in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.532321in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.532497in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{1.533499in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.534619in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.534973in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.536829in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.536918in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.537979in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{1.539040in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{1.539128in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.539217in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.539393in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.540366in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.541338in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{1.541515in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.542576in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.542665in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.543637in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.543814in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.543902in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.545229in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.546113in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.546555in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.547262in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.547616in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{1.548411in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.548500in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.549561in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{1.550681in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.550415in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.550710in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{1.551741in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.551859in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.552979in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.552891in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.553009in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.553244in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.553156in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.554158in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.554747in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.555307in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.555808in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.556457in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.557577in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.557311in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.557606in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{1.488957in}}%
\pgfpathlineto{\pgfqpoint{1.558755in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.558903in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.559875in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.560288in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.560199in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.560995in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{1.562056in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.562321in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.563294in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.564443in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.564532in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.564620in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.565592in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.566653in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{1.567803in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.567891in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.568598in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.569041in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.569306in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.569394in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.570190in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.570809in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{1.570367in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.571339in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.572135in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.572489in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.572842in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.573638in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.574699in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.574787in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.575937in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.578235in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.578943in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.579385in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{1.580151in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.580534in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{1.581389in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.581683in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.582450in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.582715in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.582833in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.583864in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.583982in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.585013in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.585131in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.585544in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.585279in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.586281in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.587047in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.586782in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.588285in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.588668in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{1.589758in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.590524in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.590613in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.591939in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.592057in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.592469in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.593177in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{1.594326in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.594356in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.594680in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.595475in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.596654in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.597686in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.597774in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.598953in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.601222in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.600780in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.602106in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.602371in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.603167in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.603256in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{1.603550in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{1.604228in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{1.604670in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{1.604759in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{1.605819in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{1.606969in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.608030in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{1.608295in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.609267in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.610328in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.610417in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.610859in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.611301in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.611566in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.611831in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.612716in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.613069in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.613865in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.615014in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.615103in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.617136in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{1.618433in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{1.619553in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.619287in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.619582in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.619995in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.620731in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.621851in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.621586in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.621881in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{1.622382in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.623001in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.627156in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.628217in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.628128in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.628777in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.629808in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{1.629897in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.631046in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.631076in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.631488in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.631577in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.633168in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{1.633256in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.633345in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{1.633698in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{1.634494in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.636793in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.637765in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.637942in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.639003in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.639091in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.639799in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.640241in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.640329in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.640771in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.641390in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{1.642539in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.643689in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.644131in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.643866in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{1.645457in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{1.645899in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.645987in}{1.827787in}}%
\pgfpathlineto{\pgfqpoint{1.646606in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.647137in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{1.648168in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{1.647549in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{1.648227in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.648787in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{1.649583in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.649494in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.650496in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{1.651616in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{1.651705in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.652795in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.653944in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.654003in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.654092in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.655506in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.655772in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.656921in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.657392in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{1.657893in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.659308in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.659396in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.659691in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.660634in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.660723in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.660841in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.661901in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.661990in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.663139in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.664200in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.664289in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.665261in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{1.665349in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.665438in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{1.665968in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{1.667560in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.667295in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{1.667825in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{1.668886in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{1.670035in}{1.488957in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.671096in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{1.671185in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{1.671450in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.671361in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{1.672688in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.673513in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.674544in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{1.488957in}}%
\pgfpathlineto{\pgfqpoint{1.674898in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.674809in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.675811in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.676401in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.676843in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.678110in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.679230in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.679142in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.679407in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{1.680409in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.681175in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{1.681440in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.681558in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{1.682059in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{1.682707in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.683208in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.683857in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.684623in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.684711in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{1.685006in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{1.686156in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.686214in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{1.686480in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.687305in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.688425in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.688336in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.689604in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.690311in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{1.690753in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.691637in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.692610in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.693052in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.694112in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.694201in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{1.694820in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.694908in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.695350in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.695439in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.696500in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.696942in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{1.696853in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.698798in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.699771in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{1.699682in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.699948in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.701097in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.702246in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.702954in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.703396in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.704368in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{1.703926in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.704545in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.704633in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.705694in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{1.706755in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.706844in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.707728in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.707993in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.708966in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.710026in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{1.710292in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.711353in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.711441in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{1.712237in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.712325in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{1.712590in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{1.713032in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.713121in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.713740in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.715596in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{1.716038in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.716127in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.717188in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.717983in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{1.718337in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.719486in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{1.720371in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.721697in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.722139in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.722934in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.723995in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{1.724084in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{1.724968in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.726117in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{1.727267in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.727532in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.728239in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{1.728681in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{1.728770in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{1.729830in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.729978in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{1.730980in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{1.731569in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{1.732630in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{1.733279in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{1.734398in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.734428in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.734575in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.735577in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.736697in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.736756in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{1.737198in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.737817in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.738436in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.738524in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.738966in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{1.740027in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.740116in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{1.741265in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.742237in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{1.741795in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{1.742414in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.742503in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{1.743564in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.744359in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.743917in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.745509in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.745067in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{1.745862in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.745951in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{1.747012in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.748161in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.748338in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.750283in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.750460in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.751344in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.751697in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{1.752758in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.753908in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{1.754792in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{1.755057in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.756118in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{1.757002in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.757267in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.757356in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.757975in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{1.758505in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.759448in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{1.759360in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.759654in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{1.760774in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{1.760804in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.761924in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{1.761953in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{1.763102in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.764252in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.765106in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.765401in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{1.766609in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{1.767611in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{1.767729in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{1.767788in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.769203in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.770028in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.771059in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.771177in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.771413in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.771325in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.772327in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.773476in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.773535in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.774625in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{1.774684in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{1.774773in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{1.775745in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.776806in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.777160in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{1.778044in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{1.778840in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{1.779223in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.780254in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{1.780343in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{1.780431in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{1.780519in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.781521in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.782730in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.784675in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{1.784940in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{1.785028in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.785117in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.786119in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.787150in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{1.787239in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.787327in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.788388in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{1.788830in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.790598in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{1.790687in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{1.791129in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{1.791836in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.792985in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{1.793869in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{1.795196in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{1.796345in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.796433in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.797406in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{1.797494in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{1.797612in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.797671in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.797760in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{1.798732in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.799881in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.799793in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.799911in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.801031in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{1.802180in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{1.802210in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.802534in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.803329in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.803683in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{1.804508in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.805274in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{1.805009in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{1.805628in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.808369in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.809106in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.809165in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{1.809253in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{1.810255in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.810579in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.811404in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.812524in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.812436in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.812554in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{1.812701in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{1.813850in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{1.814852in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{1.815088in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.817151in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{1.818212in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.818300in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.819008in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.819450in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{1.820422in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{1.820511in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.820599in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{1.821483in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.822898in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{1.823693in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.823959in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.825226in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{1.826346in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.826434in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.827525in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{1.827760in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.827849in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.831120in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.832122in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{1.832358in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.832623in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.833330in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{1.834421in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{1.835482in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.835570in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.836719in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{1.837692in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.837780in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{1.837869in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.838841in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.838753in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{1.840167in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.841493in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.842466in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{1.843615in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{1.843527in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{1.843645in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{1.844794in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.845295in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{1.845943in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{1.846002in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{1.846091in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{1.847093in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{1.847152in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{1.847240in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.848242in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.848301in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{1.849392in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.850158in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{1.850541in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{1.850806in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.851690in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{1.852663in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.852397in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.852840in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{1.853458in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.853016in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.853959in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.854902in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.855816in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.855728in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{1.855993in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.856258in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.857172in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.857231in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.857319in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{1.858321in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.858468in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.859470in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.859529in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.859618in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{1.860620in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{1.860855in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.860767in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.861769in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.862093in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{1.862918in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.863979in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{1.864068in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{1.864952in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{1.865217in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.865924in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.866366in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.867427in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.867516in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{1.868665in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{1.870993in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.871317in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.872113in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{1.873262in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.873174in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.873528in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.873439in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.875208in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.874765in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.875826in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.875738in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.876740in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{1.876887in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{1.877889in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{1.878302in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{1.878037in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{1.879039in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{1.880276in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.880365in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{1.881337in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{1.882398in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.882929in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.883607in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.883813in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{1.884078in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{1.884550in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{1.885581in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{1.885669in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.885846in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.887084in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{1.887968in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.888587in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.888499in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.890267in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.891416in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.892389in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.892566in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{1.893361in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.892742in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{1.893715in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{1.894687in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.894864in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.896014in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.896986in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.897959in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{1.897517in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.899196in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{1.899462in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.899550in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.899638in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.900611in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{1.901053in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.901141in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.901760in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.902821in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{1.904236in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.905297in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.906358in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.906623in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.907507in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.907949in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.907861in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.908656in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.909364in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{1.909806in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.910867in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{1.910955in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.911397in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.912104in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{1.912900in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.913254in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{1.913342in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.913430in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.914403in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.914933in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{1.915552in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.916171in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{1.915906in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.916702in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{1.917497in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{1.917851in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.917939in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{1.919000in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{1.919973in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.920150in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{1.921299in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{1.922448in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.922714in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.924570in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{1.924747in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{1.925896in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{1.926781in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.928018in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.927576in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{1.928195in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{1.929079in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{1.929344in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.930317in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.930052in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.930494in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{1.931643in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{1.931820in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.932792in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.933323in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.934649in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.935091in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.935887in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{1.936241in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{1.937301in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{1.937390in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.939689in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.940661in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{1.941457in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.941192in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.941987in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{1.942252in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.943137in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{1.943225in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.944286in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{1.945258in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.945435in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.946614in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.946761in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.948530in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{1.948913in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{1.950033in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{1.951211in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.951536in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{1.952331in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{1.953392in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.953569in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.954630in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.955691in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.955809in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.956929in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.957901in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{1.957105in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{1.958107in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{1.959139in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.960377in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{1.959404in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.960406in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.961172in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{1.961555in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{1.961614in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{1.961703in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{1.962941in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.963736in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.963854in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{1.965239in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.965505in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{1.966153in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{1.966565in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{1.846449in}}%
\pgfpathlineto{\pgfqpoint{1.967361in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.968452in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.969601in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{1.970662in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{1.970750in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{1.971811in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{1.971546in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{1.971841in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{1.972784in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{1.972961in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.973226in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.974463in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.975259in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.976232in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.976438in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.976497in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.976762in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.977558in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{1.978737in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.978796in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.979857in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{1.981006in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.981035in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.981978in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.982067in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{1.982863in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.984454in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{1.985250in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{1.985515in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{1.985633in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{1.986311in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{1.987371in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{1.987106in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{1.987931in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{1.989081in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{1.990230in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{1.990643in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{1.990377in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{1.991379in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{1.991438in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{1.992529in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{1.993207in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{1.993678in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{1.993825in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.994886in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{1.995977in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{1.996036in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{1.996301in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{1.997450in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{1.998275in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.999248in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.000574in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.002608in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.002166in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.002667in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.003227in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{2.003639in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{2.004287in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.004612in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.005260in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.005702in}{1.889021in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.006881in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{2.007117in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.007028in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.008001in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.008973in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.009062in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{2.009180in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.009769in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.011449in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.011360in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.011478in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.012510in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.012598in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.012863in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.012775in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.014013in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.014101in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.014926in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.015604in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.016076in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{2.016665in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.016577in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.017225in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.018374in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{2.018433in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.018522in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.019583in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.019671in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.020673in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{2.021469in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.021822in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.022706in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.022972in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.023767in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.024121in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.025182in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.025270in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.026331in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.027304in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{2.027569in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{2.028542in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{2.028630in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{2.028718in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.029426in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{2.029868in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.030988in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.031901in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.031636in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.031960in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{2.032785in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.033669in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.033905in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.034465in}{1.889021in}}%
\pgfpathlineto{\pgfqpoint{2.034730in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.034878in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.035968in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{1.888438in}}%
\pgfpathlineto{\pgfqpoint{2.037147in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.038178in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.039239in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{2.039446in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{2.040477in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{2.040565in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.041273in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.042334in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.042245in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.042894in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.043483in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.044043in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.044986in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.045192in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.046047in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.046342in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{2.046401in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{2.046666in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.047491in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.047815in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.048640in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.048876in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.048964in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.049849in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.050114in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.052000in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.052088in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{2.053149in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.055183in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.054741in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.055536in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.056244in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.056686in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.057835in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.058896in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{2.058984in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.059338in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.060075in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.060487in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.060222in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{2.061195in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.062256in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.062344in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{1.936259in}}%
\pgfpathlineto{\pgfqpoint{2.063464in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{2.064348in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.064495in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.065409in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.064967in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{2.065468in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.065497in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.066558in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{2.067708in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{2.067737in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{2.068238in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{2.068857in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.069653in}{1.946173in}}%
\pgfpathlineto{\pgfqpoint{2.069741in}{1.372903in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.070095in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{1.929844in}}%
\pgfpathlineto{\pgfqpoint{2.071156in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{2.072040in}{1.343744in}}%
\pgfpathlineto{\pgfqpoint{2.072334in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{1.951422in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.950256in}}%
\pgfpathlineto{\pgfqpoint{2.074338in}{1.376402in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.075488in}{1.930427in}}%
\pgfpathlineto{\pgfqpoint{2.075753in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{1.946173in}}%
\pgfpathlineto{\pgfqpoint{2.076460in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.076932in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.395064in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.921096in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{1.922846in}}%
\pgfpathlineto{\pgfqpoint{2.078936in}{1.395647in}}%
\pgfpathlineto{\pgfqpoint{2.079230in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.079643in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{2.079555in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.081058in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.081588in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{2.081853in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.083710in}{1.396230in}}%
\pgfpathlineto{\pgfqpoint{2.083828in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.084064in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{2.083975in}{1.936259in}}%
\pgfpathlineto{\pgfqpoint{2.084977in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.086097in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{1.397397in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{1.939758in}}%
\pgfpathlineto{\pgfqpoint{2.087276in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{2.088396in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{2.088425in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.088661in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{2.088749in}{1.952005in}}%
\pgfpathlineto{\pgfqpoint{2.089545in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.090724in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{2.091136in}{1.382234in}}%
\pgfpathlineto{\pgfqpoint{2.091048in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{2.091873in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.092993in}{1.938009in}}%
\pgfpathlineto{\pgfqpoint{2.092905in}{1.385733in}}%
\pgfpathlineto{\pgfqpoint{2.093023in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{2.093612in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{2.094172in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{2.094408in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{2.094319in}{1.377568in}}%
\pgfpathlineto{\pgfqpoint{2.095321in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{2.095557in}{1.385733in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{2.096471in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.097590in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.390982in}}%
\pgfpathlineto{\pgfqpoint{2.097620in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.097856in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.097767in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{2.098769in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{2.099093in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{2.099919in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{1.395064in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{1.932760in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{2.101657in}{1.917014in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.102630in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{2.103367in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.103426in}{1.924596in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{2.104516in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.105459in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.105371in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{2.105665in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.106608in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{2.106520in}{1.400313in}}%
\pgfpathlineto{\pgfqpoint{2.106815in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.940342in}}%
\pgfpathlineto{\pgfqpoint{2.107964in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{2.108377in}{1.932177in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{2.110145in}{1.933343in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.110322in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.111294in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{2.111412in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.112355in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.112090in}{1.917014in}}%
\pgfpathlineto{\pgfqpoint{2.112561in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.112620in}{1.916431in}}%
\pgfpathlineto{\pgfqpoint{2.112709in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{2.113711in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{2.114831in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{1.926345in}}%
\pgfpathlineto{\pgfqpoint{2.114860in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.114919in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.115007in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.117129in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{2.117041in}{1.932760in}}%
\pgfpathlineto{\pgfqpoint{2.117159in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{2.117306in}{1.393898in}}%
\pgfpathlineto{\pgfqpoint{2.118308in}{1.846449in}}%
\pgfpathlineto{\pgfqpoint{2.119369in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{2.119428in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{2.120548in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.120607in}{1.382234in}}%
\pgfpathlineto{\pgfqpoint{2.120695in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.122817in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{2.122552in}{1.375819in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.123082in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.124762in}{1.929261in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{1.385733in}}%
\pgfpathlineto{\pgfqpoint{2.125145in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{2.125204in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{2.126295in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.127238in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{2.127326in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.127444in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{2.127680in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{2.127768in}{1.941508in}}%
\pgfpathlineto{\pgfqpoint{2.128593in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{2.128741in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{2.129743in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{1.395064in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.932760in}}%
\pgfpathlineto{\pgfqpoint{2.130892in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.132012in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{2.132041in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{1.934510in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{2.133426in}{1.917597in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{1.398563in}}%
\pgfpathlineto{\pgfqpoint{2.134340in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{2.134929in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.134841in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{2.136521in}{1.398563in}}%
\pgfpathlineto{\pgfqpoint{2.136639in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.137405in}{1.379901in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.940342in}}%
\pgfpathlineto{\pgfqpoint{2.137788in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.137847in}{1.932177in}}%
\pgfpathlineto{\pgfqpoint{2.137935in}{1.392731in}}%
\pgfpathlineto{\pgfqpoint{2.138937in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{2.139615in}{1.933343in}}%
\pgfpathlineto{\pgfqpoint{2.140087in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.141206in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{2.140764in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{2.141236in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{2.142179in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{2.141560in}{1.917014in}}%
\pgfpathlineto{\pgfqpoint{2.142385in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{2.142444in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.144478in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{2.144389in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{2.144831in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.146600in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{2.146511in}{1.932760in}}%
\pgfpathlineto{\pgfqpoint{2.146983in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.147218in}{1.917597in}}%
\pgfpathlineto{\pgfqpoint{2.147130in}{1.402645in}}%
\pgfpathlineto{\pgfqpoint{2.148132in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.149134in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.149222in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{2.150195in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.150401in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.151433in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{2.151551in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.152317in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{2.152700in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.153820in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.153731in}{1.419558in}}%
\pgfpathlineto{\pgfqpoint{2.153849in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.154439in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{2.154350in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{2.154999in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{2.155411in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{2.155676in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{2.156148in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{2.156207in}{1.418391in}}%
\pgfpathlineto{\pgfqpoint{2.156295in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.158329in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.158859in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{2.158948in}{1.901268in}}%
\pgfpathlineto{\pgfqpoint{2.159596in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{2.159743in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{2.160745in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.160893in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{2.161865in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.163015in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.162926in}{1.418391in}}%
\pgfpathlineto{\pgfqpoint{2.163044in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.163280in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.903018in}}%
\pgfpathlineto{\pgfqpoint{2.164164in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.166374in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{1.417225in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{1.901268in}}%
\pgfpathlineto{\pgfqpoint{2.167641in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.167877in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{2.167789in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{2.168761in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.169557in}{1.886105in}}%
\pgfpathlineto{\pgfqpoint{2.169115in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{2.169940in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.170618in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{2.171060in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.171856in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{1.893104in}}%
\pgfpathlineto{\pgfqpoint{2.173359in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.173447in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.174537in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.175657in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{2.176099in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{2.176011in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{2.176895in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.177956in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.178044in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.179105in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.180255in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.181316in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.181404in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.182553in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.183614in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.183703in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{2.183968in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.184852in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.185825in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.186001in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.186090in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.189273in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.189449in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.189980in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.190599in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.190687in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.191748in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.192013in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.192897in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.194135in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.195284in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.196345in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.197141in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.197230in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.197495in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{2.198467in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.198644in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{2.199705in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.200589in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.200943in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{2.201650in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.202092in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.202181in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.203241in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.204302in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.204391in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.205363in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.205275in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.205540in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.207043in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.207839in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.208546in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.208988in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.209695in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.210138in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.210226in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{2.211287in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{2.212436in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.212878in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.213586in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.214204in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.215531in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.215884in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{2.216857in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{2.216768in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.217918in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.218183in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.218448in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.219332in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.220482in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.221100in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.221012in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.221631in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.222515in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.223488in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.224195in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.227967in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.228527in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{2.229647in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{2.229382in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.229676in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{2.230796in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.230708in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.230826in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{2.231946in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.231857in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{2.231975in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.232388in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.232476in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.233124in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.233625in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.234863in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.235423in}{1.491289in}}%
\pgfpathlineto{\pgfqpoint{2.236543in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.236455in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.236572in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{2.237692in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.237604in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.237722in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.238842in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.238753in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.238871in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.239284in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.240020in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.240256in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.240698in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.241170in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.241759in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.242201in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.242319in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.243439in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.243468in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.244588in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.244500in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.244854in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.244765in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.245738in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.246357in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.246916in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.246975in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.247064in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{2.248125in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.248567in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.249215in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.249274in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.249362in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.250335in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.250777in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.251514in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.251573in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.253783in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{2.256347in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.257231in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{2.258292in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{2.258380in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{2.259088in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.259530in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.260679in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{2.261475in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.261386in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{2.261828in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.262005in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{2.262978in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.263066in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.264216in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{2.265276in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.265542in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.266426in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{2.267575in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{1.856363in}}%
\pgfpathlineto{\pgfqpoint{2.269697in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.269874in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.269962in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.271023in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.271996in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.272173in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{2.272261in}{1.857529in}}%
\pgfpathlineto{\pgfqpoint{2.272349in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.273322in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.274383in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{2.274471in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.275532in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.276770in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.276681in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{2.276799in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{2.277654in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.277919in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.279098in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.280129in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.280218in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.280306in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.281397in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.281544in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{2.282517in}{1.859279in}}%
\pgfpathlineto{\pgfqpoint{2.283666in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.283695in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.284020in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.285611in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.285346in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.286318in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.287114in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.287821in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.288293in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.289413in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.289324in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.289442in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.289678in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.289589in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.290591in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.290650in}{1.871526in}}%
\pgfpathlineto{\pgfqpoint{2.290739in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.291741in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.291977in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.292065in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.292890in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.294983in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{2.294364in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.295189in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.295336in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.296338in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.296751in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.297488in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.297546in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.297635in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{2.298637in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{2.298696in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.298784in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.300199in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.299934in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{2.300936in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.301525in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.301083in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.302085in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.302144in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{2.304295in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.304384in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.305444in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.305533in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.306682in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.307124in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.307213in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.307861in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{2.308893in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.308981in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{1.882606in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.310160in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.311014in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{2.311368in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.311456in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.312606in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.313608in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{2.314462in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.314757in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.315523in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.315258in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{2.315906in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.316496in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.317056in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.317203in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.318205in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{2.318264in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.319354in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{2.319413in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.319502in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.320504in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.321388in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{2.321653in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.322626in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{2.322360in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.323775in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.323687in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{2.323952in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.325013in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.325101in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.325897in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.325455in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.326251in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.327400in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{2.327429in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{2.327842in}{1.886105in}}%
\pgfpathlineto{\pgfqpoint{2.327930in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.328549in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.329168in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.329433in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{2.329728in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.330671in}{1.892520in}}%
\pgfpathlineto{\pgfqpoint{2.330583in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{2.330936in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{2.332027in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.332086in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{2.332351in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.333176in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{2.333235in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.333323in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.334325in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{2.334561in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.334473in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{2.335475in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.335710in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.335622in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.336624in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{2.336860in}{1.868610in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.337773in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{2.338009in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{2.337921in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.338923in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.339984in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.340072in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.341045in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.341221in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{2.342282in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.342371in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.342813in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.343520in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.343785in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.344669in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.344935in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.345848in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.345907in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.346880in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.346968in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.348117in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.348029in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{2.348147in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.348383in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.349267in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.350151in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{2.350446in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.351035in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.351477in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.351595in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{2.351742in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{2.352803in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.352892in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{2.354306in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.355043in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.355927in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.356192in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{2.356811in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{1.863944in}}%
\pgfpathlineto{\pgfqpoint{2.357342in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.358491in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.359464in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.359552in}{1.889021in}}%
\pgfpathlineto{\pgfqpoint{2.359640in}{1.429472in}}%
\pgfpathlineto{\pgfqpoint{2.360701in}{1.425973in}}%
\pgfpathlineto{\pgfqpoint{2.360790in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{2.361939in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{2.361674in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.362027in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.362116in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.364061in}{1.407894in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.364267in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.364326in}{1.907683in}}%
\pgfpathlineto{\pgfqpoint{2.364415in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{2.365387in}{1.901268in}}%
\pgfpathlineto{\pgfqpoint{2.365652in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{2.366566in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.366625in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.366713in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{2.367715in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.367774in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{2.368865in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.369366in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{2.370014in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.370073in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{2.370161in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.371163in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.371487in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.372313in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.372372in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.373992in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.374611in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.375672in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.375761in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.376733in}{1.901268in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.376910in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{2.377971in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{2.378059in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{2.378943in}{1.403812in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{1.915265in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{1.399729in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{1.918764in}}%
\pgfpathlineto{\pgfqpoint{2.380358in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{1.911766in}}%
\pgfpathlineto{\pgfqpoint{2.381537in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{2.381596in}{1.424806in}}%
\pgfpathlineto{\pgfqpoint{2.381861in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{2.382657in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.383099in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.382834in}{1.433554in}}%
\pgfpathlineto{\pgfqpoint{2.383835in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.384955in}{1.456882in}}%
\pgfpathlineto{\pgfqpoint{2.385044in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.386016in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.387077in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{2.387166in}{1.868027in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.387342in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.387431in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.388433in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.389553in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.388580in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.389641in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.389730in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.390732in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.391321in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.390879in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.391881in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.391940in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.392382in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{2.393030in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.394003in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{2.394091in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{2.394180in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.396390in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.396567in}{1.863361in}}%
\pgfpathlineto{\pgfqpoint{2.396655in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.397628in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.398689in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{2.398777in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.399396in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.399838in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.399926in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{2.401341in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{1.869776in}}%
\pgfpathlineto{\pgfqpoint{2.403374in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.404082in}{1.441719in}}%
\pgfpathlineto{\pgfqpoint{2.404553in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.404612in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.404700in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.405673in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{2.406115in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.406380in}{1.448717in}}%
\pgfpathlineto{\pgfqpoint{2.406852in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{2.407618in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.407530in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{2.407972in}{1.445218in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{2.408856in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.409150in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.410270in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{1.889021in}}%
\pgfpathlineto{\pgfqpoint{2.410300in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.411420in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.411449in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.412392in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{2.412127in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{2.412599in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.412923in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.413748in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.414691in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.414249in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{2.414897in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{2.415663in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.415752in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.416047in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{2.417196in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.417343in}{1.424806in}}%
\pgfpathlineto{\pgfqpoint{2.418345in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{2.419465in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{2.419377in}{1.886105in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{2.419554in}{1.885522in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{2.420644in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.421499in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.421793in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.421941in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.422943in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{2.423886in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.423797in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.424092in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{2.424505in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.424416in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.425241in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.425654in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{2.425565in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.426391in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{2.427422in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.427540in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.428041in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{2.428689in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{2.429102in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.428837in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{2.429839in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.430959in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.430988in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{2.431931in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.431666in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.432137in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{2.432461in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.433287in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.434407in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.434436in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.435379in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.434937in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.435585in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.436705in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.436735in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.437766in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{2.437884in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.439033in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.439446in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.439711in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.441303in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.441214in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.441332in}{1.858113in}}%
\pgfpathlineto{\pgfqpoint{2.442452in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.442187in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.442481in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.443130in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{2.443395in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.444161in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.443719in}{1.897769in}}%
\pgfpathlineto{\pgfqpoint{2.444721in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{2.445134in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.445222in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.445870in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{2.446460in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.447020in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{2.447079in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{2.447167in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{2.448935in}{1.431221in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{1.886105in}}%
\pgfpathlineto{\pgfqpoint{2.449319in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.449377in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{2.449466in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.450468in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.451057in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.451617in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.451676in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.451765in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.453356in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.453268in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.453916in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.454063in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.455065in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{2.455124in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{2.455213in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.457158in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{2.457364in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{2.457600in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.457511in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{2.458513in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.458661in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{2.459663in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.460782in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.460694in}{1.861028in}}%
\pgfpathlineto{\pgfqpoint{2.460812in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{2.461401in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.461136in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.461961in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{2.463081in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.462639in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.463111in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.463877in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.464260in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{2.465409in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.466529in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.466441in}{1.446384in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.467679in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.467708in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.468209in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.468857in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.468916in}{1.442302in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.470007in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.470773in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.471156in}{1.860445in}}%
\pgfpathlineto{\pgfqpoint{2.471922in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{1.883189in}}%
\pgfpathlineto{\pgfqpoint{2.472305in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.472364in}{1.882023in}}%
\pgfpathlineto{\pgfqpoint{2.472453in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.473455in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{2.474575in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.474309in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{2.474604in}{1.454549in}}%
\pgfpathlineto{\pgfqpoint{2.475724in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{2.475635in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.475753in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{2.475812in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.475901in}{1.885522in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{1.467962in}}%
\pgfpathlineto{\pgfqpoint{2.477492in}{1.880857in}}%
\pgfpathlineto{\pgfqpoint{2.477757in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.478052in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.478641in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.478376in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.480321in}{1.885522in}}%
\pgfpathlineto{\pgfqpoint{2.480056in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{1.430638in}}%
\pgfpathlineto{\pgfqpoint{2.481205in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{2.481500in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.481559in}{1.884356in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.482649in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{2.483416in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{2.484653in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.486068in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{2.485449in}{1.890771in}}%
\pgfpathlineto{\pgfqpoint{2.486097in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.487217in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{2.486952in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.488190in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{2.488396in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.489516in}{1.897186in}}%
\pgfpathlineto{\pgfqpoint{2.488720in}{1.420141in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.490695in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.491638in}{1.901851in}}%
\pgfpathlineto{\pgfqpoint{2.491549in}{1.418391in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{2.492964in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{2.491992in}{1.902435in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.494113in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{2.493494in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{2.494143in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.494379in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{1.904184in}}%
\pgfpathlineto{\pgfqpoint{2.495292in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.496235in}{1.905934in}}%
\pgfpathlineto{\pgfqpoint{2.495970in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{2.496442in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.497561in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{2.496766in}{1.905934in}}%
\pgfpathlineto{\pgfqpoint{2.497591in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.497650in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{2.497738in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{2.498711in}{1.904184in}}%
\pgfpathlineto{\pgfqpoint{2.499506in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{2.499772in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{2.499890in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.500479in}{1.907683in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{2.501009in}{1.904767in}}%
\pgfpathlineto{\pgfqpoint{2.501628in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{2.501363in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{2.502129in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.503131in}{1.908850in}}%
\pgfpathlineto{\pgfqpoint{2.502866in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.503573in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{2.503308in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.504281in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{2.505459in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.506049in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{2.506579in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{2.506845in}{1.903018in}}%
\pgfpathlineto{\pgfqpoint{2.506933in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{2.507758in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{2.508171in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.508878in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{2.510027in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.510381in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.511177in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{2.511265in}{1.896020in}}%
\pgfpathlineto{\pgfqpoint{2.511354in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{1.893687in}}%
\pgfpathlineto{\pgfqpoint{2.512414in}{1.422474in}}%
\pgfpathlineto{\pgfqpoint{2.512680in}{1.894853in}}%
\pgfpathlineto{\pgfqpoint{2.513475in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{1.892520in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{2.514625in}{1.889605in}}%
\pgfpathlineto{\pgfqpoint{2.514713in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{2.514802in}{1.890188in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.516747in}{1.884939in}}%
\pgfpathlineto{\pgfqpoint{2.515951in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{2.517542in}{1.434721in}}%
\pgfpathlineto{\pgfqpoint{2.518073in}{1.437053in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{1.881440in}}%
\pgfpathlineto{\pgfqpoint{2.519222in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{2.519310in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{2.520371in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.520813in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{2.520548in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.521521in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{1.445801in}}%
\pgfpathlineto{\pgfqpoint{2.521874in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.522670in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.523024in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.523819in}{1.854613in}}%
\pgfpathlineto{\pgfqpoint{2.524438in}{1.452216in}}%
\pgfpathlineto{\pgfqpoint{2.524350in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{2.524969in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.525057in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.526118in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{2.526914in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{2.527267in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{2.528328in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.528417in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{2.529566in}{1.460964in}}%
\pgfpathlineto{\pgfqpoint{2.529655in}{1.855780in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.530981in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.531806in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.532366in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.532454in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.532543in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.533515in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.534576in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.534665in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{2.535549in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.535814in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.536344in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{2.536963in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.537317in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.538113in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.538201in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.539262in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.540146in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.540411in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.540676in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.541561in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.542003in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.542091in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.542710in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.543859in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.544655in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.545038in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.546070in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.546158in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.546246in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.547838in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.548486in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.548899in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.548810in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.549606in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.550402in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.550490in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.550785in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{2.551728in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{2.551463in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.551993in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.553083in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.553319in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.553231in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.554203in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{2.554380in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{2.555382in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.556148in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.557032in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.557681in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.558801in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.558712in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{2.558830in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.559154in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.559980in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.561099in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.560127in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.561129in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.562278in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.562868in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.562956in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.563428in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.565461in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.565726in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.566699in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.566876in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.567936in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.568025in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.568909in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{2.569174in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.569793in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{2.570324in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{2.570677in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.571502in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.571738in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{2.572003in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{2.573772in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{2.573801in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.574921in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{2.575540in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.576100in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.577043in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{2.577131in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.577249in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.577308in}{1.852281in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.578398in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.579518in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.579430in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.580137in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.580049in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.581110in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{1.856946in}}%
\pgfpathlineto{\pgfqpoint{2.581846in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.582966in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.582701in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{1.462130in}}%
\pgfpathlineto{\pgfqpoint{2.583850in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.585265in}{1.862195in}}%
\pgfpathlineto{\pgfqpoint{2.585177in}{1.456298in}}%
\pgfpathlineto{\pgfqpoint{2.585294in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.585353in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{2.585442in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{2.586444in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{2.586503in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{2.586591in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.587593in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.588183in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{1.845282in}}%
\pgfpathlineto{\pgfqpoint{2.588743in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{2.589715in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.589803in}{1.483708in}}%
\pgfpathlineto{\pgfqpoint{2.589892in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.590688in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{2.590246in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.591041in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.592014in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.592191in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{2.592986in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{2.593075in}{1.849948in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.593428in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{2.595550in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{2.596700in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.597849in}{1.877358in}}%
\pgfpathlineto{\pgfqpoint{2.597937in}{1.442885in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{2.598645in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{1.869193in}}%
\pgfpathlineto{\pgfqpoint{2.600148in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.600236in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{1.877941in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.601385in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{2.602446in}{1.852864in}}%
\pgfpathlineto{\pgfqpoint{2.602535in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.602623in}{1.853447in}}%
\pgfpathlineto{\pgfqpoint{2.602711in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{2.603684in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{2.604656in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.604568in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{2.604863in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.604922in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.605983in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{2.606071in}{1.492456in}}%
\pgfpathlineto{\pgfqpoint{2.606159in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{2.607161in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.607928in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.607839in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.609431in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.609460in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{2.609696in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{2.609784in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{2.610580in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{2.610668in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{2.610757in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{2.611759in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.612171in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.612879in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.613498in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.614058in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.614559in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.615207in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{2.615266in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.615531in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.616356in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{2.616769in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.616857in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.617506in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.618625in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.618655in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.619775in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.619510in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.619804in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{2.619863in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.620954in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.621013in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.621278in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.622103in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{2.622869in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.623134in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.623252in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.623488in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.623400in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.624402in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.624549in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.626435in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.627408in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.627850in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.628999in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{2.630060in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.630148in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.631121in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.630502in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.631298in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.631563in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.631828in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.632447in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.632977in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.634569in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.634746in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.635807in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.635895in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{2.636072in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{2.637044in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.637310in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.637398in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.638194in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.638282in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.638371in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.639343in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.639873in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.640492in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.640581in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.641642in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{2.641730in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.642791in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{2.642879in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.643940in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{2.644029in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.645090in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.645178in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.646239in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{2.646681in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.646416in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{2.647388in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.648538in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.649687in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.650719in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.650836in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.651956in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.651161in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.651986in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.652575in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.652133in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.653135in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.653901in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.653459in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.654284in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.654727in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.654461in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.655434in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.655522in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.656495in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.657025in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.657733in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.659324in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.660031in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.660797in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.661092in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.661181in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.662330in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.662595in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.663361in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.664157in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{2.665159in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.665778in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.665925in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.666927in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.667723in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.668077in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.668695in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.668430in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.669403in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.670375in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.670994in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.671525in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.672320in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.671701in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.672674in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.673470in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.673028in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.674265in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.675415in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.676122in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.676476in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.677271in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.677537in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.678421in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.679482in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.679570in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.679835in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.679747in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.680719in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.681603in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.681869in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.683018in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.683637in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.683372in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.684167in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.684609in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.684344in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.685317in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.685582in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.685670in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.686466in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.686908in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.687615in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.687881in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.688676in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.688765in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.689914in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.690887in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.690975in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.691063in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.691505in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.692213in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.693185in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.692390in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.693362in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.693451in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.695661in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.696810in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.699020in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.699816in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.700258in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.700347in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.701407in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.701761in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.702586in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.703353in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.703706in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.704856in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.704885in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.705828in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.705563in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.706005in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.706093in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.707184in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.707861in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.709453in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.709188in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{2.709482in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.710337in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.710602in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.711575in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.711781in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.712194in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.712901in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.713962in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.714080in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.714139in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.714404in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.715200in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.715642in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.715730in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.716378in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.716968in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.716703in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.718471in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.718559in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.718677in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.718736in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.719001in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.719797in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.720681in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.721035in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.722125in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.723245in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.722980in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.723274in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.723333in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.724424in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.725544in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.725573in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.725809in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.726722in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.727754in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.727872in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.728992in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.728373in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.729021in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.730141in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.729522in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.730171in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.730583in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{2.730848in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.732440in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.731467in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.732469in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.733412in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.734768in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.735122in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.735917in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.736182in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.738216in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.739188in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.739100in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.739365in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.739807in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.739542in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{2.740515in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.741045in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.741664in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.742194in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{2.742813in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{2.743963in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.744493in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.745112in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.745377in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.746261in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.746880in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.746969in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.747411in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.748030in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.747587in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.748560in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.749179in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.749267in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.749709in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.750063in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.751124in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.752008in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.752892in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.753157in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.753599in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.754307in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.754660in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.755456in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.755721in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.756605in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.757224in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.756959in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.757755in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.758727in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.758462in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.758904in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.759346in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.760053in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.760495in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.761468in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.763325in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.763236in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.763531in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.764297in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.764562in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.765800in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.765830in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.765977in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.766949in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.767686in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.767951in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.768069in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{2.768659in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.768570in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.769189in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.769278in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.770339in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.770515in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.771488in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.772284in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{2.772637in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.773521in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{2.774582in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.773963in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.774936in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.775024in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.776350in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.776439in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.777235in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.777588in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.778649in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.778738in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.779533in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.780683in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.780771in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.782628in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.782362in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.782981in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.783070in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.784131in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.784926in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.785192in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.785280in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.785899in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.786429in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.786695in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.788198in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.787932in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.788728in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.788816in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.789907in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.789966in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.790585in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.791027in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.792206in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.792795in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.792706in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.793325in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.794298in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.794504in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.795447in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.795536in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.796066in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.795801in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.796773in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.797304in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.797923in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.798365in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.798276in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.800221in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.800840in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.802166in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.802520in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.803139in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.803581in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.803669in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.804554in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.804819in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.805614in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.805968in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.806587in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.806675in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{2.807913in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.808178in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.808267in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.808797in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.809446in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.810212in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.809947in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.810566in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.811184in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.811450in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.811744in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.812157in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.812776in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.812864in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.814014in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.813925in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.814043in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.815074in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.815163in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{2.815517in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.816312in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.816577in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.817462in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.818228in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.818758in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.819760in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.820526in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.820438in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{2.820910in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.820969in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.822855in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.823120in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.823208in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.823562in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.824358in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.824623in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.825507in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.826126in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.826627in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.826833in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.826922in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.827747in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.827806in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.828071in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.828896in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.829043in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.830045in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.830812in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.831195in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.831873in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.832344in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.832609in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.833670in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.834643in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.834908in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.834996in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.835792in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.836411in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.836499in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.836941in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.837914in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.838091in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.838268in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.839240in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.839682in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.840478in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.841539in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.842511in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.841892in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.842718in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.843219in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.843837in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.844810in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.845016in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.845252in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.845517in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.846136in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.846225in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.846313in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.847315in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.847374in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.848435in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.849142in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.849614in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.850734in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.851912in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.852590in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.853651in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.853386in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.854211in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.854624in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.854358in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.855360in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.856127in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.855685in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.857453in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.856657in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.857659in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.857895in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.858808in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.859663in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.860193in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.861107in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.861696in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.861431in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.862256in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.863288in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.863406in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.863465in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.864260in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.864555in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.865498in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.865410in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.865704in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.865940in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.866205in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.867974in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.867355in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.868003in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{2.869035in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.869152in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.870272in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.869477in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.870302in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.870538in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.871156in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.871451in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.872394in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.872600in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.873573in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.873278in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.873750in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.874192in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.874457in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.874899in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.876049in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.876638in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.876550in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.877198in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.878347in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.878524in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.879497in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.880469in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.880204in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.881265in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.881176in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.881795in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.882326in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.882945in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.883210in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.884094in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{2.885066in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.884271in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.885243in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.886216in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.885951in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.886393in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.887011in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.887277in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.887542in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.888603in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.888691in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.888780in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.888868in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.889841in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.890106in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.890371in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.890990in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.891962in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.892139in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.893112in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.893289in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.894084in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.894438in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.894880in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.895587in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.896737in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.897179in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{2.896913in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.897886in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.898682in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.899035in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.899124in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.899212in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{2.900185in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.900450in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.900715in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.902483in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.903456in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.903633in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.904428in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.904517in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.904782in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.905843in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.905931in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.906639in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.907081in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.907523in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.908230in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.909026in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{2.908761in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{2.909379in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.910352in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.911324in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.911059in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.911708in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.912739in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.912857in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.913093in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.913977in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.915038in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.915568in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.916275in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{2.917425in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.917454in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.917513in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.917602in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.918574in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.919458in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.919753in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.919900in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{2.920873in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{2.921138in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.922081in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.922464in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.922906in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.923201in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.923260in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.924232in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{2.924350in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{2.924940in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.925028in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.925500in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.926295in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.926531in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.926649in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{2.927798in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.928859in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.929036in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.929832in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.930097in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{2.931070in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.930274in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{2.931246in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{2.931865in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.932396in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.934341in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{2.934429in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.935844in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.936993in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.938142in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.937170in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.938172in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.938761in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.938673in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.939292in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.940441in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.939822in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.940471in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{2.940972in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.941590in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{2.942209in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.942769in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.943712in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.942917in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.943919in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.944508in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.944420in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.945481in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.946984in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.947367in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.948487in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{2.948074in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.948516in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.949577in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.949665in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.950549in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.950815in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{2.951610in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.951964in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.952848in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.953113in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{2.954086in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.954351in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.954440in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.955412in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.956119in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.956561in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{2.956915in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.957799in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.957888in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{2.959125in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.959391in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.960009in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.961159in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{2.960894in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{2.961188in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.961424in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.961512in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.962308in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.962927in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.963192in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.963487in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.964253in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.963988in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{2.964607in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.965756in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.965491in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.966021in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.965933in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.966905in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.966994in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.967613in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.968320in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.968232in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.969204in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.970353in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.969911in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.970383in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.971503in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.971061in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.971532in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.972210in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.972682in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{2.973271in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.972829in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.973831in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{2.974774in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.974332in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.974980in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.975923in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.976130in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.976395in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.977191in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.978163in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.978428in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.978694in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{2.979578in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.980462in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.980727in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.981700in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.981876in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.981965in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.983026in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.983468in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.984175in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.984794in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.984706in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.985324in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.986032in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{2.986474in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.986562in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.987623in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.988596in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.988330in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.988772in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{2.989922in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{2.989951in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.990099in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.991071in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{2.992250in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.992663in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.992574in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.994165in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.994549in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.995668in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.996111in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.996376in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.996847in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.997967in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{2.997702in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{2.997997in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.998144in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.999146in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.999912in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.999647in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.000295in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.000708in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.000443in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.001445in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.002034in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.001946in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.002594in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.002653in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.002918in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.004244in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.006926in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{3.006661in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.007103in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.008075in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.008164in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{3.008252in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.008341in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{3.008429in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{3.009402in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.010197in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{3.009932in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{3.010551in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.011170in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{3.011435in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{3.011700in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{3.012850in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.012938in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{3.013203in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{3.013999in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{3.014264in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{3.015148in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.015944in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{3.015502in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{3.016298in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.016386in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.016828in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.017447in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.018596in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.019392in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{3.019480in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{3.019746in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.020541in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{3.020807in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{3.020925in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{3.021072in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.022044in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.023223in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.023636in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.024078in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.024343in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.025522in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{3.025581in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.027703in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.027821in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.028322in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.028970in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.029913in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.030119in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.031151in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.031269in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.031504in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.031416in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.032418in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.033243in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.032801in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.033508in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.034039in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.036072in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.036986in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.038135in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{3.038901in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.038283in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.039255in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.039343in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.039609in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.040434in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{3.041023in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.041112in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.041554in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.042703in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.042084in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.042733in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.043234in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.043852in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.045002in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.044913in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.045031in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.045709in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.046151in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.047124in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.047212in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.047330in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{3.047919in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.048450in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.049069in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.049629in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.049776in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.050748in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.051544in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.051279in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.051927in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.052340in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.053047in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.053312in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.053578in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.054226in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.055081in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.056142in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.056525in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.056760in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.057556in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.057645in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.058823in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.059590in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.059148in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.059943in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.060562in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.060827in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.061122in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.061623in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.062242in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.062861in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.063480in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.063568in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.064541in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.065336in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.065719in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.066486in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.066220in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.066839in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.067458in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.067900in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.068018in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.068254in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.069757in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.070317in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.071083in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.070464in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.071437in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.071879in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.071967in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.072615in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.072763in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.073735in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.074354in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.074914in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.075504in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.076034in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.076564in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.077213in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.077625in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.078067in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.078333in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.078598in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.079512in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.080631in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.081604in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.081339in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.081810in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.082665in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.083372in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.084109in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.085229in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.085317in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.087351in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.087439in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.087527in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.087616in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.088706in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.089119in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.089030in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.089826in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.089915in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.090710in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.091005in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.091742in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.092095in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.093038in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.093215in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{3.094365in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.093392in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.094807in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.095514in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.095956in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.095691in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.096693in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.097724in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.097842in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.098166in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.098962in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.099934in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.099669in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.100141in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.100553in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.100465in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.101261in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.102233in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.101437in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.103206in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.103117in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.103559in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.103825in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.103736in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.104738in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.104974in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.105062in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.105858in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.106300in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.106035in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.107037in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.107096in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.108068in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.108157in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.109306in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.109335in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.110367in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.110455in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.111074in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.110809in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.112047in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.112135in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.112754in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.112842in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.114787in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.115053in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.115318in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{3.115583in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.116232in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.116909in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.117351in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.118501in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.117882in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.118530in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.118589in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.119208in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.119650in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.120623in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.121477in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.121919in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.121949in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.123069in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.122803in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.123098in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.124071in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.123245in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.124247in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.124572in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.125397in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.126340in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.125544in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.126546in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{3.126782in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.126693in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.127695in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{3.128815in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.128373in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.128845in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{3.129611in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.129876in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.129994in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.130672in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.131143in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.132175in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.132293in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.133265in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.132440in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.133442in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.133678in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.133973in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.134592in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.135741in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.136890in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.137244in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.138040in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.139012in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.139100in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.139189in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.139808in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.139719in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.140338in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.140780in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.140515in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.141488in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.141841in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.142637in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.143256in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.143167in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.144051in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.144847in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.145554in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.146085in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.147234in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.147264in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.148118in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.148384in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.148472in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.148914in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.149562in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{3.150505in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.150653in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.151036in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.150948in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.151773in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{3.152539in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.152274in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.152922in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.154042in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.153777in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.154071in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.154307in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.155221in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.155810in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.156252in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.156370in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.157313in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.156517in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.157519in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{3.158639in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.157844in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.158669in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.159347in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.159818in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.159877in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.160967in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.161645in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.162117in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.162441in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.163266in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.164032in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.163443in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.164415in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.165211in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.165565in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.166007in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.165742in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.166714in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.166979in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.167863in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.168748in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.169013in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.169985in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.169190in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.170162in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.171577in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.172461in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.172726in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.173610in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.174583in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.174317in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.174760in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{3.175025in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.175113in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.175909in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.177058in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.177088in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{3.177589in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.178208in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.179180in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.179386in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.179917in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{3.179976in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.180477in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.180595in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.181597in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{3.182540in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.182717in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.182805in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.183777in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.183895in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{3.184662in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.184043in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.185045in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{3.185104in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.185546in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.186194in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.186341in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{3.187343in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.187668in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.188493in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.188905in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{3.189642in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.189701in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.189789in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.191941in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.192884in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.192265in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.193090in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{3.193856in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.193237in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.194239in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{3.194652in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.195094in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{3.196509in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.195713in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.196538in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.196597in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{3.198188in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.198837in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.198896in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.199515in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.199986in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.200929in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.201018in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.201135in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.202255in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.201636in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.202285in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.203434in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.204583in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.204819in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.205733in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.206352in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.206882in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.207825in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.207413in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.208031in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.208120in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.208916in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.209181in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.209977in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.210507in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.210772in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{3.211421in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.212275in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.212540in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.213513in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.213601in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.213719in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.214574in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.214869in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.215812in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{3.215016in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.216018in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{3.216342in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.217138in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.218110in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{3.218317in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.218376in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.218818in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.219466in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.219879in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.219613in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{3.221735in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.221116in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.221765in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{3.222708in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.222914in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{3.223857in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.223945in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.224063in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{3.224564in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{3.225979in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.226067in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.226333in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.227482in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.227393in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{3.227541in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.227747in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{3.227659in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.228661in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.229427in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.228985in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.229810in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.230399in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.230488in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{3.230959in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.231726in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.231107in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.232109in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.233258in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.234054in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{3.234290in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.234407in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.234997in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.235557in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.235822in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.236087in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.236706in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.237590in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{3.237855in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.238298in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.238386in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.239918in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.240007in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.240154in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{3.240714in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.240626in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.241274in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{3.241687in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{3.241421in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.242423in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{3.242482in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{3.243278in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.243543in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.244693in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{3.244604in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{3.245488in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.245046in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.245842in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.246991in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.246726in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.247021in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{3.247256in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.249290in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.249025in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.249319in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.249555in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.249997in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.250439in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.251058in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.250970in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.251618in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.252031in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.251765in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.252738in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.253887in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.253622in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.253917in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.254329in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.254771in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.255037in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.255125in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.255567in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.256215in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.256716in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.257335in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.257424in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.257866in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.258514in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.258927in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.259192in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.260430in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.259988in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.261756in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.261491in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.261933in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.262021in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.262110in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.263789in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.264497in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.265410in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.266530in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.267679in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.267061in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.267709in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.268210in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.268829in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.269801in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.269006in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.270008in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.270774in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.270509in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.271127in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.271304in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.272306in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.273072in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.272807in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.273426in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.274045in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.273603in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.274605in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.275371in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.275725in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.275990in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.276078in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.276904in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.277847in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.277228in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.278023in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{3.278819in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.278554in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.279202in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.279880in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.280322in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.281383in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.281501in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.281914in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.282179in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.282621in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.283328in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.283800in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.284831in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.284920in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.286069in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.286098in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.286511in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.286599in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.287218in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.287572in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.288397in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{3.289252in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.289517in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.289782in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{3.290696in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.291285in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.291727in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.291816in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{3.292788in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.292523in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.293053in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.293849in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.294114in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.294468in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.295293in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.296325in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.296413in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.296501in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.297592in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.297651in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{3.298623in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.298712in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.300657in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.301010in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{3.302160in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.302189in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.302602in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.302690in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{3.303309in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.303928in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.304016in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.304488in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{3.304724in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.305608in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.305873in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.306138in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.306786in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.307906in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{3.308879in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.309085in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.309675in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.309586in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.310205in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{3.311266in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.311384in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.311973in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{3.311531in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.312504in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{3.313123in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{3.313683in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.314360in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{3.314802in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.315068in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{3.315981in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.316571in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{3.316129in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.317101in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{3.317897in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{3.317632in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.318280in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{3.319400in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{3.320195in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{3.319930in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{3.320579in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{3.321610in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{3.322141in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{3.322877in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{3.323378in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{3.324027in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{3.324616in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.326296in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{3.325677in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{3.326325in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{3.326915in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{3.326826in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{1.676742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{1.224151in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.380415in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.381358in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.382124in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.381505in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.382478in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.382743in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.383627in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.383892in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.383804in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.384776in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.385837in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.385926in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.386898in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.387075in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.387340in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.387605in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.388224in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.389285in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.389374in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.390169in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.390523in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.390700in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.392645in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.392822in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.393087in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.393971in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.394767in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.395032in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.395120in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.395209in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.396270in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.396889in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.396977in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.397419in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.397684in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.397596in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.398568in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.398922in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.399718in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.400690in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.400602in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.400867in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.401309in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.401221in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.402046in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.402282in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.403077in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.403166in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.403343in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.404345in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.405288in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.405022in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.405464in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.406614in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.405818in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.406643in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.407233in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.407321in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.407793in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.408205in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.408117in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.408942in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.410062in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.409266in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.410091in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.410415in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.411241in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.412361in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.412095in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.412390in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.413510in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.412537in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.413539in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.414129in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.414217in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.414689in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.415101in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.415543in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.415838in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.416958in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.415985in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.416987in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.417930in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.417312in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.418137in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.418726in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.418284in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.419286in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.420406in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.419964in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.420435in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.421025in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.420583in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.421585in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.421997in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.421732in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.422734in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.423854in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.423883in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.424208in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.425033in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.425622in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.425180in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.426182in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.427125in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.426860in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.427331in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.428098in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.428363in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.428481in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.429424in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.428628in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.429630in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.430043in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.430308in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.430779in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.431899in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.431104in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.431929in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.432872in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.432960in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.433078in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.434021in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.433402in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.434227in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.435347in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.435377in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.435789in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.436231in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.436526in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.437292in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.436674in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.437676in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.438442in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.438000in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.438825in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.439090in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.439945in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.439974in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.440593in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.441065in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.442008in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.441566in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.442214in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.442980in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.443245in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.443363in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.444483in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.444395in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.444513in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.444572in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.445662in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.446428in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.445986in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.446811in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.447931in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.446959in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.447961in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.448196in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.448638in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.449110in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.449876in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.449434in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.450259in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.451202in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.450760in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.451409in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.451468in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.451556in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.452558in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.453678in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.452705in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.453707in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.453943in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.454208in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.454857in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.455092in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.455358in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.456006in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.456595in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.456861in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.457155in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.458098in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.457833in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.458305in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.458894in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.458629in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.459454in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.460574in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.460603in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.461370in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.461104in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.461753in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.462873in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.462431in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.462902in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.463492in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.463934in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.464051in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.464818in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.464376in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.465201in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.465702in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.466350in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.466763in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.467499in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.468619in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.468531in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.468649in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.469769in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.469150in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.469798in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.470122in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.470947in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.471891in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.471272in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.472097in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.472333in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.472421in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.473246in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.474042in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.474307in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.474396in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.475191in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.474572in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.475545in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.476341in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.476252in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.476694in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.477225in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.477844in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.478286in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.479022in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.479435in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.479877in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.480142in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.481292in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.481321in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.482176in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.482441in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.483413in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.483620in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.484563in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.484121in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.484740in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.485889in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.485270in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.485918in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.486508in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.486066in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.487038in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.488188in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.487569in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.488217in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.488630in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.488895in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.489337in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.489425in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.490221in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.490516in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.490575in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.490663in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.491665in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.492785in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.492697in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.492814in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.493492in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.493934in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.494553in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.495113in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.496233in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.495968in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.496262in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.496321in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{0.496940in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{0.497412in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.498001in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.497913in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{0.498502in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.498709in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.498620in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.499622in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.499769in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.500742in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.501714in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.501921in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.501980in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.503070in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.503394in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.504219in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.505163in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.505369in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.506312in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.505870in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.506518in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.506931in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.507667in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.507903in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.508817in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.509406in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.509495in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.509966in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.511116in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.511351in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.511823in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.512265in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.513149in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.513679in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.514564in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.515182in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.515624in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.515713in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.516685in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.516420in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.516862in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.517216in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.518012in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.518719in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.519190in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.520045in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.520310in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.521283in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.521489in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.521548in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.521636in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.522609in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.522697in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.523788in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.524819in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.524908in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.525350in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.525438in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.526086in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.526853in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.526587in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.527206in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.527737in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.528002in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.528326in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.529417in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.528444in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.529446in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.530566in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.529947in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.530595in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.531538in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.530920in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.531745in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.532865in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.532599in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.532894in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.533837in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.533041in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.534043in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.534633in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.534191in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.535193in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.536313in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.535340in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.536342in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.537491in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.538169in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.538641in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.538877in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.538965in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.540380in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.540291in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.540939in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.541706in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.541293in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.542089in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.542885in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.543150in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.543238in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.544211in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.544387in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.544653in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.545095in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.545537in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.546421in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.546686in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.547482in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.547865in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.548985in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.549957in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.549869in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.550164in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.550753in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.550665in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.551284in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.552256in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.552168in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.552462in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.552521in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.553582in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.554290in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.554761in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.554820in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.554908in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.555881in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.556853in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.556058in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.557001in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.557738in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.557649in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.557944in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.558180in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.559064in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.559683in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.560213in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.560655in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.560390in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.561362in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.561451in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.562423in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.562512in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.562689in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.563691in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.563926in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.564810in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.565429in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.565164in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.565960in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.566932in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.566490in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.567139in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.567728in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.568258in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.568524in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.568789in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.569437in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.569496in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.569585in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.570587in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.571088in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.571795in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.571883in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.574005in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.573386in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.574359in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.575184in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.576156in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.575891in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.576333in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.577129in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.577217in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.577512in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.577925in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.578367in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.578632in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.579428in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.579693in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.580223in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.580135in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.580960in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.581196in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.581638in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.582080in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.582699in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.582964in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.583259in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.584202in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.583583in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.584379in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.584998in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.584732in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.585558in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.586501in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.586235in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.586677in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.587473in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.587738in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.587856in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.588269in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.588004in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.588976in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.589064in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.590155in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.590479in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.591275in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.592070in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.592454in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.592513in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.593573in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.593839in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.594634in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.594752in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.595518in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.595607in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.595902in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.597021in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.596049in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.597051in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.597994in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.597729in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.598200in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.599320in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.598348in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.599350in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.599585in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.599674in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.600499in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.601619in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.600646in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.602149in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.602798in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.603387in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.602945in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.604183in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.604448in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.605096in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.605155in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.605951in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.606246in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.607189in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.607100in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.608515in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.607719in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.608544in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.609664in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.609222in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.609694in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.610814in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.610725in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.610843in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.611432in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.611992in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.612759in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.613024in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.613142in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.614262in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.613289in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.614291in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.615057in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.614792in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.615440in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.616325in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.615588in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.616560in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.617474in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.617209in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.617651in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.617739in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.618829in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.619065in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.619949in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.620745in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.621128in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.621541in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.621276in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.622248in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.622690in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.622779in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.623427in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.624547in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.624105in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.625519in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.625077in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.626492in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.626050in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.626875in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.627464in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.628024in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.629144in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.629056in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.630117in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.629675in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.631089in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.631178in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.631472in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.632238in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.631620in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.632857in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.633653in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.633771in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.633830in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.633918in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.634920in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.635687in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.635421in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.636070in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.636659in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.637219in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.638339in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.638368in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.639488in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.638692in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.639518in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.640284in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.640195in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.640667in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.640903in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.640991in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.641816in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.642759in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.642494in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.642966in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.643732in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.643467in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.644115in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.644262in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.645264in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.646384in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.645765in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.646414in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.646826in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.647092in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.647563in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.647799in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.648712in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.649832in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.649390in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.649862in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.650127in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.650009in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.651600in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.651335in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.652160in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.652956in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.653310in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.654194in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.654459in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.654724in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.655166in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.655608in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.655962in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.657907in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.658261in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.659056in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.659852in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.659941in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.660206in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.661267in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.661355in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.662504in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.663477in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.663654in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.664803in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.665953in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.667102in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.666837in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.667131in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.667632in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.668251in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.668340in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.668958in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.669430in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.670108in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.670550in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.670815in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.671729in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.671876in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.672849in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.673644in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.673998in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.674086in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.674970in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.675088in}{1.656914in}}%
\pgfpathlineto{\pgfqpoint{0.675236in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.675412in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{0.676208in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.676886in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.677358in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.677593in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.678035in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.678507in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.679096in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.678831in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.679656in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.680629in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.680540in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.680806in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.681778in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.681866in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.681955in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.682397in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.682132in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.683104in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.683988in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.684254in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.685226in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.685403in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.686641in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.687436in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.687702in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.688674in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.688880in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.689470in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.689381in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.690000in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.691179in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.692034in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.692299in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.692829in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.694244in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.693802in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.694598in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.694774in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.695776in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.696277in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.697515in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.697604in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.698075in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.698311in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.698399in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.699224in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.699814in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.699372in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.700374in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.701317in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.700875in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.702113in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.702555in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.702673in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.703645in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.703350in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.703822in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.704706in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.704971in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.705944in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.705148in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.706916in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.706651in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.707270in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.708419in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.709569in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.708950in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.709598in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{0.710541in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.709745in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.710718in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.711514in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.711425in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.711897in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.712132in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.713017in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{0.715315in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.714343in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.715669in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.716465in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.717614in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.716818in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.717643in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.718056in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.718321in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.718763in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{0.719029in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.719824in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.721062in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.720620in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.721091in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.722211in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.721769in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.722241in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.723361in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.722742in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.723390in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.724333in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.723891in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.724539in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.725689in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.725954in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.726219in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.726838in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.727987in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.728253in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.729137in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.730198in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.730551in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.731436in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.731789in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.732585in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.733557in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.733292in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.733764in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{0.734795in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.734884in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.735856in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.735414in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.736062in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.736829in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.737212in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{0.738155in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.738243in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.738361in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{0.739127in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.739393in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.739510in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.740630in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.739658in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.740660in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.741809in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.742782in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.742163in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.743931in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.744108in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.744285in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.745611in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.746406in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.747556in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.748351in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.748705in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.748970in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.749854in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.750827in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.750915in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.751004in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.751092in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.751534in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.752183in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.753302in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.752330in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.753568in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.753833in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.754481in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.754629in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.755631in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.755690in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.756662in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.756780in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.757193in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.757635in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.757929in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.758342in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.758990in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.759079in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.759167in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.760228in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.761377in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.762527in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.763146in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.762880in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.764265in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.765326in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.764884in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.765886in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.766299in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.766564in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.767036in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.767625in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.768185in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.768863in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.769334in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.770101in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.769865in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.770484in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.770837in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.771633in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.772252in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.772782in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.773755in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.773843in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.773932in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.775877in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.776230in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.777026in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.777380in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.777822in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.778529in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.778794in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.779678in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.780857in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.781977in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.782773in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.783038in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.783156in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.783303in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.784305in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.785455in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.786132in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.786604in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.787547in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.788903in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.788991in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.790052in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.791201in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.791467in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.791555in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.792351in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.793058in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.793471in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.793677in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.793588in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.794590in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.795533in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.795740in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.796860in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.796594in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{0.797655in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.798363in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.799188in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.799689in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.800337in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{0.800926in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.800484in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.801899in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.801634in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.802636in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{0.802695in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.803490in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.804551in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.804109in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.804934in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.805170in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.805966in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.806084in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.806496in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.806231in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.807233in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.807734in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.809149in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.809090in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.809532in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.810681in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.810770in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.811831in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.812626in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.812980in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.813687in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.814129in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.814836in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.815279in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.816251in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.816339in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.816428in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.816958in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.817577in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.818019in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.818727in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.819169in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.820848in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.820760in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.821025in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.821733in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.822204in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.822263in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.823059in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.823442in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.823589in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.824591in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.825357in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.825740in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{0.826330in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.826065in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.826890in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{0.827833in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.827921in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.828039in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.828363in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{0.829955in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.829513in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.830338in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.830397in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.830662in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.831487in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.831900in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.832165in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.832637in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.833580in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.832961in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.834935in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.835701in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.835436in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.836085in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.837204in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.836969in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.837234in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.837735in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.838619in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.839533in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.840240in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.840682in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.841301in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.841831in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.842627in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.843157in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.844130in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.844572in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.844307in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.845279in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.847578in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.848727in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.848993in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.849611in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.849877in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.850319in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.851026in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.851733in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.851203in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.852175in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.853148in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.852352in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.853325in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.853944in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.854032in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.854474in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.855623in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.855653in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.856507in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.856773in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.857745in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.857922in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.858276in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.859071in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.859779in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.860221in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.861282in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.861370in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.861635in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.862519in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.863580in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.863669in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.864111in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.864199in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.864818in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.865879in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.866056in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.866321in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.868266in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.868885in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.869150in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.869592in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.870565in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.870653in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.871095in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.871714in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{0.872304in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{0.873983in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.873895in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.874042in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{0.874072in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.875044in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.876194in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.876312in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.876930in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.877343in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.878610in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.879730in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.879760in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.879819in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.881557in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.881822in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.882088in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{0.882176in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.883325in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.884298in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.884386in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.885005in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.885094in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.885565in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.885801in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.886597in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.886685in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.887127in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.887392in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.887864in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.888365in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.888984in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.889779in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.890163in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{0.890929in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.890840in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.891282in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.892167in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.892432in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.893581in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.895261in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.895880in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.897029in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.898179in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.899328in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.900300in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.900035in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.900477in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.901627in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.902776in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.903542in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.903925in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.905075in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.906224in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.907255in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.907373in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.908316in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.908405in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.908523in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.908847in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.909672in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.910762in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.909996in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.910792in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{0.911941in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{0.912884in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.912796in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.913149in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.914476in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{0.915389in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{0.916067in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{0.916509in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.916597in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.916863in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.918808in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.919250in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.919957in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.921136in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{0.922079in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.921637in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.922256in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.923405in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.924466in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.924554in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.924996in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.924731in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.925704in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.926853in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.927472in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.927207in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.928268in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.929771in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.929505in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.931244in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.931450in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.932246in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.933012in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.933278in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.933749in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.934545in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.934250in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.935252in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{0.936637in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.937197in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.937875in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.938494in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.939496in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.940586in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.941736in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.941795in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.942443in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.942914in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{0.943150in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.943091in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.944064in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.944653in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.945213in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.946097in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.946362in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.946510in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.947512in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.948661in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.949280in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.949545in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{0.950518in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.950960in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.951048in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.953082in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.953259in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.954408in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.954850in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.955557in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.956176in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.955911in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.956736in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{0.957679in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.957060in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.957856in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.958210in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.959005in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.960155in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.960243in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.961215in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.961333in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.962188in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.962453in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.962542in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.962984in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.964221in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.963956in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.964752in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.965017in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.964929in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.966255in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.967051in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.967493in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.968229in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{0.968996in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.968554in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{0.969349in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.970322in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.970528in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.970852in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.971648in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{0.972827in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.973063in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.973151in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.973976in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.974300in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.975361in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.976275in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{0.977395in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.976422in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.977424in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.978573in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{0.978632in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.978898in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{0.980666in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.979870in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.980872in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.981196in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.982022in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.982434in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.982169in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.983171in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{0.983407in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{0.983495in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.984320in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{0.984910in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.985470in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{0.985528in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.986501in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{0.987385in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.986766in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.987768in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.988534in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.988800in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.988918in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{0.990037in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{0.989595in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.990303in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.990568in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{0.991216in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{0.991275in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.992100in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.992366in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{0.992601in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{0.994016in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.994664in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.995814in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.996963in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{0.997405in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{0.997670in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.999085in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.999704in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.000411in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.000765in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.003505in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.003063in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.003859in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.004389in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.005008in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.006158in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.006511in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.007307in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.008456in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.008810in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.010755in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.011551in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.011639in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.011904in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.012612in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.013054in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.013849in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.014203in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.015352in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.016325in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.016502in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.018800in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.019066in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.019331in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.019950in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.020392in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.020657in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.021188in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.021453in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.022248in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{1.022425in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.023398in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.024370in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.023928in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{1.024547in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.024636in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.026139in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.026581in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{1.026846in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.027907in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.027995in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.030235in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.031207in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.031119in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.031384in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.031738in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.032534in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.032976in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{1.034479in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.033860in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{1.035009in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.035982in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{1.036601in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.037131in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.038280in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.039076in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.039430in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.040137in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.040579in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.041109in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.041728in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.043320in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.044027in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.044823in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.044204in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.045176in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.045795in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{1.046237in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.046326in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.047121in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.046503in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.047475in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.048094in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.048182in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.048624in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.049597in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.049774in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{1.052957in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.053222in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.054194in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.054106in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.054371in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.055520in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{1.056493in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.056581in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.056670in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.056758in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.057819in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{1.058320in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.059558in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.060029in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.060619in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{1.060177in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.061179in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.061238in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{1.062328in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{1.063360in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{1.063477in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{1.064273in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.064155in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{1.064627in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.065747in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{1.064951in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.065776in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{1.066749in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.066631in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{1.066925in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{1.068045in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.068075in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.068399in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{1.071228in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{1.071523in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.072466in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{1.072672in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.073468in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.073350in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.073822in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{1.074588in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.074529in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.075590in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.076120in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.077063in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{1.076827in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{1.077270in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{1.078861in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.079568in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.080629in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.080718in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.081336in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.080894in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.081867in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.082663in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{1.083900in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.085138in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{1.085934in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.085669in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{1.086464in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.087584in}{1.663912in}}%
\pgfpathlineto{\pgfqpoint{1.087790in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.088704in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.090089in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{1.090178in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.091003in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.091857in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{1.092152in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{1.093301in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.093743in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{1.094451in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.095571in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.095600in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.096219in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.096101in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{1.096749in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.097516in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.096897in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{1.097899in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.099402in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{1.101347in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{1.101936in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{1.102054in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.102496in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.102820in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.103645in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.104765in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.106298in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{1.107093in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.108331in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.109392in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.110099in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.110542in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.111426in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.111691in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{1.112575in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.113371in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{1.113990in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.114874in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.115139in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{1.115404in}{1.614341in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.118056in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.118587in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.120886in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{1.123007in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.122919in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.123184in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.124068in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.124334in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.124864in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.125483in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.126279in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.126544in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.126632in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.127782in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.128754in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{1.128666in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.128931in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.129815in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.130080in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.131053in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.131141in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.131230in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.132379in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.133263in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.133528in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.134147in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.134059in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.134678in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.135562in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.135827in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.136976in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.137949in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{1.137684in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.138155in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{1.139010in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{1.139275in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{1.140424in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{1.139982in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.140454in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.141397in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{1.142723in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{1.142753in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{1.142988in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.143784in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.143872in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{1.145464in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.145375in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.146171in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.146436in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.146525in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{1.147350in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{1.149265in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.149531in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.149649in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{1.150768in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.150798in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{1.150857in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.151299in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.152183in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.152095in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.153097in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.153332in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.154128in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.154246in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.155366in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.154570in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.155395in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{1.155631in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.155543in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{1.704735in}}%
\pgfpathlineto{\pgfqpoint{1.156780in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.156692in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.157694in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.158107in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.157841in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.158843in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.158902in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.159993in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.160936in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{1.160877in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.162026in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{1.163441in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.163529in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.165209in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.166535in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.166270in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.166889in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.169011in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.169187in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{1.170072in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.171044in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{1.171486in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.172635in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.173608in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.173814in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.174934in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.176054in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.176260in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.176526in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.177174in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{1.178294in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.178205in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.178323in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.179473in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.180622in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.181683in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.183893in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.183805in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.184070in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.184424in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.185219in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.186369in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.188048in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.188667in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.189286in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.189728in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{1.191762in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.191496in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.192115in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.193088in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.192292in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.193530in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.193972in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.194414in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.195033in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.195593in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.196182in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.197243in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.197891in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.198304in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.199041in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.199100in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.199542in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.200190in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.200868in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.201340in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.201929in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.202489in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.203167in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.203638in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.204581in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.204493in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.204788in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.204846in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.205377in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.205996in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.206998in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.207941in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.208029in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.209120in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.208295in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.211595in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{1.213629in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.213894in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.215043in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.215397in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.216635in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.216369in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.217519in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.218491in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.219464in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.219670in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.220436in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.220790in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.221762in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.220967in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.221969in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.223089in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.224238in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.223442in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.224267in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.225210in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.225299in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.225653in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.225564in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.226566in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.226713in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.227715in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.227774in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.228040in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.230014in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.231399in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.231841in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.232313in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.232725in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.232637in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{1.235289in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.235702in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.236262in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.236704in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.237588in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.238737in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.238649in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.239445in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.240270in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.240594in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.241390in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.242539in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.242893in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.243688in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.244307in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.243865in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.244838in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.245103in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.245368in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.245987in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.246164in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.247136in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.248374in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.249435in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.250584in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.251026in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.250761in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.251734in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.252264in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.253767in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.254032in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.254209in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.255182in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.255270in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.256331in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.256862in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{1.257569in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.257834in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.258630in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.259779in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.260575in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.261105in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.263050in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.264259in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.264377in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.265054in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.588681in}}%
\pgfpathlineto{\pgfqpoint{1.266469in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.266557in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.266675in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.267795in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{1.268944in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.268326in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.268974in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.270094in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.270123in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{1.271066in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.271155in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.271273in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.271597in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.273571in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{1.274691in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.273895in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.274721in}{1.602678in}}%
\pgfpathlineto{\pgfqpoint{1.275310in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.276990in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.278169in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.278758in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.279288in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.280467in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.281499in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.281587in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.282737in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.282118in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.282766in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.283709in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.283797in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.283886in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.284151in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.284063in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.285654in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.286185in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.286361in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.287334in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.287953in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.287864in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.288925in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.289633in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.289809in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.290782in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.290870in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.290959in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.292639in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.293081in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.294790in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.294525in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.295350in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.296470in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.296028in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.296499in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.297619in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.297354in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{1.297648in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.298592in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.298798in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.299652in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.299947in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.301097in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.302128in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.303100in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.303395in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.304161in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.304692in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.305664in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.306725in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.306843in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.307963in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.308228in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.309024in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.309201in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.309289in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.311234in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.310969in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.311441in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.312207in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.312560in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.314859in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.316008in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.317335in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.318838in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.319457in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.320606in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.320871in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.321755in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.322197in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.322109in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.322905in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.323877in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.324054in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.325203in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.325645in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.325380in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{1.326353in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.327119in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.326854in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.328357in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.328651in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{1.329417in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.329683in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.596846in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.329948in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{1.330950in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.331186in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.332099in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.332954in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.333249in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.333838in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.334398in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{1.335547in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{1.335606in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{1.335695in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.337109in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.337021in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{1.337846in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{1.338259in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.339585in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{1.339143in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.340145in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.341294in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.342325in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.343563in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.342591in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.344094in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.344742in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.344889in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.345891in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.346569in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.347011in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{1.347100in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.347365in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.348190in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.348337in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.350489in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{1.351432in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.350636in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.352699in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.353200in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{1.352935in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.354349in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.355086in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.356206in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.356648in}{1.615508in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.357385in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.357444in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.357709in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{1.358534in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.358770in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.359035in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.359683in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.360184in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.360833in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{1.361953in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.361511in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.362748in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.363014in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.364075in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.363986in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.364281in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{1.365047in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.364782in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.365430in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.366550in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.366580in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{1.366815in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.367729in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{1.368849in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.369026in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.370028in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{1.371147in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.370882in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.371177in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.371943in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{1.371855in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.372326in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.372650in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.373476in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{1.374419in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.373800in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.374625in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.375214in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.374772in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.376894in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{1.376452in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.376924in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.377159in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{1.378073in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{1.379193in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.378220in}{1.617257in}}%
\pgfpathlineto{\pgfqpoint{1.379222in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.379635in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.381049in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.382346in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.382611in}{1.712900in}}%
\pgfpathlineto{\pgfqpoint{1.383230in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.383672in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.383820in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.386059in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.386089in}{1.609676in}}%
\pgfpathlineto{\pgfqpoint{1.387209in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.386413in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.387238in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.388181in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.388093in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.388388in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.389507in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.389242in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.389537in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.389949in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.390215in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{1.390686in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{1.391276in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.392985in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{1.394016in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.394134in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.395166in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{1.395284in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{1.396050in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.395785in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.396846in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.397464in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.398614in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.398732in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.399881in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.400028in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.401030in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.401620in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.402180in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.402857in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.403329in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{1.404095in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.405421in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{1.405333in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.405628in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{1.406394in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.406129in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.406777in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.407632in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.407926in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.408869in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.612592in}}%
\pgfpathlineto{\pgfqpoint{1.409930in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.410196in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.411168in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{1.411433in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.411875in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.412494in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.413644in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.413673in}{1.617840in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.413997in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.415765in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.416473in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.417092in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.418064in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.418270in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.418948in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.419390in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.420540in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.421335in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.421070in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.421689in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.422043in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.422838in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.422927in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.423988in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.424341in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.426375in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.427436in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.428585in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.429734in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.430707in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.430884in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.434155in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.434332in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.434685in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.435481in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.436630in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.437249in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.437161in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.437780in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{1.438752in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.438487in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.438929in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{1.439283in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.440078in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.441051in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.441228in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.441670in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.442377in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{1.442554in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.443526in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{1.444499in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{1.444234in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.444676in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{1.444912in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.445825in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.446768in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.446002in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.446975in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.449096in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.448654in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{1.449273in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{1.450069in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.449804in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.450423in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.451130in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.451572in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{1.451837in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.451926in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.452721in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.452898in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{1.454666in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.454931in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.455020in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{1.455639in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.455550in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{1.456169in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{1.457053in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.457319in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.458380in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.458468in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{1.459087in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.458998in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.460678in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{1.461739in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.461828in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.462446in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.463065in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.463773in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.464215in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.465276in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.466160in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.466071in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.466513in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.467309in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.467221in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.468282in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.468016in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.468812in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.469961in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.470403in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{1.471906in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.471818in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.472614in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.473439in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{1.473675in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.473586in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.474559in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.475531in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.475738in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.475973in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.475885in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.476857in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.478007in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.478036in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.478184in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.480305in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.479687in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.480335in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.480482in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.481484in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{1.482250in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.482162in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.482693in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.482781in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.483783in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.484019in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.483930in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.484932in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.486082in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.486229in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.487231in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.488262in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.488380in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.490414in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.490679in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.491651in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.491828in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.492359in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.492978in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.493597in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.493862in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.494127in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.494923in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.495276in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.496337in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.496426in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.497487in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.499343in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.499874in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.500021in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.500994in}{1.705318in}}%
\pgfpathlineto{\pgfqpoint{1.501819in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.503263in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{1.503587in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.505355in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.504913in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.505561in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.505709in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.506711in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{1.507654in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.507389in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.507860in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.508096in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.508184in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.509010in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.509953in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.509157in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.510159in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.510748in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.510483in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.511308in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.511721in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.512163in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.512458in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{1.512693in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.512605in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.514727in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{1.514638in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.514756in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{1.514992in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.514904in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.517055in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.517998in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.517733in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.518204in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{1.519236in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.520238in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.520503in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.521122in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.521210in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.521652in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.522625in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.522536in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.522802in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.523067in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.523332in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.523951in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.524923in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.526338in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.526957in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.528548in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.529580in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.529491in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.529639in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{1.530375in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.530611in}{1.718148in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.532674in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.532586in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.532851in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.532939in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.533028in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.534000in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.535150in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.536918in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.537448in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.538598in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.539393in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.539128in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.539747in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.540101in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.541427in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.542046in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.543018in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.543107in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.543195in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.544344in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.546437in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.546643in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.547586in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.547675in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.547792in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.548912in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.548824in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.549443in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.550091in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.550504in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.550415in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.551240in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.551918in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.552390in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.552891in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{1.553539in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.554659in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.554571in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.554688in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.554747in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.555720in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.555838in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.555985in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.556987in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{1.557577in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.557311in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.558107in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.558903in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.559256in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{1.559846in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.560553in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.562144in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.562056in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.562675in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.563824in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.564620in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.565062in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.566123in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.567007in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.567272in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.567361in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.567803in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.568422in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.568598in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.569571in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.570720in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.571870in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.572577in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.573019in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.574168in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.574699in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.575318in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.575907in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{1.577056in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.577145in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.578471in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.579797in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.579915in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.580947in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.581389in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.582214in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{1.582803in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.582361in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{1.583363in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{1.584306in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.585455in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{1.586782in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.586693in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.586811in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.587047in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.586958in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.587931in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.588108in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.589139in}{1.719315in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.590613in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{1.591438in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.592381in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.591939in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.592558in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{1.594414in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{1.594857in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.594945in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.596094in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.597155in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.597420in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.597509in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.599454in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.600338in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{1.601753in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.601929in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.602902in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.603786in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.604051in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.604582in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.605201in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.605996in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.606085in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.606615in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.607499in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.608030in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.608649in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.609356in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.610417in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.610859in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.610947in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.611124in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.612097in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.613040in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.613158in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.614366in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.614101in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.614395in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.614631in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.616665in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.616399in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.617637in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.617843in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.618050in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.618963in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.620083in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{1.620171in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.621262in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{1.622117in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.622382in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.623561in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{1.624327in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.624415in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.624680in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.625830in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.626891in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.626979in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.628128in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.628217in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.629278in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.630427in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.631400in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{1.631577in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.632726in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.633698in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{1.634052in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.635025in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.636174in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.637323in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.638473in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.639268in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.638826in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.639622in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.640594in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.640329in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.640771in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.641390in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.641921in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.642510in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.642628in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.644013in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.644219in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.645339in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.644367in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.645369in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.646488in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.645870in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.647549in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{1.730395in}}%
\pgfpathlineto{\pgfqpoint{1.648522in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.648434in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.648581in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.649494in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.649406in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.649553in}{1.727479in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.649671in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.650644in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.651823in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.651970in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.652942in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.654121in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.654180in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.654269in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.655241in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.656125in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.656420in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.656921in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.658247in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.658719in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{1.659308in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.659396in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.659868in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{1.660988in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.660723in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.661017in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.661695in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.662167in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.662226in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.662314in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.663316in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.664465in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{1.665173in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.665615in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.666764in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{1.667383in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.668002in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.669063in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.670212in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.671361in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.671627in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.671538in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.672511in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{1.757805in}}%
\pgfpathlineto{\pgfqpoint{1.674633in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.674721in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.674809in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.674898in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.675959in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.676754in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{1.677108in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.677197in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.678169in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.678287in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.679407in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.679495in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.680586in}{1.708234in}}%
\pgfpathlineto{\pgfqpoint{1.681617in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.681705in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.682148in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.682059in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.682884in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{1.684004in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.683562in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.685183in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{1.685949in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.686214in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.686332in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{1.686391in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.686480in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.687482in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.688602in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.688336in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.688631in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.689309in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.689780in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.690016in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.690281in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.691342in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.691608in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.692079in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.693110in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.693464in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.693376in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.695350in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.695262in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.695527in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.696676in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.696765in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.697826in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.698975in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.699948in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.700036in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.700124in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{1.700478in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.701274in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{1.702246in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.704015in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.704103in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.704987in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.707020in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.707463in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.707374in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.708170in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.708258in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.710380in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.710469in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.711529in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{1.711883in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.711795in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.712767in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.713386in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.713298in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.713917in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.714712in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.714093in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{1.715066in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{1.715685in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.715420in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.716215in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.716657in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.717630in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.718514in}{1.567687in}}%
\pgfpathlineto{\pgfqpoint{1.718779in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.718691in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.720783in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.720695in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.721756in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.721844in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.721962in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.722375in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.722109in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.723111in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{1.723877in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.723966in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.724261in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{1.724938in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{1.725410in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.726353in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{1.726559in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{1.727679in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{1.727060in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.728033in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.728858in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.729978in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.729713in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.730007in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.730155in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.731157in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.732277in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.732306in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.732807in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.733455in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.734575in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.734605in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.735636in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.735754in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.736756in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.736874in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{1.758971in}}%
\pgfpathlineto{\pgfqpoint{1.737021in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.738436in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.738524in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.739143in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{1.740027in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.740292in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.741265in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.741442in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.741619in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.742856in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.742768in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.743740in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.744801in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.745155in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{1.746039in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{1.746128in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{1.747189in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.748338in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{1.749458in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.749487in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.750253in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.750342in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.750637in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.751226in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{1.751314in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.751786in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.752906in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.751933in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.752935in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.754055in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{1.754085in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.754939in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.755234in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.756354in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.756265in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.756383in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.757503in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.757238in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{1.757533in}{1.554273in}}%
\pgfpathlineto{\pgfqpoint{1.757945in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.759625in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.759183in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.759831in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.760863in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.760981in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.762012in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.762130in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.763279in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.764046in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.763780in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.764429in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.765106in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.765578in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.765843in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.766757in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.767611in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{1.768319in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.768584in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.769055in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.769114in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{1.769203in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{1.771148in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.771325in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.771413in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.774419in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{1.774861in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.774950in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{1.775922in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.776983in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.777101in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.777337in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.778221in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.778663in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.780254in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.780519in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.780608in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.781669in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{1.781934in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.782022in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.782818in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.783260in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.783967in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.784763in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.784675in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.785117in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.785205in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{1.786266in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.787327in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{1.787415in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.787504in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.788565in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.788830in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{1.789714in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.790598in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.790863in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.791129in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{1.791217in}{1.756055in}}%
\pgfpathlineto{\pgfqpoint{1.792013in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.793074in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{1.793604in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.794223in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{1.794312in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.795372in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.795461in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{1.796522in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.796610in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.797671in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.797760in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.797848in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.798909in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.799970in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.800766in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.802180in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.802357in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.802445in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.803241in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.803506in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.804037in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.804656in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.805274in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.805540in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.805805in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.806512in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.806984in}{1.717565in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.808369in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.809282in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.810314in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.810402in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.810579in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{1.812524in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.812701in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.812878in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.813880in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.814381in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.815029in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.815442in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.815353in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.816178in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.817328in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.817564in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.817475in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.818477in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{1.818536in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.819627in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{1.819685in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.819803in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.820776in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.821483in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{1.823782in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.824224in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.825373in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.826523in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.827141in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.827407in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.827672in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.827849in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.828851in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.829086in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.829971in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.830147in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.831149in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.831827in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.832358in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.832623in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.833448in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.833684in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.833595in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.834597in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.834922in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{1.835747in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.836719in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.836808in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.836896in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.837957in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.838045in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.838753in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.839195in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.840167in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.840079in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.840344in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.841317in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.841493in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.842289in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.843792in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.843704in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.843822in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.844588in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.844942in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.845030in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.846120in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.847063in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.846444in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.847270in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.847329in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.847417in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.848419in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.848478in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.849568in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.850158in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{1.850718in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.850777in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.850865in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.851867in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.852928in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.853016in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.854107in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.855020in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.854401in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.855079in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.855993in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.855728in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.856052in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.856612in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.856877in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.858115in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.857319in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.858321in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.859529in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.859618in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.860620in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{1.860855in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.861298in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.861769in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{1.861828in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.862093in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.862918in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{1.863066in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.864068in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.864392in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{1.865217in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.866190in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.866278in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.866366in}{1.777050in}}%
\pgfpathlineto{\pgfqpoint{1.867427in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.867516in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.868665in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.869638in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.869549in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.870787in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{1.871759in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.872113in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.873262in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.873174in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{1.874058in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.873793in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.874412in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{1.876534in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.876740in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{1.876799in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.876887in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.877889in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.877948in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{1.878037in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.879039in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{1.867443in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{1.880188in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{1.880247in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.880335in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{1.881337in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.882398in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.883106in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.882840in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.883577in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{1.883813in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.884609in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.884697in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{1.885404in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.885846in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.886907in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.886996in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.887615in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.887172in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.888145in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.888675in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.889294in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.890090in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.890444in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.890709in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.891328in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.891593in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.891681in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.892123in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.892742in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.893361in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.893626in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.894687in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.894245in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.895041in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.895571in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.896190in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.896986in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.897517in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.898489in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.899285in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.899550in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.899638in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.900257in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.900522in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.900788in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.901053in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{1.901495in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.901937in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.902821in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.903263in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.904236in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{1.904589in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.906358in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.906534in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.906976in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{1.907419in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.907684in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.907949in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.908037in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{1.908833in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.909894in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{1.909982in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.910955in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.910867in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.911132in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.912281in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{1.912900in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{1.912635in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.913430in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.913873in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.915641in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.915729in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.916702in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{1.916436in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{1.916879in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{1.917763in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{1.918028in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{1.920238in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.920503in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.923775in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{1.924040in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{1.924305in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{1.924924in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.925012in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.926073in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.927134in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{1.927223in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.928018in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.927576in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.928372in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.929079in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{1.929521in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{1.930317in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.930582in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{1.931024in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.931820in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.932969in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{1.933411in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.934119in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{1.935091in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{1.935180in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.935268in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.935887in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.936417in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.937478in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.937567in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.939512in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.939865in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{1.940484in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.941015in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.942076in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.942252in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.943755in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.944463in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.944728in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.945612in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.946761in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.947911in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.949325in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.950209in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.951270in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.951359in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.952331in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.953127in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.952862in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.953746in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.954807in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.955956in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.957105in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.956663in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.957135in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{1.957194in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.957990in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.958255in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.958608in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.959434in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.959935in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.960554in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.961703in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.960907in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{1.961732in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.962056in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.962882in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{1.963648in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.963206in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.964178in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.965180in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{1.965239in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.965681in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.966330in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.966477in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.967479in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{1.968068in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.967803in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.968628in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.968776in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{1.969778in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{1.970013in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{1.970927in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.971634in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.971723in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{1.972017in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{1.972784in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{1.973226in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{1.974640in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.976232in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.976497in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{1.976585in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.977293in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.977735in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.978530in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.978884in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.979326in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.980033in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{1.981094in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.981183in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{1.982067in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.982332in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{1.983481in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{1.984631in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{1.985426in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.985810in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.986134in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.986929in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{1.988108in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{1.988344in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.988256in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.989228in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{1.989405in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{1.990407in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{1.990908in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{1.991527in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.992676in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{1.992706in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{1.992853in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{1.993855in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{1.994710in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{1.995004in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{1.995240in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{1.995152in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{1.996154in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.996301in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.997450in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{1.998452in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{1.998600in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{1.999602in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.000014in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.000751in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.001841in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.002873in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.002961in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.003492in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.004111in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.004818in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.005260in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.006144in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{2.006409in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.006498in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.007559in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.007647in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.008708in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.009857in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.009946in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.011007in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{2.011802in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.011537in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.012185in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.012952in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.012863in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.013305in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.014101in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.014189in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{2.015604in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.015634in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.016577in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.016665in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.016783in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{2.016842in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.017107in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.017932in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.018433in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.019082in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.019671in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.019406in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.020231in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.020732in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.021380in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{2.021439in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.022530in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.022589in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.022677in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.023679in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.023738in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.023826in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.024828in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.025801in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.025536in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.025978in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.026950in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.027127in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.028188in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.028276in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.029426in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.030044in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.031371in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.031636in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.032608in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.032520in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.032785in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.032962in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.034730in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.034819in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.035084in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.035614in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{2.036233in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.036498in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.037383in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.038444in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.038532in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.038974in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.039062in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.040831in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.040742in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{2.041803in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{2.041715in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.042334in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.043159in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.045163in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.046047in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.046607in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{2.047727in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.047756in}{1.761887in}}%
\pgfpathlineto{\pgfqpoint{2.047815in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.048905in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.049141in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.049053in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.050055in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.050202in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.051263in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.051882in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.052354in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{2.052412in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.052678in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.053503in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.054475in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.054564in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.054652in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.056951in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.057835in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.058896in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.059161in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.060340in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.060458in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.061696in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.063140in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.063759in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.064024in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{2.063935in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{2.064672in}{1.728062in}}%
\pgfpathlineto{\pgfqpoint{2.065055in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.065144in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.065468in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{2.065674in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{2.065586in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{2.067177in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{2.067413in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.067531in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.068385in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{2.068768in}{1.828953in}}%
\pgfpathlineto{\pgfqpoint{2.068680in}{1.488957in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{2.070448in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{2.071421in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{2.071598in}{1.834785in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{1.865111in}}%
\pgfpathlineto{\pgfqpoint{2.072776in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.072835in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.073896in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.074515in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.075075in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{2.075841in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.075930in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.076814in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.077433in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.079466in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.079820in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{2.080792in}{1.821955in}}%
\pgfpathlineto{\pgfqpoint{2.081588in}{1.488373in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.082207in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.082295in}{1.488957in}}%
\pgfpathlineto{\pgfqpoint{2.083091in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.084152in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.084270in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.084594in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.085390in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{1.837118in}}%
\pgfpathlineto{\pgfqpoint{2.086569in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{2.087688in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{2.088573in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{2.088867in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{2.089103in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{1.472044in}}%
\pgfpathlineto{\pgfqpoint{2.089987in}{1.827204in}}%
\pgfpathlineto{\pgfqpoint{2.091136in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.091048in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{2.091166in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.093435in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.093347in}{1.846449in}}%
\pgfpathlineto{\pgfqpoint{2.093465in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{2.094231in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.094584in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.095645in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.095911in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.096913in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.098032in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.842367in}}%
\pgfpathlineto{\pgfqpoint{2.098062in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{2.098209in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{2.100331in}{1.493039in}}%
\pgfpathlineto{\pgfqpoint{2.100361in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.101510in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.102630in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{2.102659in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{2.103249in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{2.103868in}{1.487790in}}%
\pgfpathlineto{\pgfqpoint{2.104958in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.105371in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.105459in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.106107in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{2.106874in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{1.834202in}}%
\pgfpathlineto{\pgfqpoint{2.107257in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.108377in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.108111in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.108406in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.108553in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.109555in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.110145in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.110705in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.111648in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.111854in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.112443in}{1.832452in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.113003in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.113416in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.113328in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{2.114153in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.115273in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.115184in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{2.115302in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{2.116422in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.115449in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{2.117306in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.117601in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.117748in}{1.839451in}}%
\pgfpathlineto{\pgfqpoint{2.118750in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.119104in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.119015in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.119870in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.120607in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.120695in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.120990in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.121933in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{2.122021in}{1.486624in}}%
\pgfpathlineto{\pgfqpoint{2.122110in}{1.828370in}}%
\pgfpathlineto{\pgfqpoint{2.123259in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{2.123171in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{2.123289in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{2.123701in}{1.855197in}}%
\pgfpathlineto{\pgfqpoint{2.123613in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.125381in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.125587in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{1.841200in}}%
\pgfpathlineto{\pgfqpoint{2.127680in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{2.127591in}{1.845866in}}%
\pgfpathlineto{\pgfqpoint{2.127886in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.127945in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{1.476127in}}%
\pgfpathlineto{\pgfqpoint{2.129006in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.130155in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{2.130185in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.130244in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.132454in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.132365in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{2.132483in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{1.848198in}}%
\pgfpathlineto{\pgfqpoint{2.132807in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.133603in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{2.134752in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.134487in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{2.134782in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.134841in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.134929in}{1.474960in}}%
\pgfpathlineto{\pgfqpoint{2.135931in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.137051in}{1.477293in}}%
\pgfpathlineto{\pgfqpoint{2.136963in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.137847in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{2.137935in}{1.468545in}}%
\pgfpathlineto{\pgfqpoint{2.138230in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.138289in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{2.138377in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{2.139350in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{2.139615in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{1.473794in}}%
\pgfpathlineto{\pgfqpoint{2.140529in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{2.141030in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.141678in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{2.142002in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.142827in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{2.142975in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.143977in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{1.478459in}}%
\pgfpathlineto{\pgfqpoint{2.145126in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{2.145892in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{2.145981in}{1.829536in}}%
\pgfpathlineto{\pgfqpoint{2.146275in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{2.146865in}{1.843533in}}%
\pgfpathlineto{\pgfqpoint{2.146776in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.147484in}{1.486041in}}%
\pgfpathlineto{\pgfqpoint{2.147572in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{2.148515in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.149664in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.149694in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.150195in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.150814in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.151079in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.151993in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{2.152317in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.153378in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{2.154173in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.154291in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{2.154704in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.154439in}{1.495955in}}%
\pgfpathlineto{\pgfqpoint{2.155411in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.156030in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.156590in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{2.156737in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.157710in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.158506in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.158771in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.158889in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.159743in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.160097in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.162219in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.163103in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.163015in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.163486in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.164429in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.163633in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.164606in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{2.165844in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.166286in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.166905in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.167081in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.168054in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.169203in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.170176in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.170264in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{2.170353in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.171325in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.170883in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.171502in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.172474in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.171856in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.172828in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.173801in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.174862in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.174950in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.176011in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.176099in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.176188in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.176276in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.178398in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.178663in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.180520in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.180431in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.180697in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.181758in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.182819in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.182553in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.182995in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.183791in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.183703in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.184145in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.184940in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.185294in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.185825in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.186443in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.187593in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.188477in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.188742in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.188919in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.189980in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.191041in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.191394in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.192190in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.192986in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.193339in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.193958in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.194577in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.195638in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.196169in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.196787in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.198202in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.199086in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.201650in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.202534in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.202888in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.203684in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.204656in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.204391in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.204833in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.205805in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.207132in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.207397in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.208281in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.209430in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.210403in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.211022in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.211729in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.212878in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.214028in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.215177in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.215619in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.215707in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.216326in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.216680in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{2.217476in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{2.218271in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.218183in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{1.535028in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{2.219686in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.219774in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{2.220894in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{2.221159in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.221071in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.222073in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.222486in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.223635in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.223900in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.224372in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.224961in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.225226in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.225521in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{2.226287in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.226376in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.226670in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.227790in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{2.227525in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.228940in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.228851in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{2.229735in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.229470in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.230118in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.230531in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.230796in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.759554in}}%
\pgfpathlineto{\pgfqpoint{2.232388in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.232417in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.233566in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{2.233625in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.233714in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.234716in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.235040in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.235865in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{2.236455in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.237014in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{2.237957in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.237339in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.238164in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.239107in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.239195in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.239313in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.239637in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.240698in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.240610in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{2.241612in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.241671in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.241936in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.242732in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.243881in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.243439in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.243910in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.244677in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.244235in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.245030in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.246091in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.246209in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.246357in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.247329in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.247594in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.248478in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.248744in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.249628in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.250247in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.250777in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{2.251042in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.251926in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.252015in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.254225in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{2.255109in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.255463in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.256524in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.257496in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{2.257585in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.257673in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{2.258557in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{2.258822in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.259972in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.261033in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.261121in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.261386in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.261652in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.262270in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.263243in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.262624in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.263420in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.264569in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.265719in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.265807in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.265895in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.266868in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.267929in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.269167in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.269697in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.270316in}{1.771218in}}%
\pgfpathlineto{\pgfqpoint{2.271200in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.272349in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.272615in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{2.272703in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.273764in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.274913in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.275886in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.276063in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.277035in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.277212in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.278008in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{2.279511in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.279953in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.280660in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{2.281102in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{2.281014in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.281809in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.282870in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.282959in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.283931in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.283843in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.284108in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.285257in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.286407in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.285788in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.286436in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{2.286849in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.287556in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{2.288175in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.288735in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.289678in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.289413in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.289855in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.290208in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.291034in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.291269in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.291181in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.292153in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.293214in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.293332in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.293391in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.293833in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.294482in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.294717in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.294806in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.295631in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.296220in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.295955in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.296780in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.297723in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.296928in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.297930in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.297988in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.298077in}{1.788714in}}%
\pgfpathlineto{\pgfqpoint{2.299079in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{2.299138in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.299226in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.300228in}{1.740892in}}%
\pgfpathlineto{\pgfqpoint{2.300287in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.300376in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.301378in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.301790in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{2.301525in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{2.302527in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{2.302586in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.303676in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.304737in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.304826in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.305887in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.305975in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.307036in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.307124in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.308008in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{2.308893in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.309158in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.309423in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.309865in}{1.515200in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.310572in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.311368in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.312783in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{2.312871in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.313136in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.314050in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{2.314286in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.315170in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.315258in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.316348in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.316584in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.317026in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{2.317498in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.318264in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{2.317645in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.318647in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.319502in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.319797in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.319944in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.320946in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{2.321182in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.321093in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.322095in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.323156in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.323245in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.324305in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.324394in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.325190in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.325278in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.325543in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{2.326604in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.326693in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.327665in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.327754in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.327842in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{2.328991in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.329256in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.330052in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.330141in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.330759in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.330671in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.331319in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.332262in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{2.332174in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.332439in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.333589in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.332970in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.333618in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{2.334384in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.333765in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.334767in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{2.335003in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.335917in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.336153in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.336241in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.337066in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.337213in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.338215in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.338451in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.338363in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.339365in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.339424in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.339512in}{1.793379in}}%
\pgfpathlineto{\pgfqpoint{2.340514in}{1.536195in}}%
\pgfpathlineto{\pgfqpoint{2.341487in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.341575in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.342724in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.342813in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.343078in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.343962in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.344935in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.345023in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.346261in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.347322in}{1.784048in}}%
\pgfpathlineto{\pgfqpoint{2.347410in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{2.348383in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.348294in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.348560in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.349738in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{2.350770in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.350858in}{1.801544in}}%
\pgfpathlineto{\pgfqpoint{2.351831in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.351389in}{1.806209in}}%
\pgfpathlineto{\pgfqpoint{2.352037in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{2.352096in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.352361in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{2.353599in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.354218in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.354660in}{1.518699in}}%
\pgfpathlineto{\pgfqpoint{2.355485in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.355544in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.356634in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.356693in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.356782in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.357784in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.358845in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.358933in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.359906in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.360082in}{1.803293in}}%
\pgfpathlineto{\pgfqpoint{2.361143in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.361851in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{2.361939in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.362381in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.363530in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{2.364061in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.364709in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.364945in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.365210in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.365829in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{2.365918in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.367008in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.367244in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.367155in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{2.368128in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.369277in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{2.369189in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.369307in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{2.369366in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.370456in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.371311in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.371605in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.372372in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.372755in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{2.373698in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.373609in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.373904in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.373963in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.374051in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.375053in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{2.375937in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.376203in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.377264in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.377352in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.378413in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.378501in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{2.379562in}{1.824288in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{1.822538in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.380888in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{2.381949in}{1.511118in}}%
\pgfpathlineto{\pgfqpoint{2.382038in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.383099in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.383187in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.384248in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.384336in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.525114in}}%
\pgfpathlineto{\pgfqpoint{2.385397in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.386576in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.387342in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.387431in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{2.387696in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.387785in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.388875in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{2.389818in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.389906in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.390024in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{2.390083in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.390172in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.391174in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.391409in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.391321in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.392323in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.392382in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{2.392470in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.394062in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.394681in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.775884in}}%
\pgfpathlineto{\pgfqpoint{2.395771in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{2.396567in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{2.396655in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.396920in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{2.397362in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.398070in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.399131in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.399219in}{1.782882in}}%
\pgfpathlineto{\pgfqpoint{2.400280in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.400368in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.402667in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.403640in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.403551in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.403816in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.404966in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.405143in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{2.406115in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.407176in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{1.524531in}}%
\pgfpathlineto{\pgfqpoint{2.407618in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.408414in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.409563in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.409121in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{2.410447in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.410712in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.411862in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.411773in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{2.411891in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{2.412923in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.413011in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.413807in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{2.414190in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.414514in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.415339in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{2.415929in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.415663in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.416489in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.417638in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{2.417697in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.417785in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.418787in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.419554in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.419288in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.419937in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.421056in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.420084in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.421086in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.421499in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.422235in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{2.422294in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.422383in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.423385in}{1.564187in}}%
\pgfpathlineto{\pgfqpoint{2.423797in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.423886in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.424534in}{1.756638in}}%
\pgfpathlineto{\pgfqpoint{2.424593in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{2.424681in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.425919in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.425831in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.426833in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.427953in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.427864in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.427982in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.428395in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.428306in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.429131in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.429190in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.429279in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.430281in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{2.432196in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.432108in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.432579in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.518116in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.434495in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.434053in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.434878in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.436027in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.436970in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.436528in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.437177in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.438297in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.438739in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.439475in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{2.439711in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{2.441568in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.441303in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.441774in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.442540in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.442452in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.442923in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.443984in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{2.444073in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.444161in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{2.445399in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.445487in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.446313in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.446460in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.447462in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.447521in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.447609in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.448611in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.449024in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.448759in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.749640in}}%
\pgfpathlineto{\pgfqpoint{2.450880in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.450792in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.451057in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.452059in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.453179in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.453091in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.453209in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{2.453268in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.453356in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.454358in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.454947in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.454859in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.455507in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.455566in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.456657in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.457776in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.457806in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.457865in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{2.458307in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.458955in}{1.745558in}}%
\pgfpathlineto{\pgfqpoint{2.459014in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.459103in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.460105in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.461136in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{2.461667in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.461578in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.462403in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{2.463523in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.463435in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.463553in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{2.463965in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.464584in}{1.805626in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{2.464938in}{1.803876in}}%
\pgfpathlineto{\pgfqpoint{2.464849in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.465851in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.466441in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.465999in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{2.467767in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.467679in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.468150in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{2.469270in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.468297in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.469299in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{2.470419in}{1.806792in}}%
\pgfpathlineto{\pgfqpoint{2.470154in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.470449in}{1.772384in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{2.470773in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.471598in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.472718in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{2.471922in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{2.472747in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.472806in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.473072in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.473897in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.475017in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{2.474751in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.475046in}{1.775300in}}%
\pgfpathlineto{\pgfqpoint{2.475812in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{2.475547in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.476195in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.476254in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{2.477345in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{2.477757in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{2.478376in}{1.809708in}}%
\pgfpathlineto{\pgfqpoint{2.478494in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{2.479614in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{2.479526in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.479643in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.480056in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.479968in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.480793in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.481382in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{2.481942in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.482355in}{1.508202in}}%
\pgfpathlineto{\pgfqpoint{2.482089in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.483091in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.484211in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.485361in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{2.485095in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.485390in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.486156in}{1.816123in}}%
\pgfpathlineto{\pgfqpoint{2.485891in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.486540in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{2.487659in}{1.500037in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{2.488632in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.488543in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.488838in}{1.754889in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{1.496538in}}%
\pgfpathlineto{\pgfqpoint{2.489516in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.489988in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.490046in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.491019in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.491107in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{2.491903in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.492168in}{1.820789in}}%
\pgfpathlineto{\pgfqpoint{2.492286in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{1.497121in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.493494in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.494585in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.495440in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.495705in}{1.818456in}}%
\pgfpathlineto{\pgfqpoint{2.495970in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{2.496884in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.497385in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.498357in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.499182in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{2.500125in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.500302in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{1.498871in}}%
\pgfpathlineto{\pgfqpoint{2.501451in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.501540in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.502159in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{2.502601in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.502866in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{2.502954in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{2.503750in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.500620in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{1.814957in}}%
\pgfpathlineto{\pgfqpoint{2.506049in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{2.506845in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.810875in}}%
\pgfpathlineto{\pgfqpoint{2.507463in}{1.505869in}}%
\pgfpathlineto{\pgfqpoint{2.508348in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.508436in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.509232in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{1.807959in}}%
\pgfpathlineto{\pgfqpoint{2.510469in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{2.510204in}{1.809125in}}%
\pgfpathlineto{\pgfqpoint{2.510646in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{2.510735in}{1.807375in}}%
\pgfpathlineto{\pgfqpoint{2.511000in}{1.511701in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{1.804460in}}%
\pgfpathlineto{\pgfqpoint{2.512591in}{1.513450in}}%
\pgfpathlineto{\pgfqpoint{2.511972in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{2.512945in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.513387in}{1.802127in}}%
\pgfpathlineto{\pgfqpoint{2.513475in}{1.514034in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{2.514183in}{1.516366in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{2.515244in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{2.515332in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{2.516393in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{1.795129in}}%
\pgfpathlineto{\pgfqpoint{2.517542in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{2.517631in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.518692in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.519487in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{2.519045in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.519841in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{2.520018in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.520990in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.522110in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{2.522140in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.522199in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.523289in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{2.524409in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.524320in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.524438in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.524497in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.524586in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{2.525588in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{2.526531in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.526737in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.526973in}{1.785798in}}%
\pgfpathlineto{\pgfqpoint{2.526884in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.527886in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.528653in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{2.529036in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.529625in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.529537in}{1.527447in}}%
\pgfpathlineto{\pgfqpoint{2.530185in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{2.531305in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{2.531040in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{2.531334in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.531393in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{2.532425in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{2.532513in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{2.534311in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{2.534753in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{2.535725in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.535902in}{1.750807in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.537494in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.538201in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.538260in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{2.539350in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{2.540411in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.540500in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{2.541649in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{2.542091in}{1.740309in}}%
\pgfpathlineto{\pgfqpoint{2.542179in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{2.543771in}{1.576434in}}%
\pgfpathlineto{\pgfqpoint{2.543506in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.543948in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.544478in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.545097in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.546070in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{2.545981in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.546246in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{2.546335in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.547396in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.548987in}{1.738560in}}%
\pgfpathlineto{\pgfqpoint{2.548899in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{2.550402in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.551639in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{2.551993in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{2.552966in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.552877in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{2.553142in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.553231in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.553496in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.555441in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{2.556325in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{1.585765in}}%
\pgfpathlineto{\pgfqpoint{2.557121in}{1.731561in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.558889in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.558801in}{1.578767in}}%
\pgfpathlineto{\pgfqpoint{2.558919in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.559154in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.560068in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.561188in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{2.561099in}{1.564771in}}%
\pgfpathlineto{\pgfqpoint{2.561217in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.561630in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{1.737977in}}%
\pgfpathlineto{\pgfqpoint{2.562367in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.562779in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.563044in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{2.563516in}{1.724563in}}%
\pgfpathlineto{\pgfqpoint{2.564636in}{1.578184in}}%
\pgfpathlineto{\pgfqpoint{2.563663in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.564665in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.565432in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{2.564813in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{2.565815in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{2.565962in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{2.566964in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.568025in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.568113in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.570235in}{1.770635in}}%
\pgfpathlineto{\pgfqpoint{2.569793in}{1.544942in}}%
\pgfpathlineto{\pgfqpoint{2.570412in}{1.768885in}}%
\pgfpathlineto{\pgfqpoint{2.571031in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.572003in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.572269in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{2.572711in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.573772in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.573860in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{2.575009in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{2.575540in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.577131in}{1.783465in}}%
\pgfpathlineto{\pgfqpoint{2.577220in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.577338in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.578369in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.578457in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{2.579607in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.579518in}{1.535611in}}%
\pgfpathlineto{\pgfqpoint{2.579636in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{2.580668in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.580933in}{1.529780in}}%
\pgfpathlineto{\pgfqpoint{2.581935in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.582878in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.582966in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{2.584027in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.584234in}{1.744975in}}%
\pgfpathlineto{\pgfqpoint{2.585353in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{2.585265in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.585383in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{2.585442in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.585707in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{2.586532in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{2.586945in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{2.586680in}{1.785214in}}%
\pgfpathlineto{\pgfqpoint{2.587682in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.588183in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.588831in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{2.588890in}{1.539111in}}%
\pgfpathlineto{\pgfqpoint{2.589686in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.589980in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{2.590747in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.590835in}{1.512284in}}%
\pgfpathlineto{\pgfqpoint{2.591130in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.592073in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{2.592191in}{1.774717in}}%
\pgfpathlineto{\pgfqpoint{2.592279in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.593251in}{1.786964in}}%
\pgfpathlineto{\pgfqpoint{2.592780in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.593428in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{2.594578in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{2.595727in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{1.778216in}}%
\pgfpathlineto{\pgfqpoint{2.596876in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.597937in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{2.598026in}{1.794545in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{2.599175in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{2.600236in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{2.600324in}{1.792796in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{1.522781in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{1.793962in}}%
\pgfpathlineto{\pgfqpoint{2.601474in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{2.602446in}{1.778799in}}%
\pgfpathlineto{\pgfqpoint{2.602535in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{2.602623in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{2.602711in}{1.543776in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{2.604745in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{2.604833in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{2.604922in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.605187in}{1.553107in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{2.606071in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{2.606159in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{2.606425in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{2.607220in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.609254in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{2.609519in}{1.762470in}}%
\pgfpathlineto{\pgfqpoint{2.609961in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{2.609696in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{2.610668in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{2.610757in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{2.610845in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{1.750223in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.612525in}{1.751973in}}%
\pgfpathlineto{\pgfqpoint{2.612967in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.613321in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{2.614116in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{2.615089in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{2.615295in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.615531in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.615443in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.616415in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{2.616504in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{2.616592in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.617594in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{2.617741in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{2.618714in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.619333in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.619067in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{1.609093in}}%
\pgfpathlineto{\pgfqpoint{2.620482in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.621042in}{1.710567in}}%
\pgfpathlineto{\pgfqpoint{2.621101in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.621189in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{2.622191in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.622339in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.623341in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{2.623400in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{2.623488in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.598012in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{2.624637in}{1.582266in}}%
\pgfpathlineto{\pgfqpoint{2.625639in}{1.721064in}}%
\pgfpathlineto{\pgfqpoint{2.626406in}{1.584016in}}%
\pgfpathlineto{\pgfqpoint{2.626140in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{2.626789in}{1.591597in}}%
\pgfpathlineto{\pgfqpoint{2.627024in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{2.627467in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{2.627938in}{1.728646in}}%
\pgfpathlineto{\pgfqpoint{2.628999in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{2.629087in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.629971in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{2.631209in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{2.631298in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{1.581683in}}%
\pgfpathlineto{\pgfqpoint{2.632005in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{1.574102in}}%
\pgfpathlineto{\pgfqpoint{2.632535in}{1.741476in}}%
\pgfpathlineto{\pgfqpoint{2.633331in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.633685in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.742642in}}%
\pgfpathlineto{\pgfqpoint{2.634569in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.634834in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.635630in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.635895in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.636249in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.636160in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{2.637133in}{1.743808in}}%
\pgfpathlineto{\pgfqpoint{2.637398in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.637310in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{2.638282in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.638371in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.734477in}}%
\pgfpathlineto{\pgfqpoint{2.639873in}{1.583433in}}%
\pgfpathlineto{\pgfqpoint{2.640581in}{1.587515in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.641730in}{1.723980in}}%
\pgfpathlineto{\pgfqpoint{2.641819in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{2.642879in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.643145in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{2.644029in}{1.709984in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.644206in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{2.645178in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{2.645443in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{2.646327in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{2.646770in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{2.646681in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{2.647477in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.647624in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.649481in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.649923in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.650895in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.651691in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.651072in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.652074in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.652133in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.652222in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.653194in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.653282in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.653901in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.654373in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.654432in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.654520in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.655493in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.656672in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.656819in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.657791in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.658587in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.658970in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.660090in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.660002in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.660120in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.660797in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.661239in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.661947in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.662418in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.663008in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.663568in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.664245in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.664717in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.665660in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.665866in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.666986in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.666190in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.667870in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.668165in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.669285in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.670434in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.669992in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.670464in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.670611in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.671613in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.672202in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.671937in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.672762in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.673705in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.673087in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.673912in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.675032in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.675061in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.675474in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.675385in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.676210in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.676711in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.678480in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.677507in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.678745in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.679364in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.679658in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.680778in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.679983in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.681574in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.680955in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.682635in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.683106in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.683519in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.683607in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.684256in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.685405in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.686171in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.686083in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.686554in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.687350in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.686879in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.688647in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.688382in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.688912in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.689177in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.690002in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.690946in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.690710in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.691152in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.691948in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.691476in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.692301in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.693451in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.694777in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.695749in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.696810in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.696899in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.697871in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.698048in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.699197in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.700347in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.700435in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.701496in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.701761in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.702645in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.703353in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.703795in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.704856in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.704944in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.705386in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.705828in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.706093in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.706359in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.706624in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.707243in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.707331in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.709011in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.710602in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.711575in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.711840in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.712989in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.713431in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.714139in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.715553in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.716467in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.717587in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.718029in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.717940in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.718766in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.719355in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.719090in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.719885in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.721035in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.720593in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.721064in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.721565in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.722184in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.723333in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.722891in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.723363in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.724483in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.725632in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.725662in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.725809in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.726781in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.727666in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.727960in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.728550in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.728461in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.729080in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.729345in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.730141in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.730259in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.731379in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.732351in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.732558in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.733147in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.733412in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.733707in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.734827in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.734208in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.734856in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.735446in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.735004in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.736006in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.736860in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.737921in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.738304in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.738717in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.738452in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.739454in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.740220in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.740603in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.741104in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.741752in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.741988in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.742077in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.743845in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.744051in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.744110in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.745642in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.745377in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.746350in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.747116in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.746497in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.747499in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.747558in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.748531in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.748648in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.749591in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.749356in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.749798in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.750417in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.750682in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.752096in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.752892in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.753246in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.754395in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.755014in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.755544in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.755633in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.756252in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.756694in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.756782in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.758462in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.758550in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.758992in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.759788in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.760142in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.760495in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.761291in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.762264in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.761998in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.762440in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.763059in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.763590in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.764739in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.765623in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.765889in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.766832in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.766566in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.767038in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.767392in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.768010in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{2.768187in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.768276in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.769278in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.769690in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.769779in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.770427in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.770574in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.772254in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.773315in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.773580in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.773875in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.774288in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.775024in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.775113in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{2.776174in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.776586in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.777323in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.778266in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.778001in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.779062in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.778826in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.779622in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.779887in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.780771in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.780859in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.782362in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.783070in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.783865in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.783423in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.784219in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.784484in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.784926in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.785368in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.785722in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.786518in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.786960in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.787667in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.787932in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.788021in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.788816in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.789524in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.789966in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.791115in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.792088in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.791469in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.792264in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.792530in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.793414in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.794209in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.794475in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.795683in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.796302in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.796037in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.796862in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.796921in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.797009in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.798247in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.798335in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.800280in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.799308in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.800310in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.800398in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.800811in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.801459in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.801518in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.801607in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.802609in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.803404in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.804347in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.804112in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.804907in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.805320in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.806057in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.807176in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.806381in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.807206in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.807442in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.807707in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.808945in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.808679in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.810624in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.810182in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.810654in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.810713in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.810978in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.812569in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.814014in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.815222in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.815133in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.816018in}{1.699486in}}%
\pgfpathlineto{\pgfqpoint{2.815752in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.816401in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.816460in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.816548in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.818228in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.818670in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.818935in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.819849in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.820703in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.820998in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.821411in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.822147in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.822560in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.822295in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.823297in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.823886in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.823974in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.824446in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.824859in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.825124in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.825595in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.825831in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.825743in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.826715in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{2.826745in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.826833in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.827806in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.828955in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.827982in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.828984in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{2.829574in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.829309in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.830104in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.831077in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.830635in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{2.831873in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.831430in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.832432in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.832845in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{2.833994in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.834083in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.834790in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.834879in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.835880in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.836647in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.836558in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.837619in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.837177in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.838179in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.838415in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.839329in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.839918in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.839505in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.840478in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.841450in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.841185in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.841627in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.842423in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.842511in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.842777in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.843749in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.843307in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.843955in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{2.844280in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.845075in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.846225in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.845429in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.846254in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{2.846401in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.847374in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.848346in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.848553in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.848612in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.848700in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.849673in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.850851in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.851441in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.851971in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.852590in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.853150in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.853916in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.853651in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.854270in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.854889in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.855449in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.856038in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.855950in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.857188in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.857630in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.857983in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.857895in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.858867in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.858956in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.859221in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.860046in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.860989in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.860724in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.861166in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.862315in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.861520in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.862345in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.863288in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.863553in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.863995in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.864614in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.865587in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.865321in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.865793in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.867355in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.867090in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.868092in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{2.869211in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.868593in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.869241in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{2.869830in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.870361in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.871156in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.871068in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.871540in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.872394in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.872689in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.873101in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.872836in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.873838in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.874604in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.874339in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.874988in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.875577in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.875312in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.876137in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.876726in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.877286in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.878229in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.877787in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.878495in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.879585in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.880705in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.880440in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.880734in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.881324in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.881412in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.881884in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.883004in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.882031in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.883033in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.883799in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.883888in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.884182in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.885302in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.885214in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.885332in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.885921in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.885833in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.886481in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.887424in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.886982in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.887630in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{2.888750in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.888662in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.888780in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.888927in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.889929in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{2.890165in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.890076in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.891078in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.892021in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.892228in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.892817in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.892906in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{2.893613in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.893524in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.895116in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.894851in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.895676in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.895912in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.896354in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.896825in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.897974in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.899124in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.900155in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.900863in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.900597in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.901422in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{2.902189in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.901923in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.902572in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.903515in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.902719in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{2.904487in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{2.904399in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.904870in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.905725in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.906020in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.906285in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.907169in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.908024in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.908319in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.909262in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{2.908996in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.909468in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{2.909792in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.910617in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.911030in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.911796in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.912916in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{2.913328in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.913063in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{2.915215in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.915126in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.915244in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{2.915657in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.915391in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.916364in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.916894in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.917543in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.917690in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.918663in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.919458in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.919841in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.920696in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.920961in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.921226in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.921138in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.922140in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.922641in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.923260in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.923525in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.924439in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.925559in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.926708in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.926443in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.926737in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.927857in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.927238in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.927887in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.928299in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.929036in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.929655in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.930185in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.930362in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.931335in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.932484in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.933545in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.933633in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.934606in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.934783in}{1.625422in}}%
\pgfpathlineto{\pgfqpoint{2.935844in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.935932in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.937082in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.937966in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.938231in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.938673in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.938938in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{2.939380in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.939999in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.939734in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.940559in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.940883in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.941679in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.942828in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.942740in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.942858in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.943801in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{2.943005in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.944950in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.945039in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.945156in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.945392in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.945834in}{1.695987in}}%
\pgfpathlineto{\pgfqpoint{2.946276in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.947249in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.947337in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.947455in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.948044in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{2.947956in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.949547in}{1.696570in}}%
\pgfpathlineto{\pgfqpoint{2.949105in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{2.949754in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.950520in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{2.949901in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.950903in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.952023in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.951050in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.952052in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{2.952288in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.952553in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{2.953202in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.954086in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{2.954351in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.955117in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.954498in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{2.955500in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.956473in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{2.957799in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.958418in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.958683in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.958948in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.959391in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.960098in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.960717in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.960982in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.961247in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.961512in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.963015in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.963281in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.963546in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.964518in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.963899in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.964695in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.965314in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.965226in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.965845in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.966817in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.966994in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.967966in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.968055in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.968585in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.968320in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.969293in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.970088in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.969823in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.970471in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{2.971326in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.971591in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.971856in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.972652in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.972770in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{2.972829in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.972917in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.973890in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.974686in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.974244in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.975069in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{2.976012in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.976189in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.976719in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{2.977603in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.977692in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.978517in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{2.979018in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{2.979666in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.979990in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{2.980815in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.981405in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{2.981493in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.981965in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{2.982024in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{2.982466in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.983114in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{2.985207in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.984941in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{2.985413in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.986474in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.986562in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.987505in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.987712in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{2.988330in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.989892in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{2.990010in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{2.991071in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{2.991160in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.991778in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.992309in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.993105in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.992839in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.993488in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{2.994165in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{2.994608in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.995786in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{2.996729in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.996906in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{2.997879in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.997614in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.998085in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{2.998851in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{2.999205in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.000354in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.000089in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{3.000443in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.001238in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.001504in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.001946in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{3.001680in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.002682in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.003714in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.003773in}{1.674993in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.004244in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.004893in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.005482in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.005217in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.006042in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.007073in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.007604in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.008341in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.009461in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.008488in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.009490in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.010256in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.009637in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.010639in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.010964in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.011789in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.012909in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.012938in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.013174in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.013262in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.014087in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.014677in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.016180in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.015944in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.016386in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.016976in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.017270in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.017535in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.018685in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.018773in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.019363in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.020630in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.020541in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.021013in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.021249in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.022044in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.022575in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.022310in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.024078in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.024166in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.024432in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.025581in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.024608in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.025610in}{1.676159in}}%
\pgfpathlineto{\pgfqpoint{3.026200in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.026111in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.026730in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.027703in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{3.028322in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.028940in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.029029in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.029825in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.029913in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.030208in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.030709in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.031328in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.031416in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{3.032565in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{3.033155in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.033243in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.034127in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.033862in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.034864in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.035895in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.035984in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.036691in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.037163in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{3.037575in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.037310in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.038283in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.039432in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.039167in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.039461in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{3.039697in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.039609in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.041200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.041642in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.041760in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{3.042084in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.044059in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.045002in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.044913in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.045179in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.045974in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.046240in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.046357in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{3.047124in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.047389in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.047477in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.048627in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.047831in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.048656in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.049245in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.049776in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.050748in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.049953in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.050955in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.051721in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.051279in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.052075in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.052340in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.053253in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.054373in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.054815in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.054550in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.055552in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{3.056053in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.056672in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.057821in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.056849in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{3.057910in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.058971in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.060150in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.061181in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.061269in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.061446in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.062448in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.062684in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.062949in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.063568in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.063656in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.064452in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.064747in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.065159in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.064894in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.065867in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.065955in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.066574in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.067046in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.067458in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.067900in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.068165in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.069344in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.069492in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.070464in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.071083in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.070995in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.071643in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.072674in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.072763in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.073735in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.073912in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{3.074266in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.076034in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.076211in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.076299in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.076388in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.077360in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.077537in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.078510in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.079659in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.080101in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.080838in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.080897in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.081958in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.082488in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.083107in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.083903in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.083637in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.084286in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.084345in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.085140in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.085406in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.085671in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.085936in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{3.087351in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.087439in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.087704in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.088146in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.088765in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.088883in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{3.088942in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.089030in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.090003in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.090975in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.091182in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{3.091476in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.092154in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.092272in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.093127in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.093392in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.093657in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.093922in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.094571in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.094630in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.095425in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.095691in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.096486in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.096870in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.097371in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.097989in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.098078in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.098166in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.099168in}{1.668578in}}%
\pgfpathlineto{\pgfqpoint{3.099404in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.100200in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.100288in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.100553in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.100465in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.101467in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{3.102233in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.102145in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.102587in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.103206in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.102940in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.103736in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.104532in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.104915in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.105858in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.105062in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.106035in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.107184in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.107214in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.107980in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.108068in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.109306in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.109218in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.109483in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.110632in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.110367in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.110662in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.110897in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.111781in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.112400in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.111958in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.112960in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.113373in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.114080in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.114876in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.115141in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.115230in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.115406in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.116909in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.117528in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.118501in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.118412in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.118678in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.119208in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{3.120446in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.121919in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.122892in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.122803in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.123098in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.123157in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.123245in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.124218in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.124925in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.125397in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.126340in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.125544in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.126517in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.127047in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.127695in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{3.128462in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.128815in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.129611in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.129876in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.129994in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{3.130407in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.130495in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.131114in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.131644in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.132293in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{3.133413in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.132440in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.133442in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.134208in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.134474in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.134592in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.135711in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.134739in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.135741in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.136065in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.136890in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{3.137480in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.137391in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.138040in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.138983in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.138187in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.139189in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{3.139601in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.140044in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.140338in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.140751in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.140662in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.141488in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.141900in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.142637in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{3.143580in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.143315in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.144906in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.144936in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{3.145879in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.145083in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.146085in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.146851in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.146586in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.147234in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.147676in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.148384in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{3.148649in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.148914in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.149533in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.150594in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.150505in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.150653in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{3.151036in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.150771in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.151655in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.152274in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.152185in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.152834in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{3.153777in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.153865in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.153953in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.154396in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.154307in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.156075in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.155810in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.156252in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.157402in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.156606in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.157431in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.158374in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.157932in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.158551in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.159347in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.158905in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.159730in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.160673in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.159877in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.160850in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.161115in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.162028in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.162883in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.164121in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.163679in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.164740in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.165476in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.165535in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.165624in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.166626in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.166950in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.167775in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.168895in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.168453in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.168924in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.169514in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.169072in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.170074in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{3.171194in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.170221in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.171223in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.171636in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.171370in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.172372in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.172785in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.173050in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.173522in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.174288in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.174671in}{1.680824in}}%
\pgfpathlineto{\pgfqpoint{3.175261in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.175349in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.175820in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.176056in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.176321in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.176970in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.178031in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.178119in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.179268in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.180329in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.180241in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.180359in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{3.180683in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.181479in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.183070in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.183689in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.183777in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.184573in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.184662in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.184956in}{1.643501in}}%
\pgfpathlineto{\pgfqpoint{3.185546in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.185104in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.186076in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.186341in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.186430in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.187255in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.188375in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.188817in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.188552in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.189554in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.190143in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.190408in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.190673in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.191469in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.191852in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.192353in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.192972in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.193945in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.193679in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.194151in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.194829in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.195271in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.195713in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.195801in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.196450in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.196597in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.197570in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.198012in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.198748in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.199515in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.199780in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.199868in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.201018in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.200045in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.201283in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{3.202078in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.202167in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.203316in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.202521in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.203346in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.203847in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.204466in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.205615in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.204819in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.205644in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.205792in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.206764in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.207737in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.207118in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.207943in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{3.208356in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.208090in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.210183in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{3.210949in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.210507in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.211303in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.212275in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.212482in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{3.212540in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.213159in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.213601in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.214574in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{3.215812in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.215900in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.216873in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.217079in}{1.639418in}}%
\pgfpathlineto{\pgfqpoint{3.218022in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.218110in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.218199in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.218287in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.218376in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.219378in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{3.219613in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.219879in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.220497in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.220939in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.221028in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.221676in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.222619in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.221824in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.222796in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.223415in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.223150in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.223975in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.224918in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.224299in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.225095in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.225272in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.226274in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.227393in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.227482in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.228572in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{3.228985in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.229427in}{1.628921in}}%
\pgfpathlineto{\pgfqpoint{3.229692in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.230488in}{1.626588in}}%
\pgfpathlineto{\pgfqpoint{3.230753in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{3.230871in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{3.231549in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.231991in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.232787in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.233170in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.234290in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.234024in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.681408in}}%
\pgfpathlineto{\pgfqpoint{3.235085in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.234820in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{3.235468in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.236323in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.237207in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.237767in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{3.237826in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.238622in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{3.238857in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.239918in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.240036in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{3.240802in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.240714in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.241156in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.241775in}{1.688989in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.242335in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{3.242394in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.242482in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.243455in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.244251in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.243985in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.244634in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{3.245577in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.245311in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.245753in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.246903in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.246461in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.246932in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{3.247522in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{3.248052in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.248494in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.248936in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.251323in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.251530in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.251765in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.251854in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.252650in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.253799in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.253828in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.253887in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.254329in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.254948in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.255744in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.255832in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.256716in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.257247in}{1.636502in}}%
\pgfpathlineto{\pgfqpoint{3.257866in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.258426in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.258573in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.259546in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.260695in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.260430in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.260724in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{3.261491in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.261579in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.261844in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.261933in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.262728in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.263789in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.263524in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.265322in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.266442in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.267061in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.267620in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{3.268210in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.268298in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.268740in}{1.635336in}}%
\pgfpathlineto{\pgfqpoint{3.268829in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.269801in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.270509in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.270066in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.271039in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.272188in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.272218in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.272807in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.272896in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.273338in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.273603in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.274517in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{3.275371in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.276432in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.276815in}{1.670327in}}%
\pgfpathlineto{\pgfqpoint{3.276963in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.277935in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.278908in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.279084in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.279703in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.279969in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.280263in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.280764in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.281383in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.282179in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.282562in}{1.646417in}}%
\pgfpathlineto{\pgfqpoint{3.283505in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.282709in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.284654in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.284743in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.284861in}{1.647583in}}%
\pgfpathlineto{\pgfqpoint{3.285450in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.285715in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.285980in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.286776in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.286334in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.287159in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.288279in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.289252in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.289458in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{3.289694in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.289753in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.290578in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{3.291727in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.290755in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.291757in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{3.292523in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.292258in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.294026in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.293761in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.294055in}{1.647000in}}%
\pgfpathlineto{\pgfqpoint{3.294468in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.294527in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.295175in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.296325in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.296059in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.296354in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{3.297120in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.296501in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.297474in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{3.298446in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.298653in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.298888in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.299507in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.299773in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.300215in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.299949in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{3.301894in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.301452in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{3.302690in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.303250in}{1.644084in}}%
\pgfpathlineto{\pgfqpoint{3.303839in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.304370in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.304458in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.304547in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.305873in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.306669in}{1.683740in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{1.630671in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{3.307847in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{3.308702in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.309763in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.310117in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{3.311266in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.311295in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.312062in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{1.684907in}}%
\pgfpathlineto{\pgfqpoint{3.312415in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{3.312769in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.313594in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{3.314537in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.314272in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{3.314714in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{3.314979in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{3.315598in}{1.631837in}}%
\pgfpathlineto{\pgfqpoint{3.315893in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{3.316040in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.317013in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.317632in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{3.317543in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.318191in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{3.319135in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{1.695404in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{3.320107in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{3.320019in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{3.320490in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.320903in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{3.320814in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{3.321610in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{3.322141in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{3.322789in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{3.323909in}{1.619590in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.325088in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{3.325677in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{3.325235in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{3.326207in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{3.326473in}{1.698320in}}%
\pgfpathlineto{\pgfqpoint{3.326915in}{1.620173in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{1.676159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{2.092566in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{2.092566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
%\pgfsetlinewidth{1.003750pt}%
\pgfsetlinewidth{0.401500pt}%
%\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\definecolor{currentstroke}{rgb}{0, 0, 0}%
\pgfsetstrokecolor{currentstroke}%
%\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
%
%\pgfpathmoveto{\pgfqpoint{2.710680in}{1.793566in}}%
%\pgfpathlineto{\pgfqpoint{3.268847in}{1.793566in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{3.285513in}{1.793566in}}{\pgfqpoint{3.285513in}{1.810233in}}%
%\pgfpathlineto{\pgfqpoint{3.285513in}{2.034233in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{3.285513in}{2.050899in}}{\pgfqpoint{3.268847in}{2.050899in}}%
%\pgfpathlineto{\pgfqpoint{2.710680in}{2.050899in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{2.694013in}{2.050899in}}{\pgfqpoint{2.694013in}{2.034233in}}%
%\pgfpathlineto{\pgfqpoint{2.694013in}{1.810233in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{2.694013in}{1.793566in}}{\pgfqpoint{2.710680in}{1.793566in}}%
%
\pgfpathmoveto{\pgfqpoint{2.710680in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{3.285513in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{2.694013in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{2.694013in}{1.793566in}}%
%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727347in}{1.988399in}}%
\pgfpathlineto{\pgfqpoint{2.894013in}{1.988399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960680in,y=1.959233in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coil A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727347in}{1.872233in}}%
\pgfpathlineto{\pgfqpoint{2.894013in}{1.872233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960680in,y=1.843066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coil B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380149in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969556in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969556in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558962in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558962in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148368in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148368in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737774in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737774in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327180in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327180in,y=0.307125in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853665in,y=0.194570in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=0.317181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{0.733308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=0.694752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380149in}{1.110880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180687in, y=1.072324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152910in,y=0.789944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle P_\ell\) [mW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{0.355736in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\definecolor{currentstroke}{rgb}{0, 0.4470, 0.7410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.380739in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.381240in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.381358in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.382036in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.382360in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.382566in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.383126in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.383450in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.384187in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.383627in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.384570in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.385395in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.385159in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.385660in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.386486in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.385926in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.386780in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.387694in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.387458in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.387871in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.388607in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.388755in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.388991in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.389757in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.390081in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.390199in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.390346in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.391201in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.391289in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.392291in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.393411in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.394236in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.394118in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.394502in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.395356in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.394590in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.395621in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.396417in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.396712in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.396771in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.397832in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.398834in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.398716in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.398922in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.399423in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.399718in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.400042in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.400838in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.401162in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.401545in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.401486in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.402252in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.403254in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.402606in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.403372in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.404374in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.403431in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.404462in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.404846in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.404551in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.405582in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.406260in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.406673in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.407144in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.407793in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.408795in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.408028in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.408883in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.409797in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.408971in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.410003in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.411005in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.410327in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.411093in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.411565in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.411182in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.412213in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.412773in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.412979in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.413304in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.414217in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.413657in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.414423in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.415072in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.414924in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.415809in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.415779in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.416634in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.417547in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.416869in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.417724in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.418461in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.418608in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.418844in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.419846in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.419345in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.419934in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.420760in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.420376in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.421054in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{0.421437in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.421113in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.422145in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.422498in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.423265in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.424090in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.423766in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.424355in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.425033in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.424443in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.425475in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.426212in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.425563in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.426565in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.426801in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.427184in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.427685in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.428333in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.428039in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.428775in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.429807in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.429218in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.429895in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.430455in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.430691in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.430986in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.431752in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.431516in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.432106in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.432400in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.432901in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.433196in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.433638in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.434316in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.434522in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.434581in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.435406in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.436349in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.436290in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.436526in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.437351in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.437057in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.437617in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.438471in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.437882in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.438736in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.439267in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{0.439856in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.440976in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.441035in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.442067in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.442450in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.443186in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.443835in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.443334in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.444277in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.445279in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.444542in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.445397in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.446134in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.445809in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.446487in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.447018in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.447607in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.448079in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.447931in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.448697in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.448815in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.449817in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.449847in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.450584in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.450908in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.451468in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.451969in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.452028in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.452322in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.452705in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.453118in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.453236in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.453560in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.454238in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.454975in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.454474in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.455328in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.456271in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.455682in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.456448in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.457096in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.456979in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.457539in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.457863in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.458658in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.458688in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.459277in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.459749in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.460869in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.460987in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.461989in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.462814in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.462401in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.462991in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.463108in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.463167in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.464081in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.464405in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.464523in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.465201in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.465761in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.465820in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.466291in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.466822in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.467411in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.468148in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.468531in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.468796in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.468855in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.469621in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.469651in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.469887in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.470712in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.470889in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.471832in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.471949in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.472185in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.472951in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.473777in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.473010in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.474042in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{0.474425in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.474307in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.475162in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.475309in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.476252in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.476724in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.476606in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.477902in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.478462in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.478963in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.478551in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.479582in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.480319in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.480555in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.480673in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.481026in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.481793in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.481910in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.481969in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.482912in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.483914in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.483502in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.484003in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.484209in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.484799in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.485123in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.485977in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.486213in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.487215in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.487274in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.487333in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.488335in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.487569in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.488423in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.489514in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.489042in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.489543in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.490280in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.490221in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.490634in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.491636in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.491695in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.491754in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.492579in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.492343in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.492844in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.493227in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.493816in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.493964in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.494465in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.495054in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.496086in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.495850in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.496174in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{0.496734in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.496793in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{0.497264in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.497854in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{0.497441in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.498384in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{0.498502in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.499416in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{0.499475in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.500565in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.499740in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.501331in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.501656in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.501832in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.501862in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.502805in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.503777in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.503895in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.504838in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.505015in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.505133in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.506076in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.506106in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.506783in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.506194in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.507225in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{0.507255in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.507314in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.508345in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.509082in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.508493in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.509347in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.509907in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.510320in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.510438in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.511558in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.512560in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.512677in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.513503in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.512736in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.513768in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.513974in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.514888in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.515094in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.515212in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.516155in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.517098in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.518100in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.517982in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.518188in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.519043in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.518984in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.519308in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{0.520222in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.519574in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.520428in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.521342in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.520929in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.521519in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.522521in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.521695in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.522638in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.522756in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.522697in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.523729in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.524466in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.524348in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.524849in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.524996in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.525939in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.526941in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.526646in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.527059in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.527973in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.527914in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.528149in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.528886in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{0.529210in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.529269in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{0.529505in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.530360in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.531126in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.530802in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.531480in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.532216in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.532570in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.532747in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.533690in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.534603in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.533778in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.534780in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.535546in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.534957in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.535900in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.536725in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.536254in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.537020in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.537138in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.537433in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.538110in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.538317in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.538552in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.539201in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.539790in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.539378in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.540321in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.540438in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.541028in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.541440in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.541558in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.542030in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.542531in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.542914in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.542973in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.543651in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.544564in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.543798in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.544741in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.544947in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.544918in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.545861in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.546863in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.546568in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.546951in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.547983in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.547570in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.548071in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.549162in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.549044in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.549191in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.550105in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.549692in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.550282in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.550399in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.550812in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.551991in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.552492in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.553288in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.553612in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.553936in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.554702in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.554997in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.555586in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.555822in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.556117in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.556588in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.556912in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.557914in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.558003in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.558681in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.559123in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.559859in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.559742in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.560213in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.560920in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.561333in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.562158in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.562453in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.563455in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.563219in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.563543in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.563926in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.564663in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.565164in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.565753in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.565871in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.566284in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.566873in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.567522in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.567964in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.567993in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.568406in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.569084in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.569231in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.570174in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.571176in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.571559in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.572473in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.573504in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.574329in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.574624in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{0.575626in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.575037in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.575714in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.575744in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.576834in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.577158in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.577925in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.578691in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.578102in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.579045in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.579870in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.580135in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.580636in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.580400in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.581255in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.582227in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.582375in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.583288in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.582699in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.583465in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.584467in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.583996in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.584585in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.585057in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.585440in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.586766in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.585764in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.586795in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.587532in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.586943in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.587886in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.588711in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.588947in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.589006in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.589123in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.589241in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.590096in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.590184in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.591216in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.592070in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.592306in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.592955in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.592837in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.593426in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.594428in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.594516in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.595607in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.595636in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.595784in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.596727in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.596845in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.597847in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.598583in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.598613in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.598937in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.599851in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.599291in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.600057in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.600352in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.600381in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.601147in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.602179in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.602267in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.602356in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.604477in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.604595in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.605597in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.605892in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.605833in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.606157in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.606717in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.606422in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.607248in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.607307in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.607424in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.608368in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.609193in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.609252in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.609458in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.610313in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.609723in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.611491in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.611550in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.611668in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.612729in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.612788in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.613260in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.613584in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.613878in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.614026in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.613967in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.614998in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.615735in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.615941in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.616413in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.617002in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.617209in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.618063in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.618181in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.618328in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.618712in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.618594in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.619448in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.619655in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.619773in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.620539in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.621541in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.620716in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.621659in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.622484in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.621718in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.622749in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.623839in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.623368in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.623869in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.624782in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.624724in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.624959in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.625077in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.625313in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.626079in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.626993in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.627170in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.628083in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.627523in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.628289in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.629380in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.629851in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.630500in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.630559in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.631590in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.631826in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.632710in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.632828in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.633830in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.633948in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.634066in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.634743in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.635362in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.635834in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.635893in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.636895in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.636954in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.637072in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.638015in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.638044in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{0.638722in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.638133in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.639164in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.639783in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.640254in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.641021in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.640431in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.641374in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.641728in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.642465in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.643496in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.642730in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.643585in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.644557in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.644675in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.645589in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.645706in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.645765in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.646797in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.646325in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.646826in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.647386in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.647239in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{0.647828in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{0.648742in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.648624in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.649862in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.649272in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.650068in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.650746in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.651158in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.651630in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.651217in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.652249in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.653369in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.654282in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.653781in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{0.654459in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.654842in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.654636in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.656227in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.656610in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.656669in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{0.656876in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.656935in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.657789in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{0.658703in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.658880in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.658998in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.659941in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.661001in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.660235in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.661090in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.661650in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.661178in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.662210in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.663300in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.664066in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.664420in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.665245in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.664951in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.665510in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.666188in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.666306in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.666630in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{0.667367in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.667603in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.668664in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.667898in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.668841in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.669312in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.669960in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.670609in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.670019in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.671051in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.671080in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.671493in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.672171in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.673261in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.674086in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.674145in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.674381in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.675177in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.674440in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.676297in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.675530in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.676562in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.676827in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.677652in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.678772in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.678978in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.679892in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.680363in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.680305in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.681189in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.681778in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.682102in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.682250in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.683193in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.683311in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.684313in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.684961in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.685403in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.686081in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.686375in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.686523in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.687260in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.686788in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.688556in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.688674in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.689381in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.689853in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.690324in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.689912in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.690943in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.690973in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.691562in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.692063in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.692741in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.693154in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.693330in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.694273in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.694568in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.694509in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.695570in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.696336in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.696484in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.697486in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.696631in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.697574in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.698046in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.697663in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.698694in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.699254in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.698753in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.699784in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.700197in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.700904in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.701553in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.701965in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.703026in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.702260in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.703115in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.703321in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.703910in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.705148in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.704293in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.705325in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.705443in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.706209in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.706445in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.707506in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.707535in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{0.708567in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.708655in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.708684in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.709274in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.709745in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.710512in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.710865in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.711248in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.711838in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.711985in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.712103in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.713076in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.713341in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.714195in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.715109in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.715286in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.716170in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.716406in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.717408in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.716818in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.717496in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.718586in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.717584in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.718616in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.718822in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.719294in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.719706in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.720325in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.720826in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.720856in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.721622in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.721917in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.722152in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.722447in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.723036in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.724097in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.724156in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.724982in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.725099in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.725276in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.726219in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.726367in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{0.726691in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.727457in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.729107in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.729667in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.730345in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.730463in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.731583in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.731878in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.732467in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.732054in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.732997in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.733823in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.733616in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.735119in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.734530in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.735208in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.735591in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.736180in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.736328in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.736711in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.736652in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{0.355823in}}%
\pgfpathlineto{\pgfqpoint{0.737536in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.737506in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.738538in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{0.738744in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.739334in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.739628in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.740394in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.739805in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.740748in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.741809in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.741868in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.742163in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.742369in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{0.743342in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.744078in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.744579in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.746289in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.747114in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.747379in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.748234in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.747644in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.748499in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.749236in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.748587in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.749589in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.750355in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.749766in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.750709in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.751711in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.751328in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.751829in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{0.752389in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.752065in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.752919in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.753361in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.754039in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.754422in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.755130in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{0.756161in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.755749in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.756250in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.756986in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.757340in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.758754in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.758637in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.759580in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.759698in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.759815in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.760670in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.761318in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.761790in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.762173in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.762821in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.762880in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.763293in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.763971in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{0.765061in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.765032in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.765091in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.767006in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.767301in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.767537in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.768391in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.768480in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.769511in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.769541in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.770395in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.770631in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.771633in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.770778in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.771721in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.771839in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.772694in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.772841in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.773048in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.773254in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.773932in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.775052in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.775169in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.775759in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.776142in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{0.776230in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.777262in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{0.777291in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.777704in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.778352in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.779118in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.779472in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{0.779767in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.780356in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.780592in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.781594in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.781181in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.781682in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.781712in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.781859in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{0.782802in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.783480in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.783893in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.785219in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.785248in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.786103in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.786869in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.786457in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.787223in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.787518in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.787753in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.788343in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.789168in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.789020in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.789433in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.789816in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.790406in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.790553in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.790789in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.791643in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.792763in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.793883in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{0.794620in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.794915in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.794973in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.795622in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.796093in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.796329in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.797184in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.798127in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.797361in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.799365in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.799394in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.799718in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.799659in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.800514in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.800543in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.801604in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.802724in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.803373in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.803844in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.804492in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.804080in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.804934in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.806791in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.807145in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.807970in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.808029in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.808265in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{0.808736in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.809208in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.809355in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{0.809738in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.809620in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.810475in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.811035in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.811153in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.811565in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.812214in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.812273in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.812744in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.813776in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.813805in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.814895in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.815043in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.815986in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.816104in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.816693in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.817106in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.817165in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.818196in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.818226in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.818461in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.819316in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{0.819876in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.820347in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.820406in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.821526in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.822587in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.823471in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.823737in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.824562in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.824856in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{0.825416in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.825092in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.825947in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.827067in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.827361in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.827597in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.828157in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.828245in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.829277in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{0.829572in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{0.829365in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.830957in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.831487in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.831664in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.832607in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.833432in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.832843in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{0.833609in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.834611in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.833963in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.834729in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.835731in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.835142in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.835819in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.835937in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.836261in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.836939in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.837087in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.838030in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.839149in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.839267in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.840240in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.840623in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.840505in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.841360in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.842097in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.841684in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.842450in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.842480in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.843570in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{0.844042in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.843983in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.844778in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.846635in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.847519in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.847991in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.848050in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.849081in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.850201in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.851969in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.852411in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.853413in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.852647in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{0.853796in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.853590in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.854621in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.854857in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.856360in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.856832in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{0.857480in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.857598in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.857922in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.858718in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.859042in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.859425in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.859189in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.860309in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.861252in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.862018in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.862343in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.863256in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.862431in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.863462in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.864553in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{0.866144in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.866262in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.866763in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{0.867500in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.867028in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.867883in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.868089in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.868030in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.868973in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.869799in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.869150in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.870093in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.870565in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.871184in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.871744in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.871626in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.872304in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.872333in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.874219in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.874514in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.875545in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{0.875575in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.876223in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.877402in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.878699in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.878758in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.879229in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.879435in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.880644in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.880968in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.881380in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.881174in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{0.882029in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{0.882677in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.882088in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.883738in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.884239in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.884622in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.884386in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{0.886331in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.886744in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.887392in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.887540in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{0.888512in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.888630in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.888689in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.889691in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.889750in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.890575in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.890870in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{0.891695in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.890929in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.891872in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.892697in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.892137in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{0.892962in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.893817in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.894082in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{0.894848in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.895173in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.896175in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.895526in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.896292in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{0.896941in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.896617in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{0.897383in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{0.898385in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.898503in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.898532in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.899593in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.900241in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.899770in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.900713in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.901214in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.901803in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.902776in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{0.903306in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.903424in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.904485in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.904898in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.905133in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.905605in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.905281in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.906224in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.906312in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.907314in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.908081in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.907845in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.908434in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.909259in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.908611in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.909554in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.909672in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.909790in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.910615in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{0.911263in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{0.911705in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.912796in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.912825in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{0.913208in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.913149in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.913916in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.914210in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.914092in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{0.915036in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.915684in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.915802in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.916126in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.916863in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.917246in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.917393in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.918336in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.918955in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{0.919751in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.920546in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.921637in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.922226in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.922757in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.923405in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.923847in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.924319in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.924967in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.925704in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.925645in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.926057in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.927148in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.926411in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{0.927177in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.927855in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.928268in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{0.928651in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.929240in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.929388in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{0.930478in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.931480in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.931598in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{0.932246in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.932187in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.932688in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.933690in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.932777in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.933808in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.933955in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.935989in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{0.935075in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.936018in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.937020in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.936785in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.937109in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{0.938199in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.937551in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{0.938229in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.939142in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.939319in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.940174in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{0.940409in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{0.940793in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.941352in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.941500in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.942148in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.942620in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.943268in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.943563in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{0.944712in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{0.944329in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.944742in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.945744in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.944977in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{0.945832in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{0.945950in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{0.946274in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{0.947276in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.948160in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{0.949162in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{0.949634in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.949486in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{0.950812in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.950341in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.951372in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{0.951579in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.951785in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.953288in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.952640in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.953583in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{0.954673in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.955469in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{0.956559in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.957178in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{0.959005in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.958593in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{0.959094in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.960213in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{0.961009in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.961304in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{0.961481in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.962424in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.963249in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.963308in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{0.963544in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.964546in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.963779in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{0.964634in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.966844in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{0.967493in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.967964in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{0.968613in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{0.968554in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.969055in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.969968in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.969673in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.970174in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.970499in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{0.971913in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.973387in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{0.973328in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.973917in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.975509in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.975096in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{0.975685in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{0.976334in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.975862in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.976864in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.977896in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.978426in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.979016in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{0.979310in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{0.979163in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.980106in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.980401in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.980194in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{0.981226in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.981609in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.981992in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.982316in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.982876in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{0.982847in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{0.983908in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.983760in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.984526in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{0.985175in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{0.985676in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{0.985705in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.986737in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{0.987503in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.987444in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{0.987857in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.988947in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{0.989448in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{0.989478in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{0.990067in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.991157in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{0.992100in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.991511in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.993102in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.993397in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{0.993810in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{0.994487in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{0.994517in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.995106in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{0.996020in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{0.996698in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{0.997523in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{0.997405in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{0.997818in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{0.998643in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{0.997877in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{0.998908in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{0.999556in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{1.000941in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.000617in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{1.001148in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.002002in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.003063in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.002562in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.003329in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.004331in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.003417in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.005067in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.005539in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.005775in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.006246in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.006659in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.007543in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.007749in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.008073in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.008869in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.009783in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.009488in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.010372in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.011079in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.012081in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.012140in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.012170in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.013201in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.013142in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.013290in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.013319in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.013555in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.015441in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.016325in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.016590in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.016738in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.017386in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.017975in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.018800in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.019744in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.019154in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.020922in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.021011in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.022042in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.022131in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.022926in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.023810in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.024341in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.024459in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.024518in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.025431in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.026286in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.026050in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{1.026551in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.027642in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{1.028644in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.027995in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.030412in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.030913in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.031325in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.032534in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.033241in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{1.033447in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.034213in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.034538in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.034479in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.035834in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.036424in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{1.037013in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{1.038634in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.039665in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{1.040314in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.039842in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.040844in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{1.041787in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.041552in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.041964in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.042789in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.043556in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.043320in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.044911in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.045147in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.045265in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.046149in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.046385in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.047387in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.047446in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.047475in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.047563in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.050452in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.049862in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.050805in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.052927in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.053015in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.053929in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.053281in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.054106in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.054695in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.055167in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{1.055226in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.056228in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.057348in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.056405in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.057436in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.057465in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.058526in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{1.059352in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.058615in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{1.059617in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.060383in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.060737in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.061267in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{1.061857in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{1.062682in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.062947in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.063595in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{1.064037in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.064980in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{1.064833in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.065157in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.066041in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.066277in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.066749in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{1.066601in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.067368in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{1.067662in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.067986in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{1.068487in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.068900in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.069578in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.070285in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.070698in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.071523in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.072436in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.072053in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.072937in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.074735in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.074175in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{1.075118in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{1.076120in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.075266in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.076209in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.077299in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.076827in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{1.077328in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{1.078065in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{1.077741in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.078714in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.080364in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{1.080305in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.080629in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.080747in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.080718in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{1.082663in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{1.082073in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.403568in}}%
\pgfpathlineto{\pgfqpoint{1.083841in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.083370in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{1.083959in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.084961in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.084372in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.085050in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.086140in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.085845in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{1.086170in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.087201in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{1.087643in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{1.087673in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.089146in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.088468in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.089500in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{1.089529in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{1.090620in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.091622in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{1.090767in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.091710in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.091739in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{1.092800in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.093066in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.093920in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.095865in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{1.095187in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.096219in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{1.097250in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.098164in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{1.097663in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{1.098341in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.099078in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.099461in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{1.099755in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.100138in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{1.100551in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.102408in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{1.101907in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.102761in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{1.103675in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.103881in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.104883in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.104205in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.105001in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.105591in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.106092in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{1.106828in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{1.106769in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.107182in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{1.108184in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.107536in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{1.108302in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.109304in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{1.109245in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{1.109392in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.110659in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.111602in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.112428in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.112133in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{1.112781in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.113813in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.114608in}{0.405056in}}%
\pgfpathlineto{\pgfqpoint{1.114933in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.115316in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{1.115787in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.116023in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{1.116937in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.117054in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.117113in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.117231in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.117202in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.118233in}{0.408842in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.118675in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{1.119353in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.119913in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.119589in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.120444in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{1.121357in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.121563in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{0.416947in}}%
\pgfpathlineto{\pgfqpoint{1.122153in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.123391in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.123273in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{1.123774in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.123980in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{1.123921in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.124864in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.125984in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.126397in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.127074in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.127281in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{0.422063in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{1.128931in}{0.420335in}}%
\pgfpathlineto{\pgfqpoint{1.129049in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.129285in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{1.130405in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{1.130522in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{0.419441in}}%
\pgfpathlineto{\pgfqpoint{1.131701in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.132615in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{1.132821in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.132703in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{0.423814in}}%
\pgfpathlineto{\pgfqpoint{1.134648in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.134589in}{0.427384in}}%
\pgfpathlineto{\pgfqpoint{1.134825in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{1.135709in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{0.424658in}}%
\pgfpathlineto{\pgfqpoint{1.136947in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{1.136888in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.137035in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{1.137595in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{1.137477in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.138126in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.138980in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.138479in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{1.139246in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.139894in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.140336in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.140483in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.141456in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{1.142369in}{0.432911in}}%
\pgfpathlineto{\pgfqpoint{1.141544in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{1.143312in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.142723in}{0.432911in}}%
\pgfpathlineto{\pgfqpoint{1.143666in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{1.144550in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.144786in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.144815in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.145729in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.146643in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{1.146584in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.398537in}}%
\pgfpathlineto{\pgfqpoint{1.147556in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{0.439617in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.149089in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{1.148617in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.150032in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.149265in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{1.150297in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.150503in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.151417in}{0.409659in}}%
\pgfpathlineto{\pgfqpoint{1.152154in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.152271in}{0.432911in}}%
\pgfpathlineto{\pgfqpoint{1.152507in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.152625in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.153215in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.153627in}{0.409623in}}%
\pgfpathlineto{\pgfqpoint{1.154275in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.154393in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{1.154718in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{0.422063in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.155837in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.156839in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{1.156928in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.157429in}{0.424698in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.158667in}{0.422936in}}%
\pgfpathlineto{\pgfqpoint{1.159138in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.424698in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.161142in}{0.431046in}}%
\pgfpathlineto{\pgfqpoint{1.161378in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.161672in}{0.431046in}}%
\pgfpathlineto{\pgfqpoint{1.161437in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{1.162674in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.162733in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.163588in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{1.164502in}{0.431975in}}%
\pgfpathlineto{\pgfqpoint{1.163912in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.164678in}{0.427384in}}%
\pgfpathlineto{\pgfqpoint{1.165150in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.165563in}{0.435751in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.166800in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{1.165857in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{1.166889in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{1.166977in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.168009in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.168745in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.168156in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.169099in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{1.169453in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.171280in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{0.439573in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{1.172282in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.172429in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{1.172812in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{1.173225in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.173520in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.174463in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.174050in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.174993in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.175759in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{1.176054in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{1.176290in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.176850in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{0.471526in}}%
\pgfpathlineto{\pgfqpoint{1.176938in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.177970in}{0.465800in}}%
\pgfpathlineto{\pgfqpoint{1.178530in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.178854in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{1.179089in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{1.179237in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.180180in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{1.180828in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.181300in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{1.181359in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{1.182390in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{1.182420in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.183510in}{0.407332in}}%
\pgfpathlineto{\pgfqpoint{1.184424in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{1.183657in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{1.184600in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.185131in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.185720in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{1.186722in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.186133in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.186811in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.187931in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{1.188490in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.188373in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.189021in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{1.189728in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.190141in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.191143in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.191113in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.191231in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{1.193265in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.193324in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.193471in}{0.422063in}}%
\pgfpathlineto{\pgfqpoint{1.193795in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.194856in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.195092in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.195681in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{1.196683in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.196271in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.196772in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.197508in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.197037in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.197891in}{0.447624in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.199277in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{1.199689in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.200102in}{0.458097in}}%
\pgfpathlineto{\pgfqpoint{1.200839in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{1.201192in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.202283in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{0.474999in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.203373in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.203402in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{1.203550in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.203845in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.204522in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{1.205082in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.205554in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.205613in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.205642in}{0.507189in}}%
\pgfpathlineto{\pgfqpoint{1.205878in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.206733in}{0.459181in}}%
\pgfpathlineto{\pgfqpoint{1.206998in}{0.471526in}}%
\pgfpathlineto{\pgfqpoint{1.207823in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.208943in}{0.476168in}}%
\pgfpathlineto{\pgfqpoint{1.208972in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.209650in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{1.210063in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{1.211065in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{0.482044in}}%
\pgfpathlineto{\pgfqpoint{1.211359in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{0.485726in}}%
\pgfpathlineto{\pgfqpoint{1.212273in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{1.212509in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{1.214012in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.213894in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{1.214483in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.215603in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.216694in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{1.217430in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.217754in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.218845in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{1.218904in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.219611in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.219994in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.221026in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.220436in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.221114in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{1.221320in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.222234in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{1.222735in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.223324in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.224326in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.224032in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.224444in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{1.224562in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.225535in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.226507in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.226655in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.226979in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.227745in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.228040in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.228629in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{0.459181in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.229808in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.229955in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.230604in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{1.230220in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.231075in}{0.474999in}}%
\pgfpathlineto{\pgfqpoint{1.231547in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.231753in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.232165in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.232843in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.232254in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.233285in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{1.233315in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.234169in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.234376in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.235201in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.234553in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.236498in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.237323in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.237382in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.237588in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.237853in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.238708in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.239798in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{1.240388in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.240064in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.240918in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.241655in}{0.513832in}}%
\pgfpathlineto{\pgfqpoint{1.242009in}{0.504572in}}%
\pgfpathlineto{\pgfqpoint{1.242156in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.242097in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.243128in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.243217in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.244455in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.245103in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.245339in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.245368in}{0.515177in}}%
\pgfpathlineto{\pgfqpoint{1.246223in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.507189in}}%
\pgfpathlineto{\pgfqpoint{1.246488in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{1.247402in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.247549in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.248463in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.248639in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.249052in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{1.249759in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{1.249818in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.250850in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{1.251410in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.251469in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.251970in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.252706in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.252647in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.253060in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.253708in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.253944in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.254180in}{0.408842in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.255123in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{1.255270in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.256184in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{1.256891in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.257480in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.258600in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.258718in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{1.259367in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.259691in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.260781in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.259779in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.260811in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.261547in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.261901in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.263021in}{0.440554in}}%
\pgfpathlineto{\pgfqpoint{1.263846in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.264111in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.264377in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.265614in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.266263in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.266322in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.267412in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.268090in}{0.485726in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.268532in}{0.477289in}}%
\pgfpathlineto{\pgfqpoint{1.269445in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.269121in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.270359in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.269976in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.270742in}{0.473835in}}%
\pgfpathlineto{\pgfqpoint{1.270772in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{1.271832in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.272658in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{1.272952in}{0.463571in}}%
\pgfpathlineto{\pgfqpoint{1.272982in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{1.274043in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.275133in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.274131in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{1.275192in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{1.276253in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.276901in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.277373in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.277432in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{1.279023in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.278552in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{1.279789in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{1.280674in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.281499in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.282560in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{1.282972in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.283974in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.284387in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.284239in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.285094in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{1.285566in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.286185in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{1.287275in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.286803in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.287304in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{1.288041in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.287805in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.289308in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.289102in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.289544in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.290281in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.290605in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.290870in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.291725in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{1.292756in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.292815in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.293788in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.293935in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{1.293965in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.294790in}{0.457020in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.295733in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.295792in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{1.296882in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.297560in}{0.485726in}}%
\pgfpathlineto{\pgfqpoint{1.297766in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.298002in}{0.477289in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.298592in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{1.299093in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.299829in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.300212in}{0.473835in}}%
\pgfpathlineto{\pgfqpoint{1.300242in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.300360in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{1.301303in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.302128in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{1.302423in}{0.463571in}}%
\pgfpathlineto{\pgfqpoint{1.302452in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{1.303513in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{1.304603in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.303601in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.304633in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{1.304662in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.305134in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.306843in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{1.308494in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.308022in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{1.309053in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.309201in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{1.310144in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.310969in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.311234in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.311558in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.312354in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.313445in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.313857in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{1.315036in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.315655in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{1.316745in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.316775in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.317276in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.318779in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.318985in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.319014in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{1.320989in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.321195in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{1.322227in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.322286in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.323229in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.323406in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.323612in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{1.323494in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.324496in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.325586in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.325645in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.326706in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{1.327001in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.326883in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{1.327826in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.328592in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.329653in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.329712in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{1.330007in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{0.461414in}}%
\pgfpathlineto{\pgfqpoint{1.330891in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{0.450721in}}%
\pgfpathlineto{\pgfqpoint{1.331421in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.332217in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{0.444579in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.333337in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.333956in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.334427in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{1.335312in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.335547in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.335695in}{0.433852in}}%
\pgfpathlineto{\pgfqpoint{1.336638in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.336815in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.337758in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{1.338052in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.338848in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.338877in}{0.410446in}}%
\pgfpathlineto{\pgfqpoint{1.339820in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.339968in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.340174in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{0.401378in}}%
\pgfpathlineto{\pgfqpoint{1.341058in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{1.341589in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.342178in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.342296in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.342944in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{1.343269in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.344005in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.344388in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.344536in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{1.345479in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.345597in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{1.346186in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.347424in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.346834in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.347689in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.348603in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{1.347777in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.348809in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{1.349192in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.350813in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{1.350960in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.351019in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.352021in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.351078in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{1.352110in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.352787in}{0.415288in}}%
\pgfpathlineto{\pgfqpoint{1.352935in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.353229in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.353966in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.353730in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.354320in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.354615in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{1.354497in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.355440in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.356913in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.357650in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{1.357768in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{1.358740in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.359212in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{1.359182in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.360774in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.361334in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.361835in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.362071in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.362365in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.362748in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.363161in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.363809in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.364281in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.364310in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.365224in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{1.365371in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.366462in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{1.365460in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.366491in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.367316in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.366815in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.367582in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.368584in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.368642in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.368701in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.369615in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.369792in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.370352in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.369969in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.370912in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{1.370941in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.371413in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.372002in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.372120in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.373122in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{1.373358in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.375126in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{1.376334in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.375480in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.376423in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.377425in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.376688in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.377601in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.378633in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.379193in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.379753in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{1.379871in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.380607in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.380843in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{1.382081in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.382641in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{1.383024in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{1.384026in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{1.384085in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.384144in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.384262in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{1.385087in}{0.427384in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.386148in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.386354in}{0.433852in}}%
\pgfpathlineto{\pgfqpoint{1.387356in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.387415in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.387444in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{1.388446in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{1.388063in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.388564in}{0.446557in}}%
\pgfpathlineto{\pgfqpoint{1.388594in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.389419in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{1.389655in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.389714in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.389832in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{1.391423in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{1.391865in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{1.392661in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.392985in}{0.459181in}}%
\pgfpathlineto{\pgfqpoint{1.393545in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.393044in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{1.394075in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{1.395018in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{1.395136in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.395195in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{1.396197in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.396079in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{1.396286in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.396787in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{1.396728in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.397405in}{0.449636in}}%
\pgfpathlineto{\pgfqpoint{1.397818in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{1.398496in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{1.399056in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{1.399557in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{1.400618in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{1.400706in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.401354in}{0.476168in}}%
\pgfpathlineto{\pgfqpoint{1.401148in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.401826in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{1.402651in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.404036in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{1.404950in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.405068in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.405127in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.405775in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{1.406188in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.406305in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.407897in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.407691in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{1.408457in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{1.408663in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.409311in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.409724in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.410667in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.411699in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{1.411757in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{1.411964in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{1.412877in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.414970in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.415058in}{0.521991in}}%
\pgfpathlineto{\pgfqpoint{1.415559in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.415677in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{1.416178in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{1.416266in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.417327in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{1.418388in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.419213in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{1.420333in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.419744in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.420599in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{1.421159in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{1.421689in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{1.422514in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{1.422809in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{1.423811in}{0.534679in}}%
\pgfpathlineto{\pgfqpoint{1.423664in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{1.423899in}{0.530355in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.424341in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.425019in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{1.425579in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{1.426110in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.427200in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.426817in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.418591in}}%
\pgfpathlineto{\pgfqpoint{1.427878in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.427996in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.428320in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{1.429410in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.428408in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.429440in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.429911in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.429587in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.430530in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.431178in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.431591in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.431650in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{1.432121in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.432740in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{1.433831in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.433860in}{0.449683in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.543353in}}%
\pgfpathlineto{\pgfqpoint{1.434008in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.434951in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{1.436041in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.436896in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.436306in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.437161in}{0.513832in}}%
\pgfpathlineto{\pgfqpoint{1.438074in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.437249in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.438281in}{0.444579in}}%
\pgfpathlineto{\pgfqpoint{1.439194in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.439224in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.439371in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{1.440462in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{0.519310in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{1.441228in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{1.440904in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.441581in}{0.507189in}}%
\pgfpathlineto{\pgfqpoint{1.442141in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.442731in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{1.443733in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.443792in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{1.444794in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.444853in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.444912in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{1.445029in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.444971in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.446002in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{1.446739in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.446090in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.447122in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{1.447977in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.448212in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.449214in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.449332in}{0.447578in}}%
\pgfpathlineto{\pgfqpoint{1.449804in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.450423in}{0.508506in}}%
\pgfpathlineto{\pgfqpoint{1.451336in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.451395in}{0.511218in}}%
\pgfpathlineto{\pgfqpoint{1.451542in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{1.451926in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.452633in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{1.453340in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.453753in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.519310in}}%
\pgfpathlineto{\pgfqpoint{1.453988in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{1.455580in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.454931in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{1.455963in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.456110in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.457053in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{1.457937in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{1.459175in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.459116in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{1.459293in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.459529in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.460384in}{0.434798in}}%
\pgfpathlineto{\pgfqpoint{1.461297in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.460531in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.461474in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.461592in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.462712in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{1.463684in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.463890in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.464568in}{0.552165in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{1.465718in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.464951in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.465894in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.466837in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.465983in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.468075in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{1.468105in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{1.468959in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.469490in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{1.470315in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.470904in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.471435in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.472083in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.472496in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.472555in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.472614in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.473645in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{1.473675in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.474264in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{0.449683in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.475855in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.475973in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.476740in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.476975in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.478066in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.478449in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{1.479127in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{1.479569in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.480276in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.480924in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.481337in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.481396in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.481455in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.482486in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.482516in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{1.483606in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.483901in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.484697in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.485728in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.484962in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.485816in}{0.513832in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.486907in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.488027in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{1.488145in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{0.470327in}}%
\pgfpathlineto{\pgfqpoint{1.489205in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.490237in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{1.490266in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{1.491121in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{1.491357in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{1.491386in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.491504in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.492447in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.492565in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.493331in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.493567in}{0.445542in}}%
\pgfpathlineto{\pgfqpoint{1.493685in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.494657in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{1.494864in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.495630in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.495777in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.495925in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.497516in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.497398in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.497988in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{1.498105in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{1.498047in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.499078in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{1.500021in}{0.586473in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.501259in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{1.502320in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.501554in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.502408in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.503381in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{1.503528in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.503734in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.504559in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.504618in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{1.504913in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.505679in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.505738in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{1.506740in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.505797in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{1.506829in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{1.507389in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.507949in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{1.508273in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.509039in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.509864in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.510159in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{1.510807in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.510395in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{1.511338in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.512369in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.512664in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.513460in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{1.514491in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{1.513725in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.514579in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{1.514786in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.515198in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{1.516259in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{1.516790in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{1.516908in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{1.517880in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{1.519000in}{0.540373in}}%
\pgfpathlineto{\pgfqpoint{1.519029in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.520061in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{1.520120in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{1.520857in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.520179in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{1.521210in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.521564in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{1.522330in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{1.523155in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.522743in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.523420in}{0.556681in}}%
\pgfpathlineto{\pgfqpoint{1.523450in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.523686in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.524540in}{0.430122in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.525631in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.525749in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.526161in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.526751in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.526810in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{1.528047in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.528961in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{0.412001in}}%
\pgfpathlineto{\pgfqpoint{1.530169in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{1.530287in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{1.530818in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{1.532527in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.532998in}{0.410410in}}%
\pgfpathlineto{\pgfqpoint{1.533293in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.533941in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{1.534089in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{1.535002in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{0.423814in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.536240in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.536771in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.537360in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.537419in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{1.538067in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.537831in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.538509in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.539600in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{1.539128in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.539629in}{0.449683in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.540572in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.541839in}{0.462465in}}%
\pgfpathlineto{\pgfqpoint{1.542665in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.542075in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.542930in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{1.543843in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.544050in}{0.483302in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.545140in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.546260in}{0.504572in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.547350in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{1.547616in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{1.548441in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{1.548500in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.549148in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.549561in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{1.550386in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.550415in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.550651in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{1.551653in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.551771in}{0.530355in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.552861in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.553244in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.553657in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.553981in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.555072in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.556191in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.556250in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.557282in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{1.557311in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.557901in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.558402in}{0.471526in}}%
\pgfpathlineto{\pgfqpoint{1.558991in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.558903in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.559463in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{1.559639in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{1.560553in}{0.586473in}}%
\pgfpathlineto{\pgfqpoint{1.561054in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.561673in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.562233in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.561997in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{1.562763in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.563589in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{1.563883in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.564532in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.566064in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.566093in}{0.428291in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.566241in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.567184in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.568009in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.568304in}{0.440554in}}%
\pgfpathlineto{\pgfqpoint{1.568598in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.569247in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.569394in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.570485in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.569483in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{1.570514in}{0.454930in}}%
\pgfpathlineto{\pgfqpoint{1.571545in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.571604in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.572076in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{1.572135in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.572724in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{1.572842in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.574551in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.573903in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.574935in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.575937in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{1.575612in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.576025in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.577381in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{1.578235in}{0.552165in}}%
\pgfpathlineto{\pgfqpoint{1.578618in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.578943in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.579856in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.580446in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.581477in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.581536in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.582450in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.582656in}{0.515177in}}%
\pgfpathlineto{\pgfqpoint{1.583127in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.582715in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.583746in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.584542in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.584866in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{1.584896in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{1.585544in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.585956in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.586782in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.587076in}{0.477289in}}%
\pgfpathlineto{\pgfqpoint{1.587371in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.588019in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.588461in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.589287in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.590348in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.590524in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.590937in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.591526in}{0.455948in}}%
\pgfpathlineto{\pgfqpoint{1.591644in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.592469in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.593589in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.593707in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.593766in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.594591in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.594827in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{1.596595in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{1.597037in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.597686in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.598010in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{0.402799in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.599248in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{1.600250in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.600191in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.600338in}{0.584853in}}%
\pgfpathlineto{\pgfqpoint{1.600367in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.600780in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.601458in}{0.431046in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.601959in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.602548in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.603197in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{1.603256in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{0.440554in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{1.604434in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{1.604759in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.605849in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.605878in}{0.476168in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.606026in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.606969in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{1.607971in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.608030in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{0.483247in}}%
\pgfpathlineto{\pgfqpoint{1.608383in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.609032in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.609179in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{1.609621in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.610859in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.610446in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.611566in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.612509in}{0.521991in}}%
\pgfpathlineto{\pgfqpoint{1.613334in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.613600in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{1.614690in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.613865in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.614719in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.614749in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.615574in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.615810in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.616105in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.616900in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.617873in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.618020in}{0.422063in}}%
\pgfpathlineto{\pgfqpoint{1.618050in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{1.618462in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.619140in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.619995in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.620230in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.621350in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{1.621645in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.623060in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.623531in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.624474in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.624062in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.624651in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{1.625741in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{1.626066in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{1.625830in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{0.413651in}}%
\pgfpathlineto{\pgfqpoint{1.627156in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.627480in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{1.627952in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.628128in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.630074in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{1.629661in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.630162in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{1.631252in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.631282in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{1.633433in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.633492in}{0.454882in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{1.633905in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{1.634582in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.635702in}{0.474999in}}%
\pgfpathlineto{\pgfqpoint{1.635732in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.636734in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{1.636793in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.637913in}{0.480847in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.638502in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.639003in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.639917in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{1.639799in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.640123in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.640329in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.640978in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{1.642304in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{1.642274in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{1.642333in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{1.642569in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{1.644514in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.643512in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{1.644543in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{1.644573in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.645044in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.645545in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{1.645575in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.647343in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.647756in}{0.418591in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{0.424698in}}%
\pgfpathlineto{\pgfqpoint{1.648581in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.648876in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{1.649583in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.649995in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{1.650025in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.650526in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{1.652206in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{1.652648in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.653296in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{1.654416in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{1.655506in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.655536in}{0.448604in}}%
\pgfpathlineto{\pgfqpoint{1.656184in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{1.656390in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.656626in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{1.657746in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{1.657893in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.659308in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.659897in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.659956in}{0.546223in}}%
\pgfpathlineto{\pgfqpoint{1.660163in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.660899in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.661047in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.662167in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.662196in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.663228in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{1.663345in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.664377in}{0.628809in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.665349in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{1.665497in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{1.665644in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{1.666587in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{1.666705in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.667295in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{1.667707in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{1.667766in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.668797in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{0.437673in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.670242in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{1.671008in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.671037in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{1.672128in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{0.581705in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{1.673218in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.673778in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.674338in}{0.409659in}}%
\pgfpathlineto{\pgfqpoint{1.674898in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.675399in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{1.675428in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.675664in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{1.676401in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{1.676548in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.676843in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{1.677432in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{1.678493in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.678611in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{0.444579in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.680733in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.680969in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.682030in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.682089in}{0.459181in}}%
\pgfpathlineto{\pgfqpoint{1.682737in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.682501in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.683208in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.684152in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.684299in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.684623in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.685389in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.686214in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{1.685566in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{1.687069in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{1.687600in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.688690in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{1.688395in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.688719in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{1.689014in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.689220in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{1.690841in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{1.689898in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.690930in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.691666in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.691902in}{0.576914in}}%
\pgfpathlineto{\pgfqpoint{1.692020in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{1.693258in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.694112in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.694260in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{1.695085in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.694496in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{1.695350in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.696441in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.695439in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{1.696470in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.696853in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{1.696794in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.697561in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{1.698563in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{1.699682in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.699093in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.699771in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{1.699800in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.700891in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.701568in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.702011in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{1.702688in}{0.573749in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{1.703926in}{0.588172in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.704191in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.705105in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.704457in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.705311in}{0.450721in}}%
\pgfpathlineto{\pgfqpoint{1.706225in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.706166in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.706696in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.707286in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.707521in}{0.469187in}}%
\pgfpathlineto{\pgfqpoint{1.707639in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.708612in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{1.709172in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.709732in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{1.710056in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.710822in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{1.711529in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{1.711942in}{0.480847in}}%
\pgfpathlineto{\pgfqpoint{1.712767in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{1.712885in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.713032in}{0.620057in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.713121in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.714889in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.714300in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{1.715243in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.715714in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{1.715596in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{1.716363in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.716392in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{1.717306in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.717453in}{0.570536in}}%
\pgfpathlineto{\pgfqpoint{1.718013in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.717895in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{1.718602in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.719074in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.719663in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{1.720665in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.721726in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.722139in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.722993in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.723995in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.724909in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.724968in}{0.584927in}}%
\pgfpathlineto{\pgfqpoint{1.725086in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{1.726147in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.726677in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.727267in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.727296in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{1.728151in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{1.728092in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.728416in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{1.729506in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.729978in}{0.637704in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.730626in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{1.731363in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{1.731717in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{1.732778in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.732836in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.732895in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.733927in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{0.603056in}}%
\pgfpathlineto{\pgfqpoint{1.735990in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.735548in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.736756in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{1.737286in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{1.738406in}{0.469187in}}%
\pgfpathlineto{\pgfqpoint{1.738524in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{1.739497in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.740558in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.740617in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{1.740941in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.741707in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.742591in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.743829in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.743770in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{1.743917in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{1.744359in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{1.745037in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.745067in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{1.745185in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{1.746128in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{1.747247in}{0.491829in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.748338in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{1.749428in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.749458in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.749605in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.750460in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{1.751373in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.751344in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.751550in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.752611in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{1.752670in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{1.753318in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{1.753760in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.754880in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.755794in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.755941in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{1.755971in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.757002in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{1.756147in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.757091in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.757916in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.757975in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{1.758181in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.759153in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.759301in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{1.759448in}{0.637704in}}%
\pgfpathlineto{\pgfqpoint{1.760391in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{1.762248in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{1.762601in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{1.763692in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{1.763220in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.763721in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{1.764370in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.764812in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.765460in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{1.765932in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{1.766698in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.767051in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{1.768171in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{1.768289in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.768761in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.769262in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.769645in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.769350in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.770382in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.770411in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.771413in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.771472in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.771502in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{1.772003in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.772592in}{0.489348in}}%
\pgfpathlineto{\pgfqpoint{1.773594in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.773682in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.774773in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.775362in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.775893in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.776246in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.776983in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{1.778014in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{1.777425in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{1.778103in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{1.778840in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{1.779193in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{1.779252in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{1.780254in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{1.780313in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{1.780519in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{1.781020in}{0.412001in}}%
\pgfpathlineto{\pgfqpoint{1.781404in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{1.782494in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{0.419480in}}%
\pgfpathlineto{\pgfqpoint{1.782553in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{1.783555in}{0.403534in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.784675in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{1.784734in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{1.785028in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{1.785500in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{1.785824in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{1.786738in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{1.786797in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.786944in}{0.432911in}}%
\pgfpathlineto{\pgfqpoint{1.787327in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.787003in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{1.788034in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{1.788506in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.409623in}}%
\pgfpathlineto{\pgfqpoint{1.790156in}{0.543353in}}%
\pgfpathlineto{\pgfqpoint{1.790097in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.790245in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.791129in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{1.791364in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.792396in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.792455in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.793575in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{1.793811in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{0.635914in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{1.795638in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{1.795785in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{1.795932in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.796875in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{1.797170in}{0.412001in}}%
\pgfpathlineto{\pgfqpoint{1.797671in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{1.797995in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{1.798113in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.799086in}{0.674709in}}%
\pgfpathlineto{\pgfqpoint{1.799115in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.800147in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{1.800206in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.800353in}{0.423774in}}%
\pgfpathlineto{\pgfqpoint{1.801296in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{1.801532in}{0.427343in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.802416in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.802534in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{1.803300in}{0.423774in}}%
\pgfpathlineto{\pgfqpoint{1.803506in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{1.804361in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{1.805009in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.805599in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.805717in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.806836in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.807367in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.808369in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.809047in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{1.809076in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{1.810314in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.812082in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.811434in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{1.813379in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.813467in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{1.813497in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{1.814263in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{1.814587in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{1.815088in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.816797in}{0.643109in}}%
\pgfpathlineto{\pgfqpoint{1.816827in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.817888in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.819008in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.819126in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.819715in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.820128in}{0.589728in}}%
\pgfpathlineto{\pgfqpoint{1.820953in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{1.820186in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{1.821218in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{1.821247in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{1.822190in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{1.822338in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{1.823340in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.823458in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{1.823959in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{1.824548in}{0.468052in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{1.825638in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.826670in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{1.826758in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{1.826788in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.827819in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{1.827849in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{1.829086in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.829676in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.830088in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{1.830147in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{1.831179in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.832151in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{0.594730in}}%
\pgfpathlineto{\pgfqpoint{1.833036in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.832623in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{1.833389in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{1.833419in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{1.834509in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{1.834538in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{1.835482in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.836719in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.836837in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.837780in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{1.837839in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.838841in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.837898in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.838930in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{1.839136in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{1.840049in}{0.473835in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.840197in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.841140in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{1.842083in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.841493in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{0.418591in}}%
\pgfpathlineto{\pgfqpoint{1.843262in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{1.843321in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{1.843350in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{1.844382in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.844470in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{1.844499in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.845443in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.845590in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.846680in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{1.847063in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{1.847741in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{1.847800in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{1.848802in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{1.848891in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.850010in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{1.850394in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.850158in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.851130in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{1.851189in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{1.852250in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{1.853016in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.853252in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{1.853311in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.854431in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{1.854490in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.855433in}{0.440554in}}%
\pgfpathlineto{\pgfqpoint{1.855728in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{1.856494in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.856523in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.857319in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{1.858203in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.858763in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.859087in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{1.859853in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.859971in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{1.860914in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{1.860973in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.861975in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.861032in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{1.862064in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{1.862093in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{1.862506in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{1.863184in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{1.863302in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{1.864245in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{1.864274in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.866455in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{1.866514in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{1.866573in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{1.867634in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{1.867958in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{0.488117in}}%
\pgfpathlineto{\pgfqpoint{1.869726in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.868783in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{1.869814in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{1.870934in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{1.871317in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.871995in}{0.415288in}}%
\pgfpathlineto{\pgfqpoint{1.872025in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.873086in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.873145in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.873970in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.874206in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.874264in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{1.875266in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{1.874323in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{1.876327in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{1.877388in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{1.876534in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{1.877565in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{1.877683in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.879775in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{1.879805in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{1.879864in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.880895in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{1.881102in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{1.881956in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{1.882015in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.882074in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{1.883106in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{1.884225in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{1.884874in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{1.884284in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.885316in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.885522in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{1.885758in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.886436in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{1.887526in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{1.887998in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.888587in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.889059in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.890827in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{1.890856in}{0.504631in}}%
\pgfpathlineto{\pgfqpoint{1.891416in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.891888in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.891947in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.892772in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{1.893656in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{1.894157in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.895277in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{1.895925in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{1.896839in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.897487in}{0.508506in}}%
\pgfpathlineto{\pgfqpoint{1.897959in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{1.897900in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.898577in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.899550in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.899697in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.900257in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.900729in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.900788in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.901141in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.901908in}{0.508506in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.902497in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{1.903735in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.903086in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.904118in}{0.520679in}}%
\pgfpathlineto{\pgfqpoint{1.904973in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.905208in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.906328in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.906623in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.906741in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.907419in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{1.908509in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{1.907861in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.908538in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{1.908922in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{1.909216in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.909629in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.910277in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{1.910336in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{1.910749in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{1.910867in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{1.911515in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.911839in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{1.912576in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.912812in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{1.913106in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.914049in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.915051in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.914933in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.915169in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.916260in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{1.916643in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.917232in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{1.917380in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.917939in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.917881in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.918470in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.918941in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{1.919590in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{1.920592in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{1.919649in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{1.922714in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{1.921947in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.922890in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{1.924010in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{1.924570in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{1.924423in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.925101in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{1.926014in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{1.925189in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{1.926221in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{1.926545in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{1.927429in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{1.927841in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.928431in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{1.929079in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{1.929521in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{1.930258in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{1.930317in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.930641in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{1.931643in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{1.931673in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.931732in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.932734in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{1.932262in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{1.933323in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.932910in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.935062in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{1.935386in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.936152in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.936624in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{1.937272in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{1.937390in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{1.938362in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{1.939689in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.939630in}{0.402799in}}%
\pgfpathlineto{\pgfqpoint{1.940573in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{0.405775in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{0.409623in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{1.943696in}{0.412001in}}%
\pgfpathlineto{\pgfqpoint{1.943225in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.943903in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.945111in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.946054in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{1.946113in}{0.479655in}}%
\pgfpathlineto{\pgfqpoint{1.946761in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.946172in}{0.416909in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{1.947587in}{0.424658in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.948323in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{1.948530in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.949414in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.950416in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{1.949591in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{0.452766in}}%
\pgfpathlineto{\pgfqpoint{1.951536in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.951624in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{0.436665in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{1.952744in}{0.441585in}}%
\pgfpathlineto{\pgfqpoint{1.953127in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{0.422024in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.954895in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.954954in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.956015in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.956045in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{1.957076in}{0.399914in}}%
\pgfpathlineto{\pgfqpoint{1.957105in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{1.957164in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{1.957901in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{1.958255in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{1.959139in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.959375in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{1.960377in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{1.960436in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{1.960495in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{1.961497in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{1.961585in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{1.961614in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{1.962705in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.963736in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.963795in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.964326in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{1.965917in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{1.964974in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{1.966035in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.967125in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{1.967155in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.968687in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.968304in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.969365in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{1.970308in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.971546in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{1.972165in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{0.499464in}}%
\pgfpathlineto{\pgfqpoint{1.972695in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.973167in}{0.412001in}}%
\pgfpathlineto{\pgfqpoint{1.973756in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{1.974405in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{1.974463in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{0.482044in}}%
\pgfpathlineto{\pgfqpoint{1.975878in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{1.975112in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{0.766311in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{1.976232in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.977086in}{0.477343in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.978177in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{1.978295in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{1.979297in}{0.458097in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{0.427384in}}%
\pgfpathlineto{\pgfqpoint{1.980387in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{1.980416in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{1.981006in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{1.981507in}{0.453869in}}%
\pgfpathlineto{\pgfqpoint{1.982067in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{1.983717in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{1.984719in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.984424in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{1.984808in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{1.985839in}{0.405775in}}%
\pgfpathlineto{\pgfqpoint{1.985250in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.985927in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{1.987018in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.987961in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{1.987371in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.988138in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.989199in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.990260in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{1.989670in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{1.991468in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.992558in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{1.993207in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.993619in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{1.993678in}{0.586473in}}%
\pgfpathlineto{\pgfqpoint{1.994503in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{1.994769in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{1.995564in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{1.996625in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.996036in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{1.997450in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{1.998128in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{1.998158in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{1.999189in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{1.999366in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.000309in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.000427in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.001281in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.001429in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{2.001576in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.002519in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.003227in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.003639in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{2.004287in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{2.003698in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{2.004729in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{2.004936in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{2.005790in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{2.005849in}{0.476168in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.005997in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{2.006940in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.007117in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.009062in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.009150in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.010270in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{2.010358in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.011360in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.012127in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.011537in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.012480in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{2.012775in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.013541in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{2.013600in}{0.515177in}}%
\pgfpathlineto{\pgfqpoint{2.014101in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{2.014690in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.015604in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.015810in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{2.016665in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.016901in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.018021in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{2.019023in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.019111in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.019494in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.019199in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.020231in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{2.020349in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.020378in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.021410in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.022441in}{0.698008in}}%
\pgfpathlineto{\pgfqpoint{2.022471in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.023060in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.023532in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.024475in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.023708in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.024651in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.025712in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.025771in}{0.594655in}}%
\pgfpathlineto{\pgfqpoint{2.026773in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{2.026891in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.027982in}{0.576914in}}%
\pgfpathlineto{\pgfqpoint{2.028483in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.029072in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.029190in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.029426in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.030192in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{2.031282in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.031400in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.032166in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.032402in}{0.531769in}}%
\pgfpathlineto{\pgfqpoint{2.033227in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.032638in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{2.033610in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{2.034288in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{2.034612in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{0.426483in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.036823in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.036852in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.037530in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.038119in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{2.039239in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.041007in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.041243in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.042245in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.041597in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.042363in}{0.501978in}}%
\pgfpathlineto{\pgfqpoint{2.043188in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.043453in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.046725in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{2.047786in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.047550in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.047874in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.048994in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{2.049200in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.049141in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.050084in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.050350in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.051204in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.052177in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.052295in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.053238in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.053414in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{2.053532in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{2.055183in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.054593in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{0.742853in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.056244in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{2.056892in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.057835in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.057953in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.058896in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{0.547700in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.059986in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.060045in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.060340in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.060222in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.062167in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.061401in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.062256in}{0.742853in}}%
\pgfpathlineto{\pgfqpoint{2.063199in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.062521in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{2.063375in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.063434in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.063641in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.064702in}{0.896544in}}%
\pgfpathlineto{\pgfqpoint{2.063906in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{0.864631in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{0.444579in}}%
\pgfpathlineto{\pgfqpoint{2.065497in}{0.908918in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{2.066411in}{0.452766in}}%
\pgfpathlineto{\pgfqpoint{2.067000in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{2.067295in}{0.449636in}}%
\pgfpathlineto{\pgfqpoint{2.067708in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{2.068120in}{0.499406in}}%
\pgfpathlineto{\pgfqpoint{2.069122in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{2.069004in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{2.069211in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.069417in}{0.484456in}}%
\pgfpathlineto{\pgfqpoint{2.069653in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{2.070330in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{0.479655in}}%
\pgfpathlineto{\pgfqpoint{2.071421in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{0.447578in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{1.194920in}}%
\pgfpathlineto{\pgfqpoint{2.072541in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{2.073012in}{1.011337in}}%
\pgfpathlineto{\pgfqpoint{2.073602in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.073631in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{2.073690in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{2.074751in}{0.443575in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.075841in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{2.076961in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.936892in}}%
\pgfpathlineto{\pgfqpoint{2.077138in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{2.079083in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.078494in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{2.079171in}{0.433852in}}%
\pgfpathlineto{\pgfqpoint{2.079555in}{0.944759in}}%
\pgfpathlineto{\pgfqpoint{2.079790in}{0.427343in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{0.919126in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{2.080969in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{0.446557in}}%
\pgfpathlineto{\pgfqpoint{2.081853in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{2.082443in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{2.082472in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{2.082973in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{2.083592in}{0.434798in}}%
\pgfpathlineto{\pgfqpoint{2.084064in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{2.084211in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.084859in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{2.085802in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{2.086863in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.086922in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{2.087040in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.087954in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{2.088013in}{0.420335in}}%
\pgfpathlineto{\pgfqpoint{2.088749in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{0.405022in}}%
\pgfpathlineto{\pgfqpoint{2.089132in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.091048in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.091343in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.092197in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{2.092433in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{2.092698in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{2.093612in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{2.094643in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.095557in}{0.978814in}}%
\pgfpathlineto{\pgfqpoint{2.094997in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{0.628809in}}%
\pgfpathlineto{\pgfqpoint{2.096412in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{1.000445in}}%
\pgfpathlineto{\pgfqpoint{2.096854in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.097767in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.097974in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{2.098533in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{2.099064in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.099182in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{2.099771in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.100184in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{2.101274in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{2.101539in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.102394in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.102630in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.103484in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.104604in}{0.657775in}}%
\pgfpathlineto{\pgfqpoint{2.104634in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.105371in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{2.105695in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.106520in}{0.913953in}}%
\pgfpathlineto{\pgfqpoint{2.106225in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{2.106815in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{2.107846in}{1.022320in}}%
\pgfpathlineto{\pgfqpoint{2.107905in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.005756in}}%
\pgfpathlineto{\pgfqpoint{2.108966in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.109025in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{2.109320in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{2.110115in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.110145in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.111235in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.111265in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.112090in}{0.916594in}}%
\pgfpathlineto{\pgfqpoint{2.112326in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.112620in}{0.914068in}}%
\pgfpathlineto{\pgfqpoint{2.113033in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.113445in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{2.113917in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.114536in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.114919in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{2.115597in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{2.115656in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.116039in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.116687in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{2.116746in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.117041in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.117866in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{2.118603in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.117925in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.118986in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.119899in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{2.120047in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.121108in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.121167in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.121668in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{2.122257in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{2.122994in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{2.123230in}{0.395085in}}%
\pgfpathlineto{\pgfqpoint{2.123377in}{0.661583in}}%
\pgfpathlineto{\pgfqpoint{2.123790in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{2.124467in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{1.000445in}}%
\pgfpathlineto{\pgfqpoint{2.125587in}{0.625291in}}%
\pgfpathlineto{\pgfqpoint{2.125882in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.126442in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.127238in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{2.126943in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.127797in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.127856in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{2.128888in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.129890in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{2.129242in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.130008in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{2.131010in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{1.019441in}}%
\pgfpathlineto{\pgfqpoint{2.132218in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.132424in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{2.133308in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{2.134016in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.134428in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{2.135430in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.134841in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{2.135519in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.136609in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{2.135696in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{2.136639in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.137552in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.137316in}{1.022320in}}%
\pgfpathlineto{\pgfqpoint{2.137729in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.137847in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{2.138790in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.138849in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{2.138878in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{2.139615in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{2.139939in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{2.140764in}{0.891476in}}%
\pgfpathlineto{\pgfqpoint{2.140381in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{2.141619in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.141560in}{0.916594in}}%
\pgfpathlineto{\pgfqpoint{2.142150in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.142179in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.143269in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{2.143387in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.144212in}{0.957790in}}%
\pgfpathlineto{\pgfqpoint{2.144360in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.144389in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{2.145421in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.145480in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.145509in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.146511in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{2.146570in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.146600in}{0.960293in}}%
\pgfpathlineto{\pgfqpoint{2.146924in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.147690in}{0.643109in}}%
\pgfpathlineto{\pgfqpoint{2.148073in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.148810in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{2.150342in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{2.151050in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.152110in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.153112in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.153230in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{2.153702in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.153820in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.154350in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{2.154763in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.155441in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{2.155470in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{2.155942in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{2.156531in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{2.156649in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.157061in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{2.157651in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{2.158122in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.158594in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.158741in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.159832in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.159861in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{2.159891in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.160952in}{0.403534in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{0.819887in}}%
\pgfpathlineto{\pgfqpoint{2.162366in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{2.163015in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{2.163162in}{0.416947in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{2.163250in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{2.164252in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{2.165372in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.166374in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.166463in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{2.166610in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.167582in}{0.439617in}}%
\pgfpathlineto{\pgfqpoint{2.167789in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.167848in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.168673in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.168909in}{0.438598in}}%
\pgfpathlineto{\pgfqpoint{2.169557in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{2.169793in}{0.446557in}}%
\pgfpathlineto{\pgfqpoint{2.170618in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{2.170883in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{2.171384in}{0.452766in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{2.172003in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{2.172386in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.173034in}{0.443530in}}%
\pgfpathlineto{\pgfqpoint{2.173093in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.174095in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{2.174213in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{2.175038in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{2.174979in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{2.175304in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{2.176394in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{2.176099in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{2.176630in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{2.177514in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{0.407297in}}%
\pgfpathlineto{\pgfqpoint{2.178634in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.178928in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.179400in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{2.179724in}{0.690150in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{2.180520in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.180844in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{2.181934in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.182760in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{2.182465in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.183054in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{2.183703in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.184086in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{2.184145in}{0.753431in}}%
\pgfpathlineto{\pgfqpoint{2.184174in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{2.184233in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{0.526211in}}%
\pgfpathlineto{\pgfqpoint{2.185825in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.186296in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.186355in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.187357in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{0.534615in}}%
\pgfpathlineto{\pgfqpoint{2.188477in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.187534in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.189685in}{0.553733in}}%
\pgfpathlineto{\pgfqpoint{2.190599in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{2.190186in}{0.398506in}}%
\pgfpathlineto{\pgfqpoint{2.190776in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{2.191601in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{2.191895in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{2.192013in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.192308in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{2.192986in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{2.194076in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.194106in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{2.194135in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.194960in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.195668in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{2.197141in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.196375in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.197406in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{2.198497in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.198526in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{2.199440in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.198850in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.200088in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.200324in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.200736in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.201827in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.202947in}{0.561317in}}%
\pgfpathlineto{\pgfqpoint{2.203801in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.204037in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.204332in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.204391in}{0.724267in}}%
\pgfpathlineto{\pgfqpoint{2.205157in}{0.564321in}}%
\pgfpathlineto{\pgfqpoint{2.205894in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.206247in}{0.713996in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.207043in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.207367in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{2.207515in}{0.381727in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.209519in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.209578in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{2.210049in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{2.210609in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{2.211758in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{0.713996in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{0.549250in}}%
\pgfpathlineto{\pgfqpoint{2.212466in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.212878in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.213880in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.213998in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{2.214293in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{0.690150in}}%
\pgfpathlineto{\pgfqpoint{2.215472in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.215531in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.216208in}{0.559789in}}%
\pgfpathlineto{\pgfqpoint{2.216768in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.217299in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.218124in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.218360in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.218419in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{2.218537in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.219362in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.220599in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.221012in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.221130in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.221719in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.222810in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.223841in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.223429in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{2.224018in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.225020in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.225079in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.226081in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{2.226140in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{2.227142in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{2.227230in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{2.228026in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.228350in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{2.229293in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.229441in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.230531in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.230501in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.230560in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{2.231386in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.230885in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.231651in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.232476in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.233861in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.233950in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{2.235010in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.236012in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.236071in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.237073in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.236248in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{2.237221in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{2.237781in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.238282in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.238370in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.239402in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{2.239431in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.239726in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.240492in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.241140in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.240669in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.241612in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{2.241730in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{2.242201in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.242702in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.243616in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.242791in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.243822in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{2.243852in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.244500in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{2.244912in}{0.402799in}}%
\pgfpathlineto{\pgfqpoint{2.245914in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.246003in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{2.246327in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{2.246268in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.247388in}{0.419441in}}%
\pgfpathlineto{\pgfqpoint{2.248213in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.248272in}{0.426442in}}%
\pgfpathlineto{\pgfqpoint{2.248567in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.249451in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.250099in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{2.250423in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{2.251337in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{2.250689in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{2.251543in}{0.449683in}}%
\pgfpathlineto{\pgfqpoint{2.251573in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.252575in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.252634in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{2.253636in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.253754in}{0.443530in}}%
\pgfpathlineto{\pgfqpoint{2.253813in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{2.255758in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{2.255964in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{2.255993in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{2.256642in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.257054in}{0.596384in}}%
\pgfpathlineto{\pgfqpoint{2.257879in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.258115in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{2.258174in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{2.258999in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{0.630577in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{0.692195in}}%
\pgfpathlineto{\pgfqpoint{2.260384in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{2.260885in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{2.261475in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.262477in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{2.262595in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{2.263066in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.263626in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{2.263685in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.264127in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.264805in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{2.265542in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.265483in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.265895in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.266544in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.267015in}{0.495592in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.268047in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{2.268106in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{2.269196in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.268371in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{2.269225in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{2.270080in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.270316in}{0.643192in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{2.271436in}{0.486891in}}%
\pgfpathlineto{\pgfqpoint{2.272261in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.272526in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{2.273617in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.272615in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.273646in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{2.273970in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{2.275385in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{2.275856in}{0.466924in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.713996in}}%
\pgfpathlineto{\pgfqpoint{2.277153in}{0.419441in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.278067in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.278214in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.279157in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.279275in}{0.432868in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.280277in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{2.280572in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{2.281220in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.281367in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.282104in}{0.427343in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.282487in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{2.283460in}{0.424658in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{0.416077in}}%
\pgfpathlineto{\pgfqpoint{2.285699in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.285758in}{0.411202in}}%
\pgfpathlineto{\pgfqpoint{2.285788in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{2.286819in}{0.403534in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{2.287821in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.287792in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{2.287998in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{2.289118in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.289943in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.290179in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.290238in}{0.516528in}}%
\pgfpathlineto{\pgfqpoint{2.290297in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{2.291328in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.291358in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.292448in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{2.293480in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.294599in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.294658in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{2.295307in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.295071in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{2.295778in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.296544in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.296869in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{2.297340in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.297016in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.297959in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.298077in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{2.298047in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.299079in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{2.299108in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.299138in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.300199in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{2.300523in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.301289in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.301584in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.301790in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{2.302380in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.303411in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{2.302468in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.303499in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{2.303529in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.304560in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{2.304590in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{2.305710in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.305828in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.306771in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.306830in}{0.496857in}}%
\pgfpathlineto{\pgfqpoint{2.307124in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.306889in}{0.408842in}}%
\pgfpathlineto{\pgfqpoint{2.307920in}{0.734494in}}%
\pgfpathlineto{\pgfqpoint{2.307949in}{0.427343in}}%
\pgfpathlineto{\pgfqpoint{2.308893in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.309040in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{2.310012in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{2.310130in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.311014in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{2.311368in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.312311in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.312341in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{2.312606in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.313460in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{2.314521in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.314580in}{0.546290in}}%
\pgfpathlineto{\pgfqpoint{2.315258in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{2.315671in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.315789in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.316732in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.316791in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{2.316849in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.317881in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{2.318500in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.627127in}}%
\pgfpathlineto{\pgfqpoint{2.319119in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.319148in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{2.320091in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.321211in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{2.321241in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.322184in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{2.322301in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.323421in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.323539in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.323775in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.324541in}{0.550671in}}%
\pgfpathlineto{\pgfqpoint{2.325366in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.324600in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{2.326427in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.326752in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{2.326899in}{0.423774in}}%
\pgfpathlineto{\pgfqpoint{2.327842in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{2.327871in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{2.328726in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{2.328962in}{0.454882in}}%
\pgfpathlineto{\pgfqpoint{2.329433in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{2.330023in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.330052in}{0.794924in}}%
\pgfpathlineto{\pgfqpoint{2.330671in}{0.815401in}}%
\pgfpathlineto{\pgfqpoint{2.331172in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{2.332970in}{0.788336in}}%
\pgfpathlineto{\pgfqpoint{2.333382in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.334031in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.334443in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.334502in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{2.334561in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.335593in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.335622in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.336565in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.336712in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{2.337184in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.336860in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.337803in}{0.356612in}}%
\pgfpathlineto{\pgfqpoint{2.337921in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.337891in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.338923in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.339542in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.340013in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.341251in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.342253in}{0.573678in}}%
\pgfpathlineto{\pgfqpoint{2.342901in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{2.343550in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.344463in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.345495in}{0.408067in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{2.345671in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{2.346673in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{0.418591in}}%
\pgfpathlineto{\pgfqpoint{2.347764in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.348795in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{2.348383in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.348884in}{0.405056in}}%
\pgfpathlineto{\pgfqpoint{2.349974in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.350004in}{0.508566in}}%
\pgfpathlineto{\pgfqpoint{2.351035in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.351094in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.351212in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.352155in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.352214in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{2.352273in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.353304in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.353746in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.354424in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{2.354454in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.355515in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.356634in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{2.357194in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{2.357813in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.358845in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.358963in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{2.359906in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{2.359965in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{2.360790in}{0.822296in}}%
\pgfpathlineto{\pgfqpoint{2.360023in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{2.361055in}{0.817589in}}%
\pgfpathlineto{\pgfqpoint{2.361084in}{0.437629in}}%
\pgfpathlineto{\pgfqpoint{2.361674in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{2.362175in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{2.363236in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{2.363265in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{2.364385in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{2.364415in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{2.365446in}{0.405775in}}%
\pgfpathlineto{\pgfqpoint{2.365475in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{2.366507in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{2.365564in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{2.366595in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{2.366625in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.367391in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.367715in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{2.368806in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{2.369690in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.369926in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{2.370751in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.370073in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{2.371016in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.371988in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{2.372430in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{2.374081in}{0.742949in}}%
\pgfpathlineto{\pgfqpoint{2.373315in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.374346in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{2.374376in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.375319in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.375436in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.376556in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.377617in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{2.377676in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{2.378325in}{0.891588in}}%
\pgfpathlineto{\pgfqpoint{2.377735in}{0.405022in}}%
\pgfpathlineto{\pgfqpoint{2.378767in}{0.884086in}}%
\pgfpathlineto{\pgfqpoint{2.378796in}{0.424658in}}%
\pgfpathlineto{\pgfqpoint{2.379562in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{0.924207in}}%
\pgfpathlineto{\pgfqpoint{2.379945in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{2.380977in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{2.381625in}{0.444533in}}%
\pgfpathlineto{\pgfqpoint{2.382097in}{0.453821in}}%
\pgfpathlineto{\pgfqpoint{2.382126in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{2.383158in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{2.383187in}{0.772829in}}%
\pgfpathlineto{\pgfqpoint{2.384130in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{2.383276in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.384307in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{2.384336in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.384926in}{0.397810in}}%
\pgfpathlineto{\pgfqpoint{2.385397in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.386429in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.385928in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{2.386517in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.387342in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{2.387637in}{0.508506in}}%
\pgfpathlineto{\pgfqpoint{2.388639in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.387696in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.388728in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.389641in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.389700in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{2.390172in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{2.390938in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.391233in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{2.391291in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.392058in}{0.547700in}}%
\pgfpathlineto{\pgfqpoint{2.392618in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.392293in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.393413in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.394268in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.394916in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.395329in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{2.395358in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{2.395447in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{0.699986in}}%
\pgfpathlineto{\pgfqpoint{2.396950in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.396567in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{2.397745in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.398689in}{0.676707in}}%
\pgfpathlineto{\pgfqpoint{2.398718in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.399396in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.399808in}{0.509829in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.399867in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.400899in}{0.726227in}}%
\pgfpathlineto{\pgfqpoint{2.401636in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.402019in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.403227in}{0.412804in}}%
\pgfpathlineto{\pgfqpoint{2.404082in}{0.749183in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{0.450674in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.404288in}{0.424658in}}%
\pgfpathlineto{\pgfqpoint{2.405319in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{2.406115in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{2.407412in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{2.407530in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{0.402799in}}%
\pgfpathlineto{\pgfqpoint{2.408591in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.408649in}{0.404275in}}%
\pgfpathlineto{\pgfqpoint{2.409651in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.409710in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.409740in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{2.410771in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{0.801766in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{2.411950in}{0.817694in}}%
\pgfpathlineto{\pgfqpoint{2.411832in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{2.411980in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{2.413011in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{2.413070in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{2.413601in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.414190in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.414249in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.415280in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{2.415663in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.416076in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.416400in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.417491in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.417608in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{2.418552in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.418610in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{2.419259in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.419377in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{2.419701in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{2.420585in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{2.420821in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.421381in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.421499in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.421911in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.422029in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{2.422795in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.423031in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{2.423856in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.423797in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.424121in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.424505in}{0.745053in}}%
\pgfpathlineto{\pgfqpoint{2.424563in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.425241in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.425565in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.426332in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.427452in}{0.584853in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.428041in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{2.428542in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{2.429102in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.428630in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.429662in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{2.429721in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{2.430752in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.431754in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.431460in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.431872in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.432874in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.431931in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.432962in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.433964in}{0.730349in}}%
\pgfpathlineto{\pgfqpoint{2.433935in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.434082in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{2.434230in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.435173in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.435644in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.436293in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{2.437059in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.437383in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.437737in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.438503in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.438798in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.439358in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.439593in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.439711in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.440212in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{2.440919in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.441303in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.441804in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.442717in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.441980in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.442923in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{2.443041in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.443130in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.444161in}{0.836132in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.445163in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{2.445487in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{2.446254in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.446784in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.447373in}{0.583240in}}%
\pgfpathlineto{\pgfqpoint{2.448022in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.447432in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{2.448464in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.448847in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{2.448729in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.449584in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.450320in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.450615in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.450674in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.451558in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.451794in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.452884in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{2.453268in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.453150in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.454004in}{0.613235in}}%
\pgfpathlineto{\pgfqpoint{2.454034in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.454152in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.455213in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.456156in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.456215in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{2.456863in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.457158in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{2.457305in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{2.457511in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{2.457659in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{2.458425in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.458454in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{2.459515in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{2.460576in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.460635in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{2.461460in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.461401in}{0.720178in}}%
\pgfpathlineto{\pgfqpoint{2.461726in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.462639in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.462845in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{2.463847in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.463700in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.464938in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.464643in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.465056in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{0.734589in}}%
\pgfpathlineto{\pgfqpoint{2.466146in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.467236in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{2.467207in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.467266in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{2.468268in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.467413in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.468622in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.469476in}{0.672805in}}%
\pgfpathlineto{\pgfqpoint{2.469682in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.470419in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.470567in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.471451in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.471686in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.472512in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.473248in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.472954in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.473897in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{2.474810in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.474840in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.474987in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.475724in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.475341in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.476107in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{2.476136in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.476254in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{2.477197in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.477492in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.477374in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.478317in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{2.479142in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.478376in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.480321in}{0.788336in}}%
\pgfpathlineto{\pgfqpoint{2.480203in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.480528in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{2.480911in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.481205in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{2.482738in}{0.608043in}}%
\pgfpathlineto{\pgfqpoint{2.483386in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{2.483828in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{0.792790in}}%
\pgfpathlineto{\pgfqpoint{2.483917in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.484948in}{0.621875in}}%
\pgfpathlineto{\pgfqpoint{2.484978in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.485449in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{2.486039in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.487040in}{0.819992in}}%
\pgfpathlineto{\pgfqpoint{2.486746in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.487158in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{2.488249in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{2.488514in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.489369in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{2.489575in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{2.490459in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.491461in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{2.491579in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{2.491874in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.491992in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.492669in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.493760in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{2.492758in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.493789in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{2.493819in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{0.862334in}}%
\pgfpathlineto{\pgfqpoint{2.494880in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{2.495705in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{2.495999in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{2.496117in}{0.402799in}}%
\pgfpathlineto{\pgfqpoint{2.496235in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.497090in}{0.413651in}}%
\pgfpathlineto{\pgfqpoint{2.497650in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{2.497178in}{0.408842in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.498416in}{0.415250in}}%
\pgfpathlineto{\pgfqpoint{2.499064in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{0.429162in}}%
\pgfpathlineto{\pgfqpoint{2.499772in}{0.881745in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{2.500892in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{2.501363in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{2.501510in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{2.501628in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{2.502306in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.502601in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.502660in}{0.460270in}}%
\pgfpathlineto{\pgfqpoint{2.503308in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{2.503721in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{2.503839in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{2.504487in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{2.504811in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{2.505548in}{0.439573in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{0.500747in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{2.506786in}{0.429162in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{2.508023in}{0.420296in}}%
\pgfpathlineto{\pgfqpoint{2.508141in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{2.508436in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{0.416077in}}%
\pgfpathlineto{\pgfqpoint{2.509232in}{0.824500in}}%
\pgfpathlineto{\pgfqpoint{2.510322in}{0.406533in}}%
\pgfpathlineto{\pgfqpoint{2.509851in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.510352in}{0.550739in}}%
\pgfpathlineto{\pgfqpoint{2.511265in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{2.510853in}{0.401345in}}%
\pgfpathlineto{\pgfqpoint{2.511442in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{2.511972in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{2.512562in}{0.572104in}}%
\pgfpathlineto{\pgfqpoint{2.512680in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{2.513151in}{0.391807in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{2.514743in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.514094in}{0.815401in}}%
\pgfpathlineto{\pgfqpoint{2.514772in}{0.598043in}}%
\pgfpathlineto{\pgfqpoint{2.514802in}{0.806288in}}%
\pgfpathlineto{\pgfqpoint{2.515627in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.515862in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{2.516688in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.516747in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.516982in}{0.611447in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{2.517749in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.518073in}{0.766311in}}%
\pgfpathlineto{\pgfqpoint{2.519163in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{2.519193in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{2.519870in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.521285in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.521403in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.521874in}{0.740850in}}%
\pgfpathlineto{\pgfqpoint{2.522346in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{2.522700in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{0.599633in}}%
\pgfpathlineto{\pgfqpoint{2.524350in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.523760in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.524527in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.524998in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.525647in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{2.526472in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.526236in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.526825in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{2.527651in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.528417in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{2.528535in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.528770in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{2.529772in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.530657in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.530981in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{2.531364in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.531069in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{2.532101in}{0.552165in}}%
\pgfpathlineto{\pgfqpoint{2.532837in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{2.533220in}{0.491885in}}%
\pgfpathlineto{\pgfqpoint{2.533250in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{2.533721in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.534222in}{0.507189in}}%
\pgfpathlineto{\pgfqpoint{2.534606in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.535283in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{2.535313in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{2.535549in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{2.536020in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{2.537435in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.537317in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{2.537553in}{0.476115in}}%
\pgfpathlineto{\pgfqpoint{2.537582in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{2.538319in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{2.539026in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.539616in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{0.424698in}}%
\pgfpathlineto{\pgfqpoint{2.540676in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{2.540264in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{2.541678in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{2.541973in}{0.417748in}}%
\pgfpathlineto{\pgfqpoint{2.542091in}{0.519310in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{2.543064in}{0.489348in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{2.543594in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{2.544183in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.545274in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{2.546364in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.545981in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{2.546394in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.546423in}{0.511157in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.547484in}{0.468052in}}%
\pgfpathlineto{\pgfqpoint{2.547514in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.548545in}{0.480847in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.548810in}{0.493134in}}%
\pgfpathlineto{\pgfqpoint{2.549576in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.549694in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{2.550637in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.550402in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{2.550814in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{2.551639in}{0.483302in}}%
\pgfpathlineto{\pgfqpoint{2.551345in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.551993in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{2.553025in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.553231in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{2.553820in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.554115in}{0.452814in}}%
\pgfpathlineto{\pgfqpoint{2.555058in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{2.555588in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.556355in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.557003in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.557121in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{2.557445in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.558535in}{0.480901in}}%
\pgfpathlineto{\pgfqpoint{2.558241in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.558565in}{0.418630in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.559773in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{2.560186in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.560775in}{0.434755in}}%
\pgfpathlineto{\pgfqpoint{2.561777in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{2.561866in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.562956in}{0.479709in}}%
\pgfpathlineto{\pgfqpoint{2.562985in}{0.472678in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.564046in}{0.484511in}}%
\pgfpathlineto{\pgfqpoint{2.564076in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.564164in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.565196in}{0.511157in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.565461in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.566316in}{0.459230in}}%
\pgfpathlineto{\pgfqpoint{2.566463in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.567406in}{0.541894in}}%
\pgfpathlineto{\pgfqpoint{2.567524in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.568467in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{2.568526in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.568585in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.569616in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{2.570176in}{0.395085in}}%
\pgfpathlineto{\pgfqpoint{2.570058in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.570736in}{0.440598in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{0.399207in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.571944in}{0.402069in}}%
\pgfpathlineto{\pgfqpoint{2.572003in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{2.572946in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{2.573477in}{0.405022in}}%
\pgfpathlineto{\pgfqpoint{2.574037in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{2.575157in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.575540in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.576129in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.577131in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.577367in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{2.578428in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.578457in}{0.650396in}}%
\pgfpathlineto{\pgfqpoint{2.579312in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.579430in}{0.663453in}}%
\pgfpathlineto{\pgfqpoint{2.579577in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.580137in}{0.680544in}}%
\pgfpathlineto{\pgfqpoint{2.580373in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.580697in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{2.580844in}{0.686344in}}%
\pgfpathlineto{\pgfqpoint{2.581788in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.582790in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.582907in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{2.583909in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{2.583998in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{2.585088in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{2.584970in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.585118in}{0.606426in}}%
\pgfpathlineto{\pgfqpoint{2.585501in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.585265in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{2.586208in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.586238in}{0.669013in}}%
\pgfpathlineto{\pgfqpoint{2.587004in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.587328in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{2.587711in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.588418in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.588448in}{0.637786in}}%
\pgfpathlineto{\pgfqpoint{2.589538in}{0.609819in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{2.590246in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{2.590658in}{0.519248in}}%
\pgfpathlineto{\pgfqpoint{2.590688in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{2.591513in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.591748in}{0.593007in}}%
\pgfpathlineto{\pgfqpoint{2.592308in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.592014in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{2.592839in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{2.592986in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{2.593959in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{2.594961in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.595079in}{0.528947in}}%
\pgfpathlineto{\pgfqpoint{2.596081in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{2.596169in}{0.639500in}}%
\pgfpathlineto{\pgfqpoint{2.596199in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.597289in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{2.598202in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{0.395085in}}%
\pgfpathlineto{\pgfqpoint{2.598379in}{0.757799in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{2.599499in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{2.600413in}{0.764150in}}%
\pgfpathlineto{\pgfqpoint{2.600531in}{0.408877in}}%
\pgfpathlineto{\pgfqpoint{2.600590in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{2.600796in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{2.601709in}{0.436709in}}%
\pgfpathlineto{\pgfqpoint{2.602623in}{0.674796in}}%
\pgfpathlineto{\pgfqpoint{2.602741in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.603095in}{0.386858in}}%
\pgfpathlineto{\pgfqpoint{2.603920in}{0.421157in}}%
\pgfpathlineto{\pgfqpoint{2.604922in}{0.618402in}}%
\pgfpathlineto{\pgfqpoint{2.603979in}{0.388061in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{2.605658in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{2.606130in}{0.412037in}}%
\pgfpathlineto{\pgfqpoint{2.606336in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.606631in}{0.395085in}}%
\pgfpathlineto{\pgfqpoint{2.607220in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{2.608340in}{0.391168in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{2.608871in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.609431in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{2.609696in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{2.610551in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.610934in}{0.581705in}}%
\pgfpathlineto{\pgfqpoint{2.611169in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.611641in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{2.612407in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.612761in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.612879in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{2.613291in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.613851in}{0.521991in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.614971in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.615266in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{2.615944in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.616061in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{2.616769in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{2.618065in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.619126in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.619392in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.619775in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.620453in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{2.620512in}{0.438642in}}%
\pgfpathlineto{\pgfqpoint{2.620659in}{0.507249in}}%
\pgfpathlineto{\pgfqpoint{2.621602in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.621631in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{2.622486in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.622722in}{0.455948in}}%
\pgfpathlineto{\pgfqpoint{2.623724in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.623134in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{2.623812in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.624195in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.624932in}{0.462515in}}%
\pgfpathlineto{\pgfqpoint{2.625050in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{0.356714in}}%
\pgfpathlineto{\pgfqpoint{2.626877in}{0.478523in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.627142in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{2.627349in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.627408in}{0.488173in}}%
\pgfpathlineto{\pgfqpoint{2.628233in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.628999in}{0.502036in}}%
\pgfpathlineto{\pgfqpoint{2.629353in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{2.629470in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{2.630472in}{0.441540in}}%
\pgfpathlineto{\pgfqpoint{2.631474in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.630708in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.631563in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{2.631592in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.631828in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{2.632977in}{0.526147in}}%
\pgfpathlineto{\pgfqpoint{2.633184in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.633773in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.633979in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.634834in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{2.634893in}{0.410410in}}%
\pgfpathlineto{\pgfqpoint{2.635895in}{0.537548in}}%
\pgfpathlineto{\pgfqpoint{2.634952in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{0.537483in}}%
\pgfpathlineto{\pgfqpoint{2.637074in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.636072in}{0.538991in}}%
\pgfpathlineto{\pgfqpoint{2.637103in}{0.407332in}}%
\pgfpathlineto{\pgfqpoint{2.637310in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.638194in}{0.512552in}}%
\pgfpathlineto{\pgfqpoint{2.639196in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{2.638371in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{2.639314in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{0.496915in}}%
\pgfpathlineto{\pgfqpoint{2.640257in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.640404in}{0.477289in}}%
\pgfpathlineto{\pgfqpoint{2.641318in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.641524in}{0.389936in}}%
\pgfpathlineto{\pgfqpoint{2.641553in}{0.466975in}}%
\pgfpathlineto{\pgfqpoint{2.642202in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.642614in}{0.446604in}}%
\pgfpathlineto{\pgfqpoint{2.643616in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.643734in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.643852in}{0.429204in}}%
\pgfpathlineto{\pgfqpoint{2.644324in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.644825in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{2.645826in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{0.415288in}}%
\pgfpathlineto{\pgfqpoint{2.645944in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.646681in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{2.646976in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.647035in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{2.648037in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.647212in}{0.402832in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.648184in}{0.392451in}}%
\pgfpathlineto{\pgfqpoint{2.648567in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.649245in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.649275in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.650335in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.650719in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.650424in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.651956in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.652546in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.652664in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.653253in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.653666in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.654668in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.653901in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.654756in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.655522in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.655552in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.656259in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.656583in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.656966in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.657290in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.657320in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.658086in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.658381in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.658882in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.659177in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.660267in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.660296in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.661122in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.660797in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.661387in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.661564in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.662595in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.663597in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.663862in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.664717in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.664864in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.666485in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.666515in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.666927in}{0.374664in}}%
\pgfpathlineto{\pgfqpoint{2.667929in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.667723in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.668018in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{2.668695in}{0.376083in}}%
\pgfpathlineto{\pgfqpoint{2.668460in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.669138in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.669491in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.670729in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.671996in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.672320in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.672438in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.673028in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.673558in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.673764in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.674265in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.674648in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.675680in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.675002in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.675768in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.676770in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.676859in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.677802in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.677979in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.678185in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.679040in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.679069in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.680189in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.680926in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.681279in}{0.355795in}}%
\pgfpathlineto{\pgfqpoint{2.681869in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.682252in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.682399in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.682694in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.683283in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.683519in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.683637in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.683666in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.684521in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.684816in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.685582in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.685641in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.685877in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.686731in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.686761in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.687704in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.687822in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.687881in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.688352in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.688942in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.690887in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.690120in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.691152in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.691535in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.692272in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.693185in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.692861in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.693362in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.694482in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.695425in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.695572in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.695602in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.696840in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.698903in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.699816in}{0.393756in}}%
\pgfpathlineto{\pgfqpoint{2.698961in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.699993in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.701083in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{2.701113in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.701437in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.702203in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.703205in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.703323in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{2.704148in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.704266in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.704413in}{0.378563in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.705386in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.705563in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.706034in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.706624in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.706683in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.707744in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.708451in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.708834in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.709453in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.709954in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.710337in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.710809in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{2.711044in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.711280in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.712164in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.713225in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.713255in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.713756in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.714374in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.714993in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.715642in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.716585in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.716703in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.718176in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.718471in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.718707in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.719001in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.719060in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.719797in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.720652in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.720917in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.721713in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.722037in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.722597in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.722891in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.723127in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.723245in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.723834in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.724247in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.724719in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.726133in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.727371in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.726781in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.727548in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.728550in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.727901in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.728668in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.729611in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.729758in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.730848in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.730878in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.731025in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.731968in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.732970in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{2.733913in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.733324in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.734178in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.735269in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.734974in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.735298in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.736182in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.736389in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.737509in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{2.738511in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.738216in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.738599in}{0.355772in}}%
\pgfpathlineto{\pgfqpoint{2.739188in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.739129in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.739719in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.739807in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.741841in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{2.741428in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.742902in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{2.743020in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.743786in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{2.743727in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.744139in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.744965in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.744493in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{2.745259in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.745377in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.745495in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.746350in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.747263in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.746969in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.747470in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.748030in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.747617in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.748560in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.749562in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.749179in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.749680in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.750328in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.749739in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.381186in}}%
\pgfpathlineto{\pgfqpoint{2.750800in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.750859in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.751890in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.752804in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.752037in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.752981in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.753275in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.753157in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.754100in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{2.754572in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.754159in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.755191in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.755220in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.755456in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.756311in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.756635in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.757401in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.757873in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.758462in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.758521in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.758727in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.759611in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.760702in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.760230in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.760731in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.761822in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.762941in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.763236in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.763442in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.764032in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{2.764945in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.765152in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.766065in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.766242in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.767303in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.767333in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.768217in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.768305in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.768777in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.768659in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.769395in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.769661in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.770515in}{0.387457in}}%
\pgfpathlineto{\pgfqpoint{2.770898in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.771311in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{2.771635in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{2.771959in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.773197in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{2.773846in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.773963in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{2.774435in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.774936in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.774965in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.775024in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.776439in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.776734in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.777264in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{0.385704in}}%
\pgfpathlineto{\pgfqpoint{2.778266in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.778649in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.779209in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.779356in}{0.382274in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.779799in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.780476in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.781036in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.780800in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.781685in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.782687in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{2.783158in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.783777in}{0.379595in}}%
\pgfpathlineto{\pgfqpoint{2.783806in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.784042in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.784897in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.784926in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.785575in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.785987in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.786636in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.787107in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.787932in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.787343in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.788198in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{2.789111in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.789317in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.789995in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.790408in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.790703in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.790585in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.791528in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.792176in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.792294in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.792913in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.792706in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.794298in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.794416in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.795536in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.795919in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.796066in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.796361in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.797039in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.797157in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.797304in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.798129in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.798365in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.798483in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.799249in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.800369in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.800840in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.800781in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.801459in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.801842in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.801724in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.802579in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.803139in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.803080in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.803669in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.804141in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.804554in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.804789in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.805614in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.805880in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.806086in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.806675in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.807000in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{2.807913in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.807059in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.808090in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.808827in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.808797in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.809180in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{2.810212in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.809269in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.810300in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.810742in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.811391in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.812157in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.812511in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.812628in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.813395in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{2.813630in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{2.814662in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{2.814721in}{0.388671in}}%
\pgfpathlineto{\pgfqpoint{2.815517in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{2.815811in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{2.815870in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.816931in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.817491in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.817963in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.818021in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.819141in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.820143in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.819731in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.820232in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.383412in}}%
\pgfpathlineto{\pgfqpoint{2.821204in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.822000in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.822442in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.823120in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.822530in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.823562in}{0.382827in}}%
\pgfpathlineto{\pgfqpoint{2.824475in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{0.383976in}}%
\pgfpathlineto{\pgfqpoint{2.824682in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{0.381752in}}%
\pgfpathlineto{\pgfqpoint{2.825006in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.826126in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.826804in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.826922in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.827334in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.827924in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{2.828572in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.827982in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.829014in}{0.355943in}}%
\pgfpathlineto{\pgfqpoint{2.829043in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{2.829102in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{2.830812in}{0.367241in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.831873in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.832344in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{2.832816in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.832609in}{0.365838in}}%
\pgfpathlineto{\pgfqpoint{2.833434in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.833847in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.834053in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.834554in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{2.834849in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.834702in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.835674in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.836676in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.836087in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.836765in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.837325in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.836853in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.837855in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.837914in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.838975in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.839093in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.839682in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.840095in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.840743in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.840331in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.841185in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.841274in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{2.842305in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.843219in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.842629in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.844486in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{2.843926in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.844515in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.845517in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.844751in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{2.845606in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.846637in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.846225in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.846726in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{2.846814in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.847816in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.848759in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.848877in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.848936in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.849054in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.849820in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.850056in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.851058in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.851146in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.851235in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{2.852266in}{0.362175in}}%
\pgfpathlineto{\pgfqpoint{2.853180in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.852590in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.853356in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.854358in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.854240in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{2.854476in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.855478in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.855567in}{0.357593in}}%
\pgfpathlineto{\pgfqpoint{2.856657in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.855832in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.856687in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.857600in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.857188in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{2.857777in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.857895in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.858307in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.858897in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.859899in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.859663in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.859987in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{2.860193in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.860076in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.861107in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{2.861313in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.861431in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.862197in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.862551in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.863317in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.864319in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.864260in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.864408in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.865498in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{2.865027in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.865528in}{0.366180in}}%
\pgfpathlineto{\pgfqpoint{2.866205in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.866618in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.867738in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.868828in}{0.356183in}}%
\pgfpathlineto{\pgfqpoint{2.869035in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{2.869447in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.870154in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.870272in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.871039in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.871156in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.872099in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{2.872807in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.872394in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.873249in}{0.355898in}}%
\pgfpathlineto{\pgfqpoint{2.874192in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{2.873514in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.874369in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.875459in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.876579in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{2.877493in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.876638in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.877669in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.877846in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.878789in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{2.879614in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.879143in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.879909in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.880204in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.881000in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.881265in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.882090in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.883151in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.883210in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.883947in}{0.355743in}}%
\pgfpathlineto{\pgfqpoint{2.884330in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.885066in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.884742in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.885420in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.885450in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.887277in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.886687in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{2.887630in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.888456in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.888603in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.888721in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.888780in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{2.889693in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.889841in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.890106in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.891638in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.892051in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.892169in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.893112in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.893171in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.893760in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{2.894261in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.895352in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.894880in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.895381in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{2.896383in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.896059in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.896471in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{2.896943in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.897179in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.898358in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.898682in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.899595in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{2.899212in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{2.899802in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.900656in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{2.900892in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.901187in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{2.902012in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{2.902483in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.902601in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.903102in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{2.903927in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{2.904222in}{0.366528in}}%
\pgfpathlineto{\pgfqpoint{2.904428in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.904546in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.905313in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.906138in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{2.906020in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{2.906432in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{2.906668in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.907523in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.907994in}{0.356823in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.908643in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.909026in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.909497in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.909733in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.909851in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.910853in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.911324in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.911737in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.911943in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{2.912091in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.912916in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{2.913093in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.914065in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.915038in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.915185in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.915568in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.915863in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.916275in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{2.916511in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{2.917513in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{2.918456in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.918486in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.918722in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{2.919458in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.919606in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{2.920166in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.920048in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.920726in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.921816in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.922464in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.922523in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.922936in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{2.923172in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{2.924940in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.925146in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.926178in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.926236in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.927268in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.927297in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.927356in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.928358in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{2.928329in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.928447in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{2.929036in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{2.928535in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{2.929684in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.930686in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{2.931070in}{0.393101in}}%
\pgfpathlineto{\pgfqpoint{2.930745in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.931777in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.931983in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.931865in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{2.932897in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.933633in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{2.933044in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.933987in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.934459in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.935107in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{2.935932in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.935343in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{2.936581in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{0.397151in}}%
\pgfpathlineto{\pgfqpoint{2.937317in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{2.938054in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.937376in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{2.938408in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{2.939351in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{2.938761in}{0.397841in}}%
\pgfpathlineto{\pgfqpoint{2.939528in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{2.939822in}{0.395115in}}%
\pgfpathlineto{\pgfqpoint{2.940235in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.940618in}{0.389287in}}%
\pgfpathlineto{\pgfqpoint{2.941649in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{2.940883in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{2.941944in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{2.942534in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.942858in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.943712in}{0.392480in}}%
\pgfpathlineto{\pgfqpoint{2.943948in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{2.944420in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{2.944302in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.945363in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{0.386265in}}%
\pgfpathlineto{\pgfqpoint{2.946158in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.946777in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.947278in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{2.948015in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{2.948162in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{2.948369in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{2.949046in}{0.388089in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.949489in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{2.950137in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{2.950107in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.950579in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.951699in}{0.391197in}}%
\pgfpathlineto{\pgfqpoint{2.952701in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.952406in}{0.393786in}}%
\pgfpathlineto{\pgfqpoint{2.952819in}{0.380119in}}%
\pgfpathlineto{\pgfqpoint{2.953054in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.953909in}{0.394418in}}%
\pgfpathlineto{\pgfqpoint{2.954469in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.954174in}{0.396467in}}%
\pgfpathlineto{\pgfqpoint{2.955029in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.955176in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{2.956119in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{0.397120in}}%
\pgfpathlineto{\pgfqpoint{2.957239in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{2.957888in}{0.395788in}}%
\pgfpathlineto{\pgfqpoint{2.957298in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.958359in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.958418in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{2.959449in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{2.959479in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{2.959597in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.960540in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.960835in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{2.961424in}{0.386292in}}%
\pgfpathlineto{\pgfqpoint{2.961660in}{0.365822in}}%
\pgfpathlineto{\pgfqpoint{2.961689in}{0.384521in}}%
\pgfpathlineto{\pgfqpoint{2.961807in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{2.962750in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{2.963575in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{2.963192in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{2.963870in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{2.964253in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.965727in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{2.965491in}{0.382299in}}%
\pgfpathlineto{\pgfqpoint{2.966080in}{0.363292in}}%
\pgfpathlineto{\pgfqpoint{2.966729in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.966788in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{2.967672in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{2.967613in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.968291in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{2.968320in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.969263in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{2.970324in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.969911in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.970501in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{2.971503in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{2.971621in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{2.972446in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{2.972210in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.972711in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.973271in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.972976in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{2.973831in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{2.974332in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.974921in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{2.975864in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{2.975629in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.976041in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.977132in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{2.978163in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{2.977751in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{2.978252in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.978959in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.980197in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.980462in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{2.980491in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{2.980727in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.981582in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{2.981965in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.982259in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{2.982672in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{2.983144in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{2.984794in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{2.983939in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.984882in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{2.984912in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{2.985501in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.986002in}{0.367977in}}%
\pgfpathlineto{\pgfqpoint{2.986032in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{2.986150in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{2.987093in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.987741in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{2.988212in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{2.989038in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.988625in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{2.990040in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{2.989922in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{2.990423in}{0.364212in}}%
\pgfpathlineto{\pgfqpoint{2.990865in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{2.991513in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{2.992191in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{2.992633in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{2.993635in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{2.993723in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{2.993871in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{2.994165in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.994843in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{2.994873in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.995197in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{2.995963in}{0.366882in}}%
\pgfpathlineto{\pgfqpoint{2.996111in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{2.997054in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{2.998056in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{2.997230in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{2.998173in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{2.998232in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{2.999264in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{2.999647in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{2.999529in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.000384in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{3.000944in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.000531in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.001474in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.001946in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.002594in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{3.002653in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.003684in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.004392in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{3.004804in}{0.374202in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{0.377554in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{3.006690in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.007015in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.007928in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{3.007633in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{3.008105in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.008429in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{3.008812in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{3.009225in}{0.379076in}}%
\pgfpathlineto{\pgfqpoint{3.009962in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{3.009667in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{3.011435in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.012555in}{0.367589in}}%
\pgfpathlineto{\pgfqpoint{3.013203in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{3.014205in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{3.014264in}{0.380143in}}%
\pgfpathlineto{\pgfqpoint{3.014765in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{3.015502in}{0.381210in}}%
\pgfpathlineto{\pgfqpoint{3.014913in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.015856in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.016150in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.016976in}{0.366865in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.018066in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{3.018095in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.018508in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.019186in}{0.364845in}}%
\pgfpathlineto{\pgfqpoint{3.019392in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{3.019510in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.020276in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.020807in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.021396in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{3.021514in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.022486in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{3.023341in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.023282in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.023606in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{3.023636in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.024667in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{3.024697in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.025581in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.025817in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{3.026701in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.026936in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{3.027231in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.027703in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.028027in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.028999in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.029147in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{3.029648in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.030414in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.031357in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.032005in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.031416in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.032477in}{0.365486in}}%
\pgfpathlineto{\pgfqpoint{3.033125in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.033066in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.033567in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{3.034363in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.034687in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{3.035601in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.035778in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.036072in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.036897in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.037988in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{3.038901in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.039108in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{3.040021in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.039609in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.041023in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.040994in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{3.041318in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{3.041613in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.042084in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{3.043499in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.043204in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.043528in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{3.044265in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.043676in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.044795in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.045739in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{3.046741in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.045797in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.046829in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.047212in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.047094in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.047949in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{3.048509in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.049039in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.049570in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.050159in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{3.051161in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.050748in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.051249in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.052340in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.052576in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.053460in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.053578in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.053813in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.054580in}{0.364831in}}%
\pgfpathlineto{\pgfqpoint{3.055140in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.055670in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{3.056230in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.056643in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.056790in}{0.363305in}}%
\pgfpathlineto{\pgfqpoint{3.057703in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.057821in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.057880in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.059000in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{3.059118in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.059590in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{3.060827in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.060179in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.061210in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{3.061417in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.062301in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.062478in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{3.063715in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.063480in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.064511in}{0.358752in}}%
\pgfpathlineto{\pgfqpoint{3.065425in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.064953in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.065602in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.066545in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.065778in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.066721in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.067723in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{3.067959in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.068254in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.068932in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.069020in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{0.362449in}}%
\pgfpathlineto{\pgfqpoint{3.070788in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.071083in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.071142in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.071260in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.071849in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.072262in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{3.073087in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.073205in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.073352in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{3.073735in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.074148in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.075386in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.076564in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.076093in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.076653in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{3.077331in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.077272in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.077773in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{3.077802in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.077861in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.078863in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.079453in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.079040in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.079983in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.080985in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.080160in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{0.363588in}}%
\pgfpathlineto{\pgfqpoint{3.081574in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.081339in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.082193in}{0.357896in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.082459in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.083284in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{3.084227in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.083637in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.084404in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.085229in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.085465in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.085523in}{0.361895in}}%
\pgfpathlineto{\pgfqpoint{3.085818in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.086113in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.086614in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.087351in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.087056in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.087704in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.088824in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.089119in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.089531in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.089915in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.090769in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.090710in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.091034in}{0.358940in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.091535in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.092154in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.093186in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.092950in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.093274in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{3.094365in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.093451in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{3.094394in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{3.094600in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.095484in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.095956in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.096545in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.096575in}{0.367960in}}%
\pgfpathlineto{\pgfqpoint{3.097429in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.097371in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.097695in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{3.097724in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.098490in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.098785in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.099669in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.099905in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.100553in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.100259in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.100995in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{3.101320in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.101437in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.102115in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.102557in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.103206in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.103618in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.104325in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.104974in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.104856in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.105416in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.105563in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.106035in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{3.107096in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.107331in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.107626in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{3.108392in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.107803in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.108746in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.109748in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.109630in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.362437in}}%
\pgfpathlineto{\pgfqpoint{3.110868in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.110809in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.110956in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{3.112047in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.111045in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.112076in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{3.112400in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.113167in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.113638in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.113697in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.114286in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.115288in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.115583in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.116408in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.117233in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.117499in}{0.358056in}}%
\pgfpathlineto{\pgfqpoint{3.118589in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.117941in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.118619in}{0.361907in}}%
\pgfpathlineto{\pgfqpoint{3.119002in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.119709in}{0.358561in}}%
\pgfpathlineto{\pgfqpoint{3.120711in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.121006in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.121477in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.121801in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{3.122715in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.121890in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.122921in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{3.123835in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.123069in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.124188in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{3.125132in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.126134in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.125544in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.126222in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{3.126340in}{0.373296in}}%
\pgfpathlineto{\pgfqpoint{3.127194in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{3.127342in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{3.127902in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{3.128373in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.128432in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.129434in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.129493in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.130200in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{3.129611in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.130642in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{3.130672in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.131438in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.131762in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.132853in}{0.356112in}}%
\pgfpathlineto{\pgfqpoint{3.133678in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.133914in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.133973in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.134267in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.134385in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.135063in}{0.355858in}}%
\pgfpathlineto{\pgfqpoint{3.135299in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.136036in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.136183in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.136743in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{3.137774in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.137362in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.138393in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.138423in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.139277in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{0.355856in}}%
\pgfpathlineto{\pgfqpoint{3.139719in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.140191in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.140603in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.140721in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{3.140780in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.141723in}{0.366512in}}%
\pgfpathlineto{\pgfqpoint{3.142018in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.141782in}{0.356419in}}%
\pgfpathlineto{\pgfqpoint{3.142814in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{3.143727in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{3.143256in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.143934in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{3.144847in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.144965in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.145024in}{0.370321in}}%
\pgfpathlineto{\pgfqpoint{3.145672in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.145554in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.146203in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.147234in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{3.147264in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.147853in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.148354in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{3.148914in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.148501in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.149445in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{3.150447in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{3.150564in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.150594in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.151360in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.151684in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.152539in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.152775in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.153777in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.153659in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{3.153895in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.154366in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{3.154307in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.154985in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{3.155014in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.155073in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.156105in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{3.156665in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{3.156252in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.157195in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.157844in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.157372in}{0.356818in}}%
\pgfpathlineto{\pgfqpoint{3.158315in}{0.368336in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{0.356510in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.159405in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.159671in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{3.160525in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.160908in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.161616in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{3.161734in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.162677in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.162736in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.163384in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.163826in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{3.164769in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.164799in}{0.355754in}}%
\pgfpathlineto{\pgfqpoint{3.164946in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.165859in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.166007in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.166036in}{0.355742in}}%
\pgfpathlineto{\pgfqpoint{3.167068in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.166213in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.167156in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{3.167893in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.168247in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.169190in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.168423in}{0.355771in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.371148in}}%
\pgfpathlineto{\pgfqpoint{3.169661in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.170251in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.170457in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{3.171488in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.170722in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{3.171577in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{3.171960in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{3.172549in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.172697in}{0.364526in}}%
\pgfpathlineto{\pgfqpoint{3.172726in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{3.173787in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{3.174435in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.174317in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.174907in}{0.362716in}}%
\pgfpathlineto{\pgfqpoint{3.175025in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{3.176204in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.177117in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{3.177265in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.178208in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.178237in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.179327in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{3.179917in}{0.380674in}}%
\pgfpathlineto{\pgfqpoint{3.180123in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.180447in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{3.180595in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.181538in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.182540in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.181891in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{3.183483in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.182893in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.183748in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{3.184662in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.184868in}{0.368736in}}%
\pgfpathlineto{\pgfqpoint{3.185428in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.185546in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.185958in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.186341in}{0.378056in}}%
\pgfpathlineto{\pgfqpoint{3.186135in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.187078in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.187903in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.187668in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.188169in}{0.359134in}}%
\pgfpathlineto{\pgfqpoint{3.188905in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.189141in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.189318in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.189613in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.190732in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.191499in}{0.369106in}}%
\pgfpathlineto{\pgfqpoint{3.192147in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.192265in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.192589in}{0.359539in}}%
\pgfpathlineto{\pgfqpoint{3.192972in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.193709in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{3.194092in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.194387in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.194799in}{0.358214in}}%
\pgfpathlineto{\pgfqpoint{3.195801in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.195507in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.195919in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{3.196921in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.196509in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.197010in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{3.197098in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.198129in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.199131in}{0.357451in}}%
\pgfpathlineto{\pgfqpoint{3.198277in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.199220in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.199515in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.200104in}{0.357051in}}%
\pgfpathlineto{\pgfqpoint{3.200340in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{3.200811in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{3.200929in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.201430in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.201636in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.202049in}{0.356334in}}%
\pgfpathlineto{\pgfqpoint{3.202550in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.203051in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.203640in}{0.356180in}}%
\pgfpathlineto{\pgfqpoint{3.204583in}{0.377058in}}%
\pgfpathlineto{\pgfqpoint{3.204525in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{0.375131in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.204819in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.205851in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.205939in}{0.355941in}}%
\pgfpathlineto{\pgfqpoint{3.206971in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.207177in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.207825in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.208061in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.208120in}{0.375604in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.209181in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{3.209210in}{0.356338in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.210772in}{0.377080in}}%
\pgfpathlineto{\pgfqpoint{3.211362in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.211421in}{0.365155in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.211833in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.212511in}{0.359751in}}%
\pgfpathlineto{\pgfqpoint{3.213601in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.212953in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.213631in}{0.369123in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.214721in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.215016in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.214898in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.215841in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.216077in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.216932in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{3.217491in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.217904in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.218051in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.218611in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.218376in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.219142in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.219613in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.220203in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.220262in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.220380in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.220674in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.221352in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.221735in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.221617in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{3.222472in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{3.223327in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.223562in}{0.357889in}}%
\pgfpathlineto{\pgfqpoint{3.224564in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.224682in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{3.225596in}{0.357742in}}%
\pgfpathlineto{\pgfqpoint{3.225095in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.225773in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{3.225979in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.226568in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.226892in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{3.227099in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.227393in}{0.379619in}}%
\pgfpathlineto{\pgfqpoint{3.227983in}{0.358048in}}%
\pgfpathlineto{\pgfqpoint{3.228985in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.228867in}{0.357177in}}%
\pgfpathlineto{\pgfqpoint{3.229103in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{3.229928in}{0.356710in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.230193in}{0.357057in}}%
\pgfpathlineto{\pgfqpoint{3.230399in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.230282in}{0.356607in}}%
\pgfpathlineto{\pgfqpoint{3.231313in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.231637in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.232403in}{0.356254in}}%
\pgfpathlineto{\pgfqpoint{3.233258in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.233288in}{0.356049in}}%
\pgfpathlineto{\pgfqpoint{3.233523in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{3.234172in}{0.355992in}}%
\pgfpathlineto{\pgfqpoint{3.234290in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.234614in}{0.356515in}}%
\pgfpathlineto{\pgfqpoint{3.234997in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.234879in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.235734in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{0.355822in}}%
\pgfpathlineto{\pgfqpoint{3.236087in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.236824in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.237944in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{3.238415in}{0.355793in}}%
\pgfpathlineto{\pgfqpoint{3.238386in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.239034in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{3.239358in}{0.356932in}}%
\pgfpathlineto{\pgfqpoint{3.240007in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.240154in}{0.358569in}}%
\pgfpathlineto{\pgfqpoint{3.240714in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.240243in}{0.357308in}}%
\pgfpathlineto{\pgfqpoint{3.241274in}{0.368353in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.241421in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.242364in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.242482in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{3.242895in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.243484in}{0.366164in}}%
\pgfpathlineto{\pgfqpoint{3.243779in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.243543in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.244575in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{3.245488in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.244840in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.245665in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.246078in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.246726in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.246785in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.247256in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.247905in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{3.248907in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.248317in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.248995in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{3.249025in}{0.376105in}}%
\pgfpathlineto{\pgfqpoint{3.249084in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.250086in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.250675in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.250970in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.251205in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{3.252031in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.251648in}{0.360418in}}%
\pgfpathlineto{\pgfqpoint{3.252296in}{0.370713in}}%
\pgfpathlineto{\pgfqpoint{3.252974in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{3.252384in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.253416in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{3.254329in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.254211in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.254506in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.254919in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{3.255567in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.255626in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.256716in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{3.257807in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{3.256805in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.257836in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{3.258927in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.259516in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.260047in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{3.260695in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.260577in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.261137in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.262110in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.262257in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{3.262463in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.262345in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.263347in}{0.369916in}}%
\pgfpathlineto{\pgfqpoint{3.263406in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.264467in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.264821in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.265558in}{0.369898in}}%
\pgfpathlineto{\pgfqpoint{3.266589in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.266677in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{3.267061in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.267650in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{3.267768in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.267827in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.268888in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.269890in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.269418in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.269978in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{3.270656in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.270243in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.271098in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{3.271304in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.271717in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.272188in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.272424in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.273072in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.273308in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.273603in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.274192in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.274399in}{0.370303in}}%
\pgfpathlineto{\pgfqpoint{3.274723in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.275371in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.275518in}{0.362729in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{3.275961in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.276609in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{3.277552in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.277139in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.277729in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{3.277847in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.278436in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.278819in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.279674in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.279438in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.279939in}{0.363014in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.280558in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.281029in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.281972in}{0.360641in}}%
\pgfpathlineto{\pgfqpoint{3.281914in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.282149in}{0.361376in}}%
\pgfpathlineto{\pgfqpoint{3.283151in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.282326in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.283269in}{0.364511in}}%
\pgfpathlineto{\pgfqpoint{3.283564in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.283328in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.284360in}{0.361388in}}%
\pgfpathlineto{\pgfqpoint{3.284920in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.284448in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.285450in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.286511in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.286570in}{0.361126in}}%
\pgfpathlineto{\pgfqpoint{3.287572in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.287100in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.287660in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.288515in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.288102in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.288780in}{0.359334in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{0.376590in}}%
\pgfpathlineto{\pgfqpoint{3.289871in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.290165in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.290047in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.290990in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{3.291285in}{0.372432in}}%
\pgfpathlineto{\pgfqpoint{3.291757in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.292081in}{0.369499in}}%
\pgfpathlineto{\pgfqpoint{3.292994in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.293053in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.293201in}{0.363602in}}%
\pgfpathlineto{\pgfqpoint{3.293643in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.294291in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.294468in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.295411in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.296413in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.295941in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.296501in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{3.296649in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.296943in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.297621in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{3.297651in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.297916in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.298712in}{0.371998in}}%
\pgfpathlineto{\pgfqpoint{3.299655in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.299831in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.300657in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.300185in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.364198in}}%
\pgfpathlineto{\pgfqpoint{3.301953in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.302042in}{0.360190in}}%
\pgfpathlineto{\pgfqpoint{3.302602in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.302484in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.303162in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{3.303722in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.304016in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.304252in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.304724in}{0.373316in}}%
\pgfpathlineto{\pgfqpoint{3.305136in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.305372in}{0.363890in}}%
\pgfpathlineto{\pgfqpoint{3.305667in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.306138in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.306462in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{3.306551in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.374685in}}%
\pgfpathlineto{\pgfqpoint{3.308673in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.309675in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.308908in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.309763in}{0.371979in}}%
\pgfpathlineto{\pgfqpoint{3.310618in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.310736in}{0.372871in}}%
\pgfpathlineto{\pgfqpoint{3.310883in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{3.311148in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{3.311973in}{0.374223in}}%
\pgfpathlineto{\pgfqpoint{3.312563in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.313093in}{0.359741in}}%
\pgfpathlineto{\pgfqpoint{3.313741in}{0.373767in}}%
\pgfpathlineto{\pgfqpoint{3.313800in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.314184in}{0.371551in}}%
\pgfpathlineto{\pgfqpoint{3.314861in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.314802in}{0.375153in}}%
\pgfpathlineto{\pgfqpoint{3.315303in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{3.316040in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.315392in}{0.358744in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{0.363904in}}%
\pgfpathlineto{\pgfqpoint{3.317160in}{0.359125in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{0.377577in}}%
\pgfpathlineto{\pgfqpoint{3.317425in}{0.361137in}}%
\pgfpathlineto{\pgfqpoint{3.318221in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.318516in}{0.384547in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{3.319636in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{3.320638in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{3.320755in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{3.321404in}{0.359957in}}%
\pgfpathlineto{\pgfqpoint{3.320991in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{3.321846in}{0.360892in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{0.393130in}}%
\pgfpathlineto{\pgfqpoint{3.321934in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{3.322966in}{0.375626in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.358385in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{3.324056in}{0.358932in}}%
\pgfpathlineto{\pgfqpoint{3.324528in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{3.325029in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{0.376568in}}%
\pgfpathlineto{\pgfqpoint{3.326178in}{0.357587in}}%
\pgfpathlineto{\pgfqpoint{3.325412in}{0.386885in}}%
\pgfpathlineto{\pgfqpoint{3.326266in}{0.358221in}}%
\pgfpathlineto{\pgfqpoint{3.326826in}{0.389315in}}%
\pgfpathlineto{\pgfqpoint{3.326708in}{0.357444in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.358569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380149in}{0.355736in}}{\pgfqpoint{2.947030in}{0.868415in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\definecolor{currentstroke}{rgb}{0.8500, 0.3250, 0.0980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.381093in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.380415in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.381505in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.381358in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.382389in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.383391in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.383509in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.383804in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.383922in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.384600in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.385159in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.385218in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.385690in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.385867in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.386810in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.386928in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.387930in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.388224in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.388696in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.389020in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.389050in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.389639in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.390110in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.390700in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.390287in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.391230in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.392055in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.391938in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.392350in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.392763in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.393441in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.393647in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.393706in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.394560in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.394767in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.395415in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.395651in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.396122in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.396181in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.396771in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.397596in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.397537in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.397861in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.397891in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.398480in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.398981in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.399718in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.399305in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.400071in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.400543in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.400602in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.401191in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.401309in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.401427in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.402282in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.403136in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.403077in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.403402in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.403785in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.403667in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.404492in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.405435in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.405022in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.405612in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.406614in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.406496in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.406702in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.407203in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.407321in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.407822in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.408205in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.408264in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.408913in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.409266in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.410032in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.410150in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.410740in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.411123in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.411801in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.412095in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.412243in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.412272in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.413304in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.413333in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.413922in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.414217in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.414453in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.415101in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.414630in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.415573in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.416575in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.415985in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.416663in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.417400in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.417636in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.417783in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.418343in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.418284in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.418873in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.419168in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.419404in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.419993in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.420819in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.420406in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.421084in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.421997in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.421172in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.422204in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.422764in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.423235in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.423294in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.424119in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.424178in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.424414in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.425239in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.424473in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.425504in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.425887in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.425858in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.426624in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.427626in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.427125in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.427715in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.428363in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.427803in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.428834in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.429424in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.429925in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.430838in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.431045in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.431251in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.431369in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.432135in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.432960in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.432312in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.433255in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.433550in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.433844in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.434345in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.434905in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.434434in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.436114in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.435789in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.436556in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.437027in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.436909in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.437676in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.438442in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.438766in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.439149in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{0.439886in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.440210in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.439974in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.441006in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.441566in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.441094in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.442126in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.442774in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.442980in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.443216in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.444218in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.443393in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.444336in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.444631in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.444572in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.445426in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.445456in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.445868in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.446546in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.447371in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.447401in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.447636in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.447931in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.447813in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.448756in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.449758in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.449169in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.449847in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.449876in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.450112in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.450967in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.451880in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.451468in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.452057in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.452705in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.452234in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.453177in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.453648in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.453943in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.454267in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.454650in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.454709in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.455387in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.455535in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.456478in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.456595in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.457597in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.458423in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.457833in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.458688in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.459130in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.459808in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.460721in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.460309in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.460898in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.461370in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.461782in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.462018in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.463020in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.462431in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.463108in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.463492in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.463904in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.464228in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.465230in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.464376in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.465319in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.466144in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.465584in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.466439in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.467352in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.467529in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.468619in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.467617in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.468649in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.469651in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.469150in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.469739in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.469828in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.470859in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.471596in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.471272in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.471949in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.472333in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.473069in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.473187in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.473394in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.474160in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.475191in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.474602in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.475280in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.476252in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.476370in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.477313in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.477490in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.477608in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.478610in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.479435in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.479199in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.479700in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.479995in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.479965in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.480820in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.481380in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.481498in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.481910in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.482736in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.482441in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.483030in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.483855in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.483089in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.484121in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.484268in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.484563in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.485241in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.485270in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.486036in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.486331in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.487274in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.486508in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.487451in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.487569in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.488158in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.488571in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.489219in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.488630in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.489573in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.490575in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.490693in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.491518in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.490928in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.491783in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.492697in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.492402in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.492903in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.493934in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.493993in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.494288in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.494701in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.495113in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.496115in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.495879in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.496940in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{0.496999in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.497323in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.497883in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.498001in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{0.498414in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.498974in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.499386in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.499534in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.500212in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.500624in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.501096in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.501331in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.501744in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.502039in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.501980in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.502834in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.503394in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.502923in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.503954in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.504691in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{0.505045in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.506047in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.505398in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.506165in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.507167in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.506223in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.507255in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.507550in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.507343in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.508375in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.509465in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.510467in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.510585in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.511675in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.512235in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.512029in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.512795in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.513267in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.513679in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.513886in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.514740in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.513974in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.515006in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.515389in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.515624in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.516096in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.517216in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.517511in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.518336in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.518807in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.518395in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.519426in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.519632in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.520399in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.520546in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.521283in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.521636in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.522697in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.522756in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.523051in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.523346in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.523847in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.524701in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.524819in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.524967in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.525350in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.525409in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.526057in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.526646in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.526587in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.527177in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.527737in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.527501in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.528297in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.528857in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.528444in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.529387in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.530212in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.529564in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.530507in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.531509in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.530566in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.531597in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.532334in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.532393in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.532717in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.532865in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.533808in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.534191in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{0.534161in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.534928in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.535930in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.535340in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.536018in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.536401in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.537138in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.537875in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.538169in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.538228in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.538877in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.538582in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.539348in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.539466in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.540291in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.540438in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.540822in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.541499in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.541558in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.542384in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.542619in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.542649in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.543150in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.543769in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.544211in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.544859in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.545272in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.545979in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.546450in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.546156in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.547099in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.547747in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.547158in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.548189in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.549103in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.548278in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.549309in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.549869in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.549633in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.550399in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.551048in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.550753in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.551519in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.552168in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.553464in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.552698in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.554172in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.554820in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.555940in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.556058in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.556971in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.557030in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.557148in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.557561in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.558622in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.558563in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.559241in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.560154in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.559329in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.560360in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.560861in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.561451in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.562099in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.562571in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.563396in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.562806in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.563661in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.564516in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.563926in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.564781in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.565164in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.565577in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.565871in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.566814in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.566932in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.566991in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.567286in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.567875in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.568082in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.568583in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.568524in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.569201in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.570321in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.571058in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.571176in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.571412in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.571706in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.572532in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.573445in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.572767in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.573622in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.574359in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.574329in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.574742in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.574860in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.575243in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.575832in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.576864in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.576805in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.576952in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.577158in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.577925in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.578043in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.578367in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.578750in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.579162in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.579811in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.580223in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.580282in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.580931in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.580341in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.581373in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.581579in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.581638in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.582493in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{0.582699in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.582640in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.583583in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.583878in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.584467in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.584703in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.584998in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.585115in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.585793in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.586353in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.586235in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.586913in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{0.587532in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.588004in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.589123in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.589595in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.590096in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.590214in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.591068in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.590479in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.591334in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.592070in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.591776in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.592424in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.593013in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.593544in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.594634in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.594074in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.594664in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.595135in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.595607in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.595754in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.596049in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.596462in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.597611in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.597729in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.597965in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.598082in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.598849in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.599055in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.599202in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.599320in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.600175in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.600912in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.600970in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.601295in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.602031in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.601619in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.602385in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.602680in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.602916in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.603505in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.604507in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.604448in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.604595in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.605155in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.604684in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.605715in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.605833in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.606216in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.606806in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.607189in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.607513in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.607925in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.608574in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.608515in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.609016in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.609222in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.609104in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.610136in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.611049in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.610814in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.611226in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.611521in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.611315in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.613171in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.612759in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.613436in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.614350in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.613613in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.614556in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.615470in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.615057in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.615647in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.616059in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.615735in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.616767in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.617002in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.617474in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.617886in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.618771in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.619065in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.620097in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.620303in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.620539in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.621187in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.621541in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.622307in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.622779in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.622484in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.623397in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.623545in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.624105in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.624517in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.625519in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.624606in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.625608in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.625932in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.626315in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.626728in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.627199in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.627081in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.627847in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.628790in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.628938in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.629851in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.629645in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.630058in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.630971in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.631089in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.631148in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.631502in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.632268in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.632916in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.632327in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.633358in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.633918in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.633977in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.634478in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.635303in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.634626in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.635569in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.636659in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.637278in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.637779in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.638692in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.638899in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{0.639223in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.639989in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.640991in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.641109in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.641522in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.642759in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.642288in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.643319in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.643467in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.644410in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.645530in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.645765in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.646620in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.646826in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.647740in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.648211in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.648241in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.648830in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.649832in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.649361in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.649950in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.650333in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.650009in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.651041in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.651600in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.652160in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.652809in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.653280in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.653929in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.653516in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.654017in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.654665in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.655107in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.655166in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.656227in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.657052in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.658172in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.657406in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.658438in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.659174in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.659528in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.660471in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.660648in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.661650in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.661355in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.661768in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{0.662239in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.662711in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.662858in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.662888in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.663477in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.663978in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.664538in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.665009in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.665068in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.665452in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.666188in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.666837in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.666247in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.667279in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.667485in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.668399in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.668958in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.669253in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.669489in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.670491in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.669843in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.670609in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{0.671611in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.671198in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.671699in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.672790in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{0.673851in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.673909in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.674086in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.675029in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{0.676061in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.675412in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{0.676238in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.677358in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.678035in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.678448in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.679096in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.679067in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.679568in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.679774in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.680540in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.680658in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.680835in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.681778in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.682073in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.682132in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.682898in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.683311in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.683635in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.683664in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.683723in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.684755in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.685668in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.685079in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.685845in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.686316in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.686965in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.687613in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.687377in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.688055in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.689146in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.688674in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.689175in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.689381in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.689676in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.690266in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.691385in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.692034in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.691621in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.693154in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.693271in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.693596in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.694509in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.694391in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.694686in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.695452in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.695806in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.696277in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.696867in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.697928in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.697515in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.698016in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.698399in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.698105in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.699136in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.700050in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.699814in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.700226in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.700875in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.700403in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.701346in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.701906in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.702113in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.702437in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.703350in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.703557in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.703674in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.704647in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.705325in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.705089in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.705767in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.706327in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.706209in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.706857in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.707977in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.708449in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.708861in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.709097in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{0.709745in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.710187in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.710747in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.710983in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.711307in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.711514in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.712103in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.712398in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.712633in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.713518in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.714402in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.715728in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.716700in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.716818in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.717938in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.718056in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.719058in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.719530in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.719824in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.720060in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.721062in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.720767in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.721180in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.722182in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.721769in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{0.722270in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.723361in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.723390in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.724392in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.723891in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.724481in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.725158in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.724657in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.725600in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.725807in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.726219in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.726691in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.726927in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.727811in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.728813in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.727987in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.730021in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.730758in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.731141in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.731642in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.733233in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.733351in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.733646in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.734441in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.735296in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.735414in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.735561in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.736652in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.736357in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.736681in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{0.737418in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.736829in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.737772in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.737860in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.738892in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.738921in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.739658in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.740925in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.741102in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.742163in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.742222in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.742516in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.742634in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.743312in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.743754in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.744402in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.745110in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.745522in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.746406in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.746642in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.746937in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.746878in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.747733in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.748116in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.748351in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.748852in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{0.749766in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.749353in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.749943in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.751063in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.752065in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.752124in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.752153in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.753185in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.752949in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.753273in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{0.753302in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.754157in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.754363in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.755483in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.756308in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.755660in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.756603in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.757340in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.756662in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.757694in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.758637in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.757870in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.758813in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.758990in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.759933in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.760935in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.760346in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.761024in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.761142in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.763234in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.763411in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.764884in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.765120in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.766358in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.766299in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.766535in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.767183in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.768391in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.767713in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.768745in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.768833in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{0.769865in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.770425in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.770985in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.771132in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.773107in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.773755in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.773165in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.774197in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.775317in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.775877in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.776348in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.777409in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.777527in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{0.777822in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.777586in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.778617in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.779236in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.779737in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.780062in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.780828in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.781594in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.781948in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.782773in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.782832in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.783067in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{0.783303in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.784158in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.784541in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.785130in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.785278in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.786015in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.786132in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.786368in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.786810in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.787518in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.788578in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.788637in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.789698in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.789816in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.790818in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.790936in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.791584in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.791909in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.792115in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.792351in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.793028in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.793323in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.793205in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.794148in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.794973in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.794207in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.795239in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.796152in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.795681in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.796359in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.796683in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.797449in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.798451in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.798569in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.799394in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.798628in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.799659in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.799689in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.800779in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.801516in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.800926in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.802695in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.803991in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.803932in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.804080in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.805170in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.804168in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.806202in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.806231in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.806290in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.807410in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.808500in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.809090in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.809620in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.810445in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.810298in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.810711in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.811212in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.810976in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.811831in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.812214in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.812626in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.812921in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.813687in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.813275in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.815043in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.814394in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.815927in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.816251in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.816811in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.816693in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.817341in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.817400in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.818461in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.819286in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.819169in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.820230in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.819640in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.820672in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.821408in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.821467in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.821762in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.822676in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.822882in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.823913in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.824002in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.825092in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.824444in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.825122in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.826153in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.826330in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.826919in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.827332in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{0.827980in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.828422in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.829159in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.828688in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.830456in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.830397in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.830633in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.831104in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.830986in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.831752in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.832312in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.832165in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.832843in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.832931in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.833963in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{0.834257in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.834641in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.835701in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.836173in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.836969in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.837263in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.838383in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{0.838678in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.840446in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.840594in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.840977in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.840682in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.841684in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.842627in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.842745in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.843157in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.844572in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.844513in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.845014in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.845397in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.846281in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.847224in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.848050in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.848285in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.849435in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.850525in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.850879in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.851645in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.852647in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.851733in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.852765in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.853767in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.853855in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.854975in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{0.855653in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.856065in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.857067in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.856773in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.857952in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.858276in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{0.859012in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.858541in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.859396in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.859779in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.859543in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.860486in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.861488in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.861370in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.861606in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.862460in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.862696in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.862726in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.863787in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.864494in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.864907in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.866026in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.866321in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{0.866439in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.868030in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.868237in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.869150in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.868384in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.869327in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.870447in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.871095in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.870683in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.871449in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.871773in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.872569in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.873748in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.874042in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.874072in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.874838in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.875133in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.875958in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.877048in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.878139in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.877225in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.878168in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.878993in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.878316in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.879259in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.879730in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.879877in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.880378in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.880585in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.881204in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.881439in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.881557in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.882530in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{0.882677in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.883325in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{0.883650in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{0.884092in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.884976in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.885094in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{0.885860in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{0.886597in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{0.885948in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{0.886950in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.887333in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.887392in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.888070in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.888453in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.888218in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.889161in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.889632in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{0.890929in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.890339in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.892284in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.892167in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.892491in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.893522in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.893581in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.894701in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.895114in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.895791in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.896233in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.896911in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.897678in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.898002in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.898650in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.899122in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{0.899593in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.899180in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.900683in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.900300in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.901302in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.902422in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.902717in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.902776in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.903513in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{0.903837in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.903778in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.904632in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{0.904839in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.905075in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.905723in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.905782in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.906784in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.906843in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.907845in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.907933in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.909053in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{0.909996in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.910143in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{0.910320in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.911234in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.911971in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.911558in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.912796in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{0.912324in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{0.914446in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{0.915537in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{0.916539in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.916067in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{0.916656in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{0.916863in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.916804in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.917747in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.918572in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.917924in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.918867in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.919810in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.919957in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{0.920340in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.920399in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.921077in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.921637in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.923287in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.923877in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.924378in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.925380in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{0.924466in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{0.925704in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.925822in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.927590in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.927472in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.927708in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.928533in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.928651in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.929771in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.929889in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.932128in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.932158in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.932246in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.933248in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.933307in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.935016in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.934545in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.935458in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.936460in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.936254in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{0.937492in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.936637in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.937669in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.938199in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.938789in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.939791in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.939879in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.940292in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.940969in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{0.941706in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.942060in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.943032in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.943180in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.943916in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.943239in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{0.944270in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.945360in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.944977in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.945390in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.946215in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.946097in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.946480in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.947541in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.948514in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.949280in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.949752in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.949810in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{0.950812in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{0.950518in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.950930in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.951048in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.951520in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.952021in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{0.952315in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.953111in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.954054in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.953288in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.955056in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{0.954408in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.956176in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.956441in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.957355in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.957060in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.957561in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{0.957944in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.958062in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.958652in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.959123in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.959536in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.959771in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{0.960243in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.960862in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{0.961952in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.961982in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{0.962188in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.962660in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.963072in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.963809in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{0.963956in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.964192in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{0.965017in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.965223in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.966314in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{0.965548in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.966402in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.967493in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.968554in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{0.968613in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{0.969261in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.969497in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{0.969703in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{0.969968in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.970823in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.971619in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{0.971913in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{0.973033in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.974035in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.973917in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{0.974448in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{0.974919in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.975243in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{0.976039in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.976334in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.977100in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.977925in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.978544in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.979575in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{0.978632in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.979664in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.980224in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{0.980784in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.981874in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{0.982169in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.982994in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{0.983407in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.984084in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{0.985528in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.986295in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{0.986766in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{0.987474in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{0.988505in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.988534in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.989625in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{0.990303in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.991688in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{0.992041in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{0.992100in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.992926in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{0.994016in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.994045in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{0.994252in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.995637in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.995578in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{0.996256in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.996374in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{0.997405in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{0.998820in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{0.999586in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{0.999704in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{0.999998in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.000676in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.001413in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.001649in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.001796in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.002886in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.003888in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.004006in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.005008in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.004861in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.005097in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.005657in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.005539in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.006217in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.007130in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.007307in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.007425in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.008368in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{1.008427in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.009193in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.009517in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.010608in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.009606in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.010637in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{1.011551in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.010785in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.011728in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.012376in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.012612in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.012847in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.013849in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.013791in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.014321in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.014734in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.015058in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{1.015205in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.016148in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.017150in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.017268in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.017857in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.018358in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.018565in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.019478in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.020392in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.019626in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.020863in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.021453in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.021689in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.022337in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.022632in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{1.023899in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{1.024636in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.024989in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{1.025107in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.026109in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.027199in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.027936in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.027288in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{1.028349in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{1.028555in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.029469in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.030235in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.031119in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.031355in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.032180in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{1.031856in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.032357in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.033359in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.034479in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.034331in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.034567in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.035127in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.035009in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.035687in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.036601in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{1.036011in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.036895in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.037838in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{1.037897in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.038663in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.038988in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.040078in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.039076in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.040107in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{1.041021in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.040255in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.041198in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.041846in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.042318in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.043320in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.043261in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.043408in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.043791in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.044204in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.044528in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{1.044675in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.045618in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.046620in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.046503in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.046738in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.047563in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.047328in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.047829in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.048094in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.048949in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.049862in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.050039in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.050334in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.051159in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.051807in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.052102in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.052249in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.053340in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{1.053369in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{1.054106in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.054460in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{1.054577in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.056581in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.056522in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.056670in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.056758in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.057790in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.058880in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.059882in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.059116in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.059970in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.060943in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.061090in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.061916in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.061238in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.063212in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{1.062888in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.063301in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.064126in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.063360in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{1.064391in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.064980in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.066424in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.066218in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{1.066601in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.066749in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.067662in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.067721in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{1.067839in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.068517in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.069254in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.069931in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.071022in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.071523in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.072142in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{1.072967in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.073232in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.073468in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.074028in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.074352in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.074529in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.075442in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.075590in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.076562in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.076827in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.078537in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.078773in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.080894in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.080305in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.080983in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.081543in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.081955in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.082073in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{1.084107in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.083900in}{0.389445in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{1.085138in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.084372in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.085669in}{0.387771in}}%
\pgfpathlineto{\pgfqpoint{1.086405in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.087024in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.087525in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.087849in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.088616in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{1.089352in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.089706in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.089824in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.090413in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.090826in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.091386in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.091916in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{1.092358in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{1.093596in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.093360in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{1.094127in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.095246in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.096219in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.096337in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.096396in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.097133in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{1.098193in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.098547in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.098694in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.099431in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.099667in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.100138in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.100639in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{1.100757in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.100846in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.101877in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.102054in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.102968in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.103999in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.103940in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.104088in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.105001in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.105178in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.105443in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.106298in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.107300in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.107388in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.108007in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.109422in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.109127in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.109598in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.110365in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.109775in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.110718in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.111013in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.111779in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.111809in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{1.112781in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.112929in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{1.113577in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.113371in}{0.389445in}}%
\pgfpathlineto{\pgfqpoint{1.114019in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.115139in}{0.387771in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.116259in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{1.116495in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.117349in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{1.117909in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.118440in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.119029in}{0.390298in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.119559in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.119677in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{0.388603in}}%
\pgfpathlineto{\pgfqpoint{1.120650in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.120797in}{0.391162in}}%
\pgfpathlineto{\pgfqpoint{1.120915in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.121770in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{0.392921in}}%
\pgfpathlineto{\pgfqpoint{1.122860in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{1.123214in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.123980in}{0.392921in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.124864in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.125100in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.125395in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.126043in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.126190in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{1.126397in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.126279in}{0.396568in}}%
\pgfpathlineto{\pgfqpoint{1.127310in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{0.399416in}}%
\pgfpathlineto{\pgfqpoint{1.127457in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.129403in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{0.398456in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.130346in}{0.399416in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.130611in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{1.130994in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.131583in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.131731in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{1.132644in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.132821in}{0.400386in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.133941in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.134059in}{0.407477in}}%
\pgfpathlineto{\pgfqpoint{1.134177in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.135031in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{1.135061in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.136888in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{1.136829in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.137242in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{1.137359in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.137949in}{0.411764in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.139010in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{1.138420in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.139452in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{1.139481in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.140424in}{0.411764in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.141485in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.141014in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.141662in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{1.141810in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.142782in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.143784in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.143047in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.143872in}{0.408485in}}%
\pgfpathlineto{\pgfqpoint{1.144727in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.144992in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{1.145965in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.146849in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.146436in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.147379in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.148293in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{1.148794in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.149089in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.150857in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.151623in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.152095in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{1.152684in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.152743in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.153480in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.152802in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.153833in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.154570in}{0.412862in}}%
\pgfpathlineto{\pgfqpoint{1.154452in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.154953in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.155955in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.155101in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{1.156044in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.156692in}{0.409599in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.157164in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{1.157222in}{0.407477in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.159226in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.159374in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.159698in}{0.398456in}}%
\pgfpathlineto{\pgfqpoint{1.160464in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.161319in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{1.161584in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.162026in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{1.162674in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.163441in}{0.401367in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.400386in}}%
\pgfpathlineto{\pgfqpoint{1.163912in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.164914in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.165916in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{1.165150in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.166211in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.166270in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{0.412862in}}%
\pgfpathlineto{\pgfqpoint{1.167449in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.168215in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{1.168510in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{0.412862in}}%
\pgfpathlineto{\pgfqpoint{1.169335in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{1.170337in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{1.169924in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.170425in}{0.408485in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.171044in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.172635in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{1.173402in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.173608in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.173755in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.174580in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{1.174639in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.174846in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.175907in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.176260in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.177085in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{1.177557in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.178029in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{0.433164in}}%
\pgfpathlineto{\pgfqpoint{1.179237in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{0.423227in}}%
\pgfpathlineto{\pgfqpoint{1.180298in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{1.180386in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.180887in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{1.180475in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.182125in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.182596in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.183716in}{0.443785in}}%
\pgfpathlineto{\pgfqpoint{1.184365in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.184424in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.184836in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{1.185485in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.185602in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{1.186133in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.187046in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{1.187164in}{0.455021in}}%
\pgfpathlineto{\pgfqpoint{1.187194in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.188137in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.189139in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.189198in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.189257in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.190082in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.189404in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.190347in}{0.459434in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{1.192086in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{1.193088in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.194679in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{1.194915in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.195740in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.195888in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.196094in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.196860in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{0.398456in}}%
\pgfpathlineto{\pgfqpoint{1.197921in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.198098in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.198569in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.199159in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{0.408485in}}%
\pgfpathlineto{\pgfqpoint{1.200220in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.199630in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.200308in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.200868in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.201104in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.201428in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.201457in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.202371in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.203167in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.203402in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.203638in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{1.203933in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.204581in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.204729in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.205377in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.205848in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{1.206850in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.206084in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{1.206939in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.208029in}{0.433164in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.208059in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.209061in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.209120in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.209149in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.210181in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.210269in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{0.435696in}}%
\pgfpathlineto{\pgfqpoint{1.211359in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.212479in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.212597in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.213599in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{1.214248in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.213835in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.214690in}{0.446483in}}%
\pgfpathlineto{\pgfqpoint{1.215073in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.215809in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{1.216369in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.216900in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.217106in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.218020in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{1.219022in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.218609in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.219110in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{1.219140in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.220230in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.220377in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.221320in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.222028in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.222440in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.223324in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.223531in}{0.459434in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.224651in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.225564in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.224916in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.226861in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.226979in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.227391in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.227981in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.228983in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.228040in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.229071in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.229101in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.229690in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.230191in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.230928in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.230338in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.231281in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.231841in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.231635in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{1.233403in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.232637in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.233492in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.233934in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.234641in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.235702in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.236262in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.235849in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.238737in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.238148in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{1.240093in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.239445in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.240122in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.241213in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.241508in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.241390in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.242568in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.243423in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{1.243806in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.243865in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.244543in}{0.388603in}}%
\pgfpathlineto{\pgfqpoint{1.245103in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.245044in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.245633in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.246635in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.246164in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{1.247402in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.246812in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{1.247844in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{1.248404in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.248286in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{0.399416in}}%
\pgfpathlineto{\pgfqpoint{1.249170in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.249818in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.250054in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{1.250761in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.251174in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.252264in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.252647in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.253384in}{0.406432in}}%
\pgfpathlineto{\pgfqpoint{1.253767in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.254474in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.255476in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.255594in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.256537in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.256685in}{0.450704in}}%
\pgfpathlineto{\pgfqpoint{1.257775in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.256773in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.257805in}{0.417362in}}%
\pgfpathlineto{\pgfqpoint{1.257834in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{1.258482in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.258895in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.259720in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.259072in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.260015in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{1.260840in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.260781in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.261017in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.261665in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.262107in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{1.263080in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{1.264229in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.264347in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{1.265054in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.264406in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{1.265467in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.266469in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.266705in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.267648in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.268738in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.268915in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.269858in}{0.423227in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.271950in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.272068in}{0.411714in}}%
\pgfpathlineto{\pgfqpoint{1.272363in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.272658in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.274072in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.273247in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.274279in}{0.409599in}}%
\pgfpathlineto{\pgfqpoint{1.274485in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.275310in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.275369in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.276459in}{0.482937in}}%
\pgfpathlineto{\pgfqpoint{1.276607in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.277255in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.277579in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.278670in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.278729in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{1.279554in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.279789in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.280791in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.279878in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{0.481296in}}%
\pgfpathlineto{\pgfqpoint{1.281970in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.281499in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{0.388603in}}%
\pgfpathlineto{\pgfqpoint{1.282737in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.282147in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.283090in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.283562in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.283797in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.284210in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.284976in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.285300in}{0.482937in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.286420in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.286803in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.287452in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.287511in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.288513in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.287864in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.288631in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{1.288925in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.289043in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.289721in}{0.473248in}}%
\pgfpathlineto{\pgfqpoint{1.290811in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.289809in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.290870in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.291342in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.292639in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.293051in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{1.293169in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.293876in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.294112in}{0.433106in}}%
\pgfpathlineto{\pgfqpoint{1.294142in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.294525in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.295939in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.295291in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.296322in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.297354in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.297413in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.298415in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{0.419623in}}%
\pgfpathlineto{\pgfqpoint{1.298562in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.298592in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.299623in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.299711in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.301833in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.302835in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{1.302953in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{1.303248in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.304044in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.304780in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.304309in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.305193in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.305664in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.306254in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.306725in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.306431in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.479665in}}%
\pgfpathlineto{\pgfqpoint{1.307492in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.307433in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.308464in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.309201in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.308552in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.309554in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.310556in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.310439in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.310674in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{1.310969in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.311617in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.311765in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{1.312855in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.312207in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.312885in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.313975in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.314800in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.315036in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{1.315743in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.316922in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.316274in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.317335in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.318396in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.319398in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.319515in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{1.320341in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.320458in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.320606in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{1.321696in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.320871in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.322109in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.322227in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{1.323818in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.323936in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{1.324231in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{1.326028in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{1.326470in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.327531in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.327207in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.328239in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.329152in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.328681in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.329359in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.329683in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{1.331569in}{0.400342in}}%
\pgfpathlineto{\pgfqpoint{1.331687in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{0.425647in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{1.333278in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.333779in}{0.401367in}}%
\pgfpathlineto{\pgfqpoint{1.334693in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{0.428110in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{0.425647in}}%
\pgfpathlineto{\pgfqpoint{1.335046in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.335989in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{1.336284in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.336225in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.337109in}{0.415091in}}%
\pgfpathlineto{\pgfqpoint{1.337345in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.339113in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.338259in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{1.339290in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.339585in}{0.398456in}}%
\pgfpathlineto{\pgfqpoint{1.340351in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.340410in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{1.340881in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{1.341500in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.342620in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.343003in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.343652in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.343711in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.343887in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.344830in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.344860in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.344889in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.345921in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.347011in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{1.347689in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.347365in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.348131in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.348603in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.349192in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.350341in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.350430in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.351432in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.351844in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.352552in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.352699in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{1.352670in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.353642in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.354497in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.354438in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{1.354762in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.354968in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{1.355027in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.355852in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{1.356972in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.357444in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.358063in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{1.359035in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.359182in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.359742in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{1.361128in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.360450in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.361511in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.362365in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.362513in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.363338in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.362748in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.364517in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.363868in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.364693in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{1.365283in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.365047in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.365813in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.366815in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.365902in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.367876in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.368024in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.368377in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{1.369703in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.371059in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.371206in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.371354in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.371943in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{1.372444in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.372650in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.373564in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.373888in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.374654in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.374772in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.375715in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.376511in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.375833in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.377955in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.377749in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.377985in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.378014in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.378839in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.379075in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.380047in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.380195in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{1.380755in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.380254in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{1.381285in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.382346in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.381816in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.382376in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.383201in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{1.383466in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.384556in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.384586in}{0.388603in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.385441in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.385676in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.385971in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{1.386737in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.386796in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{1.387268in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{1.387887in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.388977in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{1.388505in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.389006in}{0.409599in}}%
\pgfpathlineto{\pgfqpoint{1.389861in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.390097in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.390922in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.390274in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.391217in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.392042in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.391276in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{1.392307in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.393427in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.393751in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.394517in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.395166in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{1.395401in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.395637in}{0.408485in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.396050in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.396728in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.397464in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{1.396816in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.397848in}{0.412862in}}%
\pgfpathlineto{\pgfqpoint{1.397877in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.398525in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.398938in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.399115in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.400058in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{1.400883in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.401148in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{1.401413in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.403123in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.403358in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{1.404773in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.405421in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.405569in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{1.406659in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.405657in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.406689in}{0.396568in}}%
\pgfpathlineto{\pgfqpoint{1.406718in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.407956in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.408869in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{1.409194in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.409135in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.410372in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.411080in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.411433in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.412200in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.413290in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.413378in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.415500in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.416502in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.416620in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.417652in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.418830in}{0.392921in}}%
\pgfpathlineto{\pgfqpoint{1.419037in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.419921in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{0.400342in}}%
\pgfpathlineto{\pgfqpoint{1.421335in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{0.474836in}}%
\pgfpathlineto{\pgfqpoint{1.423221in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.422396in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.423251in}{0.407477in}}%
\pgfpathlineto{\pgfqpoint{1.423752in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.424341in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.425343in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.425461in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.426463in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.426316in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.426552in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{1.427465in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.427671in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{1.428055in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.427819in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.428762in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.429882in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{1.430707in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.430972in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{1.431178in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.432063in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.432593in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.434008in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.434243in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.434273in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.435393in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{1.436306in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.435481in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.436483in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.437249in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.437603in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.437898in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.438487in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.439813in}{0.446483in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{1.440904in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.440963in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{1.442024in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{1.442495in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.443114in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.443969in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{1.443556in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.444234in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{1.444882in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.445029in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.445324in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.446444in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{1.446739in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.446768in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.447534in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.448389in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{1.447623in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.448654in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{1.449568in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.449096in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.449804in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{1.450275in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.451690in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.451926in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{1.451955in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.452898in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{1.452043in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.453075in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.453812in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.454165in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.454931in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{1.454519in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.455285in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.456110in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.455639in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{1.456376in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.457053in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.456641in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{1.458468in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.460177in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.460826in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{1.461828in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.460884in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.461916in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{1.462122in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.462888in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{0.417362in}}%
\pgfpathlineto{\pgfqpoint{1.463949in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.463183in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.464126in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{1.465187in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{1.465246in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.466071in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.466337in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.467309in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.467456in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{1.468016in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.467604in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.469195in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.469667in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{1.470138in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.470698in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.470757in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{1.471553in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.471877in}{0.384550in}}%
\pgfpathlineto{\pgfqpoint{1.472614in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.472673in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.472967in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.473675in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.474087in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.475089in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.475178in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{1.476209in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.476297in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.477093in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.477417in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.479569in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.479628in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{1.480453in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{1.479687in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.480718in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{1.481514in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.481838in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{1.482840in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.482693in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.483223in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.483812in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.484048in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{1.484873in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.484991in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.485139in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.486258in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{0.473248in}}%
\pgfpathlineto{\pgfqpoint{1.487349in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.487526in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{1.489205in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.489559in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.489736in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.490679in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.492565in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.492889in}{0.481296in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.493862in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.494009in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.494923in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.494156in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{1.495306in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.496219in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.496632in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.497310in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.497339in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.497929in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.498430in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.498577in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.499520in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.499815in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.500021in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{1.500640in}{0.390298in}}%
\pgfpathlineto{\pgfqpoint{1.501377in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.500787in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{1.501730in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.503145in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.503911in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.503941in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.504972in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.504913in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.505060in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.505090in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.505679in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{1.506151in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.507271in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.508096in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.508391in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.509039in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.508450in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.510454in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.510601in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.510748in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{1.511691in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.512163in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.512811in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{1.513283in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.512870in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.513902in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.514992in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.514697in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.515021in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{1.515758in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.515169in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{1.516112in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.516996in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.517232in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.517467in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{1.518322in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.519236in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.518676in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.519442in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.519737in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.520326in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.520532in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{1.521210in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.520798in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.521652in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.522035in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.522625in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.522743in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.523332in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.523273in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.523863in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{1.524393in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.524982in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{1.525808in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.525572in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.526073in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{1.526102in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.526338in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{1.528106in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.527694in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.528283in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.528313in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{1.528637in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{0.411714in}}%
\pgfpathlineto{\pgfqpoint{1.529757in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.529462in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.530493in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.531466in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{1.531613in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{1.532704in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.532586in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.532733in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.533588in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.533824in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.534825in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.534943in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{1.537124in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{1.537890in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.537655in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.539246in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.539128in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.539364in}{0.446483in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.540454in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.541427in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.541545in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.542429in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.542665in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.543549in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.543755in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.544256in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.543843in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.544875in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{1.545877in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.544963in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.545965in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.546702in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.546230in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.547085in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.547675in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.548176in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.548352in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{0.468547in}}%
\pgfpathlineto{\pgfqpoint{1.549590in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.550238in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.550386in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.551476in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.551506in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.552007in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.552596in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{1.552891in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{1.553716in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{1.553834in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{1.554806in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{1.555720in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{1.554895in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.555926in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.557017in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.557311in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.557901in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.558107in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{1.558991in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.558549in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.407477in}}%
\pgfpathlineto{\pgfqpoint{1.559227in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.559256in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{1.560288in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.561290in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.560465in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.561408in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{1.562056in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{1.563500in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{1.563618in}{0.423227in}}%
\pgfpathlineto{\pgfqpoint{1.564001in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.564708in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.565799in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{1.565828in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.566830in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.566771in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.566919in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{1.567125in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.567361in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.568039in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{1.569070in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.570131in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.570249in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.571015in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.571339in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{1.571899in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.572135in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.572430in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.573019in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.573549in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.574640in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.575760in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{1.576762in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.577145in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.576939in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.578471in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.579060in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.580180in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.580947in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.581271in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{1.582361in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.582391in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{1.583304in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.582803in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.584306in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{1.585072in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{1.585691in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.586782in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.587371in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.587902in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.588461in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{1.589021in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{1.589080in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.590141in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.590937in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{1.591232in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{1.591939in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.592352in}{0.387733in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{1.593412in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{1.594356in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.594414in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{1.594945in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{1.595593in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.595652in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.595947in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.596006in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.596772in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.597420in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.597361in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{1.598982in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{1.599012in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.600191in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.600780in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.601193in}{0.431827in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{1.601959in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.602283in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{1.603197in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.603256in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.603403in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{1.604258in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{1.605495in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.605613in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{1.606615in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{0.531288in}}%
\pgfpathlineto{\pgfqpoint{1.607794in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.608030in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.607971in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.608914in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.609562in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.610004in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.610859in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.610269in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.611124in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.612215in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.613158in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.613275in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.613334in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.614955in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.616193in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.615957in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.616635in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.616723in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.617755in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{1.617784in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.618875in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{1.619877in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.620171in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.620407in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{1.620967in}{0.551168in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{0.387733in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.622087in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{1.622117in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{1.623060in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{1.623177in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.623826in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{1.624297in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{1.624415in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{1.625240in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.625476in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.626508in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.626891in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.626832in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.628217in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{1.629661in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.629808in}{0.516152in}}%
\pgfpathlineto{\pgfqpoint{1.629838in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.630928in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.632726in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.633138in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{1.633728in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.634229in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.635349in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.636085in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.637441in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{1.638030in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{1.638502in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.638649in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{1.639268in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.639740in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.640329in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.641390in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.641950in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{1.642628in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.642746in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.643306in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.644190in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.644426in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{1.646194in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.646135in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.646371in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{1.647579in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.648522in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.648581in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{1.649583in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.648640in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.649671in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.649760in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.650791in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.651528in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.650938in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{1.651882in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{1.652648in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.653001in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.654092in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{1.654416in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.655212in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{1.656125in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.656184in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.656302in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.656833in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.658247in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.658483in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.658542in}{0.433106in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.659632in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{1.660723in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.660074in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.660752in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.660899in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.661843in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.662314in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.662727in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.662962in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.663964in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.663905in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{1.664053in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{1.664406in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.665173in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.666263in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{1.667383in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{1.667589in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{1.667471in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{1.668503in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.669593in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.669770in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.670949in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.671803in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{1.672363in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.671892in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.672923in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.673424in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.674014in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.674132in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.674898in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{1.675134in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{1.675163in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{1.675193in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{1.676224in}{0.516152in}}%
\pgfpathlineto{\pgfqpoint{1.676253in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.676666in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.677344in}{0.391162in}}%
\pgfpathlineto{\pgfqpoint{1.678081in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.677845in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{1.678434in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{1.679318in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.679554in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{1.681499in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.681617in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.682148in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.682737in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{1.682855in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.683562in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.685036in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.685095in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{1.685389in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.686185in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{1.686214in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.686804in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.687305in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.688336in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.688395in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.688690in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.689279in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.689515in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.690281in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.690606in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{1.691342in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.691224in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.691725in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.691873in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.692816in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{1.693464in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.693700in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.693936in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{1.694496in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.694908in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.695350in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.696676in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.697236in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{1.697295in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{1.697678in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.698356in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.699093in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.699152in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.699447in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{1.700036in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.700566in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.701568in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.700743in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.701657in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.702512in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.701922in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.702777in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.704103in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.704987in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.705989in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.706107in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{1.706519in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.707463in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.708229in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{1.710233in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.710292in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.710410in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.711470in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.711529in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.712649in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.713298in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.714742in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.715596in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.715862in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.716952in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.717011in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.717571in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{1.718072in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.718897in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.719162in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.720282in}{0.476435in}}%
\pgfpathlineto{\pgfqpoint{1.720400in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.720872in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.721756in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.722492in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.722876in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.723435in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{1.723583in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.724585in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{1.723760in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.725469in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{1.726235in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.726913in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.727119in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.727768in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{1.728003in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.729064in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.729123in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{1.729241in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.729713in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.730214in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.731304in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.731333in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{1.731893in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.732365in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{1.732424in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.732719in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.733485in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.733544in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.733662in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.735754in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.735990in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.735842in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.736874in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.738465in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.738524in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{1.739114in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{1.740027in}{0.512474in}}%
\pgfpathlineto{\pgfqpoint{1.739349in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.740116in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.740941in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{1.741353in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.742002in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.742326in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.742768in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.744183in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{1.744536in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{1.745185in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.744890in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{1.745627in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{1.745686in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.746599in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.746746in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.746835in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.747837in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.748249in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.748957in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.749340in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.749635in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{1.750047in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.751049in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.751167in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{1.751639in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.751226in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.752257in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.753348in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.754291in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.754409in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{1.754468in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.754939in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{1.754821in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.755588in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{1.756590in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.756531in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{1.756678in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{1.757768in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.756766in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.757798in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.757945in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.758888in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.759360in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.760008in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{1.760303in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.762218in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{1.763309in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.763780in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.764429in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{1.765460in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.765195in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{1.765755in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{1.766668in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.766698in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.767346in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{1.767936in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.769527in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{1.768938in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{1.769969in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{1.770234in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{1.771059in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.772003in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{1.771236in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{1.773181in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.773270in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{0.387733in}}%
\pgfpathlineto{\pgfqpoint{1.773358in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{1.774419in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{1.775480in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{1.776541in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.776659in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{1.777690in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{1.777779in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.778810in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.779901in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.780903in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.780254in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{1.781020in}{0.424377in}}%
\pgfpathlineto{\pgfqpoint{1.781050in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{1.781787in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.782111in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{1.783201in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{1.783260in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.784321in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{1.784439in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.784675in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{1.785441in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{1.785470in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{1.787268in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.787327in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{1.788034in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{1.788506in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.789744in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.789095in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{1.790805in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.790952in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{1.791158in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.791217in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{1.792072in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{1.792573in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.794164in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{1.794223in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{1.794282in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.795372in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{1.795579in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.796345in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{1.796640in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.797583in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{1.798408in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.798703in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{1.799705in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.798938in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.799793in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{1.799822in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.800766in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{1.802445in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{0.636435in}}%
\pgfpathlineto{\pgfqpoint{1.804773in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{1.804832in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{1.806247in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{1.805392in}{0.396568in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.807544in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{1.807838in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{1.808605in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.809666in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{1.808723in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.399416in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.809842in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{1.810844in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.811434in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{1.811905in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{1.812613in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.813055in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{1.814086in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.813143in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.814911in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{1.815294in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.815442in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.816679in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.817446in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.817564in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.819656in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{1.819715in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{1.820186in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.820894in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{1.822131in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.822721in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.823045in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{1.823959in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.823369in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.824135in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.825020in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.826257in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.825314in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.826346in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{1.826375in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{1.827141in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{1.828438in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.829499in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{1.829676in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{1.830147in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.830737in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.830766in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{1.831798in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.831385in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{1.832623in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.832859in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.833006in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.833920in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{1.833153in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{1.834096in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.834214in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.835216in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{1.835688in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.835275in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{1.836307in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.837250in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.837427in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{1.837544in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.838488in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{1.838546in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.839548in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{1.838605in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{1.839637in}{0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.839666in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.840698in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.840904in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{1.841847in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.842142in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{1.842820in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{1.842967in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{1.843969in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.843026in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.845177in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{1.845207in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.846150in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.846268in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.846444in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.847388in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.848448in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.848507in}{0.489610in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{1.849598in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{1.850246in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{1.850659in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.850718in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{1.851631in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{1.850865in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{1.851808in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.852162in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.852928in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.853134in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.854018in}{0.481296in}}%
\pgfpathlineto{\pgfqpoint{1.855020in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{1.855109in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{1.855138in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.855728in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.856229in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{1.856288in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{1.857319in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.858439in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{1.859529in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.860384in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{1.859618in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.860649in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.860855in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{1.861622in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{1.861769in}{0.498270in}}%
\pgfpathlineto{\pgfqpoint{1.862093in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.862859in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{1.863920in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.863979in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{1.864628in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.864038in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.865070in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.866190in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{1.866307in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{1.867280in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.867958in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{1.867368in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.868400in}{0.607846in}}%
\pgfpathlineto{\pgfqpoint{1.868429in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{1.869667in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.870610in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.870905in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.871730in}{0.433106in}}%
\pgfpathlineto{\pgfqpoint{1.872732in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.871789in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{1.873793in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.873940in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{1.874913in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{1.875031in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.876151in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{1.876622in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{1.877270in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{1.878272in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{1.879451in}{0.896543in}}%
\pgfpathlineto{\pgfqpoint{1.879245in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.879481in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.879716in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{1.880601in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{1.880689in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{1.881720in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{1.881809in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{1.882840in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.883960in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.884284in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{1.885611in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{1.885404in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.886170in}{0.498191in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.886229in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{0.574268in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{1.887880in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.889117in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.888528in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.889471in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{1.889589in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{1.890709in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.891534in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.891681in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.892772in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.892123in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.892801in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.893361in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.893656in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{1.893892in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{1.894245in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.895012in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{1.896014in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.895070in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.896102in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.897192in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.896721in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{1.898135in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.897811in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{1.898312in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.899137in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.898666in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.899432in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{1.900257in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.899491in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.900522in}{0.589639in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{1.901495in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.901642in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.902497in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{1.903735in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.902821in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{1.903853in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{1.904324in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{1.904442in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.904943in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{1.905031in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{1.906033in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.907153in}{0.574366in}}%
\pgfpathlineto{\pgfqpoint{1.908155in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.908037in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{1.908244in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.909216in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.909364in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{1.910277in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.909982in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{1.911220in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{1.911515in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.911574in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{1.912045in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{1.912635in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.912664in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.912900in}{0.576432in}}%
\pgfpathlineto{\pgfqpoint{1.913283in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{1.913990in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.913873in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.914875in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{1.915641in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{1.915140in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{1.915994in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{1.916820in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.916171in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{1.917085in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{1.917763in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{1.917173in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{1.919118in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{1.918293in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.919295in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{1.920415in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{1.921947in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{1.922625in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.923362in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{1.923716in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{1.924482in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{1.924423in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{1.925837in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{1.926604in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{1.926014in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{1.927252in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.929079in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.929020in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{1.930258in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.930317in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.930376in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{1.931378in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{1.930965in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{1.931466in}{0.617205in}}%
\pgfpathlineto{\pgfqpoint{1.931496in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.932557in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{1.933677in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.934502in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.934796in}{0.521748in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.935887in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.937007in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{1.937213in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{1.937154in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{1.939217in}{0.508840in}}%
\pgfpathlineto{\pgfqpoint{1.939512in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.940160in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{1.940307in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.940691in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{1.940396in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.941427in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.941575in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.943638in}{0.498191in}}%
\pgfpathlineto{\pgfqpoint{1.943755in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{1.943696in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.944728in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.945170in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.945848in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.946761in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.946172in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{1.946938in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.948058in}{0.474836in}}%
\pgfpathlineto{\pgfqpoint{1.949060in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.949149in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.950239in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.949414in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.950268in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.951182in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{1.950769in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.951359in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.952007in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{0.455021in}}%
\pgfpathlineto{\pgfqpoint{1.953127in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.952714in}{0.387733in}}%
\pgfpathlineto{\pgfqpoint{1.953569in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{1.954041in}{0.392036in}}%
\pgfpathlineto{\pgfqpoint{1.954689in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{1.954836in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{1.956663in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{1.956899in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{1.957960in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.957990in}{0.692837in}}%
\pgfpathlineto{\pgfqpoint{1.959021in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{1.958608in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.959109in}{0.410676in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{1.960082in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{1.960200in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{1.961614in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{1.962381in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.962410in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.963265in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{1.963736in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{1.964503in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{1.964650in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.965563in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{1.964797in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.965740in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{1.966035in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{1.966860in}{0.521748in}}%
\pgfpathlineto{\pgfqpoint{1.967862in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.967951in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{1.967980in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.968923in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{1.969070in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{1.969630in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{1.969218in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.970161in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{1.970279in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{1.971045in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{1.971634in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.972401in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{1.973226in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{1.973491in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{1.974405in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{1.974611in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{1.975701in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{1.976821in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{1.976968in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{1.977912in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{1.978530in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{1.979238in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{1.979709in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{1.980240in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{1.981183in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.981242in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{1.982067in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.981477in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{1.982332in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.982538in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{1.984366in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.983511in}{0.392036in}}%
\pgfpathlineto{\pgfqpoint{1.984542in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.984837in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{1.985250in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.985662in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{1.986134in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{1.985721in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{1.986753in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{1.987430in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{1.987460in}{0.692837in}}%
\pgfpathlineto{\pgfqpoint{1.987872in}{0.413971in}}%
\pgfpathlineto{\pgfqpoint{1.988079in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.988491in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{1.988963in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{1.990083in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{1.990377in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{1.991144in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{1.991173in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.991527in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{1.992293in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{1.992676in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{1.993354in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{1.993413in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{1.994238in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{1.994503in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{1.994710in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{1.995564in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{1.995623in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{1.996625in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{1.997274in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{1.997775in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{1.997833in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.999042in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.000044in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{2.000957in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.001105in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.001576in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.002254in}{0.646306in}}%
\pgfpathlineto{\pgfqpoint{2.002460in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.003050in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.003374in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{2.004287in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.003698in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.004936in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.005348in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.005584in}{0.481296in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.006675in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{2.007765in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.006763in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.007794in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{2.008472in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{2.008885in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.010005in}{0.411714in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{0.387771in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{2.011301in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{2.011537in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{2.012215in}{0.404374in}}%
\pgfpathlineto{\pgfqpoint{2.012952in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.013187in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{2.013305in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.014101in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{2.014425in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{2.015074in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{2.014779in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.015516in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{2.016370in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.015604in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.016665in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.017755in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{2.018433in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.018846in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.019671in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.019023in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.019966in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{2.020968in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.020025in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.021086in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.022677in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.023738in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.024327in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.024386in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{2.024592in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.025359in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.025477in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.025536in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.026596in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.027304in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.028041in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.029249in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.029927in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{2.031046in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.031990in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.032137in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{2.032962in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.033227in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{2.033434in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.034288in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.034347in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{2.035349in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.034406in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.036557in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{2.036587in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.037412in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.037648in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{2.038473in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.038709in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.038768in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{2.039239in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.039003in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.039858in}{0.551168in}}%
\pgfpathlineto{\pgfqpoint{2.040506in}{0.387771in}}%
\pgfpathlineto{\pgfqpoint{2.040831in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{0.423227in}}%
\pgfpathlineto{\pgfqpoint{2.041037in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.043188in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{2.043571in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{2.044249in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.045310in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.045399in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{2.046135in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{2.046902in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.047373in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{2.047609in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.048729in}{0.533228in}}%
\pgfpathlineto{\pgfqpoint{2.049731in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.049141in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.050202in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.050792in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{2.051263in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{2.052029in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.052147in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.053149in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{2.054063in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.054240in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.055006in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.055359in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.057305in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.057570in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{2.057599in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.058277in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.058660in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.060782in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.060870in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.061312in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.061990in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{2.062462in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.062963in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.063081in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.063140in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{2.063729in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.065055in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.065320in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{2.065350in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.065586in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{2.066499in}{0.394724in}}%
\pgfpathlineto{\pgfqpoint{2.067531in}{0.859836in}}%
\pgfpathlineto{\pgfqpoint{2.067825in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{2.068651in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{2.069653in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{2.069063in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{2.069741in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{2.070036in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{2.070861in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{2.071774in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{2.071008in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{2.071951in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{2.072246in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{1.025698in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{2.073955in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{2.074162in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{2.074427in}{0.938060in}}%
\pgfpathlineto{\pgfqpoint{2.075281in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{2.075841in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{2.075723in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{0.827584in}}%
\pgfpathlineto{\pgfqpoint{2.077020in}{0.419623in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{2.077492in}{0.467002in}}%
\pgfpathlineto{\pgfqpoint{2.078140in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{2.077904in}{0.430559in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{2.079142in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{2.079702in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{2.080026in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{2.080792in}{0.775203in}}%
\pgfpathlineto{\pgfqpoint{2.081794in}{0.437007in}}%
\pgfpathlineto{\pgfqpoint{2.081500in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{2.081912in}{0.462429in}}%
\pgfpathlineto{\pgfqpoint{2.082207in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{0.435696in}}%
\pgfpathlineto{\pgfqpoint{2.083003in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{2.083504in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{2.083975in}{0.818116in}}%
\pgfpathlineto{\pgfqpoint{2.084122in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.896543in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{2.085213in}{0.818116in}}%
\pgfpathlineto{\pgfqpoint{2.085802in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{2.086333in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{2.087394in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{2.087423in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{2.087571in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{0.916952in}}%
\pgfpathlineto{\pgfqpoint{2.088543in}{0.426873in}}%
\pgfpathlineto{\pgfqpoint{2.089103in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{2.088631in}{0.420795in}}%
\pgfpathlineto{\pgfqpoint{2.089633in}{0.814982in}}%
\pgfpathlineto{\pgfqpoint{2.090576in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.091136in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{2.091844in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{2.092345in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.092463in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{2.092964in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{2.093877in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{2.093229in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{2.094054in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{2.095174in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{2.096264in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{2.097384in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{2.098003in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.896543in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.100596in}{0.889773in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.100714in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{2.101716in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.100773in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{2.101805in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.102895in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{2.101893in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.102925in}{0.519957in}}%
\pgfpathlineto{\pgfqpoint{2.103573in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{2.103249in}{0.920575in}}%
\pgfpathlineto{\pgfqpoint{2.103927in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{2.104899in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.105046in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{2.105459in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{2.106137in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.106785in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{2.106667in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.107257in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{2.107551in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.108023in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{2.108259in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.108377in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{2.109320in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.109349in}{0.745699in}}%
\pgfpathlineto{\pgfqpoint{2.109673in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{2.110469in}{0.392036in}}%
\pgfpathlineto{\pgfqpoint{2.110498in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.111589in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.112326in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.112532in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{2.112679in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{2.113328in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{2.113210in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.113770in}{0.781069in}}%
\pgfpathlineto{\pgfqpoint{2.114447in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.114654in}{0.814840in}}%
\pgfpathlineto{\pgfqpoint{2.114889in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.115273in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{2.115862in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{2.116216in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.116422in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{2.117100in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{2.117984in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.118220in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{2.118868in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.119015in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.119340in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{2.120047in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.120459in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{2.120607in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{2.121550in}{0.388603in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{0.859836in}}%
\pgfpathlineto{\pgfqpoint{2.121815in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.122670in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{2.122699in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{2.123613in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{2.123672in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{2.123701in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.124644in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{2.124762in}{0.793339in}}%
\pgfpathlineto{\pgfqpoint{2.124821in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{2.125293in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{2.125882in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{2.126589in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.126972in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{2.127473in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{2.127591in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{2.128092in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{2.128122in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.129595in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{0.889773in}}%
\pgfpathlineto{\pgfqpoint{2.130302in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{2.130332in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{2.131363in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{0.553215in}}%
\pgfpathlineto{\pgfqpoint{2.131452in}{0.391162in}}%
\pgfpathlineto{\pgfqpoint{2.132454in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{2.132513in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{0.920575in}}%
\pgfpathlineto{\pgfqpoint{2.133043in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{2.133603in}{0.793339in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.134487in}{0.824418in}}%
\pgfpathlineto{\pgfqpoint{2.134723in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{2.134929in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{2.135784in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.135843in}{0.539112in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.136255in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{2.136933in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{2.137847in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{2.137022in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.138053in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.879546in}}%
\pgfpathlineto{\pgfqpoint{2.139144in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{2.140263in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{2.140912in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.141118in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{2.141354in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{2.142002in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{2.142326in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{2.142474in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{2.143564in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.862970in}}%
\pgfpathlineto{\pgfqpoint{2.143918in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{2.145686in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{2.145774in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.146865in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{2.146894in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{2.147454in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.147218in}{0.869719in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{2.148103in}{0.805642in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{2.149281in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.149930in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.150077in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.150342in}{0.403315in}}%
\pgfpathlineto{\pgfqpoint{2.151167in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{2.151226in}{0.404328in}}%
\pgfpathlineto{\pgfqpoint{2.151875in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{2.152818in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.153378in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{2.153702in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.154173in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{0.416221in}}%
\pgfpathlineto{\pgfqpoint{2.154704in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{2.155116in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.155588in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{0.411714in}}%
\pgfpathlineto{\pgfqpoint{2.157710in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{2.157061in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{2.157798in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{2.158476in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.158771in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{0.419676in}}%
\pgfpathlineto{\pgfqpoint{2.159478in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{2.159007in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.160421in}{0.420795in}}%
\pgfpathlineto{\pgfqpoint{2.161128in}{0.424377in}}%
\pgfpathlineto{\pgfqpoint{2.161954in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.162219in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{0.428054in}}%
\pgfpathlineto{\pgfqpoint{2.163015in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{2.164370in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{2.164429in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.165431in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{2.165549in}{0.442358in}}%
\pgfpathlineto{\pgfqpoint{2.165844in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{0.739953in}}%
\pgfpathlineto{\pgfqpoint{2.167730in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{2.167081in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{2.167759in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{2.167789in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.168437in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.169852in}{0.396526in}}%
\pgfpathlineto{\pgfqpoint{2.169557in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.169969in}{0.459434in}}%
\pgfpathlineto{\pgfqpoint{2.170883in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{2.170028in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{2.171060in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{2.171973in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{2.171325in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.173270in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.174272in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.174390in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{2.175392in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.175480in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.176571in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.176276in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.176600in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{2.176630in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.177632in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.177691in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.178516in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.177868in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.178811in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{2.178928in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.179223in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.179901in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{2.179930in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.181021in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{2.181758in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.182229in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.183231in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{2.183703in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{2.184263in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.184764in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.185441in}{0.535268in}}%
\pgfpathlineto{\pgfqpoint{2.185913in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.186473in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.187180in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.187652in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{2.188477in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.187887in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.188742in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.189125in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.189862in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.190805in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.190952in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.191247in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.191129in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.192072in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.192485in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.193163in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{2.194076in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.193958in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.194253in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{2.194960in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.195373in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.196021in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.196257in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.196463in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.196787in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.197583in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{2.197848in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.198674in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{2.200088in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.200913in}{0.551168in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.201856in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.201915in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.203006in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.204037in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.203625in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{2.204391in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.205805in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.205570in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.206336in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.207338in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.208546in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.209519in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.209637in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.210403in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.210697in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.210756in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.211847in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.212878in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{2.212466in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.212967in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{2.213880in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.214234in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.215177in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.215295in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.215707in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.216267in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.217387in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{2.217770in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.218183in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.218478in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.219539in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{2.220423in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.219686in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{2.220688in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.221808in}{0.553215in}}%
\pgfpathlineto{\pgfqpoint{2.222397in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.222898in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.223635in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.223075in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.224018in}{0.570069in}}%
\pgfpathlineto{\pgfqpoint{2.224755in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.224696in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.225108in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.225226in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.225462in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{0.553215in}}%
\pgfpathlineto{\pgfqpoint{2.226523in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.226995in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{2.227319in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.227967in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.227584in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.228439in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.229470in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.230531in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.230649in}{0.516152in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.230708in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.232859in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{2.233596in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.233950in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.235069in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{2.235364in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.235482in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{2.236160in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{0.723099in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.237280in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{2.237398in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.237957in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.238370in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.239460in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{2.239961in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{2.239549in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{0.398456in}}%
\pgfpathlineto{\pgfqpoint{2.240669in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{2.241671in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.241730in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{2.242791in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.243439in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.243881in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.244677in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{2.246091in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.246916in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.247211in}{0.433106in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.247977in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{2.248302in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{2.249392in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.249421in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{2.249451in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.250099in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.250512in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.251160in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.251632in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{2.251750in}{0.580891in}}%
\pgfpathlineto{\pgfqpoint{2.252398in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.252722in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{2.253459in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.252987in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{2.253842in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{2.253989in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{2.255934in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.255109in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.256052in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.256170in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{2.256995in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.257143in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{2.258056in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.258115in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{2.258233in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.259176in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.259353in}{0.555366in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.260325in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{2.260473in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{2.261475in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{2.260532in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.261563in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{2.262654in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.261652in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.262683in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.263243in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.263773in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{2.264068in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.264481in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{2.264893in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{2.266544in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{2.267104in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.268047in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{2.269284in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.269314in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.269903in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{2.270787in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.271200in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.272615in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{2.272909in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.273734in}{0.482937in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{2.273793in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.274825in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{2.275031in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.275945in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.277035in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.277153in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.277742in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.278155in}{0.474836in}}%
\pgfpathlineto{\pgfqpoint{2.278273in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.278214in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.279245in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.280365in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{2.280395in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.281397in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.281456in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.281927in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.282517in}{0.612611in}}%
\pgfpathlineto{\pgfqpoint{2.282576in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.282634in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{2.283666in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.284226in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.284786in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{2.285699in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.284933in}{0.397464in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.286525in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{2.286407in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{2.286996in}{0.416169in}}%
\pgfpathlineto{\pgfqpoint{2.287910in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.288057in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.288882in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{2.289413in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.290090in}{0.396568in}}%
\pgfpathlineto{\pgfqpoint{2.290297in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{2.291328in}{0.390298in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.291417in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.292478in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{2.293627in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.293833in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{2.294599in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.294747in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{2.294806in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{2.295837in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.295955in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.296544in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.296957in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{2.297959in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.297016in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.298047in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.298077in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.298313in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.299167in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.300081in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.300258in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.300376in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{2.300877in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.301378in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{2.302380in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{0.521834in}}%
\pgfpathlineto{\pgfqpoint{2.302468in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.302497in}{0.505328in}}%
\pgfpathlineto{\pgfqpoint{2.303441in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{2.303971in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.304649in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{2.304678in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.305710in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.305798in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{2.305828in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.306771in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.306918in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{2.307566in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{2.307065in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.308008in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.308893in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{2.309128in}{0.457952in}}%
\pgfpathlineto{\pgfqpoint{2.309953in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.309364in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{2.310219in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{2.310248in}{0.403315in}}%
\pgfpathlineto{\pgfqpoint{2.311280in}{0.682198in}}%
\pgfpathlineto{\pgfqpoint{2.311339in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{2.311486in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{2.312429in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.312783in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{2.313549in}{0.403315in}}%
\pgfpathlineto{\pgfqpoint{2.314374in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.314610in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{2.314639in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{2.315671in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.315258in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.315759in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{2.316732in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.316879in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{2.317026in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{2.317969in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.318264in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{2.318677in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.319089in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{2.320091in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{2.320180in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.320386in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.321152in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.321300in}{0.547199in}}%
\pgfpathlineto{\pgfqpoint{2.321683in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{0.594229in}}%
\pgfpathlineto{\pgfqpoint{2.322390in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.323421in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.322478in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.323510in}{0.594127in}}%
\pgfpathlineto{\pgfqpoint{2.323539in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.324482in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{2.324600in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.325838in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.326840in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{2.327665in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.326899in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.327930in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{2.327960in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.328903in}{0.698343in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{2.329256in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{2.329198in}{0.403315in}}%
\pgfpathlineto{\pgfqpoint{2.330141in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.330258in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.330671in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.331260in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{2.332262in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{2.332351in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{2.333206in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{2.333058in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{2.333471in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{2.333589in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{2.334591in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{2.335593in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.334915in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{2.335681in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.335799in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.336742in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.336801in}{0.523635in}}%
\pgfpathlineto{\pgfqpoint{2.336860in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.337891in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.338098in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.338687in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.339011in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.339159in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.340102in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.340219in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.340190in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.341221in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.341251in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.342312in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.343432in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.343726in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.344552in}{0.487926in}}%
\pgfpathlineto{\pgfqpoint{2.345023in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.345642in}{0.585194in}}%
\pgfpathlineto{\pgfqpoint{2.345671in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.345907in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.346762in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{2.346909in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.347852in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.348383in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{2.348972in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.350033in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{2.350063in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.351094in}{0.385303in}}%
\pgfpathlineto{\pgfqpoint{2.351035in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.351182in}{0.386139in}}%
\pgfpathlineto{\pgfqpoint{2.351389in}{0.698343in}}%
\pgfpathlineto{\pgfqpoint{2.352155in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{2.352302in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{2.353304in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.352450in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.353393in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.354218in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.354454in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.354513in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{2.355338in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.354748in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{2.355603in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.357194in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.356782in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.357813in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.358845in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.357902in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.358933in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.358963in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.359906in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.360053in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.361143in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.361350in}{0.386950in}}%
\pgfpathlineto{\pgfqpoint{2.361851in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{2.362263in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{0.728718in}}%
\pgfpathlineto{\pgfqpoint{2.362322in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{2.363354in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{2.363383in}{0.412812in}}%
\pgfpathlineto{\pgfqpoint{2.363973in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{2.364474in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{2.365387in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.365269in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{2.365564in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.367155in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.367745in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{2.367774in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{2.368806in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{0.728718in}}%
\pgfpathlineto{\pgfqpoint{2.368982in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.370014in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{2.370161in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.371104in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.372106in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.371812in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.372224in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{2.373315in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.373698in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.374434in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.375083in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.374759in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.375525in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.376556in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.375613in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.376645in}{0.695523in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.377706in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{2.377735in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{2.378973in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.379562in}{0.787251in}}%
\pgfpathlineto{\pgfqpoint{2.379975in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{2.380211in}{0.387733in}}%
\pgfpathlineto{\pgfqpoint{2.381065in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{2.381625in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.382185in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.382922in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.383276in}{0.677062in}}%
\pgfpathlineto{\pgfqpoint{2.383924in}{0.389407in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.384808in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.385486in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{2.385692in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.385574in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.386606in}{0.397507in}}%
\pgfpathlineto{\pgfqpoint{2.387431in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.387401in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.387696in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.388728in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.388816in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.389818in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.389523in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.389936in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{2.390761in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.390172in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.391026in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.391409in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.392146in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{2.392293in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.393237in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.394062in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{2.394297in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.394356in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{2.395358in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{0.576432in}}%
\pgfpathlineto{\pgfqpoint{2.395447in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.395535in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.396567in}{0.591980in}}%
\pgfpathlineto{\pgfqpoint{2.397038in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.397687in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{2.397745in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.398335in}{0.559514in}}%
\pgfpathlineto{\pgfqpoint{2.398453in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.399396in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.400457in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{2.400751in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.400810in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{2.401665in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{2.401989in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{2.403050in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.403640in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.403875in}{0.463943in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.404966in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{2.405526in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.405143in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{2.406086in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{2.407176in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.407294in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{2.407618in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{2.408296in}{0.420795in}}%
\pgfpathlineto{\pgfqpoint{2.409121in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.408355in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.409386in}{0.682198in}}%
\pgfpathlineto{\pgfqpoint{2.410418in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{2.410182in}{0.717523in}}%
\pgfpathlineto{\pgfqpoint{2.410506in}{0.411764in}}%
\pgfpathlineto{\pgfqpoint{2.411479in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{2.411597in}{0.725903in}}%
\pgfpathlineto{\pgfqpoint{2.412481in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{2.412716in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{2.413188in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.413601in}{0.382213in}}%
\pgfpathlineto{\pgfqpoint{2.413807in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{2.414838in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{2.414072in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.414927in}{0.389445in}}%
\pgfpathlineto{\pgfqpoint{2.415929in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{2.415811in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.416047in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.417137in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{2.418227in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{2.418552in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.419347in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.419554in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.420320in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.420467in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.421499in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.421587in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{2.422618in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{2.423679in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.423709in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.423886in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{2.423856in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.424888in}{0.501778in}}%
\pgfpathlineto{\pgfqpoint{2.425448in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.425389in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.425978in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{2.426508in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.428100in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.427864in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.428188in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.428395in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.428984in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.429308in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{2.430399in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.431518in}{0.510652in}}%
\pgfpathlineto{\pgfqpoint{2.432344in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.432196in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{2.432609in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.433699in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{2.434053in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.434819in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.435114in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{2.435703in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.435939in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.436528in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.437029in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.438120in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.437295in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.438149in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.439063in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.438827in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.439240in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.439711in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.440124in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{2.441362in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.441303in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.441450in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.442540in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.442422in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.442570in}{0.578705in}}%
\pgfpathlineto{\pgfqpoint{2.442953in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.443690in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{2.443896in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.444751in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.445399in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{2.445900in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.447020in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{2.448022in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.447167in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{2.448110in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.449024in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.449230in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{2.450144in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{2.450320in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.450969in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.450939in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.451440in}{0.491305in}}%
\pgfpathlineto{\pgfqpoint{2.452354in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.451499in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.453356in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{2.453150in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.453651in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{2.453857in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.454152in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.454741in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.455036in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.454918in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.455861in}{0.478045in}}%
\pgfpathlineto{\pgfqpoint{2.456686in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.456804in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{2.456951in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.457865in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.457570in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.458071in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.458454in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.458572in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.459162in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.460164in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.459957in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.460281in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{2.460753in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.460871in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.461667in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.462492in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{2.463494in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.463523in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.463582in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.464584in}{0.695645in}}%
\pgfpathlineto{\pgfqpoint{2.464289in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.464938in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.465792in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.465999in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{2.466765in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{2.467679in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{2.468003in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.468828in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.468533in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.469123in}{0.553215in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.469181in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{2.470213in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.470832in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{2.471893in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.472011in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.472718in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.472600in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{2.473661in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.474221in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.475724in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{2.475252in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.475753in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{2.475783in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.475901in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{2.476844in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.477669in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{2.477964in}{0.521748in}}%
\pgfpathlineto{\pgfqpoint{2.478877in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.478376in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.479054in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.479968in}{0.731543in}}%
\pgfpathlineto{\pgfqpoint{2.479231in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.480174in}{0.541186in}}%
\pgfpathlineto{\pgfqpoint{2.480203in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.481382in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{2.481618in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.482384in}{0.499939in}}%
\pgfpathlineto{\pgfqpoint{2.482502in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.483150in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{2.483475in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.484388in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.483917in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.484594in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{2.485449in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{2.485685in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.486156in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{2.486805in}{0.498191in}}%
\pgfpathlineto{\pgfqpoint{2.486923in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.487659in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.487895in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.488632in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{2.489575in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{2.490105in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{2.491196in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.491343in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{2.492168in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{2.492316in}{0.401367in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{0.763192in}}%
\pgfpathlineto{\pgfqpoint{2.492758in}{0.399372in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.493642in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.494526in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{2.495528in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.494880in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.495941in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.496736in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{2.496766in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{2.497237in}{0.426817in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{0.760383in}}%
\pgfpathlineto{\pgfqpoint{2.498652in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{2.498947in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{2.499418in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.416169in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{2.500774in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.500125in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{2.501157in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{2.501363in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.502247in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{2.503249in}{0.395599in}}%
\pgfpathlineto{\pgfqpoint{2.502336in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{2.504369in}{0.754530in}}%
\pgfpathlineto{\pgfqpoint{2.504133in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{2.504457in}{0.728590in}}%
\pgfpathlineto{\pgfqpoint{2.505548in}{0.383737in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{0.745699in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.505960in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.506609in}{0.380007in}}%
\pgfpathlineto{\pgfqpoint{2.506668in}{0.728718in}}%
\pgfpathlineto{\pgfqpoint{2.507316in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{0.521748in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{2.508819in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.508878in}{0.695523in}}%
\pgfpathlineto{\pgfqpoint{2.509968in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.509143in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.510204in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{2.511029in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.511088in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.511442in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{2.512208in}{0.559419in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.513151in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.513299in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{0.682318in}}%
\pgfpathlineto{\pgfqpoint{2.514389in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{2.515450in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.515509in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.516511in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.515686in}{0.659000in}}%
\pgfpathlineto{\pgfqpoint{2.516599in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.517542in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{2.517572in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.517719in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.517807in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{2.518809in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{2.519517in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.519929in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.520489in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{0.636547in}}%
\pgfpathlineto{\pgfqpoint{2.521020in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.521845in}{0.622057in}}%
\pgfpathlineto{\pgfqpoint{2.521992in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.522140in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{2.522199in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{2.523230in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.524320in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.524350in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.524556in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.524497in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.525440in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{2.527032in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.526973in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.527651in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{2.527739in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.528770in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{2.528977in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.529625in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.530156in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.530303in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.530981in}{0.551168in}}%
\pgfpathlineto{\pgfqpoint{2.532042in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.531393in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{2.532101in}{0.474836in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.532425in}{0.496453in}}%
\pgfpathlineto{\pgfqpoint{2.533191in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.533220in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{2.533368in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.534311in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.534782in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.535372in}{0.486328in}}%
\pgfpathlineto{\pgfqpoint{2.535401in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.536433in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{2.536020in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.536521in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{2.537494in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.537700in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{2.539203in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{2.539822in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{2.540264in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{2.541855in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.542091in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.543152in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{2.543270in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.543506in}{0.470175in}}%
\pgfpathlineto{\pgfqpoint{2.544272in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.544567in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.544331in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.545362in}{0.456481in}}%
\pgfpathlineto{\pgfqpoint{2.546453in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.545981in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.546482in}{0.400386in}}%
\pgfpathlineto{\pgfqpoint{2.546512in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{2.547337in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.547573in}{0.430616in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.548633in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{2.548692in}{0.386103in}}%
\pgfpathlineto{\pgfqpoint{2.548987in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.549635in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.549783in}{0.434396in}}%
\pgfpathlineto{\pgfqpoint{2.549989in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.550402in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{2.550903in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{0.449286in}}%
\pgfpathlineto{\pgfqpoint{2.551050in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.551993in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.552877in}{0.442420in}}%
\pgfpathlineto{\pgfqpoint{2.553113in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.553231in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{2.553702in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.554203in}{0.421978in}}%
\pgfpathlineto{\pgfqpoint{2.554763in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.554292in}{0.424432in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.556414in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{2.557121in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{2.557533in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.558241in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.558624in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.558889in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.559744in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.560834in}{0.455087in}}%
\pgfpathlineto{\pgfqpoint{2.560009in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{0.400386in}}%
\pgfpathlineto{\pgfqpoint{2.561099in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{2.561954in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.562779in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.563015in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.563074in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.564076in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.563663in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.564164in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{2.564724in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{2.564606in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.565284in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{2.566109in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.565432in}{0.458019in}}%
\pgfpathlineto{\pgfqpoint{2.566375in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.567406in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.566817in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.567494in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{2.567701in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.568467in}{0.512558in}}%
\pgfpathlineto{\pgfqpoint{2.568585in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.569528in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.570353in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{0.565815in}}%
\pgfpathlineto{\pgfqpoint{2.570825in}{0.438329in}}%
\pgfpathlineto{\pgfqpoint{2.570942in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.571060in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.571915in}{0.541095in}}%
\pgfpathlineto{\pgfqpoint{2.572652in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{2.572003in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.573035in}{0.420849in}}%
\pgfpathlineto{\pgfqpoint{2.573536in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.574243in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.575245in}{0.409550in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.575304in}{0.382969in}}%
\pgfpathlineto{\pgfqpoint{2.576336in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{2.576719in}{0.391996in}}%
\pgfpathlineto{\pgfqpoint{2.576954in}{0.601042in}}%
\pgfpathlineto{\pgfqpoint{2.577455in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{2.578369in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{2.577780in}{0.392881in}}%
\pgfpathlineto{\pgfqpoint{2.578546in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.578958in}{0.386913in}}%
\pgfpathlineto{\pgfqpoint{2.579607in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.579666in}{0.388565in}}%
\pgfpathlineto{\pgfqpoint{2.580668in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.580727in}{0.381467in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.581788in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.581876in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.582966in}{0.607951in}}%
\pgfpathlineto{\pgfqpoint{2.582672in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.582996in}{0.445160in}}%
\pgfpathlineto{\pgfqpoint{2.583850in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.584086in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.585177in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.584793in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.585206in}{0.507038in}}%
\pgfpathlineto{\pgfqpoint{2.586031in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.585265in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{2.586296in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.586326in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.587092in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{2.588330in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{0.605638in}}%
\pgfpathlineto{\pgfqpoint{2.588507in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.588625in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.589568in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.589627in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.590216in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{2.590717in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.590835in}{0.690161in}}%
\pgfpathlineto{\pgfqpoint{2.591690in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.591837in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{2.592397in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.592073in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{2.592927in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.593251in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{2.593281in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.594047in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{0.531376in}}%
\pgfpathlineto{\pgfqpoint{2.595138in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.596257in}{0.553308in}}%
\pgfpathlineto{\pgfqpoint{2.596375in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.597348in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.597436in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.598468in}{0.626735in}}%
\pgfpathlineto{\pgfqpoint{2.599204in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{2.599588in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.600619in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.600678in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.600973in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.601798in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{2.602446in}{0.583087in}}%
\pgfpathlineto{\pgfqpoint{2.602741in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{2.603095in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.604008in}{0.425647in}}%
\pgfpathlineto{\pgfqpoint{2.604745in}{0.539202in}}%
\pgfpathlineto{\pgfqpoint{2.604155in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.605099in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{2.605570in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{0.413920in}}%
\pgfpathlineto{\pgfqpoint{2.606690in}{0.516236in}}%
\pgfpathlineto{\pgfqpoint{2.606631in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.607309in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{2.607515in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.608281in}{0.518091in}}%
\pgfpathlineto{\pgfqpoint{2.608429in}{0.405398in}}%
\pgfpathlineto{\pgfqpoint{2.608576in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.609519in}{0.525619in}}%
\pgfpathlineto{\pgfqpoint{2.609814in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.609696in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{2.610639in}{0.393776in}}%
\pgfpathlineto{\pgfqpoint{2.610757in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{2.611670in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.611729in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{2.611936in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.612525in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.612997in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.613940in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{2.614765in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.614293in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{2.615060in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.615531in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.616120in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{2.616150in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.616592in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{2.617270in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.617889in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{2.619067in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{2.620482in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{0.471670in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.476508in}}%
\pgfpathlineto{\pgfqpoint{2.621690in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{0.468618in}}%
\pgfpathlineto{\pgfqpoint{2.622486in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.622810in}{0.408533in}}%
\pgfpathlineto{\pgfqpoint{2.623724in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.623134in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.623901in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.624195in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{2.624785in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.625020in}{0.411714in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.625256in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.627024in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{2.626730in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{0.431885in}}%
\pgfpathlineto{\pgfqpoint{2.628144in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.627555in}{0.443785in}}%
\pgfpathlineto{\pgfqpoint{2.628321in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.629353in}{0.443785in}}%
\pgfpathlineto{\pgfqpoint{2.629028in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.629441in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{2.630266in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.630237in}{0.449351in}}%
\pgfpathlineto{\pgfqpoint{2.630531in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.631474in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{2.630708in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.631651in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.632005in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{2.632771in}{0.424377in}}%
\pgfpathlineto{\pgfqpoint{2.633773in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.633184in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.633862in}{0.459434in}}%
\pgfpathlineto{\pgfqpoint{2.634245in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.633950in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{2.634981in}{0.418514in}}%
\pgfpathlineto{\pgfqpoint{2.635659in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.636072in}{0.479739in}}%
\pgfpathlineto{\pgfqpoint{2.637074in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.637192in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{2.637310in}{0.471742in}}%
\pgfpathlineto{\pgfqpoint{2.638135in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.638282in}{0.462429in}}%
\pgfpathlineto{\pgfqpoint{2.639019in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.638371in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{2.639402in}{0.399416in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{0.446546in}}%
\pgfpathlineto{\pgfqpoint{2.639549in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.640492in}{0.435756in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.641612in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{2.641642in}{0.424377in}}%
\pgfpathlineto{\pgfqpoint{2.641848in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.642703in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{2.643616in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.643823in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{2.643852in}{0.402359in}}%
\pgfpathlineto{\pgfqpoint{2.644324in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{0.392921in}}%
\pgfpathlineto{\pgfqpoint{2.645473in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.646033in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.646681in}{0.385339in}}%
\pgfpathlineto{\pgfqpoint{2.646180in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.647123in}{0.379293in}}%
\pgfpathlineto{\pgfqpoint{2.647241in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.647182in}{0.381500in}}%
\pgfpathlineto{\pgfqpoint{2.648214in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.648243in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.648479in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.649333in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.649540in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.649481in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.650424in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.651544in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.651838in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.652133in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.652634in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.652664in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.653607in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.653725in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.653901in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.654844in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.654962in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.655375in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.655964in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.656966in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.656023in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.657055in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.657791in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.658175in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.659088in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.659265in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.660267in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.659619in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.660385in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.661033in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.660797in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.661917in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.662595in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.662919in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.663686in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.664393in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.664805in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.665454in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.665041in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.665896in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.666986in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.666957in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.667752in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.668106in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.668460in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.669226in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.669992in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.670316in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.670758in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.671436in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.672350in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.671937in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.673646in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.674118in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.673705in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.675474in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.675857in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.676593in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.676711in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.676947in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.677419in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.677124in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.678067in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{2.678892in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.678480in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.679157in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.679364in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.679776in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.680837in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.680778in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.681368in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.682370in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.681898in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.683136in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.682546in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.683578in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.684668in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.684197in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.684698in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.684845in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.685788in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.686083in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.686496in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.686908in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.687910in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.687350in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.687999in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.688912in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.688971in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.689118in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.689973in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.690209in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.690710in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.691388in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.692419in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.693451in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.693303in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.693539in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.694099in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.694629in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.694806in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.695749in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.696545in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.696840in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.697783in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.699020in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.699079in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.699138in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.700170in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.700730in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.700258in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.701290in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.701349in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.702380in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.703205in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.703500in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.704266in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.704590in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.704973in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.705386in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.705710in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{2.705828in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.706388in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.706801in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.707272in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.707331in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.709011in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.709748in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.710160in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.711221in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.712046in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.713107in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.713431in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.714168in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.714551in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.715052in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.715642in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.716172in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.716762in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.717764in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.716997in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.717852in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.718589in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.717940in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.718972in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.719355in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.719473in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.720180in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.720593in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.721418in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.722272in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.722891in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.723392in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.724306in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.724188in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.724483in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.724895in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.725603in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.726693in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.727371in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{2.728461in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.727901in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.728933in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.729935in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.729964in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.730023in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.730141in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.730907in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.731143in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.731791in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.731379in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.732233in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.733147in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.732852in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.733353in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.734208in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.734444in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.735446in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.735564in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.736035in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.736595in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.736654in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.736860in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.737273in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.737774in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.738334in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.737921in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.738864in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.739247in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.739572in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.739984in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.740220in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.741075in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.741104in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.742047in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.742194in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.742578in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.743285in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.744110in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.744346in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{2.745053in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.745495in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.745554in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.746114in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.746615in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.746998in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.747116in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.747705in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.748531in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.748059in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.748825in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{2.749650in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.749591in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.749916in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{2.750829in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.750004in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.751035in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.752037in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.751389in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.752126in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.752214in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.753246in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.753658in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.754336in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.755456in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.756104in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.756576in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.757047in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.757165in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.757666in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.758580in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.757755in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.758992in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.759788in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.760702in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.760053in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.760908in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.761409in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.761998in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.762735in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.763059in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.763118in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.763943in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.763708in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.764209in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.764945in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.765004in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.765299in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.766006in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.766448in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.767392in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.767539in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.768187in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{2.767804in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.768659in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.769395in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.768718in}{0.377214in}}%
\pgfpathlineto{\pgfqpoint{2.769749in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.770574in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.769926in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.770869in}{0.370980in}}%
\pgfpathlineto{\pgfqpoint{2.771871in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.771959in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.772048in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.773079in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.773580in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.774170in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.774288in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.774523in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.775290in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{2.775584in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.776380in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{2.776586in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.776468in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.778001in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.778590in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.779062in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.779710in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.779828in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.780800in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.780859in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.781066in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.782922in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.783011in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.783865in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.783099in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.784131in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.784337in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.784926in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.785221in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.786164in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.786341in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.786636in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.786518in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.787461in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.787932in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.788050in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.788463in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.789583in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.790054in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.790172in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.790496in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.790879in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.790585in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.791587in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.792530in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.792206in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.792706in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.793178in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.793060in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.793826in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.794416in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.794917in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.795506in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.796213in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.796891in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.797127in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.797687in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.797274in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.798217in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.798335in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.798306in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.799544in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.799396in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.800840in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.801548in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.801842in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.802049in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.802638in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.803611in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.803758in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.803787in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.804347in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.805968in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.806616in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.806115in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.807059in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.807884in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.808178in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.809092in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.808768in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.809269in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.810182in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.810389in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.810713in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.811479in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.812511in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.811921in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.812599in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.813336in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.813395in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.813689in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.814691in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.814809in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.815723in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.815487in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.815900in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.816018in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.816076in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.817019in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.817314in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.818110in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.818906in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.819200in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.820261in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.820320in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.820615in}{0.375912in}}%
\pgfpathlineto{\pgfqpoint{2.821381in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.821440in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.822442in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.822530in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{2.822560in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.823415in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.824387in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.823974in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{2.824741in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.825743in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.825978in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.826096in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.826980in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.827982in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.828071in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.828395in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.828867in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.829191in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.830281in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.829633in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.830311in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.831224in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.830635in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.831401in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.831873in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.832374in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.832521in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.833523in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.833994in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.834230in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{2.835556in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.834879in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.836647in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.836087in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.836941in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.837943in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.837177in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.838032in}{0.356119in}}%
\pgfpathlineto{\pgfqpoint{2.838415in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.839152in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.839623in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.839505in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.840272in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.840743in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.841215in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.842334in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.842511in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.843454in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.844280in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.843513in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{2.844368in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.844486in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.845488in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.846401in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.846578in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.847669in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{2.846755in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.848700in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.847757in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.848788in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.849172in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.848877in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.849908in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.850645in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.850763in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.850999in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.851470in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.852119in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.852590in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.852354in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.853209in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{2.854123in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.853651in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.854329in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{2.854889in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.854830in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.855419in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.855832in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.855950in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.856539in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.857188in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.857070in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.857630in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.858307in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.857895in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.858956in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.858838in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.859840in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.860606in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.860017in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.860960in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.861078in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.861313in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.862551in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.862757in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{2.863553in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.863435in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.864260in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.865027in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.865321in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.865380in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.866029in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.866441in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.866500in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.867090in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.867502in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.867974in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.868622in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.869270in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.869565in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.869712in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.870096in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.869978in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.870832in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{2.871746in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.871156in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.871923in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.872925in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.872453in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.873043in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.873691in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.873101in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.874133in}{0.356444in}}%
\pgfpathlineto{\pgfqpoint{2.874604in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.875282in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.875400in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.876343in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.876461in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.877227in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.877463in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.878288in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.878229in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.878553in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.878819in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.879673in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{2.879880in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.880705in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.880764in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.881412in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.881884in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.882886in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.882650in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.882974in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.883062in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.884094in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.884300in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.884241in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.885833in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.885361in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.886304in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.886540in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.887395in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{2.887424in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.887837in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.888514in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.888839in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.890253in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.890666in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.890725in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.891196in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.891491in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.891815in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.892021in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.892434in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.892935in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.893141in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.893613in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.894025in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.894851in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.894202in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.895145in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{2.895617in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.895912in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.896236in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{2.897149in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.896678in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.897356in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{2.898446in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.899094in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.899566in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.900479in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.900155in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.900656in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.900863in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.900745in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.902601in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.901923in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.902866in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.903515in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.903132in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.903986in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.904988in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.904929in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.905077in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{2.906020in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.905784in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.906197in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{2.906491in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.906550in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.907287in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.907552in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.908407in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.908436in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.908996in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.909497in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.909851in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.910617in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{2.911266in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.911737in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.913211in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.913063in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.913947in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{2.914802in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.914861in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.915008in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.915391in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.915686in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.916010in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{2.916040in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.916629in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.917101in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.918221in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.919046in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.918928in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.919340in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{2.919458in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.919576in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.920431in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.921226in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.921551in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{2.922346in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.922641in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.923761in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.924645in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{2.924881in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{2.925352in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.924940in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.925883in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.926708in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.926590in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.927003in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{2.927828in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.927238in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.928093in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{2.928299in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.929066in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.929213in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.929537in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.930303in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.931335in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.931364in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.931423in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{2.932425in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.931865in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.932514in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.932956in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.933633in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.934282in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.934724in}{0.356123in}}%
\pgfpathlineto{\pgfqpoint{2.935343in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.935844in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.936050in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.936964in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.937700in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.937288in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.938054in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.938172in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.938938in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{2.939174in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.939999in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.939586in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.940264in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.940647in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.940883in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.941384in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{2.941767in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.941708in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{2.943241in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.942828in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.943801in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{2.944302in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.944685in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{2.945539in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.944950in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{2.946011in}{0.377928in}}%
\pgfpathlineto{\pgfqpoint{2.946600in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.946925in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{2.947485in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.947072in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.948015in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.948133in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.949076in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.949135in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{2.950137in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{2.949901in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.950225in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.951316in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.951021in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.951345in}{0.374622in}}%
\pgfpathlineto{\pgfqpoint{2.951492in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.952436in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.952553in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.953555in}{0.372739in}}%
\pgfpathlineto{\pgfqpoint{2.954204in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{0.379325in}}%
\pgfpathlineto{\pgfqpoint{2.954646in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{2.954675in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.955442in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.955766in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.956768in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.956473in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.956856in}{0.355899in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{0.377245in}}%
\pgfpathlineto{\pgfqpoint{2.957298in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{0.373964in}}%
\pgfpathlineto{\pgfqpoint{2.958182in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{2.958418in}{0.376573in}}%
\pgfpathlineto{\pgfqpoint{2.959066in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{2.959391in}{0.375882in}}%
\pgfpathlineto{\pgfqpoint{2.959420in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.960186in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.960304in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.960717in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.961306in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.961601in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.962397in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{2.962603in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.963015in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.963487in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{2.963899in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.963664in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.964607in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.965167in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{2.965314in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.965727in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{2.966729in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.965786in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.966817in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{2.967554in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.967082in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.967937in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{2.968320in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.968261in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.969027in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.969234in}{0.358942in}}%
\pgfpathlineto{\pgfqpoint{2.969558in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.970147in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{2.970796in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.970206in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.971238in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{2.971326in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.972357in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.972387in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.973153in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{2.973448in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.973743in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{2.974332in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.974568in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{2.974686in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.975452in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{2.975688in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.976690in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.976778in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{2.977692in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{2.977751in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.977898in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{2.978458in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{2.978045in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{2.979990in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{2.980108in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.980757in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.981199in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.981405in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{2.982318in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{2.983232in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{2.982466in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.983409in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.983586in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.984529in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{2.985442in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{2.984941in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.985619in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{2.986710in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{2.986739in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{2.987211in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{2.987800in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.987829in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{2.988330in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{2.988271in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{2.988949in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{2.989332in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{2.989892in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{2.990040in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{2.991160in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.991985in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.992279in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{2.993105in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.992515in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{2.993399in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{2.994165in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{2.994490in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.994637in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{2.995580in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.995610in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.996700in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{2.997171in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{2.996759in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{2.998881in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{2.997879in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{2.998910in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{2.999058in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.000001in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.000354in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.001120in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.001946in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{3.003213in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.002299in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.003331in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.004215in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.004451in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.005541in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.006278in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.006160in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.006661in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.007574in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.007751in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.008400in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.008812in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.008871in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{3.009461in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.009962in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.010227in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.011081in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.011995in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{3.011229in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.012172in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.013174in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.012702in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.013292in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.013351in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.014382in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.015502in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.016150in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.016032in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.016622in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.017270in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{3.017712in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.017919in}{0.355960in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.018803in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.019746in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.020040in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.020453in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.022044in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.021455in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.022133in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.022251in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.022575in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.023253in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.024166in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.023577in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.024343in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.024815in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.025050in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.025463in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.026111in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.025522in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.026553in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.027113in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.027349in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.027673in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.028764in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.028823in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.029825in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.029884in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.030709in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.030414in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.030974in}{0.368263in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.031416in}{0.373992in}}%
\pgfpathlineto{\pgfqpoint{3.032094in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.032300in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.032889in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{3.033184in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.034127in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.034304in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.034776in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.035424in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.035895in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.035483in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.036514in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{3.036544in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.037310in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.037634in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.038371in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.037782in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.038725in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.039432in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{3.040316in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.040522in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{3.040935in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.041848in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.041200in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.042055in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{3.042644in}{0.357981in}}%
\pgfpathlineto{\pgfqpoint{3.043145in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.043617in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.044265in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.046357in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.045621in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{3.047389in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.046623in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.047566in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.048214in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.047743in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.048686in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.049511in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.049098in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.049776in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.050748in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.050896in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{3.051279in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.051220in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.052811in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.053106in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.053165in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.054197in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.055316in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{3.056053in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.055464in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.056407in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.057527in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.058352in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.058558in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{3.059531in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.059737in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.060061in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.060827in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.061652in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.061181in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.061947in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.062949in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.062095in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{3.063038in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.063067in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.063656in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.064157in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.064187in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.064658in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.065248in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.065366in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.065955in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.067016in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.066604in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.067458in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.068549in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.067900in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.068578in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.069079in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.069668in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.070317in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.070729in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.070788in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.071083in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.071555in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.071879in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.072674in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.072999in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.073735in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.074089in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.074266in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.075209in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.076034in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.075798in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.076299in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.076682in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{3.076388in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.077419in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{3.078274in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.078510in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.078804in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.079629in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.080101in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.080484in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{3.080720in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.080749in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.081840in}{0.359486in}}%
\pgfpathlineto{\pgfqpoint{3.082871in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.083048in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{3.083637in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.084050in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.084168in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.084551in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{3.085140in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.085671in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{3.086260in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.087351in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.087645in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.088470in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.088942in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.089237in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.089561in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.089590in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.090003in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.090651in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.091476in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.091801in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.092537in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.092419in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.092920in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{3.093127in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.093068in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.094011in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.094836in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.094365in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.095131in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.095425in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.096074in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.096221in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.096604in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.097017in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.097341in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.098078in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.097842in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.098431in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.099345in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.099551in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.100553in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.099787in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.100642in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.100730in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.101762in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.102675in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.102616in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.102852in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{3.103324in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.103206in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.103972in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.104443in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.104208in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.105062in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{3.105504in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.106683in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.107273in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.108275in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.107980in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.108392in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.109218in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.108982in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.109483in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{3.109954in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{3.110367in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.110603in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.110986in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.111457in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.111693in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.112518in}{0.356215in}}%
\pgfpathlineto{\pgfqpoint{3.112400in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.112813in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.113638in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.113226in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.113903in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.114021in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{3.114611in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{3.115023in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.115141in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{3.116055in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.116114in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.117116in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.117233in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.118235in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.118324in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.119061in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.118412in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{3.120181in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.120122in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.120534in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.121625in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{3.121978in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.122715in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.123835in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.124837in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.124955in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.125014in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.125957in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.126605in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.127077in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.127902in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.127136in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.128167in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.128904in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.128963in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.129287in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.130024in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.129434in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.130289in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.131202in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.131261in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.131409in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.131910in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.132499in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.133413in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{3.133619in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{3.133914in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.134208in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.134709in}{0.357191in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.134975in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.135829in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{3.136743in}{0.356034in}}%
\pgfpathlineto{\pgfqpoint{3.135977in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.136920in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.137391in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.137804in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{3.138040in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.138334in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.138983in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.139130in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.140044in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.139749in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.140250in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.141163in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.140751in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{3.142165in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.141517in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.142460in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.143462in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.143049in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.143550in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{3.143580in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.143727in}{0.355749in}}%
\pgfpathlineto{\pgfqpoint{3.144670in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{3.145319in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.145761in}{0.355802in}}%
\pgfpathlineto{\pgfqpoint{3.146586in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.145849in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.146881in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.147264in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.147676in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.147971in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.148914in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.148148in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.356711in}}%
\pgfpathlineto{\pgfqpoint{3.149975in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.150211in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.150771in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.150270in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.152185in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.152421in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.152539in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.153482in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.153541in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.154366in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.153777in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.154631in}{0.359209in}}%
\pgfpathlineto{\pgfqpoint{3.155014in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.155427in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.155722in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.156665in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.156075in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.156842in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.157313in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.157372in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.157932in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{3.158433in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.158905in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.159494in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.160142in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.160732in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.160673in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.161262in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.161910in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.161969in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{3.163384in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.162883in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{3.163472in}{0.356572in}}%
\pgfpathlineto{\pgfqpoint{3.163679in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.164445in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.164592in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.164799in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.164740in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.166508in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.166567in}{0.355896in}}%
\pgfpathlineto{\pgfqpoint{3.166803in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.167805in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.166861in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.167893in}{0.356220in}}%
\pgfpathlineto{\pgfqpoint{3.168453in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.168512in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.169013in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.170015in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.169514in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.170103in}{0.355770in}}%
\pgfpathlineto{\pgfqpoint{3.170221in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.170280in}{0.355738in}}%
\pgfpathlineto{\pgfqpoint{3.171223in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{3.171960in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.171459in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.172313in}{0.355769in}}%
\pgfpathlineto{\pgfqpoint{3.173050in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.172667in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.173433in}{0.363241in}}%
\pgfpathlineto{\pgfqpoint{3.173551in}{0.355748in}}%
\pgfpathlineto{\pgfqpoint{3.174288in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.174524in}{0.355963in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{0.365354in}}%
\pgfpathlineto{\pgfqpoint{3.174789in}{0.355737in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.176056in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.176734in}{0.355801in}}%
\pgfpathlineto{\pgfqpoint{3.177147in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.177854in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.178325in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.178384in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.178974in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.179033in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.179976in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{3.180536in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.180771in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.181096in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{3.181479in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.181773in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.182186in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.182658in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.182540in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.183306in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{3.184308in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.183365in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{3.184396in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{3.185251in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.184662in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.185516in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{3.185664in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.187726in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{3.188552in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.188434in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.188817in}{0.371556in}}%
\pgfpathlineto{\pgfqpoint{3.189141in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.189937in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.190143in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.190732in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.191970in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.191558in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.192147in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{3.193149in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.192324in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.193237in}{0.367251in}}%
\pgfpathlineto{\pgfqpoint{3.193562in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.193679in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.194357in}{0.361374in}}%
\pgfpathlineto{\pgfqpoint{3.195330in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.195448in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.196214in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.195713in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{3.196568in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.197628in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.197658in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{3.197805in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.197923in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.198778in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.199515in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.199397in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.199868in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.200634in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.200045in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.200988in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.201283in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{3.201342in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.202108in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.202933in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.202521in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.203198in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.203640in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.204318in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.204348in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.204819in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.205409in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.206057in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.206470in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.206529in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{3.207177in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.207118in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.207619in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{3.208356in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.207707in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.208739in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{0.369861in}}%
\pgfpathlineto{\pgfqpoint{3.209829in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.210006in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.210949in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.211244in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.212069in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.212540in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.212128in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.213159in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.214279in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.215016in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.214721in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.215370in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.216195in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{3.215900in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.216489in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.217138in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{0.360059in}}%
\pgfpathlineto{\pgfqpoint{3.217580in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{3.218611in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.218022in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.218700in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{3.219613in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.219142in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.220203in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.220674in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.220910in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.221028in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.222000in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{3.223032in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.223120in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{3.223150in}{0.371006in}}%
\pgfpathlineto{\pgfqpoint{3.223562in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.224211in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.224800in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{0.372142in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.226156in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.225507in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.226421in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.227276in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.227393in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.227541in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.227924in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.227983in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.228661in}{0.363647in}}%
\pgfpathlineto{\pgfqpoint{3.229397in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.228985in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.229751in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.230753in}{0.373374in}}%
\pgfpathlineto{\pgfqpoint{3.230105in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.230842in}{0.368785in}}%
\pgfpathlineto{\pgfqpoint{3.231873in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.231284in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.231961in}{0.358686in}}%
\pgfpathlineto{\pgfqpoint{3.231991in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.232227in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.233081in}{0.364063in}}%
\pgfpathlineto{\pgfqpoint{3.233818in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.233759in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{3.234172in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.234290in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{0.363628in}}%
\pgfpathlineto{\pgfqpoint{3.235940in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.235527in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.236382in}{0.357565in}}%
\pgfpathlineto{\pgfqpoint{3.236588in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.237502in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.238415in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{3.237826in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.238592in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.239683in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{3.240714in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.240243in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.240802in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.241716in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.241775in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.241922in}{0.360382in}}%
\pgfpathlineto{\pgfqpoint{3.242305in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.242689in}{0.358205in}}%
\pgfpathlineto{\pgfqpoint{3.243013in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.243396in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{3.243190in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.244133in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.244251in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.244810in}{0.358440in}}%
\pgfpathlineto{\pgfqpoint{3.245223in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.358674in}}%
\pgfpathlineto{\pgfqpoint{3.245311in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.246343in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.247080in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.246490in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.247433in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.248258in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{3.248553in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.249231in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{3.249644in}{0.366281in}}%
\pgfpathlineto{\pgfqpoint{3.250027in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.249732in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.250734in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.251795in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.251854in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.251972in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.252974in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.253799in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.253033in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.254064in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.254712in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{3.254329in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.255155in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.255744in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.255331in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.256274in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.256834in}{0.356860in}}%
\pgfpathlineto{\pgfqpoint{3.256628in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.257394in}{0.363223in}}%
\pgfpathlineto{\pgfqpoint{3.257866in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.258308in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.259221in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.258573in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.259428in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.259988in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.259929in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.260518in}{0.365833in}}%
\pgfpathlineto{\pgfqpoint{3.261343in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.261579in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.261638in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{3.261933in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.262227in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.262728in}{0.365812in}}%
\pgfpathlineto{\pgfqpoint{3.263642in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.262994in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.263848in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.264880in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{3.265410in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.266059in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.267061in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.267002in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.267709in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.267237in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.268239in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.268298in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.268534in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.269359in}{0.365375in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.270066in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.270479in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.271304in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.271068in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.271569in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.272483in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.271835in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.272689in}{0.361726in}}%
\pgfpathlineto{\pgfqpoint{3.272896in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.273721in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.273780in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.273898in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.274841in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.274900in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.275371in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.275990in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.276550in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.276963in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.277080in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.277139in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.277965in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.278200in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{3.279025in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.278908in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.279320in}{0.361359in}}%
\pgfpathlineto{\pgfqpoint{3.280145in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.280086in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.280411in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.281324in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.280499in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.281501in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.282444in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.281589in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.282621in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.282916in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.283505in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.283741in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.283976in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.284743in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.285214in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{3.285863in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.286334in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.286098in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.286865in}{0.366783in}}%
\pgfpathlineto{\pgfqpoint{3.287867in}{0.357556in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.287984in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.288220in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.289075in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.289694in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.290165in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.291285in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.291757in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.292346in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.292405in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.292523in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.293171in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.294114in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.294586in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.294998in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.294674in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.295706in}{0.366303in}}%
\pgfpathlineto{\pgfqpoint{3.296531in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.296059in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.296826in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{3.297120in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.297238in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.297886in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.297916in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{3.298888in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.299006in}{0.358930in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.300126in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.300775in}{0.357758in}}%
\pgfpathlineto{\pgfqpoint{3.301246in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{3.301894in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.301570in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{3.302336in}{0.364470in}}%
\pgfpathlineto{\pgfqpoint{3.302896in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.302955in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{0.361033in}}%
\pgfpathlineto{\pgfqpoint{3.303604in}{0.358195in}}%
\pgfpathlineto{\pgfqpoint{3.304547in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.305018in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.305667in}{0.362445in}}%
\pgfpathlineto{\pgfqpoint{3.305961in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.306079in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.306757in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.307671in}{0.356566in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.369342in}}%
\pgfpathlineto{\pgfqpoint{3.307877in}{0.362847in}}%
\pgfpathlineto{\pgfqpoint{3.308908in}{0.356438in}}%
\pgfpathlineto{\pgfqpoint{3.308967in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.309969in}{0.356704in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{0.361710in}}%
\pgfpathlineto{\pgfqpoint{3.310382in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.310500in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{3.311207in}{0.356853in}}%
\pgfpathlineto{\pgfqpoint{3.311266in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.312268in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{0.367273in}}%
\pgfpathlineto{\pgfqpoint{3.313240in}{0.357021in}}%
\pgfpathlineto{\pgfqpoint{3.313388in}{0.364927in}}%
\pgfpathlineto{\pgfqpoint{3.314213in}{0.357013in}}%
\pgfpathlineto{\pgfqpoint{3.314272in}{0.368809in}}%
\pgfpathlineto{\pgfqpoint{3.314508in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.314979in}{0.367774in}}%
\pgfpathlineto{\pgfqpoint{3.314655in}{0.357373in}}%
\pgfpathlineto{\pgfqpoint{3.315598in}{0.366761in}}%
\pgfpathlineto{\pgfqpoint{3.315981in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{3.316040in}{0.368286in}}%
\pgfpathlineto{\pgfqpoint{3.316718in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{3.317632in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{3.317749in}{0.357971in}}%
\pgfpathlineto{\pgfqpoint{3.317808in}{0.370441in}}%
\pgfpathlineto{\pgfqpoint{3.318457in}{0.358429in}}%
\pgfpathlineto{\pgfqpoint{3.318869in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{3.318928in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{3.319930in}{0.378621in}}%
\pgfpathlineto{\pgfqpoint{3.319341in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.320019in}{0.376543in}}%
\pgfpathlineto{\pgfqpoint{3.320755in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.320814in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{3.321139in}{0.364489in}}%
\pgfpathlineto{\pgfqpoint{3.321640in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{3.322229in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{3.322818in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{3.322406in}{0.383004in}}%
\pgfpathlineto{\pgfqpoint{3.323349in}{0.362072in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{0.383772in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.324439in}{0.377896in}}%
\pgfpathlineto{\pgfqpoint{3.325471in}{0.359761in}}%
\pgfpathlineto{\pgfqpoint{3.324881in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{3.325559in}{0.362089in}}%
\pgfpathlineto{\pgfqpoint{3.326473in}{0.380764in}}%
\pgfpathlineto{\pgfqpoint{3.326001in}{0.359196in}}%
\pgfpathlineto{\pgfqpoint{3.326649in}{0.380039in}}%
\pgfpathlineto{\pgfqpoint{3.326708in}{0.359473in}}%
\pgfpathlineto{\pgfqpoint{3.327150in}{0.360702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{0.355736in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{0.355736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380149in}{1.224151in}}%
\pgfpathlineto{\pgfqpoint{3.327180in}{1.224151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> system_b.tex <==
\begin{tikzpicture}[>={Stealth[width=4pt, length=6pt]}]
    \node[circle, draw, minimum size=8pt] (source) at (-120pt, 10pt) {};
    \begin{scope}[shift={(source)}]
        \draw[x=1.3pt,y=1.3pt] (-2, 0) sin (-1, 1) cos (0, 0) sin (1, -1) cos (2, 0);
    \end{scope}

    \coordinate (rail_begin) at (source |- 0, 0);
    \coordinate (cl_begin) at (source |- 0, 20pt);
    \draw (source) -- (rail_begin);

    \draw[line width=1.2pt,
        decoration={markings, mark=at position 0.55 with
        {\centerarrow[scale=1.2]}}]
        (rail_begin) ++(-2pt, 0) coordinate (ground_begin) -- ++(7pt, 0)
        edge[dotted] ++(15pt, 0) ++(15pt, 0) -- ++(10pt, 0) ++(2pt, 0) --
        ++(12pt, 0) ++(2pt, 0) coordinate (r_start)
        edge[draw=none] coordinate[pos=0.2] (raillabel) ++(158pt, 0)
        ++(158pt, 0) coordinate (r_end)
        edge[postaction={decorate}] coordinate[pos=0.55] (i_r) ++(-158pt, 0)
        -- ++(22pt, 0) ++(2pt, 0) -- ++(12pt, 0) ++(2pt, 0) -- ++(4pt, 0) coordinate (ground_end);

    \path[pattern=north east lines, pattern color=gray7] ($(ground_begin)+(0, -0.75pt)$) --
    ($(ground_end)+(0, -0.75pt)$) -- ++(0, -2pt) -| cycle;

    \draw[line join=bevel,
        decoration={markings, mark=at position 0.55 with {\centerarrow}}]
        (source) -- (cl_begin) -- ++(5pt, 0)
        edge[dotted] ++(15pt, 0) ++(15pt, 0) -- ++(12pt, 0)
        arc(-180:0:1.5pt) arc(-180:0:1.5pt)
        arc(-180:0:1.5pt) arc(-180:0:1.5pt) -- ++(2pt, 0)
        edge[postaction={decorate}] coordinate[pos=0.55] (i_s) ++(158pt, 0)
        edge[draw=none] coordinate[pos=0.2] (cllabel) ++(158pt, 0)
        ++(158pt, 0) -- ++(24pt, 0)
        arc(-180:0:1.5pt) arc(-180:0:1.5pt)
        arc(-180:0:1.5pt) arc(-180:0:1.5pt)
        -- ++(2pt, 0) -- ++(4pt, 0);

    \draw[line join=bevel] (rail_begin) ++(28pt, 0) |- ++(4pt, 12pt)
        ++(0, 3.25pt) edge[very thin] ++(12pt, 0)
        ++(0, 1.5pt) edge[very thin] ++(12pt, 0) ++(0, -4.75pt)
        arc(180:0:1.5pt) arc(180:0:1.5pt) edge ++(0, -12pt) coordinate
        (booster1) arc(180:0:1.5pt) arc(180:0:1.5pt)
        -| ++(4pt, -12pt)

        ++(176pt, 0) |- ++(4pt, 12pt)
        ++(0, 3.25pt) edge[very thin] ++(12pt, 0)
        ++(0, 1.5pt) edge[very thin] ++(12pt, 0) ++(0, -4.75pt)
        arc(180:0:1.5pt) arc(180:0:1.5pt) edge ++(0, -12pt) coordinate
        (booster2) arc(180:0:1.5pt) arc(180:0:1.5pt)
        -| ++(4pt, -12pt);



    %\node[above, anchor=south west, yshift=15pt] at (source)
    %    {\scriptsize $V_\mathrm{s} = V_0 \mathrm{sin}(\omega t)$}; %$
    \node[above] at (i_r) {\footnotesize $i_\mathrm{r}$}; %$
    \node[below] at (i_s) {\footnotesize $i_\mathrm{s}$}; %$
    \node[above, yshift=-1pt] at (cllabel) {\footnotesize CL};
    \node[above, yshift=-1pt] at (raillabel) {\footnotesize Rails};
    \node[right, xshift=3pt] at (source) {\footnotesize SS};

    \node[above, yshift=6pt] at (booster1) {\footnotesize BT};
    \node[above, yshift=6pt] at (booster2) {\footnotesize BT};

    \draw[|<->|] (booster1 |- 0, 36pt) -- (booster2 |- 0, 36pt)
        node[midway, fill=white] {\footnotesize \SI{3}{\kilo\meter}};

    \begin{scope}[every path/.style={
        decoration={markings, mark=at position 0.5 with {\centerarrow[scale=0.85]}}
        }
    ]
        \draw[dashed, gray2] ($(r_end) - (3pt, 0)$)
            .. controls ++(0, -32pt) and ++(0, -32pt) ..
            ($(r_start) + (3pt, 0)$);
        \draw[dashed, gray2] ($(r_end) - (18pt, 0)$)
            .. controls ++(0, -24pt) and ++(0, -24pt) ..
            coordinate[midway] (i_leak) ($(r_start) + (18pt, 0)$);
        \draw[dashed, gray2] ($(r_end) - (34pt, 0)$)
            .. controls ++(0, -16pt) and ++(0, -16pt) ..
            ($(r_start) + (34pt, 0)$);
        \path[postaction={decorate}] ($(r_end) - (3pt, 0)$)
            .. controls ++(0, -32pt) and ++(0, -32pt) ..
            ($(r_start) + (3pt, 0)$);
        \path[postaction={decorate}] ($(r_end) - (18pt, 0)$)
            .. controls ++(0, -24pt) and ++(0, -24pt) ..
            ($(r_start) + (18pt, 0)$);
        \path[postaction={decorate}] ($(r_end) - (34pt, 0)$)
            .. controls ++(0, -16pt) and ++(0, -16pt) ..
            ($(r_start) + (34pt, 0)$);
        \node[right, black, fill=white, inner sep=1pt, xshift=4pt] at (i_leak)
            {\footnotesize $i_\mathrm{g}$}; %$
    \end{scope}

    \coordinate (loc) at ($(r_end) + (4pt, 2pt)$);
    \coordinate (frwh) at ($(loc) - (3pt, 0)$);
    \coordinate (bawh) at ($(loc) - (50pt, 0)$);
    \draw[fill=gray7] (frwh) -| ++(8pt, 4pt) -| ++(-16pt, -4pt) -- cycle;
    \draw[fill=gray7] (bawh) -| ++(8pt, 4pt) -| ++(-16pt, -4pt) -- cycle;
    \draw[fill=gray9] (frwh) ++(0, 2.5pt) -- ++(4pt, 0) -- ++(3pt, -3pt) --
        ++(4pt, 0) arc(-90:0:3pt) -- ++(0, 1pt) arc(0:60:3pt) --
        ++(-6pt, 4.5pt) arc(60:90:6pt)
        edge[draw=none] coordinate[pos=1] (panto) ++(-50pt, 0)
        -| ($(bawh) + (-10pt, -0.5pt)$) -- ($(bawh) + (-7pt, -0.5pt)$) --
        ++(3pt, 3pt) -- ++(8pt, 0) -- ++(3pt, -3pt) --
        ($(frwh) + (-7pt, -0.5pt)$) -- ++(3pt, 3pt) -- cycle;
    \draw[fill=gray5] (frwh) ++(3pt, 0) circle (1.5pt);
    \draw[fill=gray5] (frwh) ++(-3pt, 0) circle (1.5pt);
    \draw[fill=gray5] (bawh) ++(3pt, 0) circle (1.5pt);
    \draw[fill=gray5] (bawh) ++(-3pt, 0) circle (1.5pt);
    \coordinate (panto_end) at (cl_begin -| panto);
    \coordinate (panto_mid) at ($(panto) !.5! (panto_end) + (7pt, 0)$);
    \draw (panto) -- (panto_mid) -- (panto_end);
    %\draw ($(loc) + (-2pt, 15pt)$) arc(90:0:6pt) -- ++(-6pt, 0) -- cycle;
\end{tikzpicture}

